NeuralQAAD: An Efficient Differentiable Framework for High Resolution Point Cloud Compression

In this paper, we propose NeuralQAAD, a differentiable point cloud compression framework that is fast, robust to sampling, and applicable to high resolutions. Previous work that is able to handle complex and non-smooth topologies is hardly scaleable to more than just a few thousand points. We tackle the task with a novel neural network architecture characterized by weight sharing and autodecoding. Our architecture uses parameters much more efficiently than previous work, allowing us to be deeper and scalable. Futhermore, we show that the currently only tractable training criterion for point cloud compression, the Chamfer distance, performances poorly for high resolutions. To overcome this issue, we pair our architecture with a new training procedure based upon a quadratic assignment problem (QAP) for which we state two approximation algorithms. We solve the QAP in parallel to gradient descent. This procedure acts as a surrogate loss and allows to implicitly minimize the more expressive Earth Movers Distance (EMD) even for point clouds with way more than $10^6$ points. As evaluating the EMD on high resolution point clouds is intractable, we propose a divide-and-conquer approach based on k-d trees, the EM-kD, as a scaleable and fast but still reliable upper bound for the EMD. NeuralQAAD is demonstrated on COMA, D-FAUST, and Skulls to significantly outperform the current state-of-the-art visually and in terms of the EM-kD. Skulls is a novel dataset of skull CT-scans which we will make publicly available together with our implementation of NeuralQAAD.

==> fig/chamfer_comparisson_aug.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589161in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152868in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152868in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716575in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280282in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280282in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843989in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843989in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407696in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407696in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971402in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971402in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535109in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.535109in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.635982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.587756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.175849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=1.127624in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.715717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=1.667491in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.255584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=2.207359in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.795451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=2.747226in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.335319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=3.287094in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.875186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=3.826961in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Normalized Log Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.501961,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.195130in}{3.983573in}}%
\pgfpathlineto{\pgfqpoint{1.339439in}{3.919704in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.858131in}}%
\pgfpathlineto{\pgfqpoint{1.613401in}{3.790956in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{3.718334in}}%
\pgfpathlineto{\pgfqpoint{1.895818in}{3.648575in}}%
\pgfpathlineto{\pgfqpoint{2.024343in}{3.580040in}}%
\pgfpathlineto{\pgfqpoint{2.154559in}{3.508020in}}%
\pgfpathlineto{\pgfqpoint{2.276320in}{3.438135in}}%
\pgfpathlineto{\pgfqpoint{2.390752in}{3.369838in}}%
\pgfpathlineto{\pgfqpoint{2.500675in}{3.301665in}}%
\pgfpathlineto{\pgfqpoint{2.606652in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{3.165308in}}%
\pgfpathlineto{\pgfqpoint{2.810714in}{3.093305in}}%
\pgfpathlineto{\pgfqpoint{2.909926in}{3.021450in}}%
\pgfpathlineto{\pgfqpoint{3.015340in}{2.942538in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{2.861276in}}%
\pgfpathlineto{\pgfqpoint{3.219402in}{2.781461in}}%
\pgfpathlineto{\pgfqpoint{3.336089in}{2.684377in}}%
\pgfpathlineto{\pgfqpoint{3.428537in}{2.604680in}}%
\pgfpathlineto{\pgfqpoint{3.545224in}{2.500331in}}%
\pgfpathlineto{\pgfqpoint{3.656274in}{2.397332in}}%
\pgfpathlineto{\pgfqpoint{3.814676in}{2.246257in}}%
\pgfpathlineto{\pgfqpoint{3.967440in}{2.101270in}}%
\pgfpathlineto{\pgfqpoint{4.031139in}{2.044037in}}%
\pgfpathlineto{\pgfqpoint{4.088074in}{1.995840in}}%
\pgfpathlineto{\pgfqpoint{4.130915in}{1.962603in}}%
\pgfpathlineto{\pgfqpoint{4.166993in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{4.208707in}{1.910003in}}%
\pgfpathlineto{\pgfqpoint{4.241966in}{1.891141in}}%
\pgfpathlineto{\pgfqpoint{4.292136in}{1.865792in}}%
\pgfpathlineto{\pgfqpoint{4.347379in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{4.460684in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{4.518182in}{1.763055in}}%
\pgfpathlineto{\pgfqpoint{4.557642in}{1.740267in}}%
\pgfpathlineto{\pgfqpoint{4.598792in}{1.713496in}}%
\pgfpathlineto{\pgfqpoint{4.637124in}{1.685657in}}%
\pgfpathlineto{\pgfqpoint{4.669255in}{1.659703in}}%
\pgfpathlineto{\pgfqpoint{4.712661in}{1.621229in}}%
\pgfpathlineto{\pgfqpoint{4.752684in}{1.582438in}}%
\pgfpathlineto{\pgfqpoint{4.796653in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{4.848514in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{4.924615in}{1.393070in}}%
\pgfpathlineto{\pgfqpoint{5.065541in}{1.229089in}}%
\pgfpathlineto{\pgfqpoint{5.174900in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{5.222252in}{1.045153in}}%
\pgfpathlineto{\pgfqpoint{5.532854in}{0.697911in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.679391in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{2.654621in}}%
\pgfpathlineto{\pgfqpoint{1.075061in}{2.639482in}}%
\pgfpathlineto{\pgfqpoint{1.109447in}{2.602842in}}%
\pgfpathlineto{\pgfqpoint{1.147779in}{2.553796in}}%
\pgfpathlineto{\pgfqpoint{1.192875in}{2.494215in}}%
\pgfpathlineto{\pgfqpoint{1.212605in}{2.472773in}}%
\pgfpathlineto{\pgfqpoint{1.231208in}{2.454532in}}%
\pgfpathlineto{\pgfqpoint{1.254320in}{2.433614in}}%
\pgfpathlineto{\pgfqpoint{1.285887in}{2.407628in}}%
\pgfpathlineto{\pgfqpoint{1.327601in}{2.376060in}}%
\pgfpathlineto{\pgfqpoint{1.359733in}{2.352975in}}%
\pgfpathlineto{\pgfqpoint{1.382845in}{2.336858in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{2.320534in}}%
\pgfpathlineto{\pgfqpoint{1.441470in}{2.294818in}}%
\pgfpathlineto{\pgfqpoint{1.487130in}{2.254844in}}%
\pgfpathlineto{\pgfqpoint{1.512497in}{2.226920in}}%
\pgfpathlineto{\pgfqpoint{1.532791in}{2.196761in}}%
\pgfpathlineto{\pgfqpoint{1.542374in}{2.179605in}}%
\pgfpathlineto{\pgfqpoint{1.640459in}{1.985513in}}%
\pgfpathlineto{\pgfqpoint{1.652860in}{1.964273in}}%
\pgfpathlineto{\pgfqpoint{1.661880in}{1.949687in}}%
\pgfpathlineto{\pgfqpoint{1.673717in}{1.931002in}}%
\pgfpathlineto{\pgfqpoint{1.692320in}{1.903269in}}%
\pgfpathlineto{\pgfqpoint{1.720505in}{1.863310in}}%
\pgfpathlineto{\pgfqpoint{1.741926in}{1.831274in}}%
\pgfpathlineto{\pgfqpoint{1.760528in}{1.806518in}}%
\pgfpathlineto{\pgfqpoint{1.792660in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{1.801679in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{1.815208in}{1.733131in}}%
\pgfpathlineto{\pgfqpoint{1.821972in}{1.723610in}}%
\pgfpathlineto{\pgfqpoint{1.849594in}{1.685337in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{1.658862in}}%
\pgfpathlineto{\pgfqpoint{1.877216in}{1.646952in}}%
\pgfpathlineto{\pgfqpoint{1.889053in}{1.632327in}}%
\pgfpathlineto{\pgfqpoint{1.900891in}{1.620071in}}%
\pgfpathlineto{\pgfqpoint{1.911602in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{1.917239in}{1.606810in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{1.944860in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{1.955571in}{1.587926in}}%
\pgfpathlineto{\pgfqpoint{1.997849in}{1.578046in}}%
\pgfpathlineto{\pgfqpoint{2.026034in}{1.562202in}}%
\pgfpathlineto{\pgfqpoint{2.029416in}{1.558876in}}%
\pgfpathlineto{\pgfqpoint{2.036181in}{1.553314in}}%
\pgfpathlineto{\pgfqpoint{2.039563in}{1.550317in}}%
\pgfpathlineto{\pgfqpoint{2.050274in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{2.053092in}{1.541602in}}%
\pgfpathlineto{\pgfqpoint{2.065494in}{1.536007in}}%
\pgfpathlineto{\pgfqpoint{2.075640in}{1.533850in}}%
\pgfpathlineto{\pgfqpoint{2.089733in}{1.533179in}}%
\pgfpathlineto{\pgfqpoint{2.632583in}{1.526184in}}%
\pgfpathlineto{\pgfqpoint{4.243657in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.523383in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.523383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.190391in}}%
\pgfpathlineto{\pgfqpoint{1.089717in}{3.138711in}}%
\pgfpathlineto{\pgfqpoint{1.135377in}{3.102276in}}%
\pgfpathlineto{\pgfqpoint{1.140451in}{3.098592in}}%
\pgfpathlineto{\pgfqpoint{1.240791in}{3.019196in}}%
\pgfpathlineto{\pgfqpoint{1.308999in}{2.957161in}}%
\pgfpathlineto{\pgfqpoint{1.322528in}{2.943905in}}%
\pgfpathlineto{\pgfqpoint{1.440343in}{2.820922in}}%
\pgfpathlineto{\pgfqpoint{1.474165in}{2.781806in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{2.773646in}}%
\pgfpathlineto{\pgfqpoint{1.511934in}{2.735923in}}%
\pgfpathlineto{\pgfqpoint{1.540119in}{2.701377in}}%
\pgfpathlineto{\pgfqpoint{1.578451in}{2.653923in}}%
\pgfpathlineto{\pgfqpoint{1.613964in}{2.607705in}}%
\pgfpathlineto{\pgfqpoint{1.691756in}{2.498483in}}%
\pgfpathlineto{\pgfqpoint{1.730088in}{2.443246in}}%
\pgfpathlineto{\pgfqpoint{1.734598in}{2.436919in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{2.408354in}}%
\pgfpathlineto{\pgfqpoint{1.778003in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{1.817463in}{2.317932in}}%
\pgfpathlineto{\pgfqpoint{1.830428in}{2.299317in}}%
\pgfpathlineto{\pgfqpoint{1.869324in}{2.243756in}}%
\pgfpathlineto{\pgfqpoint{1.879470in}{2.229334in}}%
\pgfpathlineto{\pgfqpoint{2.022088in}{2.016743in}}%
\pgfpathlineto{\pgfqpoint{2.035053in}{2.001051in}}%
\pgfpathlineto{\pgfqpoint{2.052528in}{1.981227in}}%
\pgfpathlineto{\pgfqpoint{2.055911in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{2.068876in}{1.964793in}}%
\pgfpathlineto{\pgfqpoint{2.071131in}{1.962696in}}%
\pgfpathlineto{\pgfqpoint{2.104389in}{1.932107in}}%
\pgfpathlineto{\pgfqpoint{2.119609in}{1.915412in}}%
\pgfpathlineto{\pgfqpoint{2.121864in}{1.913267in}}%
\pgfpathlineto{\pgfqpoint{2.134830in}{1.902789in}}%
\pgfpathlineto{\pgfqpoint{2.142721in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{2.157378in}{1.888215in}}%
\pgfpathlineto{\pgfqpoint{2.159633in}{1.886829in}}%
\pgfpathlineto{\pgfqpoint{2.212621in}{1.851146in}}%
\pgfpathlineto{\pgfqpoint{2.259409in}{1.813488in}}%
\pgfpathlineto{\pgfqpoint{2.272938in}{1.805108in}}%
\pgfpathlineto{\pgfqpoint{2.314088in}{1.788766in}}%
\pgfpathlineto{\pgfqpoint{2.340019in}{1.782862in}}%
\pgfpathlineto{\pgfqpoint{2.357494in}{1.779005in}}%
\pgfpathlineto{\pgfqpoint{2.374969in}{1.776826in}}%
\pgfpathlineto{\pgfqpoint{2.394698in}{1.773762in}}%
\pgfpathlineto{\pgfqpoint{2.417247in}{1.767507in}}%
\pgfpathlineto{\pgfqpoint{2.436413in}{1.763633in}}%
\pgfpathlineto{\pgfqpoint{2.467980in}{1.756174in}}%
\pgfpathlineto{\pgfqpoint{2.479254in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.484328in}{1.752974in}}%
\pgfpathlineto{\pgfqpoint{2.517023in}{1.746318in}}%
\pgfpathlineto{\pgfqpoint{2.612853in}{1.735173in}}%
\pgfpathlineto{\pgfqpoint{2.670351in}{1.733492in}}%
\pgfpathlineto{\pgfqpoint{2.881177in}{1.731303in}}%
\pgfpathlineto{\pgfqpoint{2.963479in}{1.728368in}}%
\pgfpathlineto{\pgfqpoint{2.973062in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{1.720613in}}%
\pgfpathlineto{\pgfqpoint{3.059872in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{3.252097in}{1.712356in}}%
\pgfpathlineto{\pgfqpoint{3.642182in}{1.709602in}}%
\pgfpathlineto{\pgfqpoint{3.701935in}{1.709225in}}%
\pgfpathlineto{\pgfqpoint{3.856390in}{1.707368in}}%
\pgfpathlineto{\pgfqpoint{4.010282in}{1.705600in}}%
\pgfpathlineto{\pgfqpoint{4.871063in}{1.705524in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.705524in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.705524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.682353,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.055997in}}%
\pgfpathlineto{\pgfqpoint{1.131431in}{4.009665in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{3.965884in}}%
\pgfpathlineto{\pgfqpoint{1.313509in}{3.923057in}}%
\pgfpathlineto{\pgfqpoint{1.398065in}{3.879101in}}%
\pgfpathlineto{\pgfqpoint{1.480930in}{3.833541in}}%
\pgfpathlineto{\pgfqpoint{1.563795in}{3.785430in}}%
\pgfpathlineto{\pgfqpoint{1.643277in}{3.736781in}}%
\pgfpathlineto{\pgfqpoint{1.722760in}{3.685530in}}%
\pgfpathlineto{\pgfqpoint{1.799988in}{3.633164in}}%
\pgfpathlineto{\pgfqpoint{1.877216in}{3.578122in}}%
\pgfpathlineto{\pgfqpoint{1.956698in}{3.518686in}}%
\pgfpathlineto{\pgfqpoint{2.030544in}{3.460743in}}%
\pgfpathlineto{\pgfqpoint{2.106081in}{3.398513in}}%
\pgfpathlineto{\pgfqpoint{2.174853in}{3.339048in}}%
\pgfpathlineto{\pgfqpoint{2.263918in}{3.258695in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{3.118048in}}%
\pgfpathlineto{\pgfqpoint{2.518714in}{3.004715in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{2.821512in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{2.800050in}}%
\pgfpathlineto{\pgfqpoint{2.793239in}{2.691429in}}%
\pgfpathlineto{\pgfqpoint{2.867085in}{2.591817in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{2.534765in}}%
\pgfpathlineto{\pgfqpoint{2.911618in}{2.529334in}}%
\pgfpathlineto{\pgfqpoint{2.921201in}{2.516154in}}%
\pgfpathlineto{\pgfqpoint{2.929656in}{2.504262in}}%
\pgfpathlineto{\pgfqpoint{2.951641in}{2.473321in}}%
\pgfpathlineto{\pgfqpoint{2.960660in}{2.460258in}}%
\pgfpathlineto{\pgfqpoint{2.969116in}{2.448458in}}%
\pgfpathlineto{\pgfqpoint{2.981517in}{2.431024in}}%
\pgfpathlineto{\pgfqpoint{2.984336in}{2.427256in}}%
\pgfpathlineto{\pgfqpoint{3.018722in}{2.378795in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{2.365470in}}%
\pgfpathlineto{\pgfqpoint{3.037324in}{2.351549in}}%
\pgfpathlineto{\pgfqpoint{3.051981in}{2.330093in}}%
\pgfpathlineto{\pgfqpoint{3.054799in}{2.326128in}}%
\pgfpathlineto{\pgfqpoint{3.060436in}{2.318351in}}%
\pgfpathlineto{\pgfqpoint{3.062127in}{2.315848in}}%
\pgfpathlineto{\pgfqpoint{3.102714in}{2.255649in}}%
\pgfpathlineto{\pgfqpoint{3.107224in}{2.249198in}}%
\pgfpathlineto{\pgfqpoint{3.113425in}{2.240676in}}%
\pgfpathlineto{\pgfqpoint{3.126954in}{2.222754in}}%
\pgfpathlineto{\pgfqpoint{3.128645in}{2.220770in}}%
\pgfpathlineto{\pgfqpoint{3.145556in}{2.195938in}}%
\pgfpathlineto{\pgfqpoint{3.148938in}{2.190678in}}%
\pgfpathlineto{\pgfqpoint{3.152320in}{2.186102in}}%
\pgfpathlineto{\pgfqpoint{3.155139in}{2.181630in}}%
\pgfpathlineto{\pgfqpoint{3.168668in}{2.162730in}}%
\pgfpathlineto{\pgfqpoint{3.170359in}{2.160570in}}%
\pgfpathlineto{\pgfqpoint{3.208691in}{2.121341in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{3.214328in}{2.116817in}}%
\pgfpathlineto{\pgfqpoint{3.218838in}{2.112779in}}%
\pgfpathlineto{\pgfqpoint{3.221093in}{2.111230in}}%
\pgfpathlineto{\pgfqpoint{3.223347in}{2.108716in}}%
\pgfpathlineto{\pgfqpoint{3.224475in}{2.107880in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{2.101986in}}%
\pgfpathlineto{\pgfqpoint{3.235185in}{2.098098in}}%
\pgfpathlineto{\pgfqpoint{3.267880in}{2.064578in}}%
\pgfpathlineto{\pgfqpoint{3.269008in}{2.063806in}}%
\pgfpathlineto{\pgfqpoint{3.275772in}{2.058356in}}%
\pgfpathlineto{\pgfqpoint{3.277463in}{2.056846in}}%
\pgfpathlineto{\pgfqpoint{3.295502in}{2.041784in}}%
\pgfpathlineto{\pgfqpoint{3.325378in}{2.019337in}}%
\pgfpathlineto{\pgfqpoint{3.328197in}{2.016021in}}%
\pgfpathlineto{\pgfqpoint{3.329324in}{2.015148in}}%
\pgfpathlineto{\pgfqpoint{3.350181in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{3.352436in}{1.999315in}}%
\pgfpathlineto{\pgfqpoint{3.385695in}{1.984068in}}%
\pgfpathlineto{\pgfqpoint{3.398097in}{1.976983in}}%
\pgfpathlineto{\pgfqpoint{3.400351in}{1.976007in}}%
\pgfpathlineto{\pgfqpoint{3.418954in}{1.966705in}}%
\pgfpathlineto{\pgfqpoint{3.434738in}{1.960017in}}%
\pgfpathlineto{\pgfqpoint{3.453340in}{1.953193in}}%
\pgfpathlineto{\pgfqpoint{3.474197in}{1.942212in}}%
\pgfpathlineto{\pgfqpoint{3.497309in}{1.937128in}}%
\pgfpathlineto{\pgfqpoint{3.550297in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{3.555371in}{1.923966in}}%
\pgfpathlineto{\pgfqpoint{3.556498in}{1.923348in}}%
\pgfpathlineto{\pgfqpoint{3.581865in}{1.910622in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{1.907971in}}%
\pgfpathlineto{\pgfqpoint{3.623016in}{1.904049in}}%
\pgfpathlineto{\pgfqpoint{3.627525in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{3.650074in}{1.901366in}}%
\pgfpathlineto{\pgfqpoint{3.762251in}{1.893017in}}%
\pgfpathlineto{\pgfqpoint{3.809603in}{1.889946in}}%
\pgfpathlineto{\pgfqpoint{3.842861in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{3.878939in}{1.884789in}}%
\pgfpathlineto{\pgfqpoint{3.923471in}{1.880161in}}%
\pgfpathlineto{\pgfqpoint{3.981533in}{1.876822in}}%
\pgfpathlineto{\pgfqpoint{4.190105in}{1.873169in}}%
\pgfpathlineto{\pgfqpoint{4.229000in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.254367in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{4.447719in}{1.869297in}}%
\pgfpathlineto{\pgfqpoint{5.148970in}{1.868903in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.868901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975661in}{3.317364in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.317364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.317364in}}{\pgfqpoint{5.690556in}{3.345142in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.975661in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947883in}{4.154556in}}{\pgfqpoint{3.947883in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.947883in}{3.345142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.947883in}{3.317364in}}{\pgfqpoint{3.975661in}{3.317364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.501961,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003438in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.281216in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392327in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MSE 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003438in}{3.849772in}}%
\pgfpathlineto{\pgfqpoint{4.281216in}{3.849772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392327in,y=3.801161in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aug. Chamfer 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003438in}{3.649154in}}%
\pgfpathlineto{\pgfqpoint{4.281216in}{3.649154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392327in,y=3.600543in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aug. Chamfer 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.682353,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003438in}{3.448537in}}%
\pgfpathlineto{\pgfqpoint{4.281216in}{3.448537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392327in,y=3.399926in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aug. Chamfer 100\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/chamfer_comparisson_std.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589161in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589161in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152868in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152868in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716575in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716575in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280282in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280282in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843989in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843989in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407696in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407696in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971402in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971402in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535109in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.535109in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.635982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.587756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.175849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=1.127624in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.715717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=1.667491in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.255584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=2.207359in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.795451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=2.747226in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.335319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=3.287094in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.875186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=3.826961in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Normalized Log Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.501961,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.195130in}{3.983573in}}%
\pgfpathlineto{\pgfqpoint{1.339439in}{3.919704in}}%
\pgfpathlineto{\pgfqpoint{1.473038in}{3.858131in}}%
\pgfpathlineto{\pgfqpoint{1.613401in}{3.790956in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{3.718334in}}%
\pgfpathlineto{\pgfqpoint{1.895818in}{3.648575in}}%
\pgfpathlineto{\pgfqpoint{2.024343in}{3.580040in}}%
\pgfpathlineto{\pgfqpoint{2.154559in}{3.508020in}}%
\pgfpathlineto{\pgfqpoint{2.276320in}{3.438135in}}%
\pgfpathlineto{\pgfqpoint{2.390752in}{3.369838in}}%
\pgfpathlineto{\pgfqpoint{2.500675in}{3.301665in}}%
\pgfpathlineto{\pgfqpoint{2.606652in}{3.233195in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{3.165308in}}%
\pgfpathlineto{\pgfqpoint{2.810714in}{3.093305in}}%
\pgfpathlineto{\pgfqpoint{2.909926in}{3.021450in}}%
\pgfpathlineto{\pgfqpoint{3.015340in}{2.942538in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{2.861276in}}%
\pgfpathlineto{\pgfqpoint{3.219402in}{2.781461in}}%
\pgfpathlineto{\pgfqpoint{3.336089in}{2.684377in}}%
\pgfpathlineto{\pgfqpoint{3.428537in}{2.604680in}}%
\pgfpathlineto{\pgfqpoint{3.545224in}{2.500331in}}%
\pgfpathlineto{\pgfqpoint{3.656274in}{2.397332in}}%
\pgfpathlineto{\pgfqpoint{3.814676in}{2.246257in}}%
\pgfpathlineto{\pgfqpoint{3.967440in}{2.101270in}}%
\pgfpathlineto{\pgfqpoint{4.031139in}{2.044037in}}%
\pgfpathlineto{\pgfqpoint{4.088074in}{1.995840in}}%
\pgfpathlineto{\pgfqpoint{4.130915in}{1.962603in}}%
\pgfpathlineto{\pgfqpoint{4.166993in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{4.208707in}{1.910003in}}%
\pgfpathlineto{\pgfqpoint{4.241966in}{1.891141in}}%
\pgfpathlineto{\pgfqpoint{4.292136in}{1.865792in}}%
\pgfpathlineto{\pgfqpoint{4.347379in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{4.460684in}{1.792223in}}%
\pgfpathlineto{\pgfqpoint{4.518182in}{1.763055in}}%
\pgfpathlineto{\pgfqpoint{4.557642in}{1.740267in}}%
\pgfpathlineto{\pgfqpoint{4.598792in}{1.713496in}}%
\pgfpathlineto{\pgfqpoint{4.637124in}{1.685657in}}%
\pgfpathlineto{\pgfqpoint{4.669255in}{1.659703in}}%
\pgfpathlineto{\pgfqpoint{4.712661in}{1.621229in}}%
\pgfpathlineto{\pgfqpoint{4.752684in}{1.582438in}}%
\pgfpathlineto{\pgfqpoint{4.796653in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{4.848514in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{4.924615in}{1.393070in}}%
\pgfpathlineto{\pgfqpoint{5.065541in}{1.229089in}}%
\pgfpathlineto{\pgfqpoint{5.174900in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{5.222252in}{1.045153in}}%
\pgfpathlineto{\pgfqpoint{5.532854in}{0.697911in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.681103in}}%
\pgfpathlineto{\pgfqpoint{1.062659in}{2.654542in}}%
\pgfpathlineto{\pgfqpoint{1.072806in}{2.643754in}}%
\pgfpathlineto{\pgfqpoint{1.104374in}{2.604601in}}%
\pgfpathlineto{\pgfqpoint{1.234026in}{2.434649in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{2.417260in}}%
\pgfpathlineto{\pgfqpoint{1.261648in}{2.386084in}}%
\pgfpathlineto{\pgfqpoint{1.281377in}{2.344144in}}%
\pgfpathlineto{\pgfqpoint{1.328729in}{2.247908in}}%
\pgfpathlineto{\pgfqpoint{1.356350in}{2.195884in}}%
\pgfpathlineto{\pgfqpoint{1.394683in}{2.122224in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{2.082471in}}%
\pgfpathlineto{\pgfqpoint{1.424559in}{2.048121in}}%
\pgfpathlineto{\pgfqpoint{1.444289in}{1.988351in}}%
\pgfpathlineto{\pgfqpoint{1.476420in}{1.896983in}}%
\pgfpathlineto{\pgfqpoint{1.488822in}{1.866955in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{1.815718in}}%
\pgfpathlineto{\pgfqpoint{1.538428in}{1.767938in}}%
\pgfpathlineto{\pgfqpoint{1.550266in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{1.731746in}}%
\pgfpathlineto{\pgfqpoint{1.588034in}{1.712733in}}%
\pgfpathlineto{\pgfqpoint{1.602127in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{1.625802in}{1.681269in}}%
\pgfpathlineto{\pgfqpoint{1.641022in}{1.672048in}}%
\pgfpathlineto{\pgfqpoint{1.676536in}{1.654618in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.618235in}}%
\pgfpathlineto{\pgfqpoint{1.800551in}{1.605964in}}%
\pgfpathlineto{\pgfqpoint{1.844521in}{1.592584in}}%
\pgfpathlineto{\pgfqpoint{1.868196in}{1.587288in}}%
\pgfpathlineto{\pgfqpoint{1.892436in}{1.582430in}}%
\pgfpathlineto{\pgfqpoint{1.930204in}{1.574892in}}%
\pgfpathlineto{\pgfqpoint{1.939223in}{1.570403in}}%
\pgfpathlineto{\pgfqpoint{1.955571in}{1.563645in}}%
\pgfpathlineto{\pgfqpoint{1.986575in}{1.551328in}}%
\pgfpathlineto{\pgfqpoint{1.999540in}{1.544020in}}%
\pgfpathlineto{\pgfqpoint{2.009687in}{1.541244in}}%
\pgfpathlineto{\pgfqpoint{2.019270in}{1.537239in}}%
\pgfpathlineto{\pgfqpoint{2.044636in}{1.526309in}}%
\pgfpathlineto{\pgfqpoint{2.108899in}{1.509690in}}%
\pgfpathlineto{\pgfqpoint{2.129193in}{1.505916in}}%
\pgfpathlineto{\pgfqpoint{2.170343in}{1.499226in}}%
\pgfpathlineto{\pgfqpoint{2.189509in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{2.208111in}{1.492433in}}%
\pgfpathlineto{\pgfqpoint{2.297741in}{1.485103in}}%
\pgfpathlineto{\pgfqpoint{2.315216in}{1.483663in}}%
\pgfpathlineto{\pgfqpoint{2.376096in}{1.482603in}}%
\pgfpathlineto{\pgfqpoint{3.602158in}{1.477981in}}%
\pgfpathlineto{\pgfqpoint{3.847935in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{4.191796in}{1.470357in}}%
\pgfpathlineto{\pgfqpoint{4.995642in}{1.469741in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.469741in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.469741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.191936in}}%
\pgfpathlineto{\pgfqpoint{1.091972in}{3.138546in}}%
\pgfpathlineto{\pgfqpoint{1.150034in}{3.089134in}}%
\pgfpathlineto{\pgfqpoint{1.201895in}{3.042126in}}%
\pgfpathlineto{\pgfqpoint{1.249810in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{1.294906in}{2.949063in}}%
\pgfpathlineto{\pgfqpoint{1.337748in}{2.901581in}}%
\pgfpathlineto{\pgfqpoint{1.380026in}{2.851422in}}%
\pgfpathlineto{\pgfqpoint{1.427378in}{2.791570in}}%
\pgfpathlineto{\pgfqpoint{1.478111in}{2.723716in}}%
\pgfpathlineto{\pgfqpoint{1.531100in}{2.649353in}}%
\pgfpathlineto{\pgfqpoint{1.584088in}{2.571721in}}%
\pgfpathlineto{\pgfqpoint{1.632567in}{2.497201in}}%
\pgfpathlineto{\pgfqpoint{1.677100in}{2.425383in}}%
\pgfpathlineto{\pgfqpoint{1.722760in}{2.347927in}}%
\pgfpathlineto{\pgfqpoint{1.773494in}{2.256540in}}%
\pgfpathlineto{\pgfqpoint{1.824227in}{2.158154in}}%
\pgfpathlineto{\pgfqpoint{1.873833in}{2.053819in}}%
\pgfpathlineto{\pgfqpoint{1.920621in}{1.946545in}}%
\pgfpathlineto{\pgfqpoint{1.946552in}{1.881327in}}%
\pgfpathlineto{\pgfqpoint{1.985447in}{1.778081in}}%
\pgfpathlineto{\pgfqpoint{1.991648in}{1.763078in}}%
\pgfpathlineto{\pgfqpoint{2.024343in}{1.761054in}}%
\pgfpathlineto{\pgfqpoint{2.107208in}{1.758391in}}%
\pgfpathlineto{\pgfqpoint{2.202474in}{1.757116in}}%
\pgfpathlineto{\pgfqpoint{2.294359in}{1.753579in}}%
\pgfpathlineto{\pgfqpoint{2.393007in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{3.256042in}{1.749920in}}%
\pgfpathlineto{\pgfqpoint{3.284228in}{1.749365in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{4.790452in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.747616in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.747616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.682353,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.055998in}}%
\pgfpathlineto{\pgfqpoint{1.132559in}{4.009191in}}%
\pgfpathlineto{\pgfqpoint{1.226698in}{3.965697in}}%
\pgfpathlineto{\pgfqpoint{1.314072in}{3.922907in}}%
\pgfpathlineto{\pgfqpoint{1.397501in}{3.879569in}}%
\pgfpathlineto{\pgfqpoint{1.479802in}{3.834354in}}%
\pgfpathlineto{\pgfqpoint{1.562667in}{3.786290in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{3.737340in}}%
\pgfpathlineto{\pgfqpoint{1.723324in}{3.685380in}}%
\pgfpathlineto{\pgfqpoint{1.799988in}{3.633400in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{3.578793in}}%
\pgfpathlineto{\pgfqpoint{1.957262in}{3.518547in}}%
\pgfpathlineto{\pgfqpoint{2.031108in}{3.460609in}}%
\pgfpathlineto{\pgfqpoint{2.106081in}{3.398871in}}%
\pgfpathlineto{\pgfqpoint{2.174853in}{3.339445in}}%
\pgfpathlineto{\pgfqpoint{2.243061in}{3.277625in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{3.212193in}}%
\pgfpathlineto{\pgfqpoint{2.379478in}{3.144706in}}%
\pgfpathlineto{\pgfqpoint{2.444868in}{3.076382in}}%
\pgfpathlineto{\pgfqpoint{2.512513in}{3.002530in}}%
\pgfpathlineto{\pgfqpoint{2.584668in}{2.920447in}}%
\pgfpathlineto{\pgfqpoint{2.654567in}{2.837794in}}%
\pgfpathlineto{\pgfqpoint{2.709811in}{2.768883in}}%
\pgfpathlineto{\pgfqpoint{2.759980in}{2.702921in}}%
\pgfpathlineto{\pgfqpoint{2.809023in}{2.634871in}}%
\pgfpathlineto{\pgfqpoint{2.854119in}{2.568735in}}%
\pgfpathlineto{\pgfqpoint{2.896961in}{2.502361in}}%
\pgfpathlineto{\pgfqpoint{2.944876in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{2.987718in}{2.348006in}}%
\pgfpathlineto{\pgfqpoint{3.024923in}{2.278062in}}%
\pgfpathlineto{\pgfqpoint{3.063255in}{2.201473in}}%
\pgfpathlineto{\pgfqpoint{3.104405in}{2.113064in}}%
\pgfpathlineto{\pgfqpoint{3.136537in}{2.038439in}}%
\pgfpathlineto{\pgfqpoint{3.168668in}{1.959081in}}%
\pgfpathlineto{\pgfqpoint{3.200799in}{1.877272in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.876247in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.876247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018099in}{3.338198in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.338198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.338198in}}{\pgfqpoint{5.690556in}{3.365976in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.018099in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.990321in}{4.154556in}}{\pgfqpoint{3.990321in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.990321in}{3.365976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.990321in}{3.338198in}}{\pgfqpoint{4.018099in}{3.338198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.501961,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045877in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.323655in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434766in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MSE 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.886275,0.886275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045877in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{4.323655in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434766in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Std. Chamfer 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.584314,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045877in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{4.323655in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434766in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Std. Chamfer 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976471,0.682353,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045877in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{4.323655in}{3.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434766in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Std. Chamfer 100\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/chamfer_sampled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927291in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927291in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829127in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829127in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730963in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730963in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632799in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632799in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534636in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.882457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=0.834231in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.294169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.245944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.705881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=1.657656in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.117594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.069368in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.529306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.481080in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.941018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=2.892793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.352730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.304505in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.764443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=3.716217in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.176155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525308in,y=4.127930in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469752in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Normalized Log Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.044894in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{4.028985in}}%
\pgfpathlineto{\pgfqpoint{1.026447in}{4.050597in}}%
\pgfpathlineto{\pgfqpoint{1.026537in}{4.038847in}}%
\pgfpathlineto{\pgfqpoint{1.026897in}{4.049102in}}%
\pgfpathlineto{\pgfqpoint{1.027348in}{4.039223in}}%
\pgfpathlineto{\pgfqpoint{1.027439in}{4.032281in}}%
\pgfpathlineto{\pgfqpoint{1.027619in}{4.047093in}}%
\pgfpathlineto{\pgfqpoint{1.028250in}{4.039505in}}%
\pgfpathlineto{\pgfqpoint{1.028340in}{4.052371in}}%
\pgfpathlineto{\pgfqpoint{1.028701in}{4.033410in}}%
\pgfpathlineto{\pgfqpoint{1.029332in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.029423in}{4.034178in}}%
\pgfpathlineto{\pgfqpoint{1.030505in}{4.034959in}}%
\pgfpathlineto{\pgfqpoint{1.030775in}{4.044381in}}%
\pgfpathlineto{\pgfqpoint{1.030956in}{4.031490in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.031677in}{4.030656in}}%
\pgfpathlineto{\pgfqpoint{1.032038in}{4.031503in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{4.046615in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{4.029909in}}%
\pgfpathlineto{\pgfqpoint{1.033030in}{4.033869in}}%
\pgfpathlineto{\pgfqpoint{1.033661in}{4.028618in}}%
\pgfpathlineto{\pgfqpoint{1.033391in}{4.049646in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{4.038452in}}%
\pgfpathlineto{\pgfqpoint{1.034022in}{4.047781in}}%
\pgfpathlineto{\pgfqpoint{1.034563in}{4.027655in}}%
\pgfpathlineto{\pgfqpoint{1.034924in}{4.037638in}}%
\pgfpathlineto{\pgfqpoint{1.035465in}{4.020885in}}%
\pgfpathlineto{\pgfqpoint{1.035375in}{4.042431in}}%
\pgfpathlineto{\pgfqpoint{1.036006in}{4.034779in}}%
\pgfpathlineto{\pgfqpoint{1.036547in}{4.043635in}}%
\pgfpathlineto{\pgfqpoint{1.036277in}{4.032903in}}%
\pgfpathlineto{\pgfqpoint{1.036818in}{4.040837in}}%
\pgfpathlineto{\pgfqpoint{1.037178in}{4.048141in}}%
\pgfpathlineto{\pgfqpoint{1.037990in}{4.028168in}}%
\pgfpathlineto{\pgfqpoint{1.038982in}{4.041198in}}%
\pgfpathlineto{\pgfqpoint{1.038351in}{4.018371in}}%
\pgfpathlineto{\pgfqpoint{1.039072in}{4.036997in}}%
\pgfpathlineto{\pgfqpoint{1.039162in}{4.024033in}}%
\pgfpathlineto{\pgfqpoint{1.040064in}{4.043697in}}%
\pgfpathlineto{\pgfqpoint{1.040154in}{4.028212in}}%
\pgfpathlineto{\pgfqpoint{1.040515in}{4.044661in}}%
\pgfpathlineto{\pgfqpoint{1.041056in}{4.023561in}}%
\pgfpathlineto{\pgfqpoint{1.041327in}{4.037804in}}%
\pgfpathlineto{\pgfqpoint{1.042139in}{4.021840in}}%
\pgfpathlineto{\pgfqpoint{1.041597in}{4.038626in}}%
\pgfpathlineto{\pgfqpoint{1.042409in}{4.032794in}}%
\pgfpathlineto{\pgfqpoint{1.043131in}{4.043906in}}%
\pgfpathlineto{\pgfqpoint{1.042770in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{1.043491in}{4.031823in}}%
\pgfpathlineto{\pgfqpoint{1.044393in}{4.016120in}}%
\pgfpathlineto{\pgfqpoint{1.043942in}{4.042403in}}%
\pgfpathlineto{\pgfqpoint{1.044573in}{4.023121in}}%
\pgfpathlineto{\pgfqpoint{1.044664in}{4.043638in}}%
\pgfpathlineto{\pgfqpoint{1.044754in}{4.021715in}}%
\pgfpathlineto{\pgfqpoint{1.045746in}{4.037865in}}%
\pgfpathlineto{\pgfqpoint{1.045926in}{4.015828in}}%
\pgfpathlineto{\pgfqpoint{1.046016in}{4.042094in}}%
\pgfpathlineto{\pgfqpoint{1.047008in}{4.027060in}}%
\pgfpathlineto{\pgfqpoint{1.047099in}{4.035436in}}%
\pgfpathlineto{\pgfqpoint{1.047189in}{4.021256in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{4.034958in}}%
\pgfpathlineto{\pgfqpoint{1.048812in}{4.018682in}}%
\pgfpathlineto{\pgfqpoint{1.049173in}{4.031741in}}%
\pgfpathlineto{\pgfqpoint{1.049263in}{4.048947in}}%
\pgfpathlineto{\pgfqpoint{1.049443in}{4.012140in}}%
\pgfpathlineto{\pgfqpoint{1.050255in}{4.028965in}}%
\pgfpathlineto{\pgfqpoint{1.050526in}{4.019338in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{4.019856in}}%
\pgfpathlineto{\pgfqpoint{1.050796in}{4.038279in}}%
\pgfpathlineto{\pgfqpoint{1.051788in}{4.017834in}}%
\pgfpathlineto{\pgfqpoint{1.052600in}{4.036964in}}%
\pgfpathlineto{\pgfqpoint{1.051969in}{4.014014in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{4.030846in}}%
\pgfpathlineto{\pgfqpoint{1.053862in}{4.010269in}}%
\pgfpathlineto{\pgfqpoint{1.054313in}{4.033147in}}%
\pgfpathlineto{\pgfqpoint{1.055035in}{4.015971in}}%
\pgfpathlineto{\pgfqpoint{1.055305in}{4.025243in}}%
\pgfpathlineto{\pgfqpoint{1.055396in}{4.036321in}}%
\pgfpathlineto{\pgfqpoint{1.056297in}{4.013034in}}%
\pgfpathlineto{\pgfqpoint{1.056388in}{4.022495in}}%
\pgfpathlineto{\pgfqpoint{1.056838in}{4.011414in}}%
\pgfpathlineto{\pgfqpoint{1.057470in}{4.032008in}}%
\pgfpathlineto{\pgfqpoint{1.058462in}{4.012747in}}%
\pgfpathlineto{\pgfqpoint{1.058552in}{4.023789in}}%
\pgfpathlineto{\pgfqpoint{1.059454in}{4.030259in}}%
\pgfpathlineto{\pgfqpoint{1.058732in}{4.009110in}}%
\pgfpathlineto{\pgfqpoint{1.059544in}{4.023526in}}%
\pgfpathlineto{\pgfqpoint{1.060446in}{3.995270in}}%
\pgfpathlineto{\pgfqpoint{1.059905in}{4.027245in}}%
\pgfpathlineto{\pgfqpoint{1.060626in}{4.015753in}}%
\pgfpathlineto{\pgfqpoint{1.060897in}{4.027098in}}%
\pgfpathlineto{\pgfqpoint{1.061077in}{4.009919in}}%
\pgfpathlineto{\pgfqpoint{1.061618in}{4.012136in}}%
\pgfpathlineto{\pgfqpoint{1.061979in}{4.007280in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{4.028217in}}%
\pgfpathlineto{\pgfqpoint{1.062610in}{4.012786in}}%
\pgfpathlineto{\pgfqpoint{1.062881in}{4.025965in}}%
\pgfpathlineto{\pgfqpoint{1.063241in}{4.008903in}}%
\pgfpathlineto{\pgfqpoint{1.063873in}{4.025667in}}%
\pgfpathlineto{\pgfqpoint{1.064143in}{4.010257in}}%
\pgfpathlineto{\pgfqpoint{1.064234in}{4.029363in}}%
\pgfpathlineto{\pgfqpoint{1.065045in}{4.011899in}}%
\pgfpathlineto{\pgfqpoint{1.065226in}{4.027769in}}%
\pgfpathlineto{\pgfqpoint{1.065947in}{4.008086in}}%
\pgfpathlineto{\pgfqpoint{1.066218in}{4.026257in}}%
\pgfpathlineto{\pgfqpoint{1.066668in}{4.005952in}}%
\pgfpathlineto{\pgfqpoint{1.066939in}{4.026711in}}%
\pgfpathlineto{\pgfqpoint{1.067300in}{4.017867in}}%
\pgfpathlineto{\pgfqpoint{1.067390in}{4.032077in}}%
\pgfpathlineto{\pgfqpoint{1.067480in}{3.998733in}}%
\pgfpathlineto{\pgfqpoint{1.068382in}{4.018906in}}%
\pgfpathlineto{\pgfqpoint{1.068472in}{3.995373in}}%
\pgfpathlineto{\pgfqpoint{1.068743in}{4.021933in}}%
\pgfpathlineto{\pgfqpoint{1.069464in}{4.021254in}}%
\pgfpathlineto{\pgfqpoint{1.069825in}{4.002738in}}%
\pgfpathlineto{\pgfqpoint{1.070005in}{4.027466in}}%
\pgfpathlineto{\pgfqpoint{1.070637in}{4.003897in}}%
\pgfpathlineto{\pgfqpoint{1.071087in}{4.020845in}}%
\pgfpathlineto{\pgfqpoint{1.071178in}{3.998201in}}%
\pgfpathlineto{\pgfqpoint{1.071719in}{4.001539in}}%
\pgfpathlineto{\pgfqpoint{1.072801in}{4.016485in}}%
\pgfpathlineto{\pgfqpoint{1.072170in}{3.996972in}}%
\pgfpathlineto{\pgfqpoint{1.072891in}{4.010973in}}%
\pgfpathlineto{\pgfqpoint{1.073703in}{4.002746in}}%
\pgfpathlineto{\pgfqpoint{1.073252in}{4.018907in}}%
\pgfpathlineto{\pgfqpoint{1.073973in}{4.006826in}}%
\pgfpathlineto{\pgfqpoint{1.074334in}{4.015535in}}%
\pgfpathlineto{\pgfqpoint{1.074605in}{4.002882in}}%
\pgfpathlineto{\pgfqpoint{1.074875in}{4.015150in}}%
\pgfpathlineto{\pgfqpoint{1.075326in}{3.990597in}}%
\pgfpathlineto{\pgfqpoint{1.075236in}{4.029634in}}%
\pgfpathlineto{\pgfqpoint{1.076048in}{4.003675in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{4.012104in}}%
\pgfpathlineto{\pgfqpoint{1.076408in}{3.999947in}}%
\pgfpathlineto{\pgfqpoint{1.077130in}{4.002426in}}%
\pgfpathlineto{\pgfqpoint{1.077851in}{3.991383in}}%
\pgfpathlineto{\pgfqpoint{1.077400in}{4.013333in}}%
\pgfpathlineto{\pgfqpoint{1.078122in}{4.007181in}}%
\pgfpathlineto{\pgfqpoint{1.078212in}{4.007537in}}%
\pgfpathlineto{\pgfqpoint{1.079024in}{3.993970in}}%
\pgfpathlineto{\pgfqpoint{1.078753in}{4.016340in}}%
\pgfpathlineto{\pgfqpoint{1.079384in}{4.003839in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{3.998207in}}%
\pgfpathlineto{\pgfqpoint{1.080467in}{4.016157in}}%
\pgfpathlineto{\pgfqpoint{1.081368in}{3.994541in}}%
\pgfpathlineto{\pgfqpoint{1.081549in}{4.000961in}}%
\pgfpathlineto{\pgfqpoint{1.081819in}{4.013315in}}%
\pgfpathlineto{\pgfqpoint{1.082000in}{3.995153in}}%
\pgfpathlineto{\pgfqpoint{1.082631in}{4.004075in}}%
\pgfpathlineto{\pgfqpoint{1.082902in}{3.991156in}}%
\pgfpathlineto{\pgfqpoint{1.083082in}{4.009004in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{4.002206in}}%
\pgfpathlineto{\pgfqpoint{1.084795in}{3.992052in}}%
\pgfpathlineto{\pgfqpoint{1.083984in}{4.010394in}}%
\pgfpathlineto{\pgfqpoint{1.085066in}{3.992496in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{3.988928in}}%
\pgfpathlineto{\pgfqpoint{1.086238in}{4.015556in}}%
\pgfpathlineto{\pgfqpoint{1.086509in}{3.993830in}}%
\pgfpathlineto{\pgfqpoint{1.087411in}{3.996338in}}%
\pgfpathlineto{\pgfqpoint{1.088313in}{4.010910in}}%
\pgfpathlineto{\pgfqpoint{1.088132in}{3.984386in}}%
\pgfpathlineto{\pgfqpoint{1.088583in}{4.004599in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{3.985229in}}%
\pgfpathlineto{\pgfqpoint{1.089755in}{3.995960in}}%
\pgfpathlineto{\pgfqpoint{1.090026in}{3.986221in}}%
\pgfpathlineto{\pgfqpoint{1.089936in}{4.009772in}}%
\pgfpathlineto{\pgfqpoint{1.090387in}{3.992919in}}%
\pgfpathlineto{\pgfqpoint{1.090928in}{4.002645in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{3.985857in}}%
\pgfpathlineto{\pgfqpoint{1.091379in}{3.996997in}}%
\pgfpathlineto{\pgfqpoint{1.091469in}{3.982500in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{4.006445in}}%
\pgfpathlineto{\pgfqpoint{1.092461in}{3.989388in}}%
\pgfpathlineto{\pgfqpoint{1.092551in}{4.007516in}}%
\pgfpathlineto{\pgfqpoint{1.093453in}{3.985301in}}%
\pgfpathlineto{\pgfqpoint{1.093543in}{3.992747in}}%
\pgfpathlineto{\pgfqpoint{1.093994in}{4.004785in}}%
\pgfpathlineto{\pgfqpoint{1.093724in}{3.991008in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{3.992213in}}%
\pgfpathlineto{\pgfqpoint{1.094716in}{3.980428in}}%
\pgfpathlineto{\pgfqpoint{1.095166in}{4.003973in}}%
\pgfpathlineto{\pgfqpoint{1.095257in}{3.985673in}}%
\pgfpathlineto{\pgfqpoint{1.096249in}{4.005745in}}%
\pgfpathlineto{\pgfqpoint{1.095617in}{3.983144in}}%
\pgfpathlineto{\pgfqpoint{1.096339in}{3.984017in}}%
\pgfpathlineto{\pgfqpoint{1.096609in}{3.999542in}}%
\pgfpathlineto{\pgfqpoint{1.097421in}{3.985949in}}%
\pgfpathlineto{\pgfqpoint{1.097692in}{3.999102in}}%
\pgfpathlineto{\pgfqpoint{1.097962in}{3.981722in}}%
\pgfpathlineto{\pgfqpoint{1.098684in}{3.992430in}}%
\pgfpathlineto{\pgfqpoint{1.098954in}{3.979694in}}%
\pgfpathlineto{\pgfqpoint{1.099225in}{3.999411in}}%
\pgfpathlineto{\pgfqpoint{1.099766in}{3.984322in}}%
\pgfpathlineto{\pgfqpoint{1.100397in}{4.005182in}}%
\pgfpathlineto{\pgfqpoint{1.100217in}{3.982491in}}%
\pgfpathlineto{\pgfqpoint{1.100758in}{3.995287in}}%
\pgfpathlineto{\pgfqpoint{1.100848in}{3.971700in}}%
\pgfpathlineto{\pgfqpoint{1.101750in}{3.999834in}}%
\pgfpathlineto{\pgfqpoint{1.101840in}{3.989293in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{3.997581in}}%
\pgfpathlineto{\pgfqpoint{1.103012in}{3.977970in}}%
\pgfpathlineto{\pgfqpoint{1.104095in}{4.003914in}}%
\pgfpathlineto{\pgfqpoint{1.103554in}{3.976188in}}%
\pgfpathlineto{\pgfqpoint{1.104365in}{3.990434in}}%
\pgfpathlineto{\pgfqpoint{1.104996in}{3.971696in}}%
\pgfpathlineto{\pgfqpoint{1.104546in}{3.997899in}}%
\pgfpathlineto{\pgfqpoint{1.105357in}{3.989296in}}%
\pgfpathlineto{\pgfqpoint{1.105447in}{3.995679in}}%
\pgfpathlineto{\pgfqpoint{1.106169in}{3.978544in}}%
\pgfpathlineto{\pgfqpoint{1.106349in}{3.988847in}}%
\pgfpathlineto{\pgfqpoint{1.107341in}{3.975660in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{3.992292in}}%
\pgfpathlineto{\pgfqpoint{1.107431in}{3.982150in}}%
\pgfpathlineto{\pgfqpoint{1.108423in}{3.993034in}}%
\pgfpathlineto{\pgfqpoint{1.108153in}{3.971160in}}%
\pgfpathlineto{\pgfqpoint{1.108514in}{3.984065in}}%
\pgfpathlineto{\pgfqpoint{1.108694in}{4.000016in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.983423in}}%
\pgfpathlineto{\pgfqpoint{1.110047in}{3.998979in}}%
\pgfpathlineto{\pgfqpoint{1.110137in}{3.972526in}}%
\pgfpathlineto{\pgfqpoint{1.110227in}{3.987728in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{3.967139in}}%
\pgfpathlineto{\pgfqpoint{1.111219in}{3.973802in}}%
\pgfpathlineto{\pgfqpoint{1.111670in}{3.994770in}}%
\pgfpathlineto{\pgfqpoint{1.112121in}{3.972931in}}%
\pgfpathlineto{\pgfqpoint{1.112301in}{3.978525in}}%
\pgfpathlineto{\pgfqpoint{1.112392in}{3.973818in}}%
\pgfpathlineto{\pgfqpoint{1.112482in}{3.990704in}}%
\pgfpathlineto{\pgfqpoint{1.113384in}{3.975314in}}%
\pgfpathlineto{\pgfqpoint{1.113654in}{3.988187in}}%
\pgfpathlineto{\pgfqpoint{1.114105in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{1.114376in}{3.978036in}}%
\pgfpathlineto{\pgfqpoint{1.115368in}{3.968904in}}%
\pgfpathlineto{\pgfqpoint{1.114556in}{3.989690in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{3.977990in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{3.986931in}}%
\pgfpathlineto{\pgfqpoint{1.116269in}{3.971966in}}%
\pgfpathlineto{\pgfqpoint{1.116450in}{3.981926in}}%
\pgfpathlineto{\pgfqpoint{1.117352in}{3.961959in}}%
\pgfpathlineto{\pgfqpoint{1.117171in}{3.983583in}}%
\pgfpathlineto{\pgfqpoint{1.117532in}{3.978500in}}%
\pgfpathlineto{\pgfqpoint{1.117622in}{3.980798in}}%
\pgfpathlineto{\pgfqpoint{1.118073in}{3.966957in}}%
\pgfpathlineto{\pgfqpoint{1.118434in}{3.980415in}}%
\pgfpathlineto{\pgfqpoint{1.118704in}{3.970331in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{3.984820in}}%
\pgfpathlineto{\pgfqpoint{1.119516in}{3.972491in}}%
\pgfpathlineto{\pgfqpoint{1.119877in}{3.981941in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{3.962919in}}%
\pgfpathlineto{\pgfqpoint{1.120508in}{3.976025in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{3.963383in}}%
\pgfpathlineto{\pgfqpoint{1.120959in}{3.988966in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{3.966494in}}%
\pgfpathlineto{\pgfqpoint{1.122312in}{3.964913in}}%
\pgfpathlineto{\pgfqpoint{1.122672in}{3.982411in}}%
\pgfpathlineto{\pgfqpoint{1.123755in}{3.967234in}}%
\pgfpathlineto{\pgfqpoint{1.123845in}{3.968064in}}%
\pgfpathlineto{\pgfqpoint{1.124025in}{3.962787in}}%
\pgfpathlineto{\pgfqpoint{1.124296in}{3.976720in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{3.965693in}}%
\pgfpathlineto{\pgfqpoint{1.124837in}{3.985156in}}%
\pgfpathlineto{\pgfqpoint{1.125198in}{3.956946in}}%
\pgfpathlineto{\pgfqpoint{1.125739in}{3.960916in}}%
\pgfpathlineto{\pgfqpoint{1.126641in}{3.985532in}}%
\pgfpathlineto{\pgfqpoint{1.126099in}{3.959922in}}%
\pgfpathlineto{\pgfqpoint{1.127091in}{3.977340in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{3.965720in}}%
\pgfpathlineto{\pgfqpoint{1.128174in}{3.975841in}}%
\pgfpathlineto{\pgfqpoint{1.128354in}{3.972581in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{3.973169in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{3.952904in}}%
\pgfpathlineto{\pgfqpoint{1.128985in}{3.976650in}}%
\pgfpathlineto{\pgfqpoint{1.129526in}{3.961634in}}%
\pgfpathlineto{\pgfqpoint{1.130518in}{3.975119in}}%
\pgfpathlineto{\pgfqpoint{1.130609in}{3.960968in}}%
\pgfpathlineto{\pgfqpoint{1.130699in}{3.959594in}}%
\pgfpathlineto{\pgfqpoint{1.131240in}{3.980119in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{3.949647in}}%
\pgfpathlineto{\pgfqpoint{1.131781in}{3.977947in}}%
\pgfpathlineto{\pgfqpoint{1.132412in}{3.953269in}}%
\pgfpathlineto{\pgfqpoint{1.132953in}{3.968398in}}%
\pgfpathlineto{\pgfqpoint{1.133404in}{3.979955in}}%
\pgfpathlineto{\pgfqpoint{1.133314in}{3.957900in}}%
\pgfpathlineto{\pgfqpoint{1.133765in}{3.975241in}}%
\pgfpathlineto{\pgfqpoint{1.133855in}{3.949529in}}%
\pgfpathlineto{\pgfqpoint{1.134847in}{3.952316in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{3.978470in}}%
\pgfpathlineto{\pgfqpoint{1.135208in}{3.951279in}}%
\pgfpathlineto{\pgfqpoint{1.135929in}{3.965251in}}%
\pgfpathlineto{\pgfqpoint{1.136110in}{3.959426in}}%
\pgfpathlineto{\pgfqpoint{1.136200in}{3.967998in}}%
\pgfpathlineto{\pgfqpoint{1.136831in}{3.947479in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{3.970758in}}%
\pgfpathlineto{\pgfqpoint{1.137372in}{3.958908in}}%
\pgfpathlineto{\pgfqpoint{1.137463in}{3.958845in}}%
\pgfpathlineto{\pgfqpoint{1.137553in}{3.965359in}}%
\pgfpathlineto{\pgfqpoint{1.138364in}{3.953120in}}%
\pgfpathlineto{\pgfqpoint{1.138455in}{3.947902in}}%
\pgfpathlineto{\pgfqpoint{1.138906in}{3.970553in}}%
\pgfpathlineto{\pgfqpoint{1.139447in}{3.949232in}}%
\pgfpathlineto{\pgfqpoint{1.139988in}{3.967379in}}%
\pgfpathlineto{\pgfqpoint{1.140348in}{3.946984in}}%
\pgfpathlineto{\pgfqpoint{1.140619in}{3.960442in}}%
\pgfpathlineto{\pgfqpoint{1.140799in}{3.941916in}}%
\pgfpathlineto{\pgfqpoint{1.140890in}{3.967340in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{3.957880in}}%
\pgfpathlineto{\pgfqpoint{1.141791in}{3.968049in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{3.949492in}}%
\pgfpathlineto{\pgfqpoint{1.142783in}{3.958938in}}%
\pgfpathlineto{\pgfqpoint{1.143595in}{3.947434in}}%
\pgfpathlineto{\pgfqpoint{1.143144in}{3.970200in}}%
\pgfpathlineto{\pgfqpoint{1.143866in}{3.953057in}}%
\pgfpathlineto{\pgfqpoint{1.143956in}{3.968138in}}%
\pgfpathlineto{\pgfqpoint{1.144677in}{3.947990in}}%
\pgfpathlineto{\pgfqpoint{1.144948in}{3.954648in}}%
\pgfpathlineto{\pgfqpoint{1.145669in}{3.943577in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{3.960778in}}%
\pgfpathlineto{\pgfqpoint{1.146120in}{3.951101in}}%
\pgfpathlineto{\pgfqpoint{1.146842in}{3.965088in}}%
\pgfpathlineto{\pgfqpoint{1.147022in}{3.950406in}}%
\pgfpathlineto{\pgfqpoint{1.147112in}{3.954336in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{3.936616in}}%
\pgfpathlineto{\pgfqpoint{1.147924in}{3.959556in}}%
\pgfpathlineto{\pgfqpoint{1.148194in}{3.952034in}}%
\pgfpathlineto{\pgfqpoint{1.148285in}{3.951559in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{3.966335in}}%
\pgfpathlineto{\pgfqpoint{1.149096in}{3.943274in}}%
\pgfpathlineto{\pgfqpoint{1.149367in}{3.953166in}}%
\pgfpathlineto{\pgfqpoint{1.149728in}{3.946565in}}%
\pgfpathlineto{\pgfqpoint{1.149547in}{3.960183in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{3.949150in}}%
\pgfpathlineto{\pgfqpoint{1.150990in}{3.947078in}}%
\pgfpathlineto{\pgfqpoint{1.151261in}{3.963157in}}%
\pgfpathlineto{\pgfqpoint{1.151441in}{3.945954in}}%
\pgfpathlineto{\pgfqpoint{1.152343in}{3.953078in}}%
\pgfpathlineto{\pgfqpoint{1.152523in}{3.965260in}}%
\pgfpathlineto{\pgfqpoint{1.152884in}{3.934883in}}%
\pgfpathlineto{\pgfqpoint{1.153245in}{3.945621in}}%
\pgfpathlineto{\pgfqpoint{1.153335in}{3.937580in}}%
\pgfpathlineto{\pgfqpoint{1.153605in}{3.970637in}}%
\pgfpathlineto{\pgfqpoint{1.154327in}{3.942860in}}%
\pgfpathlineto{\pgfqpoint{1.155139in}{3.960540in}}%
\pgfpathlineto{\pgfqpoint{1.154778in}{3.938572in}}%
\pgfpathlineto{\pgfqpoint{1.155499in}{3.954448in}}%
\pgfpathlineto{\pgfqpoint{1.156221in}{3.930800in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{3.957445in}}%
\pgfpathlineto{\pgfqpoint{1.156582in}{3.944042in}}%
\pgfpathlineto{\pgfqpoint{1.157123in}{3.955339in}}%
\pgfpathlineto{\pgfqpoint{1.156852in}{3.939112in}}%
\pgfpathlineto{\pgfqpoint{1.157664in}{3.946735in}}%
\pgfpathlineto{\pgfqpoint{1.158115in}{3.954850in}}%
\pgfpathlineto{\pgfqpoint{1.158926in}{3.934535in}}%
\pgfpathlineto{\pgfqpoint{1.159558in}{3.956743in}}%
\pgfpathlineto{\pgfqpoint{1.160099in}{3.944100in}}%
\pgfpathlineto{\pgfqpoint{1.160640in}{3.953296in}}%
\pgfpathlineto{\pgfqpoint{1.160730in}{3.934393in}}%
\pgfpathlineto{\pgfqpoint{1.160910in}{3.942108in}}%
\pgfpathlineto{\pgfqpoint{1.161091in}{3.955613in}}%
\pgfpathlineto{\pgfqpoint{1.161902in}{3.931201in}}%
\pgfpathlineto{\pgfqpoint{1.161993in}{3.959345in}}%
\pgfpathlineto{\pgfqpoint{1.162985in}{3.945549in}}%
\pgfpathlineto{\pgfqpoint{1.164247in}{3.925413in}}%
\pgfpathlineto{\pgfqpoint{1.163526in}{3.955085in}}%
\pgfpathlineto{\pgfqpoint{1.164428in}{3.932766in}}%
\pgfpathlineto{\pgfqpoint{1.164518in}{3.948724in}}%
\pgfpathlineto{\pgfqpoint{1.165329in}{3.929514in}}%
\pgfpathlineto{\pgfqpoint{1.165510in}{3.943174in}}%
\pgfpathlineto{\pgfqpoint{1.165600in}{3.928360in}}%
\pgfpathlineto{\pgfqpoint{1.166231in}{3.947708in}}%
\pgfpathlineto{\pgfqpoint{1.166592in}{3.938105in}}%
\pgfpathlineto{\pgfqpoint{1.167223in}{3.947301in}}%
\pgfpathlineto{\pgfqpoint{1.166862in}{3.922447in}}%
\pgfpathlineto{\pgfqpoint{1.167584in}{3.940065in}}%
\pgfpathlineto{\pgfqpoint{1.168305in}{3.924338in}}%
\pgfpathlineto{\pgfqpoint{1.168486in}{3.945307in}}%
\pgfpathlineto{\pgfqpoint{1.168576in}{3.940107in}}%
\pgfpathlineto{\pgfqpoint{1.168847in}{3.949973in}}%
\pgfpathlineto{\pgfqpoint{1.169388in}{3.934713in}}%
\pgfpathlineto{\pgfqpoint{1.169478in}{3.924218in}}%
\pgfpathlineto{\pgfqpoint{1.169929in}{3.950331in}}%
\pgfpathlineto{\pgfqpoint{1.170470in}{3.936883in}}%
\pgfpathlineto{\pgfqpoint{1.170560in}{3.943521in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{3.927083in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{3.934270in}}%
\pgfpathlineto{\pgfqpoint{1.172003in}{3.945901in}}%
\pgfpathlineto{\pgfqpoint{1.172364in}{3.925677in}}%
\pgfpathlineto{\pgfqpoint{1.172454in}{3.943074in}}%
\pgfpathlineto{\pgfqpoint{1.172634in}{3.919079in}}%
\pgfpathlineto{\pgfqpoint{1.173446in}{3.942936in}}%
\pgfpathlineto{\pgfqpoint{1.173987in}{3.915325in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{3.944030in}}%
\pgfpathlineto{\pgfqpoint{1.174708in}{3.928244in}}%
\pgfpathlineto{\pgfqpoint{1.174979in}{3.940421in}}%
\pgfpathlineto{\pgfqpoint{1.174889in}{3.922322in}}%
\pgfpathlineto{\pgfqpoint{1.175791in}{3.935784in}}%
\pgfpathlineto{\pgfqpoint{1.176692in}{3.918961in}}%
\pgfpathlineto{\pgfqpoint{1.176422in}{3.942635in}}%
\pgfpathlineto{\pgfqpoint{1.176873in}{3.926025in}}%
\pgfpathlineto{\pgfqpoint{1.177865in}{3.944658in}}%
\pgfpathlineto{\pgfqpoint{1.177594in}{3.917771in}}%
\pgfpathlineto{\pgfqpoint{1.177955in}{3.927429in}}%
\pgfpathlineto{\pgfqpoint{1.178767in}{3.942265in}}%
\pgfpathlineto{\pgfqpoint{1.178135in}{3.918345in}}%
\pgfpathlineto{\pgfqpoint{1.178857in}{3.931279in}}%
\pgfpathlineto{\pgfqpoint{1.179037in}{3.908667in}}%
\pgfpathlineto{\pgfqpoint{1.179488in}{3.939044in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{3.922222in}}%
\pgfpathlineto{\pgfqpoint{1.180029in}{3.940055in}}%
\pgfpathlineto{\pgfqpoint{1.180931in}{3.931532in}}%
\pgfpathlineto{\pgfqpoint{1.181202in}{3.915539in}}%
\pgfpathlineto{\pgfqpoint{1.181111in}{3.939342in}}%
\pgfpathlineto{\pgfqpoint{1.181833in}{3.920588in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{3.939846in}}%
\pgfpathlineto{\pgfqpoint{1.182013in}{3.918295in}}%
\pgfpathlineto{\pgfqpoint{1.182915in}{3.923068in}}%
\pgfpathlineto{\pgfqpoint{1.183186in}{3.939202in}}%
\pgfpathlineto{\pgfqpoint{1.183456in}{3.921777in}}%
\pgfpathlineto{\pgfqpoint{1.183907in}{3.924643in}}%
\pgfpathlineto{\pgfqpoint{1.183997in}{3.916618in}}%
\pgfpathlineto{\pgfqpoint{1.184899in}{3.932460in}}%
\pgfpathlineto{\pgfqpoint{1.184989in}{3.927197in}}%
\pgfpathlineto{\pgfqpoint{1.185711in}{3.934647in}}%
\pgfpathlineto{\pgfqpoint{1.185350in}{3.914069in}}%
\pgfpathlineto{\pgfqpoint{1.185801in}{3.927183in}}%
\pgfpathlineto{\pgfqpoint{1.186613in}{3.909400in}}%
\pgfpathlineto{\pgfqpoint{1.185981in}{3.936975in}}%
\pgfpathlineto{\pgfqpoint{1.186883in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{1.187334in}{3.939863in}}%
\pgfpathlineto{\pgfqpoint{1.187605in}{3.913056in}}%
\pgfpathlineto{\pgfqpoint{1.187965in}{3.920598in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{3.911909in}}%
\pgfpathlineto{\pgfqpoint{1.188236in}{3.926827in}}%
\pgfpathlineto{\pgfqpoint{1.188957in}{3.913155in}}%
\pgfpathlineto{\pgfqpoint{1.189949in}{3.934005in}}%
\pgfpathlineto{\pgfqpoint{1.189859in}{3.912721in}}%
\pgfpathlineto{\pgfqpoint{1.190220in}{3.931811in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.937962in}}%
\pgfpathlineto{\pgfqpoint{1.191663in}{3.901956in}}%
\pgfpathlineto{\pgfqpoint{1.192655in}{3.931114in}}%
\pgfpathlineto{\pgfqpoint{1.192835in}{3.922520in}}%
\pgfpathlineto{\pgfqpoint{1.193106in}{3.928337in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{3.916102in}}%
\pgfpathlineto{\pgfqpoint{1.193827in}{3.925251in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{3.899678in}}%
\pgfpathlineto{\pgfqpoint{1.195721in}{3.925944in}}%
\pgfpathlineto{\pgfqpoint{1.196082in}{3.921717in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{3.901912in}}%
\pgfpathlineto{\pgfqpoint{1.196713in}{3.929118in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{3.908447in}}%
\pgfpathlineto{\pgfqpoint{1.197345in}{3.907609in}}%
\pgfpathlineto{\pgfqpoint{1.198156in}{3.907013in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{3.920660in}}%
\pgfpathlineto{\pgfqpoint{1.198607in}{3.906214in}}%
\pgfpathlineto{\pgfqpoint{1.198787in}{3.931820in}}%
\pgfpathlineto{\pgfqpoint{1.199599in}{3.909384in}}%
\pgfpathlineto{\pgfqpoint{1.200591in}{3.927340in}}%
\pgfpathlineto{\pgfqpoint{1.200411in}{3.906188in}}%
\pgfpathlineto{\pgfqpoint{1.200681in}{3.915841in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{3.903595in}}%
\pgfpathlineto{\pgfqpoint{1.201222in}{3.919422in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{3.904358in}}%
\pgfpathlineto{\pgfqpoint{1.202485in}{3.922141in}}%
\pgfpathlineto{\pgfqpoint{1.202665in}{3.889339in}}%
\pgfpathlineto{\pgfqpoint{1.202936in}{3.919064in}}%
\pgfpathlineto{\pgfqpoint{1.203206in}{3.896439in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{3.922940in}}%
\pgfpathlineto{\pgfqpoint{1.204108in}{3.907335in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{3.904280in}}%
\pgfpathlineto{\pgfqpoint{1.204289in}{3.922814in}}%
\pgfpathlineto{\pgfqpoint{1.205010in}{3.908737in}}%
\pgfpathlineto{\pgfqpoint{1.205551in}{3.922515in}}%
\pgfpathlineto{\pgfqpoint{1.205371in}{3.900798in}}%
\pgfpathlineto{\pgfqpoint{1.206092in}{3.911592in}}%
\pgfpathlineto{\pgfqpoint{1.206814in}{3.899014in}}%
\pgfpathlineto{\pgfqpoint{1.207084in}{3.920598in}}%
\pgfpathlineto{\pgfqpoint{1.208257in}{3.892053in}}%
\pgfpathlineto{\pgfqpoint{1.208437in}{3.896726in}}%
\pgfpathlineto{\pgfqpoint{1.208617in}{3.920215in}}%
\pgfpathlineto{\pgfqpoint{1.208708in}{3.896506in}}%
\pgfpathlineto{\pgfqpoint{1.209519in}{3.897744in}}%
\pgfpathlineto{\pgfqpoint{1.209700in}{3.912532in}}%
\pgfpathlineto{\pgfqpoint{1.209790in}{3.893595in}}%
\pgfpathlineto{\pgfqpoint{1.210692in}{3.909062in}}%
\pgfpathlineto{\pgfqpoint{1.211594in}{3.888995in}}%
\pgfpathlineto{\pgfqpoint{1.211503in}{3.914564in}}%
\pgfpathlineto{\pgfqpoint{1.211864in}{3.895349in}}%
\pgfpathlineto{\pgfqpoint{1.212044in}{3.909578in}}%
\pgfpathlineto{\pgfqpoint{1.212315in}{3.881431in}}%
\pgfpathlineto{\pgfqpoint{1.212946in}{3.897680in}}%
\pgfpathlineto{\pgfqpoint{1.213938in}{3.907874in}}%
\pgfpathlineto{\pgfqpoint{1.213758in}{3.893327in}}%
\pgfpathlineto{\pgfqpoint{1.214119in}{3.903144in}}%
\pgfpathlineto{\pgfqpoint{1.214209in}{3.892417in}}%
\pgfpathlineto{\pgfqpoint{1.214389in}{3.907432in}}%
\pgfpathlineto{\pgfqpoint{1.215201in}{3.901241in}}%
\pgfpathlineto{\pgfqpoint{1.215471in}{3.910500in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{3.890491in}}%
\pgfpathlineto{\pgfqpoint{1.216193in}{3.908665in}}%
\pgfpathlineto{\pgfqpoint{1.217185in}{3.882909in}}%
\pgfpathlineto{\pgfqpoint{1.216373in}{3.910453in}}%
\pgfpathlineto{\pgfqpoint{1.217365in}{3.898637in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{3.912584in}}%
\pgfpathlineto{\pgfqpoint{1.218267in}{3.893616in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{3.897834in}}%
\pgfpathlineto{\pgfqpoint{1.218989in}{3.885496in}}%
\pgfpathlineto{\pgfqpoint{1.218808in}{3.906623in}}%
\pgfpathlineto{\pgfqpoint{1.219349in}{3.895698in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{3.909057in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{3.892694in}}%
\pgfpathlineto{\pgfqpoint{1.220432in}{3.907258in}}%
\pgfpathlineto{\pgfqpoint{1.221333in}{3.882177in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{3.919095in}}%
\pgfpathlineto{\pgfqpoint{1.221604in}{3.893556in}}%
\pgfpathlineto{\pgfqpoint{1.221784in}{3.903180in}}%
\pgfpathlineto{\pgfqpoint{1.222686in}{3.882032in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{3.907065in}}%
\pgfpathlineto{\pgfqpoint{1.223768in}{3.884213in}}%
\pgfpathlineto{\pgfqpoint{1.225031in}{3.916744in}}%
\pgfpathlineto{\pgfqpoint{1.224670in}{3.881855in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{3.905353in}}%
\pgfpathlineto{\pgfqpoint{1.226023in}{3.889114in}}%
\pgfpathlineto{\pgfqpoint{1.226113in}{3.911594in}}%
\pgfpathlineto{\pgfqpoint{1.226293in}{3.891792in}}%
\pgfpathlineto{\pgfqpoint{1.226384in}{3.907069in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{3.881924in}}%
\pgfpathlineto{\pgfqpoint{1.227376in}{3.887198in}}%
\pgfpathlineto{\pgfqpoint{1.228187in}{3.904287in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{3.880887in}}%
\pgfpathlineto{\pgfqpoint{1.228638in}{3.903825in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{3.878376in}}%
\pgfpathlineto{\pgfqpoint{1.228909in}{3.908422in}}%
\pgfpathlineto{\pgfqpoint{1.229720in}{3.880168in}}%
\pgfpathlineto{\pgfqpoint{1.229991in}{3.906958in}}%
\pgfpathlineto{\pgfqpoint{1.230803in}{3.892583in}}%
\pgfpathlineto{\pgfqpoint{1.231073in}{3.876350in}}%
\pgfpathlineto{\pgfqpoint{1.231163in}{3.896308in}}%
\pgfpathlineto{\pgfqpoint{1.231885in}{3.890007in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{3.895091in}}%
\pgfpathlineto{\pgfqpoint{1.232336in}{3.874465in}}%
\pgfpathlineto{\pgfqpoint{1.232697in}{3.882035in}}%
\pgfpathlineto{\pgfqpoint{1.233147in}{3.875945in}}%
\pgfpathlineto{\pgfqpoint{1.233238in}{3.891454in}}%
\pgfpathlineto{\pgfqpoint{1.233418in}{3.890740in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{3.901624in}}%
\pgfpathlineto{\pgfqpoint{1.234139in}{3.870355in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{3.890784in}}%
\pgfpathlineto{\pgfqpoint{1.234500in}{3.865933in}}%
\pgfpathlineto{\pgfqpoint{1.235131in}{3.897019in}}%
\pgfpathlineto{\pgfqpoint{1.235492in}{3.884999in}}%
\pgfpathlineto{\pgfqpoint{1.235582in}{3.898194in}}%
\pgfpathlineto{\pgfqpoint{1.236123in}{3.878604in}}%
\pgfpathlineto{\pgfqpoint{1.236574in}{3.889636in}}%
\pgfpathlineto{\pgfqpoint{1.236755in}{3.891285in}}%
\pgfpathlineto{\pgfqpoint{1.236935in}{3.884132in}}%
\pgfpathlineto{\pgfqpoint{1.237025in}{3.888219in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{3.872625in}}%
\pgfpathlineto{\pgfqpoint{1.237386in}{3.898432in}}%
\pgfpathlineto{\pgfqpoint{1.238198in}{3.879166in}}%
\pgfpathlineto{\pgfqpoint{1.238649in}{3.862979in}}%
\pgfpathlineto{\pgfqpoint{1.238558in}{3.885235in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{3.881777in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{3.895143in}}%
\pgfpathlineto{\pgfqpoint{1.240182in}{3.870676in}}%
\pgfpathlineto{\pgfqpoint{1.240272in}{3.878965in}}%
\pgfpathlineto{\pgfqpoint{1.240903in}{3.868146in}}%
\pgfpathlineto{\pgfqpoint{1.240452in}{3.897504in}}%
\pgfpathlineto{\pgfqpoint{1.241264in}{3.886250in}}%
\pgfpathlineto{\pgfqpoint{1.241805in}{3.868433in}}%
\pgfpathlineto{\pgfqpoint{1.241444in}{3.889527in}}%
\pgfpathlineto{\pgfqpoint{1.242256in}{3.875463in}}%
\pgfpathlineto{\pgfqpoint{1.242346in}{3.893152in}}%
\pgfpathlineto{\pgfqpoint{1.242617in}{3.867708in}}%
\pgfpathlineto{\pgfqpoint{1.243338in}{3.880364in}}%
\pgfpathlineto{\pgfqpoint{1.243428in}{3.880075in}}%
\pgfpathlineto{\pgfqpoint{1.244060in}{3.886649in}}%
\pgfpathlineto{\pgfqpoint{1.244511in}{3.859628in}}%
\pgfpathlineto{\pgfqpoint{1.245232in}{3.894445in}}%
\pgfpathlineto{\pgfqpoint{1.245322in}{3.859021in}}%
\pgfpathlineto{\pgfqpoint{1.245593in}{3.880585in}}%
\pgfpathlineto{\pgfqpoint{1.246224in}{3.862113in}}%
\pgfpathlineto{\pgfqpoint{1.246585in}{3.887493in}}%
\pgfpathlineto{\pgfqpoint{1.246675in}{3.879269in}}%
\pgfpathlineto{\pgfqpoint{1.246946in}{3.861826in}}%
\pgfpathlineto{\pgfqpoint{1.246855in}{3.886064in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{3.873535in}}%
\pgfpathlineto{\pgfqpoint{1.248298in}{3.882971in}}%
\pgfpathlineto{\pgfqpoint{1.247938in}{3.862502in}}%
\pgfpathlineto{\pgfqpoint{1.248839in}{3.873784in}}%
\pgfpathlineto{\pgfqpoint{1.248930in}{3.862456in}}%
\pgfpathlineto{\pgfqpoint{1.249020in}{3.885547in}}%
\pgfpathlineto{\pgfqpoint{1.249922in}{3.871917in}}%
\pgfpathlineto{\pgfqpoint{1.250823in}{3.883369in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{3.857821in}}%
\pgfpathlineto{\pgfqpoint{1.251004in}{3.882237in}}%
\pgfpathlineto{\pgfqpoint{1.251545in}{3.885107in}}%
\pgfpathlineto{\pgfqpoint{1.252176in}{3.856222in}}%
\pgfpathlineto{\pgfqpoint{1.252266in}{3.884912in}}%
\pgfpathlineto{\pgfqpoint{1.253258in}{3.881401in}}%
\pgfpathlineto{\pgfqpoint{1.253980in}{3.854054in}}%
\pgfpathlineto{\pgfqpoint{1.254431in}{3.871246in}}%
\pgfpathlineto{\pgfqpoint{1.254521in}{3.881744in}}%
\pgfpathlineto{\pgfqpoint{1.255423in}{3.861469in}}%
\pgfpathlineto{\pgfqpoint{1.255513in}{3.875038in}}%
\pgfpathlineto{\pgfqpoint{1.255603in}{3.876338in}}%
\pgfpathlineto{\pgfqpoint{1.255874in}{3.883863in}}%
\pgfpathlineto{\pgfqpoint{1.256685in}{3.856594in}}%
\pgfpathlineto{\pgfqpoint{1.257317in}{3.888801in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{3.866790in}}%
\pgfpathlineto{\pgfqpoint{1.258218in}{3.850502in}}%
\pgfpathlineto{\pgfqpoint{1.258038in}{3.879945in}}%
\pgfpathlineto{\pgfqpoint{1.258850in}{3.861630in}}%
\pgfpathlineto{\pgfqpoint{1.259210in}{3.880551in}}%
\pgfpathlineto{\pgfqpoint{1.259661in}{3.853513in}}%
\pgfpathlineto{\pgfqpoint{1.260112in}{3.873716in}}%
\pgfpathlineto{\pgfqpoint{1.260834in}{3.856959in}}%
\pgfpathlineto{\pgfqpoint{1.261104in}{3.862331in}}%
\pgfpathlineto{\pgfqpoint{1.261195in}{3.875549in}}%
\pgfpathlineto{\pgfqpoint{1.261645in}{3.847268in}}%
\pgfpathlineto{\pgfqpoint{1.262096in}{3.871699in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{3.851866in}}%
\pgfpathlineto{\pgfqpoint{1.263179in}{3.856015in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{3.876159in}}%
\pgfpathlineto{\pgfqpoint{1.264080in}{3.853079in}}%
\pgfpathlineto{\pgfqpoint{1.264351in}{3.875741in}}%
\pgfpathlineto{\pgfqpoint{1.264622in}{3.846174in}}%
\pgfpathlineto{\pgfqpoint{1.264531in}{3.880958in}}%
\pgfpathlineto{\pgfqpoint{1.265614in}{3.853212in}}%
\pgfpathlineto{\pgfqpoint{1.266786in}{3.869237in}}%
\pgfpathlineto{\pgfqpoint{1.267778in}{3.846730in}}%
\pgfpathlineto{\pgfqpoint{1.267958in}{3.851309in}}%
\pgfpathlineto{\pgfqpoint{1.268229in}{3.879771in}}%
\pgfpathlineto{\pgfqpoint{1.269041in}{3.856374in}}%
\pgfpathlineto{\pgfqpoint{1.269131in}{3.848501in}}%
\pgfpathlineto{\pgfqpoint{1.270033in}{3.865395in}}%
\pgfpathlineto{\pgfqpoint{1.270123in}{3.852645in}}%
\pgfpathlineto{\pgfqpoint{1.270213in}{3.869281in}}%
\pgfpathlineto{\pgfqpoint{1.270934in}{3.850872in}}%
\pgfpathlineto{\pgfqpoint{1.271205in}{3.855884in}}%
\pgfpathlineto{\pgfqpoint{1.271295in}{3.856457in}}%
\pgfpathlineto{\pgfqpoint{1.271385in}{3.867688in}}%
\pgfpathlineto{\pgfqpoint{1.272197in}{3.846194in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{3.862494in}}%
\pgfpathlineto{\pgfqpoint{1.272738in}{3.841814in}}%
\pgfpathlineto{\pgfqpoint{1.273369in}{3.857505in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{3.867290in}}%
\pgfpathlineto{\pgfqpoint{1.274181in}{3.845766in}}%
\pgfpathlineto{\pgfqpoint{1.274361in}{3.850790in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{3.858137in}}%
\pgfpathlineto{\pgfqpoint{1.274632in}{3.854557in}}%
\pgfpathlineto{\pgfqpoint{1.274722in}{3.845208in}}%
\pgfpathlineto{\pgfqpoint{1.275444in}{3.865054in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{3.855267in}}%
\pgfpathlineto{\pgfqpoint{1.275804in}{3.855430in}}%
\pgfpathlineto{\pgfqpoint{1.276255in}{3.841737in}}%
\pgfpathlineto{\pgfqpoint{1.276706in}{3.862961in}}%
\pgfpathlineto{\pgfqpoint{1.276886in}{3.850076in}}%
\pgfpathlineto{\pgfqpoint{1.277608in}{3.866595in}}%
\pgfpathlineto{\pgfqpoint{1.277698in}{3.845331in}}%
\pgfpathlineto{\pgfqpoint{1.277969in}{3.851745in}}%
\pgfpathlineto{\pgfqpoint{1.278059in}{3.835315in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{3.865152in}}%
\pgfpathlineto{\pgfqpoint{1.279051in}{3.848434in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{3.833031in}}%
\pgfpathlineto{\pgfqpoint{1.279592in}{3.859359in}}%
\pgfpathlineto{\pgfqpoint{1.279953in}{3.844787in}}%
\pgfpathlineto{\pgfqpoint{1.280043in}{3.859104in}}%
\pgfpathlineto{\pgfqpoint{1.280223in}{3.831600in}}%
\pgfpathlineto{\pgfqpoint{1.281035in}{3.851411in}}%
\pgfpathlineto{\pgfqpoint{1.281215in}{3.831407in}}%
\pgfpathlineto{\pgfqpoint{1.281666in}{3.858819in}}%
\pgfpathlineto{\pgfqpoint{1.282117in}{3.842517in}}%
\pgfpathlineto{\pgfqpoint{1.282478in}{3.867569in}}%
\pgfpathlineto{\pgfqpoint{1.282658in}{3.840009in}}%
\pgfpathlineto{\pgfqpoint{1.283109in}{3.846741in}}%
\pgfpathlineto{\pgfqpoint{1.283470in}{3.818060in}}%
\pgfpathlineto{\pgfqpoint{1.283650in}{3.857840in}}%
\pgfpathlineto{\pgfqpoint{1.284282in}{3.836658in}}%
\pgfpathlineto{\pgfqpoint{1.285454in}{3.853667in}}%
\pgfpathlineto{\pgfqpoint{1.285544in}{3.849657in}}%
\pgfpathlineto{\pgfqpoint{1.285724in}{3.851914in}}%
\pgfpathlineto{\pgfqpoint{1.286626in}{3.829370in}}%
\pgfpathlineto{\pgfqpoint{1.286897in}{3.857534in}}%
\pgfpathlineto{\pgfqpoint{1.286807in}{3.825868in}}%
\pgfpathlineto{\pgfqpoint{1.287799in}{3.847488in}}%
\pgfpathlineto{\pgfqpoint{1.287889in}{3.825935in}}%
\pgfpathlineto{\pgfqpoint{1.288430in}{3.852593in}}%
\pgfpathlineto{\pgfqpoint{1.288881in}{3.837768in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{3.841692in}}%
\pgfpathlineto{\pgfqpoint{1.289151in}{3.834847in}}%
\pgfpathlineto{\pgfqpoint{1.289242in}{3.853706in}}%
\pgfpathlineto{\pgfqpoint{1.289693in}{3.831313in}}%
\pgfpathlineto{\pgfqpoint{1.290234in}{3.842936in}}%
\pgfpathlineto{\pgfqpoint{1.291045in}{3.838158in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{3.846750in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{3.821692in}}%
\pgfpathlineto{\pgfqpoint{1.292218in}{3.843081in}}%
\pgfpathlineto{\pgfqpoint{1.292849in}{3.823010in}}%
\pgfpathlineto{\pgfqpoint{1.292578in}{3.847084in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{3.838574in}}%
\pgfpathlineto{\pgfqpoint{1.294292in}{3.849989in}}%
\pgfpathlineto{\pgfqpoint{1.293661in}{3.827875in}}%
\pgfpathlineto{\pgfqpoint{1.294472in}{3.847251in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{3.826629in}}%
\pgfpathlineto{\pgfqpoint{1.295284in}{3.849206in}}%
\pgfpathlineto{\pgfqpoint{1.295645in}{3.836587in}}%
\pgfpathlineto{\pgfqpoint{1.296276in}{3.848654in}}%
\pgfpathlineto{\pgfqpoint{1.295825in}{3.825815in}}%
\pgfpathlineto{\pgfqpoint{1.296637in}{3.840661in}}%
\pgfpathlineto{\pgfqpoint{1.297358in}{3.815803in}}%
\pgfpathlineto{\pgfqpoint{1.296817in}{3.844000in}}%
\pgfpathlineto{\pgfqpoint{1.297899in}{3.819519in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{3.845089in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{3.830894in}}%
\pgfpathlineto{\pgfqpoint{1.299072in}{3.812794in}}%
\pgfpathlineto{\pgfqpoint{1.299703in}{3.845816in}}%
\pgfpathlineto{\pgfqpoint{1.299973in}{3.829041in}}%
\pgfpathlineto{\pgfqpoint{1.300515in}{3.822181in}}%
\pgfpathlineto{\pgfqpoint{1.301146in}{3.861413in}}%
\pgfpathlineto{\pgfqpoint{1.302318in}{3.822234in}}%
\pgfpathlineto{\pgfqpoint{1.302408in}{3.818260in}}%
\pgfpathlineto{\pgfqpoint{1.302950in}{3.839200in}}%
\pgfpathlineto{\pgfqpoint{1.303040in}{3.837779in}}%
\pgfpathlineto{\pgfqpoint{1.303130in}{3.836711in}}%
\pgfpathlineto{\pgfqpoint{1.303220in}{3.817919in}}%
\pgfpathlineto{\pgfqpoint{1.303400in}{3.837769in}}%
\pgfpathlineto{\pgfqpoint{1.304212in}{3.837533in}}%
\pgfpathlineto{\pgfqpoint{1.304392in}{3.817974in}}%
\pgfpathlineto{\pgfqpoint{1.304483in}{3.841408in}}%
\pgfpathlineto{\pgfqpoint{1.305385in}{3.830636in}}%
\pgfpathlineto{\pgfqpoint{1.305745in}{3.840596in}}%
\pgfpathlineto{\pgfqpoint{1.305926in}{3.811334in}}%
\pgfpathlineto{\pgfqpoint{1.306467in}{3.835982in}}%
\pgfpathlineto{\pgfqpoint{1.307639in}{3.812827in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{3.843150in}}%
\pgfpathlineto{\pgfqpoint{1.307729in}{3.818194in}}%
\pgfpathlineto{\pgfqpoint{1.308270in}{3.816242in}}%
\pgfpathlineto{\pgfqpoint{1.308811in}{3.846963in}}%
\pgfpathlineto{\pgfqpoint{1.309443in}{3.806234in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{3.827164in}}%
\pgfpathlineto{\pgfqpoint{1.309984in}{3.835231in}}%
\pgfpathlineto{\pgfqpoint{1.310074in}{3.812721in}}%
\pgfpathlineto{\pgfqpoint{1.310886in}{3.826108in}}%
\pgfpathlineto{\pgfqpoint{1.310976in}{3.811904in}}%
\pgfpathlineto{\pgfqpoint{1.311788in}{3.838705in}}%
\pgfpathlineto{\pgfqpoint{1.311968in}{3.826129in}}%
\pgfpathlineto{\pgfqpoint{1.312058in}{3.825536in}}%
\pgfpathlineto{\pgfqpoint{1.312148in}{3.828597in}}%
\pgfpathlineto{\pgfqpoint{1.312238in}{3.806524in}}%
\pgfpathlineto{\pgfqpoint{1.312599in}{3.831616in}}%
\pgfpathlineto{\pgfqpoint{1.313230in}{3.819637in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{3.834246in}}%
\pgfpathlineto{\pgfqpoint{1.313501in}{3.806044in}}%
\pgfpathlineto{\pgfqpoint{1.314223in}{3.813990in}}%
\pgfpathlineto{\pgfqpoint{1.314854in}{3.807449in}}%
\pgfpathlineto{\pgfqpoint{1.314764in}{3.834348in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{3.817518in}}%
\pgfpathlineto{\pgfqpoint{1.315215in}{3.828783in}}%
\pgfpathlineto{\pgfqpoint{1.315665in}{3.803957in}}%
\pgfpathlineto{\pgfqpoint{1.316297in}{3.826802in}}%
\pgfpathlineto{\pgfqpoint{1.317379in}{3.802185in}}%
\pgfpathlineto{\pgfqpoint{1.317469in}{3.806185in}}%
\pgfpathlineto{\pgfqpoint{1.317830in}{3.825652in}}%
\pgfpathlineto{\pgfqpoint{1.317920in}{3.795497in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{3.816167in}}%
\pgfpathlineto{\pgfqpoint{1.318732in}{3.838247in}}%
\pgfpathlineto{\pgfqpoint{1.319363in}{3.799759in}}%
\pgfpathlineto{\pgfqpoint{1.319814in}{3.836008in}}%
\pgfpathlineto{\pgfqpoint{1.320445in}{3.800870in}}%
\pgfpathlineto{\pgfqpoint{1.321167in}{3.829152in}}%
\pgfpathlineto{\pgfqpoint{1.321527in}{3.823494in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{3.803233in}}%
\pgfpathlineto{\pgfqpoint{1.322700in}{3.808733in}}%
\pgfpathlineto{\pgfqpoint{1.322880in}{3.798863in}}%
\pgfpathlineto{\pgfqpoint{1.322970in}{3.817208in}}%
\pgfpathlineto{\pgfqpoint{1.323782in}{3.806958in}}%
\pgfpathlineto{\pgfqpoint{1.324323in}{3.828688in}}%
\pgfpathlineto{\pgfqpoint{1.324684in}{3.803605in}}%
\pgfpathlineto{\pgfqpoint{1.324954in}{3.815867in}}%
\pgfpathlineto{\pgfqpoint{1.326127in}{3.797919in}}%
\pgfpathlineto{\pgfqpoint{1.325315in}{3.826245in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{3.802667in}}%
\pgfpathlineto{\pgfqpoint{1.326487in}{3.823003in}}%
\pgfpathlineto{\pgfqpoint{1.326668in}{3.787852in}}%
\pgfpathlineto{\pgfqpoint{1.327299in}{3.812930in}}%
\pgfpathlineto{\pgfqpoint{1.327479in}{3.816760in}}%
\pgfpathlineto{\pgfqpoint{1.328472in}{3.792183in}}%
\pgfpathlineto{\pgfqpoint{1.329193in}{3.816421in}}%
\pgfpathlineto{\pgfqpoint{1.329644in}{3.809824in}}%
\pgfpathlineto{\pgfqpoint{1.329734in}{3.812257in}}%
\pgfpathlineto{\pgfqpoint{1.329914in}{3.800509in}}%
\pgfpathlineto{\pgfqpoint{1.330275in}{3.808073in}}%
\pgfpathlineto{\pgfqpoint{1.331267in}{3.784893in}}%
\pgfpathlineto{\pgfqpoint{1.330456in}{3.820392in}}%
\pgfpathlineto{\pgfqpoint{1.331357in}{3.806315in}}%
\pgfpathlineto{\pgfqpoint{1.331448in}{3.813966in}}%
\pgfpathlineto{\pgfqpoint{1.331898in}{3.789342in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{3.808605in}}%
\pgfpathlineto{\pgfqpoint{1.333161in}{3.817769in}}%
\pgfpathlineto{\pgfqpoint{1.333432in}{3.789486in}}%
\pgfpathlineto{\pgfqpoint{1.333702in}{3.823243in}}%
\pgfpathlineto{\pgfqpoint{1.334604in}{3.808920in}}%
\pgfpathlineto{\pgfqpoint{1.335596in}{3.794014in}}%
\pgfpathlineto{\pgfqpoint{1.334784in}{3.809833in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{3.804681in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{3.812330in}}%
\pgfpathlineto{\pgfqpoint{1.336047in}{3.792460in}}%
\pgfpathlineto{\pgfqpoint{1.336678in}{3.800959in}}%
\pgfpathlineto{\pgfqpoint{1.337580in}{3.779247in}}%
\pgfpathlineto{\pgfqpoint{1.337400in}{3.811133in}}%
\pgfpathlineto{\pgfqpoint{1.337670in}{3.797710in}}%
\pgfpathlineto{\pgfqpoint{1.338302in}{3.804873in}}%
\pgfpathlineto{\pgfqpoint{1.338482in}{3.792229in}}%
\pgfpathlineto{\pgfqpoint{1.338662in}{3.801014in}}%
\pgfpathlineto{\pgfqpoint{1.339564in}{3.783504in}}%
\pgfpathlineto{\pgfqpoint{1.339023in}{3.808803in}}%
\pgfpathlineto{\pgfqpoint{1.339654in}{3.795525in}}%
\pgfpathlineto{\pgfqpoint{1.340195in}{3.806140in}}%
\pgfpathlineto{\pgfqpoint{1.339835in}{3.781113in}}%
\pgfpathlineto{\pgfqpoint{1.340736in}{3.802537in}}%
\pgfpathlineto{\pgfqpoint{1.341819in}{3.784347in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{1.341909in}{3.791301in}}%
\pgfpathlineto{\pgfqpoint{1.341999in}{3.804625in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{3.779249in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{3.793668in}}%
\pgfpathlineto{\pgfqpoint{1.343803in}{3.778525in}}%
\pgfpathlineto{\pgfqpoint{1.343983in}{3.806705in}}%
\pgfpathlineto{\pgfqpoint{1.344524in}{3.780293in}}%
\pgfpathlineto{\pgfqpoint{1.345155in}{3.795442in}}%
\pgfpathlineto{\pgfqpoint{1.345606in}{3.807351in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{3.782309in}}%
\pgfpathlineto{\pgfqpoint{1.346148in}{3.791768in}}%
\pgfpathlineto{\pgfqpoint{1.346328in}{3.795354in}}%
\pgfpathlineto{\pgfqpoint{1.346689in}{3.779534in}}%
\pgfpathlineto{\pgfqpoint{1.347140in}{3.813074in}}%
\pgfpathlineto{\pgfqpoint{1.347500in}{3.784096in}}%
\pgfpathlineto{\pgfqpoint{1.347590in}{3.807319in}}%
\pgfpathlineto{\pgfqpoint{1.348041in}{3.777693in}}%
\pgfpathlineto{\pgfqpoint{1.348673in}{3.802892in}}%
\pgfpathlineto{\pgfqpoint{1.349304in}{3.780947in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{3.804319in}}%
\pgfpathlineto{\pgfqpoint{1.349845in}{3.785338in}}%
\pgfpathlineto{\pgfqpoint{1.350116in}{3.781947in}}%
\pgfpathlineto{\pgfqpoint{1.350837in}{3.796064in}}%
\pgfpathlineto{\pgfqpoint{1.351829in}{3.778933in}}%
\pgfpathlineto{\pgfqpoint{1.351108in}{3.796652in}}%
\pgfpathlineto{\pgfqpoint{1.351919in}{3.780817in}}%
\pgfpathlineto{\pgfqpoint{1.352911in}{3.799309in}}%
\pgfpathlineto{\pgfqpoint{1.352460in}{3.773356in}}%
\pgfpathlineto{\pgfqpoint{1.353092in}{3.793631in}}%
\pgfpathlineto{\pgfqpoint{1.353993in}{3.775264in}}%
\pgfpathlineto{\pgfqpoint{1.354174in}{3.776559in}}%
\pgfpathlineto{\pgfqpoint{1.354354in}{3.791667in}}%
\pgfpathlineto{\pgfqpoint{1.354535in}{3.771717in}}%
\pgfpathlineto{\pgfqpoint{1.355346in}{3.788150in}}%
\pgfpathlineto{\pgfqpoint{1.356068in}{3.769102in}}%
\pgfpathlineto{\pgfqpoint{1.355617in}{3.796995in}}%
\pgfpathlineto{\pgfqpoint{1.356428in}{3.780215in}}%
\pgfpathlineto{\pgfqpoint{1.356609in}{3.768366in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{3.799970in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.358773in}{3.777435in}}%
\pgfpathlineto{\pgfqpoint{1.358863in}{3.793130in}}%
\pgfpathlineto{\pgfqpoint{1.359585in}{3.763160in}}%
\pgfpathlineto{\pgfqpoint{1.359855in}{3.773818in}}%
\pgfpathlineto{\pgfqpoint{1.359946in}{3.786848in}}%
\pgfpathlineto{\pgfqpoint{1.360487in}{3.769325in}}%
\pgfpathlineto{\pgfqpoint{1.360938in}{3.773266in}}%
\pgfpathlineto{\pgfqpoint{1.361208in}{3.798074in}}%
\pgfpathlineto{\pgfqpoint{1.361479in}{3.770999in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{3.784760in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{3.760535in}}%
\pgfpathlineto{\pgfqpoint{1.363102in}{3.790086in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{3.760499in}}%
\pgfpathlineto{\pgfqpoint{1.364274in}{3.778544in}}%
\pgfpathlineto{\pgfqpoint{1.364365in}{3.778406in}}%
\pgfpathlineto{\pgfqpoint{1.364455in}{3.770763in}}%
\pgfpathlineto{\pgfqpoint{1.364906in}{3.792699in}}%
\pgfpathlineto{\pgfqpoint{1.365447in}{3.777063in}}%
\pgfpathlineto{\pgfqpoint{1.365717in}{3.762798in}}%
\pgfpathlineto{\pgfqpoint{1.365988in}{3.783381in}}%
\pgfpathlineto{\pgfqpoint{1.366439in}{3.772637in}}%
\pgfpathlineto{\pgfqpoint{1.366529in}{3.785124in}}%
\pgfpathlineto{\pgfqpoint{1.366980in}{3.767613in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{3.772601in}}%
\pgfpathlineto{\pgfqpoint{1.367882in}{3.785117in}}%
\pgfpathlineto{\pgfqpoint{1.368603in}{3.758077in}}%
\pgfpathlineto{\pgfqpoint{1.368874in}{3.786057in}}%
\pgfpathlineto{\pgfqpoint{1.368964in}{3.753586in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{3.764440in}}%
\pgfpathlineto{\pgfqpoint{1.370136in}{3.795089in}}%
\pgfpathlineto{\pgfqpoint{1.370046in}{3.759225in}}%
\pgfpathlineto{\pgfqpoint{1.370858in}{3.769561in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{3.754981in}}%
\pgfpathlineto{\pgfqpoint{1.371669in}{3.774968in}}%
\pgfpathlineto{\pgfqpoint{1.372120in}{3.760334in}}%
\pgfpathlineto{\pgfqpoint{1.372752in}{3.786099in}}%
\pgfpathlineto{\pgfqpoint{1.373022in}{3.750440in}}%
\pgfpathlineto{\pgfqpoint{1.373293in}{3.779721in}}%
\pgfpathlineto{\pgfqpoint{1.373924in}{3.751974in}}%
\pgfpathlineto{\pgfqpoint{1.374014in}{3.782060in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{3.756522in}}%
\pgfpathlineto{\pgfqpoint{1.374826in}{3.783311in}}%
\pgfpathlineto{\pgfqpoint{1.375638in}{3.770550in}}%
\pgfpathlineto{\pgfqpoint{1.375728in}{3.776138in}}%
\pgfpathlineto{\pgfqpoint{1.376088in}{3.753502in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{3.764925in}}%
\pgfpathlineto{\pgfqpoint{1.376900in}{3.777749in}}%
\pgfpathlineto{\pgfqpoint{1.377171in}{3.764483in}}%
\pgfpathlineto{\pgfqpoint{1.377441in}{3.767544in}}%
\pgfpathlineto{\pgfqpoint{1.378253in}{3.779344in}}%
\pgfpathlineto{\pgfqpoint{1.378614in}{3.749468in}}%
\pgfpathlineto{\pgfqpoint{1.379606in}{3.778682in}}%
\pgfpathlineto{\pgfqpoint{1.379696in}{3.763125in}}%
\pgfpathlineto{\pgfqpoint{1.380147in}{3.746233in}}%
\pgfpathlineto{\pgfqpoint{1.380237in}{3.770851in}}%
\pgfpathlineto{\pgfqpoint{1.380507in}{3.764361in}}%
\pgfpathlineto{\pgfqpoint{1.380598in}{3.772824in}}%
\pgfpathlineto{\pgfqpoint{1.380778in}{3.752659in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{3.771605in}}%
\pgfpathlineto{\pgfqpoint{1.381950in}{3.745363in}}%
\pgfpathlineto{\pgfqpoint{1.382672in}{3.759082in}}%
\pgfpathlineto{\pgfqpoint{1.383033in}{3.766988in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{3.753474in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{3.756682in}}%
\pgfpathlineto{\pgfqpoint{1.383574in}{3.748033in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{3.771501in}}%
\pgfpathlineto{\pgfqpoint{1.384385in}{3.749450in}}%
\pgfpathlineto{\pgfqpoint{1.384476in}{3.777629in}}%
\pgfpathlineto{\pgfqpoint{1.384566in}{3.745496in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{3.752704in}}%
\pgfpathlineto{\pgfqpoint{1.385918in}{3.770451in}}%
\pgfpathlineto{\pgfqpoint{1.386189in}{3.740840in}}%
\pgfpathlineto{\pgfqpoint{1.386640in}{3.760078in}}%
\pgfpathlineto{\pgfqpoint{1.387091in}{3.745431in}}%
\pgfpathlineto{\pgfqpoint{1.386820in}{3.780874in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{3.750395in}}%
\pgfpathlineto{\pgfqpoint{1.388173in}{3.765585in}}%
\pgfpathlineto{\pgfqpoint{1.388263in}{3.738825in}}%
\pgfpathlineto{\pgfqpoint{1.388714in}{3.742760in}}%
\pgfpathlineto{\pgfqpoint{1.389075in}{3.769810in}}%
\pgfpathlineto{\pgfqpoint{1.389345in}{3.739269in}}%
\pgfpathlineto{\pgfqpoint{1.389796in}{3.759919in}}%
\pgfpathlineto{\pgfqpoint{1.389887in}{3.740791in}}%
\pgfpathlineto{\pgfqpoint{1.390247in}{3.767593in}}%
\pgfpathlineto{\pgfqpoint{1.390879in}{3.745491in}}%
\pgfpathlineto{\pgfqpoint{1.391329in}{3.762737in}}%
\pgfpathlineto{\pgfqpoint{1.391239in}{3.740194in}}%
\pgfpathlineto{\pgfqpoint{1.392051in}{3.757121in}}%
\pgfpathlineto{\pgfqpoint{1.393133in}{3.735859in}}%
\pgfpathlineto{\pgfqpoint{1.392231in}{3.767883in}}%
\pgfpathlineto{\pgfqpoint{1.393223in}{3.742430in}}%
\pgfpathlineto{\pgfqpoint{1.394215in}{3.769941in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{3.752373in}}%
\pgfpathlineto{\pgfqpoint{1.394486in}{3.739295in}}%
\pgfpathlineto{\pgfqpoint{1.395027in}{3.760174in}}%
\pgfpathlineto{\pgfqpoint{1.395478in}{3.753820in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{3.755528in}}%
\pgfpathlineto{\pgfqpoint{1.395658in}{3.748169in}}%
\pgfpathlineto{\pgfqpoint{1.395748in}{3.734163in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{3.759601in}}%
\pgfpathlineto{\pgfqpoint{1.396741in}{3.751039in}}%
\pgfpathlineto{\pgfqpoint{1.397011in}{3.734895in}}%
\pgfpathlineto{\pgfqpoint{1.397191in}{3.754726in}}%
\pgfpathlineto{\pgfqpoint{1.397462in}{3.745853in}}%
\pgfpathlineto{\pgfqpoint{1.398093in}{3.763385in}}%
\pgfpathlineto{\pgfqpoint{1.398364in}{3.729363in}}%
\pgfpathlineto{\pgfqpoint{1.398544in}{3.755538in}}%
\pgfpathlineto{\pgfqpoint{1.398995in}{3.764050in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{3.728890in}}%
\pgfpathlineto{\pgfqpoint{1.400889in}{3.760130in}}%
\pgfpathlineto{\pgfqpoint{1.401160in}{3.750473in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{3.765879in}}%
\pgfpathlineto{\pgfqpoint{1.402422in}{3.729136in}}%
\pgfpathlineto{\pgfqpoint{1.403234in}{3.756686in}}%
\pgfpathlineto{\pgfqpoint{1.403594in}{3.745671in}}%
\pgfpathlineto{\pgfqpoint{1.403685in}{3.729975in}}%
\pgfpathlineto{\pgfqpoint{1.404677in}{3.737017in}}%
\pgfpathlineto{\pgfqpoint{1.405218in}{3.751780in}}%
\pgfpathlineto{\pgfqpoint{1.405398in}{3.728363in}}%
\pgfpathlineto{\pgfqpoint{1.405579in}{3.739431in}}%
\pgfpathlineto{\pgfqpoint{1.406480in}{3.722671in}}%
\pgfpathlineto{\pgfqpoint{1.406029in}{3.745953in}}%
\pgfpathlineto{\pgfqpoint{1.406661in}{3.739068in}}%
\pgfpathlineto{\pgfqpoint{1.407021in}{3.726376in}}%
\pgfpathlineto{\pgfqpoint{1.406931in}{3.740673in}}%
\pgfpathlineto{\pgfqpoint{1.407292in}{3.739008in}}%
\pgfpathlineto{\pgfqpoint{1.407382in}{3.750479in}}%
\pgfpathlineto{\pgfqpoint{1.407563in}{3.722062in}}%
\pgfpathlineto{\pgfqpoint{1.408374in}{3.740587in}}%
\pgfpathlineto{\pgfqpoint{1.408464in}{3.740412in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{3.752788in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{3.712705in}}%
\pgfpathlineto{\pgfqpoint{1.410268in}{3.753292in}}%
\pgfpathlineto{\pgfqpoint{1.411170in}{3.746135in}}%
\pgfpathlineto{\pgfqpoint{1.411891in}{3.715047in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{3.733220in}}%
\pgfpathlineto{\pgfqpoint{1.412883in}{3.718975in}}%
\pgfpathlineto{\pgfqpoint{1.412523in}{3.740280in}}%
\pgfpathlineto{\pgfqpoint{1.413154in}{3.736849in}}%
\pgfpathlineto{\pgfqpoint{1.413334in}{3.746466in}}%
\pgfpathlineto{\pgfqpoint{1.413605in}{3.742939in}}%
\pgfpathlineto{\pgfqpoint{1.414507in}{3.714120in}}%
\pgfpathlineto{\pgfqpoint{1.413966in}{3.745690in}}%
\pgfpathlineto{\pgfqpoint{1.414777in}{3.728187in}}%
\pgfpathlineto{\pgfqpoint{1.415138in}{3.746162in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{3.726394in}}%
\pgfpathlineto{\pgfqpoint{1.415769in}{3.730361in}}%
\pgfpathlineto{\pgfqpoint{1.415859in}{3.713151in}}%
\pgfpathlineto{\pgfqpoint{1.416040in}{3.735719in}}%
\pgfpathlineto{\pgfqpoint{1.416761in}{3.727077in}}%
\pgfpathlineto{\pgfqpoint{1.416851in}{3.738781in}}%
\pgfpathlineto{\pgfqpoint{1.417032in}{3.711969in}}%
\pgfpathlineto{\pgfqpoint{1.417663in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{1.417753in}{3.710301in}}%
\pgfpathlineto{\pgfqpoint{1.418475in}{3.738766in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{3.718177in}}%
\pgfpathlineto{\pgfqpoint{1.419016in}{3.705767in}}%
\pgfpathlineto{\pgfqpoint{1.419918in}{3.742599in}}%
\pgfpathlineto{\pgfqpoint{1.420639in}{3.714389in}}%
\pgfpathlineto{\pgfqpoint{1.421090in}{3.719898in}}%
\pgfpathlineto{\pgfqpoint{1.421541in}{3.740402in}}%
\pgfpathlineto{\pgfqpoint{1.421992in}{3.704528in}}%
\pgfpathlineto{\pgfqpoint{1.422172in}{3.737429in}}%
\pgfpathlineto{\pgfqpoint{1.422623in}{3.701650in}}%
\pgfpathlineto{\pgfqpoint{1.422984in}{3.738904in}}%
\pgfpathlineto{\pgfqpoint{1.423345in}{3.728399in}}%
\pgfpathlineto{\pgfqpoint{1.424427in}{3.711639in}}%
\pgfpathlineto{\pgfqpoint{1.423525in}{3.742774in}}%
\pgfpathlineto{\pgfqpoint{1.424517in}{3.718729in}}%
\pgfpathlineto{\pgfqpoint{1.425419in}{3.732409in}}%
\pgfpathlineto{\pgfqpoint{1.425148in}{3.716483in}}%
\pgfpathlineto{\pgfqpoint{1.425599in}{3.729187in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{3.704878in}}%
\pgfpathlineto{\pgfqpoint{1.426140in}{3.737562in}}%
\pgfpathlineto{\pgfqpoint{1.426772in}{3.716682in}}%
\pgfpathlineto{\pgfqpoint{1.427313in}{3.732289in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{3.702994in}}%
\pgfpathlineto{\pgfqpoint{1.427854in}{3.726831in}}%
\pgfpathlineto{\pgfqpoint{1.428756in}{3.699187in}}%
\pgfpathlineto{\pgfqpoint{1.428666in}{3.739005in}}%
\pgfpathlineto{\pgfqpoint{1.429026in}{3.707640in}}%
\pgfpathlineto{\pgfqpoint{1.429116in}{3.725192in}}%
\pgfpathlineto{\pgfqpoint{1.429838in}{3.703000in}}%
\pgfpathlineto{\pgfqpoint{1.430108in}{3.713384in}}%
\pgfpathlineto{\pgfqpoint{1.430650in}{3.721329in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{3.707361in}}%
\pgfpathlineto{\pgfqpoint{1.431100in}{3.719546in}}%
\pgfpathlineto{\pgfqpoint{1.432092in}{3.690491in}}%
\pgfpathlineto{\pgfqpoint{1.431551in}{3.733316in}}%
\pgfpathlineto{\pgfqpoint{1.432183in}{3.710603in}}%
\pgfpathlineto{\pgfqpoint{1.432994in}{3.705074in}}%
\pgfpathlineto{\pgfqpoint{1.433265in}{3.723479in}}%
\pgfpathlineto{\pgfqpoint{1.434347in}{3.694233in}}%
\pgfpathlineto{\pgfqpoint{1.434257in}{3.723785in}}%
\pgfpathlineto{\pgfqpoint{1.434437in}{3.704283in}}%
\pgfpathlineto{\pgfqpoint{1.435249in}{3.720826in}}%
\pgfpathlineto{\pgfqpoint{1.434978in}{3.698534in}}%
\pgfpathlineto{\pgfqpoint{1.435519in}{3.710567in}}%
\pgfpathlineto{\pgfqpoint{1.436061in}{3.695180in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{3.723703in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{3.699607in}}%
\pgfpathlineto{\pgfqpoint{1.436692in}{3.721003in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{3.698281in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{3.696687in}}%
\pgfpathlineto{\pgfqpoint{1.437864in}{3.718060in}}%
\pgfpathlineto{\pgfqpoint{1.437954in}{3.726529in}}%
\pgfpathlineto{\pgfqpoint{1.438225in}{3.702702in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{3.711446in}}%
\pgfpathlineto{\pgfqpoint{1.439307in}{3.694404in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{3.723171in}}%
\pgfpathlineto{\pgfqpoint{1.440029in}{3.698183in}}%
\pgfpathlineto{\pgfqpoint{1.440299in}{3.725210in}}%
\pgfpathlineto{\pgfqpoint{1.441111in}{3.709462in}}%
\pgfpathlineto{\pgfqpoint{1.442193in}{3.687818in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{3.715886in}}%
\pgfpathlineto{\pgfqpoint{1.442283in}{3.702890in}}%
\pgfpathlineto{\pgfqpoint{1.442734in}{3.724605in}}%
\pgfpathlineto{\pgfqpoint{1.443095in}{3.692386in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{3.697544in}}%
\pgfpathlineto{\pgfqpoint{1.443816in}{3.726943in}}%
\pgfpathlineto{\pgfqpoint{1.444177in}{3.691258in}}%
\pgfpathlineto{\pgfqpoint{1.444628in}{3.725110in}}%
\pgfpathlineto{\pgfqpoint{1.445079in}{3.677733in}}%
\pgfpathlineto{\pgfqpoint{1.445710in}{3.705143in}}%
\pgfpathlineto{\pgfqpoint{1.445891in}{3.716776in}}%
\pgfpathlineto{\pgfqpoint{1.446161in}{3.696668in}}%
\pgfpathlineto{\pgfqpoint{1.446612in}{3.710765in}}%
\pgfpathlineto{\pgfqpoint{1.447514in}{3.680095in}}%
\pgfpathlineto{\pgfqpoint{1.447784in}{3.688944in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{3.711299in}}%
\pgfpathlineto{\pgfqpoint{1.447965in}{3.675903in}}%
\pgfpathlineto{\pgfqpoint{1.448957in}{3.711280in}}%
\pgfpathlineto{\pgfqpoint{1.449859in}{3.712972in}}%
\pgfpathlineto{\pgfqpoint{1.450129in}{3.677847in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{3.705474in}}%
\pgfpathlineto{\pgfqpoint{1.451302in}{3.704890in}}%
\pgfpathlineto{\pgfqpoint{1.452203in}{3.691604in}}%
\pgfpathlineto{\pgfqpoint{1.452113in}{3.706797in}}%
\pgfpathlineto{\pgfqpoint{1.452384in}{3.698852in}}%
\pgfpathlineto{\pgfqpoint{1.452474in}{3.700123in}}%
\pgfpathlineto{\pgfqpoint{1.452654in}{3.689204in}}%
\pgfpathlineto{\pgfqpoint{1.452925in}{3.694629in}}%
\pgfpathlineto{\pgfqpoint{1.453827in}{3.682580in}}%
\pgfpathlineto{\pgfqpoint{1.453737in}{3.712339in}}%
\pgfpathlineto{\pgfqpoint{1.454007in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{1.454278in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{1.454368in}{3.680361in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{3.695218in}}%
\pgfpathlineto{\pgfqpoint{1.455450in}{3.683083in}}%
\pgfpathlineto{\pgfqpoint{1.455721in}{3.703503in}}%
\pgfpathlineto{\pgfqpoint{1.456172in}{3.695522in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{3.678107in}}%
\pgfpathlineto{\pgfqpoint{1.456893in}{3.700696in}}%
\pgfpathlineto{\pgfqpoint{1.456983in}{3.686691in}}%
\pgfpathlineto{\pgfqpoint{1.457434in}{3.713945in}}%
\pgfpathlineto{\pgfqpoint{1.457975in}{3.670566in}}%
\pgfpathlineto{\pgfqpoint{1.458065in}{3.691807in}}%
\pgfpathlineto{\pgfqpoint{1.458787in}{3.697736in}}%
\pgfpathlineto{\pgfqpoint{1.459238in}{3.683743in}}%
\pgfpathlineto{\pgfqpoint{1.460049in}{3.708907in}}%
\pgfpathlineto{\pgfqpoint{1.459689in}{3.663237in}}%
\pgfpathlineto{\pgfqpoint{1.460230in}{3.685747in}}%
\pgfpathlineto{\pgfqpoint{1.460410in}{3.668763in}}%
\pgfpathlineto{\pgfqpoint{1.460861in}{3.699981in}}%
\pgfpathlineto{\pgfqpoint{1.461132in}{3.688610in}}%
\pgfpathlineto{\pgfqpoint{1.461222in}{3.705251in}}%
\pgfpathlineto{\pgfqpoint{1.461583in}{3.675619in}}%
\pgfpathlineto{\pgfqpoint{1.462124in}{3.685499in}}%
\pgfpathlineto{\pgfqpoint{1.462214in}{3.668202in}}%
\pgfpathlineto{\pgfqpoint{1.462394in}{3.700164in}}%
\pgfpathlineto{\pgfqpoint{1.463116in}{3.688911in}}%
\pgfpathlineto{\pgfqpoint{1.463206in}{3.692203in}}%
\pgfpathlineto{\pgfqpoint{1.463657in}{3.669206in}}%
\pgfpathlineto{\pgfqpoint{1.463747in}{3.664385in}}%
\pgfpathlineto{\pgfqpoint{1.463837in}{3.690721in}}%
\pgfpathlineto{\pgfqpoint{1.464378in}{3.681350in}}%
\pgfpathlineto{\pgfqpoint{1.465460in}{3.693797in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{3.672935in}}%
\pgfpathlineto{\pgfqpoint{1.465551in}{3.690716in}}%
\pgfpathlineto{\pgfqpoint{1.466182in}{3.663048in}}%
\pgfpathlineto{\pgfqpoint{1.466272in}{3.695305in}}%
\pgfpathlineto{\pgfqpoint{1.466723in}{3.672510in}}%
\pgfpathlineto{\pgfqpoint{1.467805in}{3.694808in}}%
\pgfpathlineto{\pgfqpoint{1.467895in}{3.680910in}}%
\pgfpathlineto{\pgfqpoint{1.467986in}{3.672452in}}%
\pgfpathlineto{\pgfqpoint{1.468076in}{3.691347in}}%
\pgfpathlineto{\pgfqpoint{1.468978in}{3.675981in}}%
\pgfpathlineto{\pgfqpoint{1.469158in}{3.673940in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{3.696345in}}%
\pgfpathlineto{\pgfqpoint{1.469789in}{3.662857in}}%
\pgfpathlineto{\pgfqpoint{1.470240in}{3.672998in}}%
\pgfpathlineto{\pgfqpoint{1.470871in}{3.688294in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{3.666617in}}%
\pgfpathlineto{\pgfqpoint{1.471232in}{3.683321in}}%
\pgfpathlineto{\pgfqpoint{1.471322in}{3.648646in}}%
\pgfpathlineto{\pgfqpoint{1.471503in}{3.693868in}}%
\pgfpathlineto{\pgfqpoint{1.472314in}{3.667651in}}%
\pgfpathlineto{\pgfqpoint{1.472495in}{3.690241in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{3.655948in}}%
\pgfpathlineto{\pgfqpoint{1.473487in}{3.680555in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{3.663580in}}%
\pgfpathlineto{\pgfqpoint{1.474298in}{3.691637in}}%
\pgfpathlineto{\pgfqpoint{1.474659in}{3.664858in}}%
\pgfpathlineto{\pgfqpoint{1.475290in}{3.684657in}}%
\pgfpathlineto{\pgfqpoint{1.475741in}{3.684240in}}%
\pgfpathlineto{\pgfqpoint{1.476282in}{3.659517in}}%
\pgfpathlineto{\pgfqpoint{1.475922in}{3.686848in}}%
\pgfpathlineto{\pgfqpoint{1.476914in}{3.667686in}}%
\pgfpathlineto{\pgfqpoint{1.477365in}{3.684127in}}%
\pgfpathlineto{\pgfqpoint{1.477184in}{3.664035in}}%
\pgfpathlineto{\pgfqpoint{1.477906in}{3.672329in}}%
\pgfpathlineto{\pgfqpoint{1.478267in}{3.650618in}}%
\pgfpathlineto{\pgfqpoint{1.478086in}{3.683942in}}%
\pgfpathlineto{\pgfqpoint{1.478988in}{3.663948in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{3.677975in}}%
\pgfpathlineto{\pgfqpoint{1.479529in}{3.655364in}}%
\pgfpathlineto{\pgfqpoint{1.480160in}{3.676198in}}%
\pgfpathlineto{\pgfqpoint{1.480882in}{3.656936in}}%
\pgfpathlineto{\pgfqpoint{1.480611in}{3.676696in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{3.666544in}}%
\pgfpathlineto{\pgfqpoint{1.481513in}{3.681813in}}%
\pgfpathlineto{\pgfqpoint{1.482235in}{3.651850in}}%
\pgfpathlineto{\pgfqpoint{1.483407in}{3.679473in}}%
\pgfpathlineto{\pgfqpoint{1.482686in}{3.647277in}}%
\pgfpathlineto{\pgfqpoint{1.483497in}{3.678641in}}%
\pgfpathlineto{\pgfqpoint{1.484579in}{3.653362in}}%
\pgfpathlineto{\pgfqpoint{1.484670in}{3.677901in}}%
\pgfpathlineto{\pgfqpoint{1.485391in}{3.646634in}}%
\pgfpathlineto{\pgfqpoint{1.485662in}{3.663610in}}%
\pgfpathlineto{\pgfqpoint{1.485752in}{3.664327in}}%
\pgfpathlineto{\pgfqpoint{1.485932in}{3.634273in}}%
\pgfpathlineto{\pgfqpoint{1.486563in}{3.688524in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{3.654702in}}%
\pgfpathlineto{\pgfqpoint{1.487646in}{3.671883in}}%
\pgfpathlineto{\pgfqpoint{1.487916in}{3.654092in}}%
\pgfpathlineto{\pgfqpoint{1.488006in}{3.654098in}}%
\pgfpathlineto{\pgfqpoint{1.488277in}{3.675934in}}%
\pgfpathlineto{\pgfqpoint{1.488187in}{3.647528in}}%
\pgfpathlineto{\pgfqpoint{1.488728in}{3.664437in}}%
\pgfpathlineto{\pgfqpoint{1.488818in}{3.640208in}}%
\pgfpathlineto{\pgfqpoint{1.489630in}{3.670314in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{3.662229in}}%
\pgfpathlineto{\pgfqpoint{1.489900in}{3.672296in}}%
\pgfpathlineto{\pgfqpoint{1.490441in}{3.646077in}}%
\pgfpathlineto{\pgfqpoint{1.490892in}{3.668577in}}%
\pgfpathlineto{\pgfqpoint{1.492155in}{3.644931in}}%
\pgfpathlineto{\pgfqpoint{1.491524in}{3.676791in}}%
\pgfpathlineto{\pgfqpoint{1.492335in}{3.645629in}}%
\pgfpathlineto{\pgfqpoint{1.492786in}{3.637030in}}%
\pgfpathlineto{\pgfqpoint{1.493417in}{3.668256in}}%
\pgfpathlineto{\pgfqpoint{1.494139in}{3.636409in}}%
\pgfpathlineto{\pgfqpoint{1.494500in}{3.651991in}}%
\pgfpathlineto{\pgfqpoint{1.495492in}{3.673768in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{3.642324in}}%
\pgfpathlineto{\pgfqpoint{1.495582in}{3.654880in}}%
\pgfpathlineto{\pgfqpoint{1.495672in}{3.628108in}}%
\pgfpathlineto{\pgfqpoint{1.496213in}{3.674897in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{3.645721in}}%
\pgfpathlineto{\pgfqpoint{1.496664in}{3.670324in}}%
\pgfpathlineto{\pgfqpoint{1.496754in}{3.639553in}}%
\pgfpathlineto{\pgfqpoint{1.497656in}{3.652300in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{3.663186in}}%
\pgfpathlineto{\pgfqpoint{1.498017in}{3.637665in}}%
\pgfpathlineto{\pgfqpoint{1.498377in}{3.647368in}}%
\pgfpathlineto{\pgfqpoint{1.498468in}{3.643937in}}%
\pgfpathlineto{\pgfqpoint{1.498558in}{3.659902in}}%
\pgfpathlineto{\pgfqpoint{1.498648in}{3.650927in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{3.683847in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{3.648330in}}%
\pgfpathlineto{\pgfqpoint{1.499730in}{3.653849in}}%
\pgfpathlineto{\pgfqpoint{1.499911in}{3.631533in}}%
\pgfpathlineto{\pgfqpoint{1.500181in}{3.657529in}}%
\pgfpathlineto{\pgfqpoint{1.500361in}{3.646924in}}%
\pgfpathlineto{\pgfqpoint{1.500452in}{3.670019in}}%
\pgfpathlineto{\pgfqpoint{1.500812in}{3.640900in}}%
\pgfpathlineto{\pgfqpoint{1.501444in}{3.651346in}}%
\pgfpathlineto{\pgfqpoint{1.501534in}{3.634447in}}%
\pgfpathlineto{\pgfqpoint{1.501624in}{3.668127in}}%
\pgfpathlineto{\pgfqpoint{1.502526in}{3.642948in}}%
\pgfpathlineto{\pgfqpoint{1.502977in}{3.657988in}}%
\pgfpathlineto{\pgfqpoint{1.502796in}{3.628310in}}%
\pgfpathlineto{\pgfqpoint{1.503608in}{3.654434in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{3.638842in}}%
\pgfpathlineto{\pgfqpoint{1.504780in}{3.638951in}}%
\pgfpathlineto{\pgfqpoint{1.505863in}{3.654224in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{3.625644in}}%
\pgfpathlineto{\pgfqpoint{1.505953in}{3.651604in}}%
\pgfpathlineto{\pgfqpoint{1.506043in}{3.628006in}}%
\pgfpathlineto{\pgfqpoint{1.506314in}{3.652470in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.628859in}}%
\pgfpathlineto{\pgfqpoint{1.507215in}{3.649862in}}%
\pgfpathlineto{\pgfqpoint{1.507306in}{3.620548in}}%
\pgfpathlineto{\pgfqpoint{1.508027in}{3.629739in}}%
\pgfpathlineto{\pgfqpoint{1.508117in}{3.622046in}}%
\pgfpathlineto{\pgfqpoint{1.508478in}{3.648610in}}%
\pgfpathlineto{\pgfqpoint{1.508929in}{3.631948in}}%
\pgfpathlineto{\pgfqpoint{1.509019in}{3.648286in}}%
\pgfpathlineto{\pgfqpoint{1.509380in}{3.620550in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{3.643958in}}%
\pgfpathlineto{\pgfqpoint{1.511003in}{3.620922in}}%
\pgfpathlineto{\pgfqpoint{1.510913in}{3.659075in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{3.626051in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{3.652561in}}%
\pgfpathlineto{\pgfqpoint{1.512356in}{3.629002in}}%
\pgfpathlineto{\pgfqpoint{1.512987in}{3.656216in}}%
\pgfpathlineto{\pgfqpoint{1.513077in}{3.625626in}}%
\pgfpathlineto{\pgfqpoint{1.513348in}{3.635589in}}%
\pgfpathlineto{\pgfqpoint{1.513438in}{3.625921in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{3.645960in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{3.633797in}}%
\pgfpathlineto{\pgfqpoint{1.514791in}{3.642798in}}%
\pgfpathlineto{\pgfqpoint{1.514611in}{3.625187in}}%
\pgfpathlineto{\pgfqpoint{1.515242in}{3.631932in}}%
\pgfpathlineto{\pgfqpoint{1.515603in}{3.604474in}}%
\pgfpathlineto{\pgfqpoint{1.515512in}{3.641715in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{3.630967in}}%
\pgfpathlineto{\pgfqpoint{1.517045in}{3.645831in}}%
\pgfpathlineto{\pgfqpoint{1.517226in}{3.623091in}}%
\pgfpathlineto{\pgfqpoint{1.517677in}{3.643804in}}%
\pgfpathlineto{\pgfqpoint{1.517947in}{3.617529in}}%
\pgfpathlineto{\pgfqpoint{1.518308in}{3.638131in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{3.620018in}}%
\pgfpathlineto{\pgfqpoint{1.518579in}{3.639607in}}%
\pgfpathlineto{\pgfqpoint{1.519390in}{3.628768in}}%
\pgfpathlineto{\pgfqpoint{1.520022in}{3.641985in}}%
\pgfpathlineto{\pgfqpoint{1.520382in}{3.614520in}}%
\pgfpathlineto{\pgfqpoint{1.520472in}{3.632234in}}%
\pgfpathlineto{\pgfqpoint{1.520563in}{3.632558in}}%
\pgfpathlineto{\pgfqpoint{1.521555in}{3.611527in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{3.643886in}}%
\pgfpathlineto{\pgfqpoint{1.521735in}{3.618417in}}%
\pgfpathlineto{\pgfqpoint{1.522006in}{3.651466in}}%
\pgfpathlineto{\pgfqpoint{1.522366in}{3.608921in}}%
\pgfpathlineto{\pgfqpoint{1.522817in}{3.622238in}}%
\pgfpathlineto{\pgfqpoint{1.523449in}{3.609844in}}%
\pgfpathlineto{\pgfqpoint{1.523088in}{3.649203in}}%
\pgfpathlineto{\pgfqpoint{1.523990in}{3.616121in}}%
\pgfpathlineto{\pgfqpoint{1.524621in}{3.642946in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{3.613502in}}%
\pgfpathlineto{\pgfqpoint{1.525162in}{3.630772in}}%
\pgfpathlineto{\pgfqpoint{1.525523in}{3.595461in}}%
\pgfpathlineto{\pgfqpoint{1.525433in}{3.633704in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{3.611051in}}%
\pgfpathlineto{\pgfqpoint{1.527326in}{3.641174in}}%
\pgfpathlineto{\pgfqpoint{1.527056in}{3.605581in}}%
\pgfpathlineto{\pgfqpoint{1.527507in}{3.633478in}}%
\pgfpathlineto{\pgfqpoint{1.528409in}{3.601742in}}%
\pgfpathlineto{\pgfqpoint{1.528228in}{3.636094in}}%
\pgfpathlineto{\pgfqpoint{1.528769in}{3.614544in}}%
\pgfpathlineto{\pgfqpoint{1.529581in}{3.634595in}}%
\pgfpathlineto{\pgfqpoint{1.528950in}{3.600217in}}%
\pgfpathlineto{\pgfqpoint{1.529942in}{3.630759in}}%
\pgfpathlineto{\pgfqpoint{1.530663in}{3.595096in}}%
\pgfpathlineto{\pgfqpoint{1.531024in}{3.634413in}}%
\pgfpathlineto{\pgfqpoint{1.531114in}{3.617844in}}%
\pgfpathlineto{\pgfqpoint{1.531385in}{3.604067in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{3.626595in}}%
\pgfpathlineto{\pgfqpoint{1.532106in}{3.604492in}}%
\pgfpathlineto{\pgfqpoint{1.533098in}{3.589192in}}%
\pgfpathlineto{\pgfqpoint{1.533188in}{3.637353in}}%
\pgfpathlineto{\pgfqpoint{1.533639in}{3.597718in}}%
\pgfpathlineto{\pgfqpoint{1.534271in}{3.605006in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{3.630137in}}%
\pgfpathlineto{\pgfqpoint{1.534721in}{3.592317in}}%
\pgfpathlineto{\pgfqpoint{1.535353in}{3.611961in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{3.600340in}}%
\pgfpathlineto{\pgfqpoint{1.536074in}{3.635529in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{3.604896in}}%
\pgfpathlineto{\pgfqpoint{1.537066in}{3.621150in}}%
\pgfpathlineto{\pgfqpoint{1.537156in}{3.593168in}}%
\pgfpathlineto{\pgfqpoint{1.537607in}{3.613326in}}%
\pgfpathlineto{\pgfqpoint{1.538239in}{3.604312in}}%
\pgfpathlineto{\pgfqpoint{1.538329in}{3.633485in}}%
\pgfpathlineto{\pgfqpoint{1.538690in}{3.607359in}}%
\pgfpathlineto{\pgfqpoint{1.539231in}{3.628304in}}%
\pgfpathlineto{\pgfqpoint{1.539411in}{3.605793in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{3.605876in}}%
\pgfpathlineto{\pgfqpoint{1.540132in}{3.571107in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{3.620547in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{3.598979in}}%
\pgfpathlineto{\pgfqpoint{1.540944in}{3.614147in}}%
\pgfpathlineto{\pgfqpoint{1.541215in}{3.582897in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{3.602537in}}%
\pgfpathlineto{\pgfqpoint{1.541936in}{3.602419in}}%
\pgfpathlineto{\pgfqpoint{1.542297in}{3.631200in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{3.589545in}}%
\pgfpathlineto{\pgfqpoint{1.543018in}{3.616126in}}%
\pgfpathlineto{\pgfqpoint{1.543559in}{3.588932in}}%
\pgfpathlineto{\pgfqpoint{1.544281in}{3.590053in}}%
\pgfpathlineto{\pgfqpoint{1.544551in}{3.623667in}}%
\pgfpathlineto{\pgfqpoint{1.545183in}{3.581249in}}%
\pgfpathlineto{\pgfqpoint{1.545453in}{3.613224in}}%
\pgfpathlineto{\pgfqpoint{1.546536in}{3.586853in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{3.628834in}}%
\pgfpathlineto{\pgfqpoint{1.546626in}{3.596912in}}%
\pgfpathlineto{\pgfqpoint{1.547257in}{3.580875in}}%
\pgfpathlineto{\pgfqpoint{1.546806in}{3.617751in}}%
\pgfpathlineto{\pgfqpoint{1.547618in}{3.597416in}}%
\pgfpathlineto{\pgfqpoint{1.547798in}{3.589434in}}%
\pgfpathlineto{\pgfqpoint{1.548700in}{3.607524in}}%
\pgfpathlineto{\pgfqpoint{1.549602in}{3.585481in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{3.615659in}}%
\pgfpathlineto{\pgfqpoint{1.549782in}{3.589633in}}%
\pgfpathlineto{\pgfqpoint{1.550143in}{3.613405in}}%
\pgfpathlineto{\pgfqpoint{1.550323in}{3.589376in}}%
\pgfpathlineto{\pgfqpoint{1.550774in}{3.612904in}}%
\pgfpathlineto{\pgfqpoint{1.551586in}{3.584104in}}%
\pgfpathlineto{\pgfqpoint{1.550955in}{3.615052in}}%
\pgfpathlineto{\pgfqpoint{1.551856in}{3.596724in}}%
\pgfpathlineto{\pgfqpoint{1.552668in}{3.577741in}}%
\pgfpathlineto{\pgfqpoint{1.552758in}{3.605941in}}%
\pgfpathlineto{\pgfqpoint{1.553750in}{3.582329in}}%
\pgfpathlineto{\pgfqpoint{1.553029in}{3.606593in}}%
\pgfpathlineto{\pgfqpoint{1.553840in}{3.593941in}}%
\pgfpathlineto{\pgfqpoint{1.554472in}{3.618965in}}%
\pgfpathlineto{\pgfqpoint{1.554291in}{3.564621in}}%
\pgfpathlineto{\pgfqpoint{1.554923in}{3.609315in}}%
\pgfpathlineto{\pgfqpoint{1.555644in}{3.573468in}}%
\pgfpathlineto{\pgfqpoint{1.556005in}{3.589238in}}%
\pgfpathlineto{\pgfqpoint{1.556185in}{3.615072in}}%
\pgfpathlineto{\pgfqpoint{1.556546in}{3.578668in}}%
\pgfpathlineto{\pgfqpoint{1.557177in}{3.608007in}}%
\pgfpathlineto{\pgfqpoint{1.558169in}{3.581086in}}%
\pgfpathlineto{\pgfqpoint{1.558350in}{3.582416in}}%
\pgfpathlineto{\pgfqpoint{1.558891in}{3.611809in}}%
\pgfpathlineto{\pgfqpoint{1.559161in}{3.575765in}}%
\pgfpathlineto{\pgfqpoint{1.559432in}{3.585520in}}%
\pgfpathlineto{\pgfqpoint{1.559793in}{3.597757in}}%
\pgfpathlineto{\pgfqpoint{1.559883in}{3.574174in}}%
\pgfpathlineto{\pgfqpoint{1.560424in}{3.591088in}}%
\pgfpathlineto{\pgfqpoint{1.560875in}{3.574771in}}%
\pgfpathlineto{\pgfqpoint{1.561326in}{3.593350in}}%
\pgfpathlineto{\pgfqpoint{1.561416in}{3.578470in}}%
\pgfpathlineto{\pgfqpoint{1.561867in}{3.605997in}}%
\pgfpathlineto{\pgfqpoint{1.561596in}{3.563692in}}%
\pgfpathlineto{\pgfqpoint{1.562498in}{3.587052in}}%
\pgfpathlineto{\pgfqpoint{1.562678in}{3.588796in}}%
\pgfpathlineto{\pgfqpoint{1.562769in}{3.575646in}}%
\pgfpathlineto{\pgfqpoint{1.563039in}{3.602664in}}%
\pgfpathlineto{\pgfqpoint{1.563670in}{3.570770in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{3.597315in}}%
\pgfpathlineto{\pgfqpoint{1.564392in}{3.570996in}}%
\pgfpathlineto{\pgfqpoint{1.564212in}{3.609267in}}%
\pgfpathlineto{\pgfqpoint{1.565023in}{3.587004in}}%
\pgfpathlineto{\pgfqpoint{1.565384in}{3.614192in}}%
\pgfpathlineto{\pgfqpoint{1.565294in}{3.565137in}}%
\pgfpathlineto{\pgfqpoint{1.566105in}{3.584410in}}%
\pgfpathlineto{\pgfqpoint{1.566827in}{3.565621in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{3.589025in}}%
\pgfpathlineto{\pgfqpoint{1.567007in}{3.593224in}}%
\pgfpathlineto{\pgfqpoint{1.567278in}{3.566060in}}%
\pgfpathlineto{\pgfqpoint{1.567819in}{3.589407in}}%
\pgfpathlineto{\pgfqpoint{1.567909in}{3.565996in}}%
\pgfpathlineto{\pgfqpoint{1.568721in}{3.595899in}}%
\pgfpathlineto{\pgfqpoint{1.568811in}{3.578250in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.606601in}}%
\pgfpathlineto{\pgfqpoint{1.569713in}{3.566786in}}%
\pgfpathlineto{\pgfqpoint{1.569893in}{3.584021in}}%
\pgfpathlineto{\pgfqpoint{1.570254in}{3.560124in}}%
\pgfpathlineto{\pgfqpoint{1.570073in}{3.595716in}}%
\pgfpathlineto{\pgfqpoint{1.570975in}{3.579845in}}%
\pgfpathlineto{\pgfqpoint{1.571246in}{3.587636in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{3.555488in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{3.608587in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{3.551065in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{3.572978in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{3.554805in}}%
\pgfpathlineto{\pgfqpoint{1.573861in}{3.592424in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{3.574360in}}%
\pgfpathlineto{\pgfqpoint{1.574492in}{3.591896in}}%
\pgfpathlineto{\pgfqpoint{1.574583in}{3.574620in}}%
\pgfpathlineto{\pgfqpoint{1.574673in}{3.558135in}}%
\pgfpathlineto{\pgfqpoint{1.575484in}{3.592367in}}%
\pgfpathlineto{\pgfqpoint{1.575665in}{3.558533in}}%
\pgfpathlineto{\pgfqpoint{1.576296in}{3.586881in}}%
\pgfpathlineto{\pgfqpoint{1.576837in}{3.577041in}}%
\pgfpathlineto{\pgfqpoint{1.577739in}{3.553901in}}%
\pgfpathlineto{\pgfqpoint{1.577288in}{3.584674in}}%
\pgfpathlineto{\pgfqpoint{1.577919in}{3.570741in}}%
\pgfpathlineto{\pgfqpoint{1.578010in}{3.586163in}}%
\pgfpathlineto{\pgfqpoint{1.578280in}{3.554558in}}%
\pgfpathlineto{\pgfqpoint{1.579002in}{3.567407in}}%
\pgfpathlineto{\pgfqpoint{1.579543in}{3.581214in}}%
\pgfpathlineto{\pgfqpoint{1.579362in}{3.556216in}}%
\pgfpathlineto{\pgfqpoint{1.579994in}{3.562635in}}%
\pgfpathlineto{\pgfqpoint{1.581346in}{3.585307in}}%
\pgfpathlineto{\pgfqpoint{1.580445in}{3.553511in}}%
\pgfpathlineto{\pgfqpoint{1.581437in}{3.575862in}}%
\pgfpathlineto{\pgfqpoint{1.582519in}{3.557785in}}%
\pgfpathlineto{\pgfqpoint{1.581707in}{3.581904in}}%
\pgfpathlineto{\pgfqpoint{1.582699in}{3.559977in}}%
\pgfpathlineto{\pgfqpoint{1.583330in}{3.549394in}}%
\pgfpathlineto{\pgfqpoint{1.583872in}{3.582296in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.547387in}}%
\pgfpathlineto{\pgfqpoint{1.584683in}{3.585446in}}%
\pgfpathlineto{\pgfqpoint{1.585044in}{3.566806in}}%
\pgfpathlineto{\pgfqpoint{1.585224in}{3.558846in}}%
\pgfpathlineto{\pgfqpoint{1.585405in}{3.573125in}}%
\pgfpathlineto{\pgfqpoint{1.585765in}{3.564001in}}%
\pgfpathlineto{\pgfqpoint{1.586487in}{3.575480in}}%
\pgfpathlineto{\pgfqpoint{1.586397in}{3.554420in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{3.565764in}}%
\pgfpathlineto{\pgfqpoint{1.587299in}{3.546218in}}%
\pgfpathlineto{\pgfqpoint{1.587208in}{3.580370in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{3.555248in}}%
\pgfpathlineto{\pgfqpoint{1.588741in}{3.577445in}}%
\pgfpathlineto{\pgfqpoint{1.588110in}{3.532600in}}%
\pgfpathlineto{\pgfqpoint{1.588922in}{3.542441in}}%
\pgfpathlineto{\pgfqpoint{1.590094in}{3.577199in}}%
\pgfpathlineto{\pgfqpoint{1.589914in}{3.538005in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{3.555157in}}%
\pgfpathlineto{\pgfqpoint{1.591086in}{3.532732in}}%
\pgfpathlineto{\pgfqpoint{1.590816in}{3.571763in}}%
\pgfpathlineto{\pgfqpoint{1.591357in}{3.546466in}}%
\pgfpathlineto{\pgfqpoint{1.591988in}{3.583921in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{3.536959in}}%
\pgfpathlineto{\pgfqpoint{1.592529in}{3.556745in}}%
\pgfpathlineto{\pgfqpoint{1.592800in}{3.566746in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{3.550739in}}%
\pgfpathlineto{\pgfqpoint{1.593251in}{3.559853in}}%
\pgfpathlineto{\pgfqpoint{1.593521in}{3.536328in}}%
\pgfpathlineto{\pgfqpoint{1.594152in}{3.566178in}}%
\pgfpathlineto{\pgfqpoint{1.594423in}{3.545149in}}%
\pgfpathlineto{\pgfqpoint{1.594513in}{3.546576in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{3.569965in}}%
\pgfpathlineto{\pgfqpoint{1.595505in}{3.541838in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{3.553152in}}%
\pgfpathlineto{\pgfqpoint{1.595956in}{3.540901in}}%
\pgfpathlineto{\pgfqpoint{1.596407in}{3.564725in}}%
\pgfpathlineto{\pgfqpoint{1.597399in}{3.533697in}}%
\pgfpathlineto{\pgfqpoint{1.597579in}{3.551286in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{3.543327in}}%
\pgfpathlineto{\pgfqpoint{1.598391in}{3.561668in}}%
\pgfpathlineto{\pgfqpoint{1.598571in}{3.553042in}}%
\pgfpathlineto{\pgfqpoint{1.599383in}{3.528529in}}%
\pgfpathlineto{\pgfqpoint{1.599654in}{3.576484in}}%
\pgfpathlineto{\pgfqpoint{1.600556in}{3.531676in}}%
\pgfpathlineto{\pgfqpoint{1.600826in}{3.551777in}}%
\pgfpathlineto{\pgfqpoint{1.601457in}{3.566594in}}%
\pgfpathlineto{\pgfqpoint{1.601908in}{3.531446in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{3.564259in}}%
\pgfpathlineto{\pgfqpoint{1.603081in}{3.557226in}}%
\pgfpathlineto{\pgfqpoint{1.603351in}{3.533773in}}%
\pgfpathlineto{\pgfqpoint{1.603802in}{3.561785in}}%
\pgfpathlineto{\pgfqpoint{1.603892in}{3.529917in}}%
\pgfpathlineto{\pgfqpoint{1.604884in}{3.543658in}}%
\pgfpathlineto{\pgfqpoint{1.605696in}{3.562439in}}%
\pgfpathlineto{\pgfqpoint{1.605065in}{3.530567in}}%
\pgfpathlineto{\pgfqpoint{1.605876in}{3.540519in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{3.518698in}}%
\pgfpathlineto{\pgfqpoint{1.606327in}{3.551734in}}%
\pgfpathlineto{\pgfqpoint{1.606868in}{3.542050in}}%
\pgfpathlineto{\pgfqpoint{1.606959in}{3.555479in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{3.526129in}}%
\pgfpathlineto{\pgfqpoint{1.607770in}{3.538591in}}%
\pgfpathlineto{\pgfqpoint{1.607860in}{3.522965in}}%
\pgfpathlineto{\pgfqpoint{1.608311in}{3.559263in}}%
\pgfpathlineto{\pgfqpoint{1.608852in}{3.534492in}}%
\pgfpathlineto{\pgfqpoint{1.609123in}{3.551620in}}%
\pgfpathlineto{\pgfqpoint{1.609303in}{3.518924in}}%
\pgfpathlineto{\pgfqpoint{1.609754in}{3.533246in}}%
\pgfpathlineto{\pgfqpoint{1.610476in}{3.548289in}}%
\pgfpathlineto{\pgfqpoint{1.610566in}{3.510522in}}%
\pgfpathlineto{\pgfqpoint{1.610656in}{3.560808in}}%
\pgfpathlineto{\pgfqpoint{1.611648in}{3.538443in}}%
\pgfpathlineto{\pgfqpoint{1.612009in}{3.519539in}}%
\pgfpathlineto{\pgfqpoint{1.611919in}{3.547599in}}%
\pgfpathlineto{\pgfqpoint{1.612460in}{3.528866in}}%
\pgfpathlineto{\pgfqpoint{1.612550in}{3.552687in}}%
\pgfpathlineto{\pgfqpoint{1.613181in}{3.522959in}}%
\pgfpathlineto{\pgfqpoint{1.613542in}{3.536140in}}%
\pgfpathlineto{\pgfqpoint{1.613903in}{3.545912in}}%
\pgfpathlineto{\pgfqpoint{1.613722in}{3.521759in}}%
\pgfpathlineto{\pgfqpoint{1.614444in}{3.536734in}}%
\pgfpathlineto{\pgfqpoint{1.614895in}{3.563120in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{3.518633in}}%
\pgfpathlineto{\pgfqpoint{1.616518in}{3.541556in}}%
\pgfpathlineto{\pgfqpoint{1.615797in}{3.511175in}}%
\pgfpathlineto{\pgfqpoint{1.616608in}{3.522377in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{3.522592in}}%
\pgfpathlineto{\pgfqpoint{1.617781in}{3.549938in}}%
\pgfpathlineto{\pgfqpoint{1.617420in}{3.516145in}}%
\pgfpathlineto{\pgfqpoint{1.617871in}{3.530441in}}%
\pgfpathlineto{\pgfqpoint{1.617961in}{3.512451in}}%
\pgfpathlineto{\pgfqpoint{1.618773in}{3.540495in}}%
\pgfpathlineto{\pgfqpoint{1.618863in}{3.519034in}}%
\pgfpathlineto{\pgfqpoint{1.619224in}{3.540364in}}%
\pgfpathlineto{\pgfqpoint{1.619494in}{3.518087in}}%
\pgfpathlineto{\pgfqpoint{1.619855in}{3.526356in}}%
\pgfpathlineto{\pgfqpoint{1.620666in}{3.506945in}}%
\pgfpathlineto{\pgfqpoint{1.620306in}{3.542548in}}%
\pgfpathlineto{\pgfqpoint{1.620847in}{3.514945in}}%
\pgfpathlineto{\pgfqpoint{1.620937in}{3.542069in}}%
\pgfpathlineto{\pgfqpoint{1.621929in}{3.516769in}}%
\pgfpathlineto{\pgfqpoint{1.622921in}{3.547619in}}%
\pgfpathlineto{\pgfqpoint{1.622290in}{3.516112in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{3.536204in}}%
\pgfpathlineto{\pgfqpoint{1.624003in}{3.502779in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{3.541894in}}%
\pgfpathlineto{\pgfqpoint{1.624093in}{3.509324in}}%
\pgfpathlineto{\pgfqpoint{1.625085in}{3.539313in}}%
\pgfpathlineto{\pgfqpoint{1.625266in}{3.522186in}}%
\pgfpathlineto{\pgfqpoint{1.625627in}{3.500914in}}%
\pgfpathlineto{\pgfqpoint{1.626258in}{3.536265in}}%
\pgfpathlineto{\pgfqpoint{1.626348in}{3.524562in}}%
\pgfpathlineto{\pgfqpoint{1.626889in}{3.505817in}}%
\pgfpathlineto{\pgfqpoint{1.626528in}{3.528723in}}%
\pgfpathlineto{\pgfqpoint{1.627520in}{3.520851in}}%
\pgfpathlineto{\pgfqpoint{1.627701in}{3.527300in}}%
\pgfpathlineto{\pgfqpoint{1.627791in}{3.513948in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{3.533077in}}%
\pgfpathlineto{\pgfqpoint{1.628783in}{3.503978in}}%
\pgfpathlineto{\pgfqpoint{1.628873in}{3.511602in}}%
\pgfpathlineto{\pgfqpoint{1.629054in}{3.533498in}}%
\pgfpathlineto{\pgfqpoint{1.629324in}{3.506496in}}%
\pgfpathlineto{\pgfqpoint{1.630046in}{3.524976in}}%
\pgfpathlineto{\pgfqpoint{1.630136in}{3.533496in}}%
\pgfpathlineto{\pgfqpoint{1.630677in}{3.490606in}}%
\pgfpathlineto{\pgfqpoint{1.630857in}{3.512388in}}%
\pgfpathlineto{\pgfqpoint{1.630947in}{3.500212in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{3.543281in}}%
\pgfpathlineto{\pgfqpoint{1.631849in}{3.518730in}}%
\pgfpathlineto{\pgfqpoint{1.632210in}{3.537124in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{3.500301in}}%
\pgfpathlineto{\pgfqpoint{1.632481in}{3.511946in}}%
\pgfpathlineto{\pgfqpoint{1.632571in}{3.502260in}}%
\pgfpathlineto{\pgfqpoint{1.632841in}{3.526347in}}%
\pgfpathlineto{\pgfqpoint{1.633653in}{3.502270in}}%
\pgfpathlineto{\pgfqpoint{1.634735in}{3.532120in}}%
\pgfpathlineto{\pgfqpoint{1.634645in}{3.496543in}}%
\pgfpathlineto{\pgfqpoint{1.634825in}{3.528048in}}%
\pgfpathlineto{\pgfqpoint{1.635637in}{3.494556in}}%
\pgfpathlineto{\pgfqpoint{1.635907in}{3.528263in}}%
\pgfpathlineto{\pgfqpoint{1.635998in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{1.636088in}{3.530450in}}%
\pgfpathlineto{\pgfqpoint{1.636809in}{3.489778in}}%
\pgfpathlineto{\pgfqpoint{1.636990in}{3.510032in}}%
\pgfpathlineto{\pgfqpoint{1.637170in}{3.495731in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{3.525253in}}%
\pgfpathlineto{\pgfqpoint{1.637801in}{3.511355in}}%
\pgfpathlineto{\pgfqpoint{1.637892in}{3.529060in}}%
\pgfpathlineto{\pgfqpoint{1.638072in}{3.493603in}}%
\pgfpathlineto{\pgfqpoint{1.638884in}{3.521276in}}%
\pgfpathlineto{\pgfqpoint{1.639064in}{3.488481in}}%
\pgfpathlineto{\pgfqpoint{1.639515in}{3.526723in}}%
\pgfpathlineto{\pgfqpoint{1.639966in}{3.499029in}}%
\pgfpathlineto{\pgfqpoint{1.640777in}{3.516454in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{3.489962in}}%
\pgfpathlineto{\pgfqpoint{1.641138in}{3.510351in}}%
\pgfpathlineto{\pgfqpoint{1.641499in}{3.516940in}}%
\pgfpathlineto{\pgfqpoint{1.642220in}{3.479564in}}%
\pgfpathlineto{\pgfqpoint{1.643483in}{3.524178in}}%
\pgfpathlineto{\pgfqpoint{1.644295in}{3.470701in}}%
\pgfpathlineto{\pgfqpoint{1.644655in}{3.495570in}}%
\pgfpathlineto{\pgfqpoint{1.644745in}{3.493385in}}%
\pgfpathlineto{\pgfqpoint{1.644836in}{3.505509in}}%
\pgfpathlineto{\pgfqpoint{1.645016in}{3.496153in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{3.519371in}}%
\pgfpathlineto{\pgfqpoint{1.645647in}{3.478813in}}%
\pgfpathlineto{\pgfqpoint{1.646098in}{3.494275in}}%
\pgfpathlineto{\pgfqpoint{1.646910in}{3.515812in}}%
\pgfpathlineto{\pgfqpoint{1.646459in}{3.464133in}}%
\pgfpathlineto{\pgfqpoint{1.647271in}{3.501857in}}%
\pgfpathlineto{\pgfqpoint{1.647992in}{3.489280in}}%
\pgfpathlineto{\pgfqpoint{1.647451in}{3.511991in}}%
\pgfpathlineto{\pgfqpoint{1.648353in}{3.494112in}}%
\pgfpathlineto{\pgfqpoint{1.648443in}{3.520662in}}%
\pgfpathlineto{\pgfqpoint{1.648714in}{3.473735in}}%
\pgfpathlineto{\pgfqpoint{1.649435in}{3.493706in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{3.476516in}}%
\pgfpathlineto{\pgfqpoint{1.649796in}{3.513849in}}%
\pgfpathlineto{\pgfqpoint{1.650517in}{3.493307in}}%
\pgfpathlineto{\pgfqpoint{1.651509in}{3.518682in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{3.470138in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{3.502044in}}%
\pgfpathlineto{\pgfqpoint{1.651780in}{3.501121in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{3.513545in}}%
\pgfpathlineto{\pgfqpoint{1.652321in}{3.484752in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{3.499239in}}%
\pgfpathlineto{\pgfqpoint{1.653133in}{3.466352in}}%
\pgfpathlineto{\pgfqpoint{1.653493in}{3.506502in}}%
\pgfpathlineto{\pgfqpoint{1.653944in}{3.471890in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{3.517760in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{3.469935in}}%
\pgfpathlineto{\pgfqpoint{1.655026in}{3.494223in}}%
\pgfpathlineto{\pgfqpoint{1.656109in}{3.470062in}}%
\pgfpathlineto{\pgfqpoint{1.655568in}{3.498141in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{3.473208in}}%
\pgfpathlineto{\pgfqpoint{1.656469in}{3.509485in}}%
\pgfpathlineto{\pgfqpoint{1.656740in}{3.472858in}}%
\pgfpathlineto{\pgfqpoint{1.657371in}{3.501531in}}%
\pgfpathlineto{\pgfqpoint{1.657912in}{3.465247in}}%
\pgfpathlineto{\pgfqpoint{1.658183in}{3.509831in}}%
\pgfpathlineto{\pgfqpoint{1.658544in}{3.482962in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{3.496504in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.465767in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{3.502699in}}%
\pgfpathlineto{\pgfqpoint{1.660618in}{3.479322in}}%
\pgfpathlineto{\pgfqpoint{1.661610in}{3.489228in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{3.467081in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{3.487105in}}%
\pgfpathlineto{\pgfqpoint{1.661880in}{3.495030in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{3.454005in}}%
\pgfpathlineto{\pgfqpoint{1.663504in}{3.491745in}}%
\pgfpathlineto{\pgfqpoint{1.663955in}{3.481120in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{3.504457in}}%
\pgfpathlineto{\pgfqpoint{1.664586in}{3.455993in}}%
\pgfpathlineto{\pgfqpoint{1.665037in}{3.494479in}}%
\pgfpathlineto{\pgfqpoint{1.665488in}{3.452914in}}%
\pgfpathlineto{\pgfqpoint{1.666209in}{3.454842in}}%
\pgfpathlineto{\pgfqpoint{1.666840in}{3.499558in}}%
\pgfpathlineto{\pgfqpoint{1.667382in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{1.667472in}{3.454745in}}%
\pgfpathlineto{\pgfqpoint{1.668193in}{3.496565in}}%
\pgfpathlineto{\pgfqpoint{1.668464in}{3.475669in}}%
\pgfpathlineto{\pgfqpoint{1.668734in}{3.490461in}}%
\pgfpathlineto{\pgfqpoint{1.669185in}{3.471208in}}%
\pgfpathlineto{\pgfqpoint{1.669456in}{3.476906in}}%
\pgfpathlineto{\pgfqpoint{1.670177in}{3.457056in}}%
\pgfpathlineto{\pgfqpoint{1.669907in}{3.480093in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{3.479304in}}%
\pgfpathlineto{\pgfqpoint{1.671079in}{3.483291in}}%
\pgfpathlineto{\pgfqpoint{1.670899in}{3.458562in}}%
\pgfpathlineto{\pgfqpoint{1.671169in}{3.467248in}}%
\pgfpathlineto{\pgfqpoint{1.671259in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{1.672251in}{3.489712in}}%
\pgfpathlineto{\pgfqpoint{1.673063in}{3.450532in}}%
\pgfpathlineto{\pgfqpoint{1.673334in}{3.477645in}}%
\pgfpathlineto{\pgfqpoint{1.674055in}{3.502505in}}%
\pgfpathlineto{\pgfqpoint{1.674326in}{3.450184in}}%
\pgfpathlineto{\pgfqpoint{1.675228in}{3.491467in}}%
\pgfpathlineto{\pgfqpoint{1.675498in}{3.479344in}}%
\pgfpathlineto{\pgfqpoint{1.676039in}{3.487498in}}%
\pgfpathlineto{\pgfqpoint{1.675859in}{3.467726in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{3.477871in}}%
\pgfpathlineto{\pgfqpoint{1.676670in}{3.444091in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{3.479202in}}%
\pgfpathlineto{\pgfqpoint{1.677482in}{3.461537in}}%
\pgfpathlineto{\pgfqpoint{1.678113in}{3.453593in}}%
\pgfpathlineto{\pgfqpoint{1.678204in}{3.474845in}}%
\pgfpathlineto{\pgfqpoint{1.678384in}{3.463421in}}%
\pgfpathlineto{\pgfqpoint{1.678655in}{3.478272in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{3.446771in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{3.470961in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{3.458975in}}%
\pgfpathlineto{\pgfqpoint{1.680007in}{3.474962in}}%
\pgfpathlineto{\pgfqpoint{1.680097in}{3.440137in}}%
\pgfpathlineto{\pgfqpoint{1.680999in}{3.476318in}}%
\pgfpathlineto{\pgfqpoint{1.681089in}{3.449193in}}%
\pgfpathlineto{\pgfqpoint{1.681270in}{3.468364in}}%
\pgfpathlineto{\pgfqpoint{1.682172in}{3.459668in}}%
\pgfpathlineto{\pgfqpoint{1.682893in}{3.439650in}}%
\pgfpathlineto{\pgfqpoint{1.682352in}{3.476256in}}%
\pgfpathlineto{\pgfqpoint{1.683254in}{3.446109in}}%
\pgfpathlineto{\pgfqpoint{1.683524in}{3.478010in}}%
\pgfpathlineto{\pgfqpoint{1.684516in}{3.476552in}}%
\pgfpathlineto{\pgfqpoint{1.685508in}{3.440369in}}%
\pgfpathlineto{\pgfqpoint{1.685689in}{3.456036in}}%
\pgfpathlineto{\pgfqpoint{1.686230in}{3.440788in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{3.478701in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{3.440556in}}%
\pgfpathlineto{\pgfqpoint{1.688034in}{3.442183in}}%
\pgfpathlineto{\pgfqpoint{1.688935in}{3.478524in}}%
\pgfpathlineto{\pgfqpoint{1.688575in}{3.437423in}}%
\pgfpathlineto{\pgfqpoint{1.689116in}{3.475288in}}%
\pgfpathlineto{\pgfqpoint{1.689837in}{3.430621in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{3.435130in}}%
\pgfpathlineto{\pgfqpoint{1.690649in}{3.464474in}}%
\pgfpathlineto{\pgfqpoint{1.690919in}{3.427577in}}%
\pgfpathlineto{\pgfqpoint{1.691370in}{3.457106in}}%
\pgfpathlineto{\pgfqpoint{1.691731in}{3.428069in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{3.463839in}}%
\pgfpathlineto{\pgfqpoint{1.692362in}{3.434974in}}%
\pgfpathlineto{\pgfqpoint{1.692813in}{3.475780in}}%
\pgfpathlineto{\pgfqpoint{1.693174in}{3.429560in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{3.456079in}}%
\pgfpathlineto{\pgfqpoint{1.693625in}{3.420803in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{3.467950in}}%
\pgfpathlineto{\pgfqpoint{1.694617in}{3.450239in}}%
\pgfpathlineto{\pgfqpoint{1.694978in}{3.464350in}}%
\pgfpathlineto{\pgfqpoint{1.694888in}{3.442679in}}%
\pgfpathlineto{\pgfqpoint{1.695429in}{3.463711in}}%
\pgfpathlineto{\pgfqpoint{1.696331in}{3.418457in}}%
\pgfpathlineto{\pgfqpoint{1.696511in}{3.456769in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{3.455783in}}%
\pgfpathlineto{\pgfqpoint{1.697593in}{3.409347in}}%
\pgfpathlineto{\pgfqpoint{1.696781in}{3.457664in}}%
\pgfpathlineto{\pgfqpoint{1.697773in}{3.410051in}}%
\pgfpathlineto{\pgfqpoint{1.698224in}{3.451160in}}%
\pgfpathlineto{\pgfqpoint{1.698946in}{3.439561in}}%
\pgfpathlineto{\pgfqpoint{1.699397in}{3.425073in}}%
\pgfpathlineto{\pgfqpoint{1.699307in}{3.447039in}}%
\pgfpathlineto{\pgfqpoint{1.699938in}{3.441412in}}%
\pgfpathlineto{\pgfqpoint{1.700479in}{3.465916in}}%
\pgfpathlineto{\pgfqpoint{1.700389in}{3.416424in}}%
\pgfpathlineto{\pgfqpoint{1.700930in}{3.440627in}}%
\pgfpathlineto{\pgfqpoint{1.701742in}{3.415975in}}%
\pgfpathlineto{\pgfqpoint{1.701200in}{3.444809in}}%
\pgfpathlineto{\pgfqpoint{1.702012in}{3.438920in}}%
\pgfpathlineto{\pgfqpoint{1.702734in}{3.422349in}}%
\pgfpathlineto{\pgfqpoint{1.702463in}{3.439906in}}%
\pgfpathlineto{\pgfqpoint{1.702824in}{3.425343in}}%
\pgfpathlineto{\pgfqpoint{1.703545in}{3.453465in}}%
\pgfpathlineto{\pgfqpoint{1.703275in}{3.415166in}}%
\pgfpathlineto{\pgfqpoint{1.703906in}{3.441083in}}%
\pgfpathlineto{\pgfqpoint{1.704267in}{3.406087in}}%
\pgfpathlineto{\pgfqpoint{1.704176in}{3.442309in}}%
\pgfpathlineto{\pgfqpoint{1.704898in}{3.410465in}}%
\pgfpathlineto{\pgfqpoint{1.705710in}{3.454320in}}%
\pgfpathlineto{\pgfqpoint{1.705980in}{3.445969in}}%
\pgfpathlineto{\pgfqpoint{1.706431in}{3.403372in}}%
\pgfpathlineto{\pgfqpoint{1.707153in}{3.422235in}}%
\pgfpathlineto{\pgfqpoint{1.707243in}{3.458558in}}%
\pgfpathlineto{\pgfqpoint{1.707333in}{3.422010in}}%
\pgfpathlineto{\pgfqpoint{1.708235in}{3.439414in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{3.415365in}}%
\pgfpathlineto{\pgfqpoint{1.708956in}{3.440022in}}%
\pgfpathlineto{\pgfqpoint{1.709317in}{3.426181in}}%
\pgfpathlineto{\pgfqpoint{1.709407in}{3.441855in}}%
\pgfpathlineto{\pgfqpoint{1.709497in}{3.412091in}}%
\pgfpathlineto{\pgfqpoint{1.710399in}{3.422648in}}%
\pgfpathlineto{\pgfqpoint{1.711391in}{3.438682in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{1.711481in}{3.423987in}}%
\pgfpathlineto{\pgfqpoint{1.711572in}{3.423953in}}%
\pgfpathlineto{\pgfqpoint{1.712113in}{3.443211in}}%
\pgfpathlineto{\pgfqpoint{1.711842in}{3.410344in}}%
\pgfpathlineto{\pgfqpoint{1.712564in}{3.435087in}}%
\pgfpathlineto{\pgfqpoint{1.713014in}{3.408283in}}%
\pgfpathlineto{\pgfqpoint{1.712834in}{3.444279in}}%
\pgfpathlineto{\pgfqpoint{1.713826in}{3.408585in}}%
\pgfpathlineto{\pgfqpoint{1.714097in}{3.407697in}}%
\pgfpathlineto{\pgfqpoint{1.714999in}{3.451203in}}%
\pgfpathlineto{\pgfqpoint{1.716171in}{3.399841in}}%
\pgfpathlineto{\pgfqpoint{1.716261in}{3.414360in}}%
\pgfpathlineto{\pgfqpoint{1.716802in}{3.437282in}}%
\pgfpathlineto{\pgfqpoint{1.716532in}{3.398742in}}%
\pgfpathlineto{\pgfqpoint{1.717433in}{3.431841in}}%
\pgfpathlineto{\pgfqpoint{1.717614in}{3.394360in}}%
\pgfpathlineto{\pgfqpoint{1.718245in}{3.432490in}}%
\pgfpathlineto{\pgfqpoint{1.718606in}{3.412254in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{3.393334in}}%
\pgfpathlineto{\pgfqpoint{1.719147in}{3.417086in}}%
\pgfpathlineto{\pgfqpoint{1.719688in}{3.407879in}}%
\pgfpathlineto{\pgfqpoint{1.720049in}{3.403433in}}%
\pgfpathlineto{\pgfqpoint{1.720139in}{3.416636in}}%
\pgfpathlineto{\pgfqpoint{1.720770in}{3.439555in}}%
\pgfpathlineto{\pgfqpoint{1.720319in}{3.400064in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{3.428436in}}%
\pgfpathlineto{\pgfqpoint{1.721131in}{3.387545in}}%
\pgfpathlineto{\pgfqpoint{1.721402in}{3.442556in}}%
\pgfpathlineto{\pgfqpoint{1.722123in}{3.407330in}}%
\pgfpathlineto{\pgfqpoint{1.722213in}{3.435918in}}%
\pgfpathlineto{\pgfqpoint{1.722754in}{3.399518in}}%
\pgfpathlineto{\pgfqpoint{1.723115in}{3.414306in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{3.397897in}}%
\pgfpathlineto{\pgfqpoint{1.723476in}{3.443461in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{3.416663in}}%
\pgfpathlineto{\pgfqpoint{1.724287in}{3.416385in}}%
\pgfpathlineto{\pgfqpoint{1.724378in}{3.418130in}}%
\pgfpathlineto{\pgfqpoint{1.724558in}{3.426687in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{3.391837in}}%
\pgfpathlineto{\pgfqpoint{1.726362in}{3.425946in}}%
\pgfpathlineto{\pgfqpoint{1.726722in}{3.425509in}}%
\pgfpathlineto{\pgfqpoint{1.727444in}{3.430628in}}%
\pgfpathlineto{\pgfqpoint{1.727985in}{3.387755in}}%
\pgfpathlineto{\pgfqpoint{1.728797in}{3.430281in}}%
\pgfpathlineto{\pgfqpoint{1.728346in}{3.381357in}}%
\pgfpathlineto{\pgfqpoint{1.729157in}{3.413447in}}%
\pgfpathlineto{\pgfqpoint{1.729969in}{3.394344in}}%
\pgfpathlineto{\pgfqpoint{1.729698in}{3.424658in}}%
\pgfpathlineto{\pgfqpoint{1.730059in}{3.422818in}}%
\pgfpathlineto{\pgfqpoint{1.730149in}{3.421727in}}%
\pgfpathlineto{\pgfqpoint{1.730690in}{3.386595in}}%
\pgfpathlineto{\pgfqpoint{1.731322in}{3.404098in}}%
\pgfpathlineto{\pgfqpoint{1.731412in}{3.419264in}}%
\pgfpathlineto{\pgfqpoint{1.731502in}{3.391229in}}%
\pgfpathlineto{\pgfqpoint{1.732314in}{3.401655in}}%
\pgfpathlineto{\pgfqpoint{1.732945in}{3.440482in}}%
\pgfpathlineto{\pgfqpoint{1.733486in}{3.384940in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{3.416623in}}%
\pgfpathlineto{\pgfqpoint{1.734388in}{3.369427in}}%
\pgfpathlineto{\pgfqpoint{1.734659in}{3.408087in}}%
\pgfpathlineto{\pgfqpoint{1.735200in}{3.384002in}}%
\pgfpathlineto{\pgfqpoint{1.734839in}{3.417871in}}%
\pgfpathlineto{\pgfqpoint{1.735651in}{3.389951in}}%
\pgfpathlineto{\pgfqpoint{1.736282in}{3.419359in}}%
\pgfpathlineto{\pgfqpoint{1.736462in}{3.377158in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{3.410611in}}%
\pgfpathlineto{\pgfqpoint{1.736913in}{3.415561in}}%
\pgfpathlineto{\pgfqpoint{1.737274in}{3.378941in}}%
\pgfpathlineto{\pgfqpoint{1.737454in}{3.384563in}}%
\pgfpathlineto{\pgfqpoint{1.738176in}{3.419397in}}%
\pgfpathlineto{\pgfqpoint{1.737905in}{3.375532in}}%
\pgfpathlineto{\pgfqpoint{1.738987in}{3.413602in}}%
\pgfpathlineto{\pgfqpoint{1.739979in}{3.361452in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{3.416896in}}%
\pgfpathlineto{\pgfqpoint{1.740160in}{3.384905in}}%
\pgfpathlineto{\pgfqpoint{1.741062in}{3.416546in}}%
\pgfpathlineto{\pgfqpoint{1.741152in}{3.370465in}}%
\pgfpathlineto{\pgfqpoint{1.741332in}{3.405636in}}%
\pgfpathlineto{\pgfqpoint{1.741873in}{3.376220in}}%
\pgfpathlineto{\pgfqpoint{1.742234in}{3.409188in}}%
\pgfpathlineto{\pgfqpoint{1.742505in}{3.390560in}}%
\pgfpathlineto{\pgfqpoint{1.743046in}{3.398673in}}%
\pgfpathlineto{\pgfqpoint{1.743136in}{3.383484in}}%
\pgfpathlineto{\pgfqpoint{1.743226in}{3.411245in}}%
\pgfpathlineto{\pgfqpoint{1.743497in}{3.382154in}}%
\pgfpathlineto{\pgfqpoint{1.744218in}{3.409527in}}%
\pgfpathlineto{\pgfqpoint{1.744939in}{3.360582in}}%
\pgfpathlineto{\pgfqpoint{1.745120in}{3.417576in}}%
\pgfpathlineto{\pgfqpoint{1.745300in}{3.392558in}}%
\pgfpathlineto{\pgfqpoint{1.746022in}{3.415524in}}%
\pgfpathlineto{\pgfqpoint{1.745571in}{3.360465in}}%
\pgfpathlineto{\pgfqpoint{1.746202in}{3.387983in}}%
\pgfpathlineto{\pgfqpoint{1.747104in}{3.370997in}}%
\pgfpathlineto{\pgfqpoint{1.746382in}{3.406268in}}%
\pgfpathlineto{\pgfqpoint{1.747194in}{3.392236in}}%
\pgfpathlineto{\pgfqpoint{1.747284in}{3.400917in}}%
\pgfpathlineto{\pgfqpoint{1.747825in}{3.361394in}}%
\pgfpathlineto{\pgfqpoint{1.748006in}{3.395343in}}%
\pgfpathlineto{\pgfqpoint{1.748637in}{3.350561in}}%
\pgfpathlineto{\pgfqpoint{1.748908in}{3.402074in}}%
\pgfpathlineto{\pgfqpoint{1.749088in}{3.388310in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{3.352330in}}%
\pgfpathlineto{\pgfqpoint{1.749268in}{3.395827in}}%
\pgfpathlineto{\pgfqpoint{1.750170in}{3.375709in}}%
\pgfpathlineto{\pgfqpoint{1.750260in}{3.408331in}}%
\pgfpathlineto{\pgfqpoint{1.750711in}{3.368958in}}%
\pgfpathlineto{\pgfqpoint{1.751252in}{3.385502in}}%
\pgfpathlineto{\pgfqpoint{1.751343in}{3.357712in}}%
\pgfpathlineto{\pgfqpoint{1.752154in}{3.423517in}}%
\pgfpathlineto{\pgfqpoint{1.752425in}{3.361864in}}%
\pgfpathlineto{\pgfqpoint{1.753056in}{3.402246in}}%
\pgfpathlineto{\pgfqpoint{1.753327in}{3.346514in}}%
\pgfpathlineto{\pgfqpoint{1.753687in}{3.394372in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{3.361120in}}%
\pgfpathlineto{\pgfqpoint{1.753958in}{3.394794in}}%
\pgfpathlineto{\pgfqpoint{1.754769in}{3.363057in}}%
\pgfpathlineto{\pgfqpoint{1.755401in}{3.390332in}}%
\pgfpathlineto{\pgfqpoint{1.755311in}{3.349533in}}%
\pgfpathlineto{\pgfqpoint{1.755942in}{3.386008in}}%
\pgfpathlineto{\pgfqpoint{1.756303in}{3.369706in}}%
\pgfpathlineto{\pgfqpoint{1.756934in}{3.391734in}}%
\pgfpathlineto{\pgfqpoint{1.757114in}{3.375003in}}%
\pgfpathlineto{\pgfqpoint{1.757295in}{3.392123in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{3.363003in}}%
\pgfpathlineto{\pgfqpoint{1.758106in}{3.371564in}}%
\pgfpathlineto{\pgfqpoint{1.758467in}{3.347343in}}%
\pgfpathlineto{\pgfqpoint{1.758287in}{3.397186in}}%
\pgfpathlineto{\pgfqpoint{1.759008in}{3.367451in}}%
\pgfpathlineto{\pgfqpoint{1.759098in}{3.389240in}}%
\pgfpathlineto{\pgfqpoint{1.759279in}{3.347477in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{3.360832in}}%
\pgfpathlineto{\pgfqpoint{1.761082in}{3.397583in}}%
\pgfpathlineto{\pgfqpoint{1.760812in}{3.347956in}}%
\pgfpathlineto{\pgfqpoint{1.761263in}{3.372296in}}%
\pgfpathlineto{\pgfqpoint{1.762165in}{3.349872in}}%
\pgfpathlineto{\pgfqpoint{1.761714in}{3.387959in}}%
\pgfpathlineto{\pgfqpoint{1.762345in}{3.363135in}}%
\pgfpathlineto{\pgfqpoint{1.762886in}{3.396034in}}%
\pgfpathlineto{\pgfqpoint{1.762796in}{3.334216in}}%
\pgfpathlineto{\pgfqpoint{1.763427in}{3.387899in}}%
\pgfpathlineto{\pgfqpoint{1.763968in}{3.344506in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{3.395814in}}%
\pgfpathlineto{\pgfqpoint{1.764509in}{3.378273in}}%
\pgfpathlineto{\pgfqpoint{1.764600in}{3.384737in}}%
\pgfpathlineto{\pgfqpoint{1.764780in}{3.340246in}}%
\pgfpathlineto{\pgfqpoint{1.765321in}{3.358934in}}%
\pgfpathlineto{\pgfqpoint{1.765952in}{3.344305in}}%
\pgfpathlineto{\pgfqpoint{1.765592in}{3.388644in}}%
\pgfpathlineto{\pgfqpoint{1.766133in}{3.368301in}}%
\pgfpathlineto{\pgfqpoint{1.766313in}{3.383352in}}%
\pgfpathlineto{\pgfqpoint{1.766764in}{3.343301in}}%
\pgfpathlineto{\pgfqpoint{1.767034in}{3.371543in}}%
\pgfpathlineto{\pgfqpoint{1.767125in}{3.344523in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{3.379610in}}%
\pgfpathlineto{\pgfqpoint{1.768117in}{3.370444in}}%
\pgfpathlineto{\pgfqpoint{1.768658in}{3.339899in}}%
\pgfpathlineto{\pgfqpoint{1.768928in}{3.382123in}}%
\pgfpathlineto{\pgfqpoint{1.770101in}{3.341671in}}%
\pgfpathlineto{\pgfqpoint{1.770191in}{3.332999in}}%
\pgfpathlineto{\pgfqpoint{1.770371in}{3.370072in}}%
\pgfpathlineto{\pgfqpoint{1.771093in}{3.344775in}}%
\pgfpathlineto{\pgfqpoint{1.771273in}{3.366940in}}%
\pgfpathlineto{\pgfqpoint{1.772085in}{3.342834in}}%
\pgfpathlineto{\pgfqpoint{1.772175in}{3.353060in}}%
\pgfpathlineto{\pgfqpoint{1.772987in}{3.337709in}}%
\pgfpathlineto{\pgfqpoint{1.772355in}{3.364694in}}%
\pgfpathlineto{\pgfqpoint{1.773167in}{3.356869in}}%
\pgfpathlineto{\pgfqpoint{1.774159in}{3.386949in}}%
\pgfpathlineto{\pgfqpoint{1.773347in}{3.340200in}}%
\pgfpathlineto{\pgfqpoint{1.774249in}{3.364634in}}%
\pgfpathlineto{\pgfqpoint{1.775061in}{3.326339in}}%
\pgfpathlineto{\pgfqpoint{1.774430in}{3.376709in}}%
\pgfpathlineto{\pgfqpoint{1.775331in}{3.353952in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{3.334448in}}%
\pgfpathlineto{\pgfqpoint{1.775602in}{3.372067in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{3.344303in}}%
\pgfpathlineto{\pgfqpoint{1.776955in}{3.379628in}}%
\pgfpathlineto{\pgfqpoint{1.777135in}{3.338372in}}%
\pgfpathlineto{\pgfqpoint{1.777315in}{3.364618in}}%
\pgfpathlineto{\pgfqpoint{1.777586in}{3.331694in}}%
\pgfpathlineto{\pgfqpoint{1.778037in}{3.365505in}}%
\pgfpathlineto{\pgfqpoint{1.778398in}{3.362625in}}%
\pgfpathlineto{\pgfqpoint{1.778488in}{3.378643in}}%
\pgfpathlineto{\pgfqpoint{1.779209in}{3.330385in}}%
\pgfpathlineto{\pgfqpoint{1.779480in}{3.360634in}}%
\pgfpathlineto{\pgfqpoint{1.779841in}{3.329350in}}%
\pgfpathlineto{\pgfqpoint{1.780201in}{3.369156in}}%
\pgfpathlineto{\pgfqpoint{1.780652in}{3.344939in}}%
\pgfpathlineto{\pgfqpoint{1.781554in}{3.371091in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{3.334155in}}%
\pgfpathlineto{\pgfqpoint{1.781734in}{3.348343in}}%
\pgfpathlineto{\pgfqpoint{1.782456in}{3.359374in}}%
\pgfpathlineto{\pgfqpoint{1.782817in}{3.318905in}}%
\pgfpathlineto{\pgfqpoint{1.783358in}{3.366587in}}%
\pgfpathlineto{\pgfqpoint{1.783989in}{3.348495in}}%
\pgfpathlineto{\pgfqpoint{1.784440in}{3.325988in}}%
\pgfpathlineto{\pgfqpoint{1.784801in}{3.358994in}}%
\pgfpathlineto{\pgfqpoint{1.785161in}{3.337046in}}%
\pgfpathlineto{\pgfqpoint{1.785522in}{3.357156in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{3.330483in}}%
\pgfpathlineto{\pgfqpoint{1.786153in}{3.349117in}}%
\pgfpathlineto{\pgfqpoint{1.786514in}{3.328436in}}%
\pgfpathlineto{\pgfqpoint{1.786604in}{3.365946in}}%
\pgfpathlineto{\pgfqpoint{1.787236in}{3.342689in}}%
\pgfpathlineto{\pgfqpoint{1.787326in}{3.348837in}}%
\pgfpathlineto{\pgfqpoint{1.787506in}{3.334727in}}%
\pgfpathlineto{\pgfqpoint{1.788047in}{3.336345in}}%
\pgfpathlineto{\pgfqpoint{1.788137in}{3.321058in}}%
\pgfpathlineto{\pgfqpoint{1.788408in}{3.352056in}}%
\pgfpathlineto{\pgfqpoint{1.788949in}{3.328885in}}%
\pgfpathlineto{\pgfqpoint{1.789310in}{3.365295in}}%
\pgfpathlineto{\pgfqpoint{1.790031in}{3.329098in}}%
\pgfpathlineto{\pgfqpoint{1.790392in}{3.356503in}}%
\pgfpathlineto{\pgfqpoint{1.790482in}{3.309560in}}%
\pgfpathlineto{\pgfqpoint{1.791113in}{3.341701in}}%
\pgfpathlineto{\pgfqpoint{1.791384in}{3.317410in}}%
\pgfpathlineto{\pgfqpoint{1.791925in}{3.356054in}}%
\pgfpathlineto{\pgfqpoint{1.792106in}{3.339089in}}%
\pgfpathlineto{\pgfqpoint{1.792556in}{3.354239in}}%
\pgfpathlineto{\pgfqpoint{1.792737in}{3.310861in}}%
\pgfpathlineto{\pgfqpoint{1.793098in}{3.328186in}}%
\pgfpathlineto{\pgfqpoint{1.793278in}{3.350550in}}%
\pgfpathlineto{\pgfqpoint{1.793729in}{3.316369in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{3.335859in}}%
\pgfpathlineto{\pgfqpoint{1.794991in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{1.794631in}{3.340689in}}%
\pgfpathlineto{\pgfqpoint{1.795442in}{3.333752in}}%
\pgfpathlineto{\pgfqpoint{1.795893in}{3.351008in}}%
\pgfpathlineto{\pgfqpoint{1.795713in}{3.306658in}}%
\pgfpathlineto{\pgfqpoint{1.796344in}{3.327685in}}%
\pgfpathlineto{\pgfqpoint{1.797066in}{3.311884in}}%
\pgfpathlineto{\pgfqpoint{1.796615in}{3.356013in}}%
\pgfpathlineto{\pgfqpoint{1.797426in}{3.314615in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{3.340070in}}%
\pgfpathlineto{\pgfqpoint{1.798148in}{3.298357in}}%
\pgfpathlineto{\pgfqpoint{1.798418in}{3.331675in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{3.292139in}}%
\pgfpathlineto{\pgfqpoint{1.798959in}{3.346756in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{3.325384in}}%
\pgfpathlineto{\pgfqpoint{1.799951in}{3.345774in}}%
\pgfpathlineto{\pgfqpoint{1.799771in}{3.311580in}}%
\pgfpathlineto{\pgfqpoint{1.800493in}{3.336216in}}%
\pgfpathlineto{\pgfqpoint{1.800763in}{3.347997in}}%
\pgfpathlineto{\pgfqpoint{1.801665in}{3.312538in}}%
\pgfpathlineto{\pgfqpoint{1.802296in}{3.349219in}}%
\pgfpathlineto{\pgfqpoint{1.801936in}{3.297920in}}%
\pgfpathlineto{\pgfqpoint{1.802837in}{3.334653in}}%
\pgfpathlineto{\pgfqpoint{1.803559in}{3.300560in}}%
\pgfpathlineto{\pgfqpoint{1.803198in}{3.339609in}}%
\pgfpathlineto{\pgfqpoint{1.804010in}{3.307024in}}%
\pgfpathlineto{\pgfqpoint{1.804190in}{3.351875in}}%
\pgfpathlineto{\pgfqpoint{1.804731in}{3.304895in}}%
\pgfpathlineto{\pgfqpoint{1.804912in}{3.328400in}}%
\pgfpathlineto{\pgfqpoint{1.805002in}{3.286243in}}%
\pgfpathlineto{\pgfqpoint{1.805453in}{3.334492in}}%
\pgfpathlineto{\pgfqpoint{1.805994in}{3.317072in}}%
\pgfpathlineto{\pgfqpoint{1.806535in}{3.333290in}}%
\pgfpathlineto{\pgfqpoint{1.806805in}{3.292192in}}%
\pgfpathlineto{\pgfqpoint{1.806986in}{3.321083in}}%
\pgfpathlineto{\pgfqpoint{1.807617in}{3.291485in}}%
\pgfpathlineto{\pgfqpoint{1.807527in}{3.340155in}}%
\pgfpathlineto{\pgfqpoint{1.807978in}{3.301867in}}%
\pgfpathlineto{\pgfqpoint{1.808970in}{3.341762in}}%
\pgfpathlineto{\pgfqpoint{1.808339in}{3.300399in}}%
\pgfpathlineto{\pgfqpoint{1.809060in}{3.302761in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{3.323147in}}%
\pgfpathlineto{\pgfqpoint{1.809872in}{3.283197in}}%
\pgfpathlineto{\pgfqpoint{1.810232in}{3.322049in}}%
\pgfpathlineto{\pgfqpoint{1.810503in}{3.323935in}}%
\pgfpathlineto{\pgfqpoint{1.811224in}{3.292533in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{3.332783in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{3.321017in}}%
\pgfpathlineto{\pgfqpoint{1.813028in}{3.278313in}}%
\pgfpathlineto{\pgfqpoint{1.813118in}{3.322157in}}%
\pgfpathlineto{\pgfqpoint{1.813569in}{3.292633in}}%
\pgfpathlineto{\pgfqpoint{1.813659in}{3.293778in}}%
\pgfpathlineto{\pgfqpoint{1.813750in}{3.340574in}}%
\pgfpathlineto{\pgfqpoint{1.814561in}{3.289583in}}%
\pgfpathlineto{\pgfqpoint{1.814742in}{3.311196in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{3.288326in}}%
\pgfpathlineto{\pgfqpoint{1.815102in}{3.315621in}}%
\pgfpathlineto{\pgfqpoint{1.815824in}{3.297329in}}%
\pgfpathlineto{\pgfqpoint{1.816365in}{3.327095in}}%
\pgfpathlineto{\pgfqpoint{1.816726in}{3.294959in}}%
\pgfpathlineto{\pgfqpoint{1.816906in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{1.817537in}{3.321011in}}%
\pgfpathlineto{\pgfqpoint{1.817627in}{3.282085in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{3.308735in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{3.276386in}}%
\pgfpathlineto{\pgfqpoint{1.818169in}{3.320414in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{3.290938in}}%
\pgfpathlineto{\pgfqpoint{1.819070in}{3.326047in}}%
\pgfpathlineto{\pgfqpoint{1.819702in}{3.287156in}}%
\pgfpathlineto{\pgfqpoint{1.819972in}{3.306093in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{3.267834in}}%
\pgfpathlineto{\pgfqpoint{1.820784in}{3.334973in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{3.298492in}}%
\pgfpathlineto{\pgfqpoint{1.821596in}{3.276663in}}%
\pgfpathlineto{\pgfqpoint{1.821415in}{3.322502in}}%
\pgfpathlineto{\pgfqpoint{1.821776in}{3.296296in}}%
\pgfpathlineto{\pgfqpoint{1.822678in}{3.272411in}}%
\pgfpathlineto{\pgfqpoint{1.822948in}{3.322408in}}%
\pgfpathlineto{\pgfqpoint{1.823489in}{3.275700in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{3.285562in}}%
\pgfpathlineto{\pgfqpoint{1.825113in}{3.310979in}}%
\pgfpathlineto{\pgfqpoint{1.824662in}{3.271540in}}%
\pgfpathlineto{\pgfqpoint{1.825203in}{3.285764in}}%
\pgfpathlineto{\pgfqpoint{1.826015in}{3.283050in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{3.314972in}}%
\pgfpathlineto{\pgfqpoint{1.826736in}{3.279705in}}%
\pgfpathlineto{\pgfqpoint{1.827548in}{3.280635in}}%
\pgfpathlineto{\pgfqpoint{1.827638in}{3.301045in}}%
\pgfpathlineto{\pgfqpoint{1.827999in}{3.280499in}}%
\pgfpathlineto{\pgfqpoint{1.828630in}{3.285367in}}%
\pgfpathlineto{\pgfqpoint{1.828720in}{3.286949in}}%
\pgfpathlineto{\pgfqpoint{1.828810in}{3.284832in}}%
\pgfpathlineto{\pgfqpoint{1.829442in}{3.317318in}}%
\pgfpathlineto{\pgfqpoint{1.829712in}{3.275224in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{3.297636in}}%
\pgfpathlineto{\pgfqpoint{1.830434in}{3.248756in}}%
\pgfpathlineto{\pgfqpoint{1.830073in}{3.312883in}}%
\pgfpathlineto{\pgfqpoint{1.831065in}{3.275138in}}%
\pgfpathlineto{\pgfqpoint{1.832147in}{3.306961in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{3.262666in}}%
\pgfpathlineto{\pgfqpoint{1.832237in}{3.297024in}}%
\pgfpathlineto{\pgfqpoint{1.832869in}{3.266208in}}%
\pgfpathlineto{\pgfqpoint{1.832418in}{3.318178in}}%
\pgfpathlineto{\pgfqpoint{1.833229in}{3.278473in}}%
\pgfpathlineto{\pgfqpoint{1.833319in}{3.321757in}}%
\pgfpathlineto{\pgfqpoint{1.833770in}{3.263768in}}%
\pgfpathlineto{\pgfqpoint{1.834311in}{3.301555in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{3.262132in}}%
\pgfpathlineto{\pgfqpoint{1.834492in}{3.307922in}}%
\pgfpathlineto{\pgfqpoint{1.835754in}{3.265017in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{3.289667in}}%
\pgfpathlineto{\pgfqpoint{1.836025in}{3.259018in}}%
\pgfpathlineto{\pgfqpoint{1.836566in}{3.310371in}}%
\pgfpathlineto{\pgfqpoint{1.836295in}{3.243589in}}%
\pgfpathlineto{\pgfqpoint{1.837107in}{3.276574in}}%
\pgfpathlineto{\pgfqpoint{1.837378in}{3.285277in}}%
\pgfpathlineto{\pgfqpoint{1.837558in}{3.271422in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{3.315895in}}%
\pgfpathlineto{\pgfqpoint{1.838370in}{3.248253in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{3.307108in}}%
\pgfpathlineto{\pgfqpoint{1.839813in}{3.244736in}}%
\pgfpathlineto{\pgfqpoint{1.839903in}{3.266674in}}%
\pgfpathlineto{\pgfqpoint{1.840895in}{3.286285in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{3.250180in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{3.262696in}}%
\pgfpathlineto{\pgfqpoint{1.841075in}{3.243649in}}%
\pgfpathlineto{\pgfqpoint{1.841887in}{3.294569in}}%
\pgfpathlineto{\pgfqpoint{1.841977in}{3.281221in}}%
\pgfpathlineto{\pgfqpoint{1.842157in}{3.292469in}}%
\pgfpathlineto{\pgfqpoint{1.842248in}{3.272966in}}%
\pgfpathlineto{\pgfqpoint{1.842338in}{3.289922in}}%
\pgfpathlineto{\pgfqpoint{1.842428in}{3.255941in}}%
\pgfpathlineto{\pgfqpoint{1.843420in}{3.263934in}}%
\pgfpathlineto{\pgfqpoint{1.844051in}{3.303906in}}%
\pgfpathlineto{\pgfqpoint{1.844502in}{3.261611in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{3.304501in}}%
\pgfpathlineto{\pgfqpoint{1.844953in}{3.258463in}}%
\pgfpathlineto{\pgfqpoint{1.845675in}{3.266256in}}%
\pgfpathlineto{\pgfqpoint{1.846396in}{3.235920in}}%
\pgfpathlineto{\pgfqpoint{1.846126in}{3.282904in}}%
\pgfpathlineto{\pgfqpoint{1.846757in}{3.261417in}}%
\pgfpathlineto{\pgfqpoint{1.847568in}{3.295025in}}%
\pgfpathlineto{\pgfqpoint{1.847388in}{3.247223in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{3.275818in}}%
\pgfpathlineto{\pgfqpoint{1.848019in}{3.275108in}}%
\pgfpathlineto{\pgfqpoint{1.848831in}{3.243827in}}%
\pgfpathlineto{\pgfqpoint{1.848380in}{3.298896in}}%
\pgfpathlineto{\pgfqpoint{1.849102in}{3.258388in}}%
\pgfpathlineto{\pgfqpoint{1.850003in}{3.278671in}}%
\pgfpathlineto{\pgfqpoint{1.849372in}{3.248628in}}%
\pgfpathlineto{\pgfqpoint{1.850364in}{3.264156in}}%
\pgfpathlineto{\pgfqpoint{1.850635in}{3.254783in}}%
\pgfpathlineto{\pgfqpoint{1.851176in}{3.284497in}}%
\pgfpathlineto{\pgfqpoint{1.851266in}{3.265741in}}%
\pgfpathlineto{\pgfqpoint{1.852258in}{3.290845in}}%
\pgfpathlineto{\pgfqpoint{1.851446in}{3.246040in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{3.266059in}}%
\pgfpathlineto{\pgfqpoint{1.852619in}{3.245490in}}%
\pgfpathlineto{\pgfqpoint{1.852799in}{3.272978in}}%
\pgfpathlineto{\pgfqpoint{1.853430in}{3.257368in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{3.284458in}}%
\pgfpathlineto{\pgfqpoint{1.853791in}{3.241900in}}%
\pgfpathlineto{\pgfqpoint{1.854422in}{3.260158in}}%
\pgfpathlineto{\pgfqpoint{1.855324in}{3.282458in}}%
\pgfpathlineto{\pgfqpoint{1.855414in}{3.242907in}}%
\pgfpathlineto{\pgfqpoint{1.855865in}{3.274226in}}%
\pgfpathlineto{\pgfqpoint{1.855956in}{3.236417in}}%
\pgfpathlineto{\pgfqpoint{1.856497in}{3.258866in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{3.225267in}}%
\pgfpathlineto{\pgfqpoint{1.857398in}{3.279573in}}%
\pgfpathlineto{\pgfqpoint{1.857669in}{3.232754in}}%
\pgfpathlineto{\pgfqpoint{1.857759in}{3.275145in}}%
\pgfpathlineto{\pgfqpoint{1.858751in}{3.271939in}}%
\pgfpathlineto{\pgfqpoint{1.859743in}{3.215704in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{3.279294in}}%
\pgfpathlineto{\pgfqpoint{1.859924in}{3.255980in}}%
\pgfpathlineto{\pgfqpoint{1.860104in}{3.255918in}}%
\pgfpathlineto{\pgfqpoint{1.860194in}{3.262496in}}%
\pgfpathlineto{\pgfqpoint{1.861096in}{3.208700in}}%
\pgfpathlineto{\pgfqpoint{1.861276in}{3.256086in}}%
\pgfpathlineto{\pgfqpoint{1.861367in}{3.273264in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{3.228569in}}%
\pgfpathlineto{\pgfqpoint{1.862359in}{3.259951in}}%
\pgfpathlineto{\pgfqpoint{1.863170in}{3.219125in}}%
\pgfpathlineto{\pgfqpoint{1.862990in}{3.268554in}}%
\pgfpathlineto{\pgfqpoint{1.863441in}{3.253497in}}%
\pgfpathlineto{\pgfqpoint{1.863531in}{3.258916in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{3.236814in}}%
\pgfpathlineto{\pgfqpoint{1.864162in}{3.246794in}}%
\pgfpathlineto{\pgfqpoint{1.864252in}{3.230705in}}%
\pgfpathlineto{\pgfqpoint{1.864523in}{3.263452in}}%
\pgfpathlineto{\pgfqpoint{1.865154in}{3.260036in}}%
\pgfpathlineto{\pgfqpoint{1.865244in}{3.265761in}}%
\pgfpathlineto{\pgfqpoint{1.865786in}{3.238354in}}%
\pgfpathlineto{\pgfqpoint{1.865876in}{3.254517in}}%
\pgfpathlineto{\pgfqpoint{1.866056in}{3.258616in}}%
\pgfpathlineto{\pgfqpoint{1.866868in}{3.225588in}}%
\pgfpathlineto{\pgfqpoint{1.866958in}{3.267868in}}%
\pgfpathlineto{\pgfqpoint{1.867950in}{3.236793in}}%
\pgfpathlineto{\pgfqpoint{1.868130in}{3.251383in}}%
\pgfpathlineto{\pgfqpoint{1.868762in}{3.204293in}}%
\pgfpathlineto{\pgfqpoint{1.869032in}{3.235734in}}%
\pgfpathlineto{\pgfqpoint{1.869754in}{3.215196in}}%
\pgfpathlineto{\pgfqpoint{1.869663in}{3.241427in}}%
\pgfpathlineto{\pgfqpoint{1.870114in}{3.228518in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{3.256980in}}%
\pgfpathlineto{\pgfqpoint{1.870926in}{3.214128in}}%
\pgfpathlineto{\pgfqpoint{1.871197in}{3.245469in}}%
\pgfpathlineto{\pgfqpoint{1.871647in}{3.221240in}}%
\pgfpathlineto{\pgfqpoint{1.871828in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{1.872279in}{3.225139in}}%
\pgfpathlineto{\pgfqpoint{1.873451in}{3.260634in}}%
\pgfpathlineto{\pgfqpoint{1.872820in}{3.217379in}}%
\pgfpathlineto{\pgfqpoint{1.873541in}{3.251382in}}%
\pgfpathlineto{\pgfqpoint{1.873902in}{3.213472in}}%
\pgfpathlineto{\pgfqpoint{1.874353in}{3.261039in}}%
\pgfpathlineto{\pgfqpoint{1.874714in}{3.239274in}}%
\pgfpathlineto{\pgfqpoint{1.875165in}{3.260416in}}%
\pgfpathlineto{\pgfqpoint{1.875525in}{3.208288in}}%
\pgfpathlineto{\pgfqpoint{1.875706in}{3.250294in}}%
\pgfpathlineto{\pgfqpoint{1.876698in}{3.202282in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{3.214329in}}%
\pgfpathlineto{\pgfqpoint{1.877509in}{3.246032in}}%
\pgfpathlineto{\pgfqpoint{1.877058in}{3.207027in}}%
\pgfpathlineto{\pgfqpoint{1.878141in}{3.233193in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{3.198176in}}%
\pgfpathlineto{\pgfqpoint{1.879043in}{3.254534in}}%
\pgfpathlineto{\pgfqpoint{1.880666in}{3.204274in}}%
\pgfpathlineto{\pgfqpoint{1.880846in}{3.213334in}}%
\pgfpathlineto{\pgfqpoint{1.881568in}{3.247963in}}%
\pgfpathlineto{\pgfqpoint{1.881928in}{3.234018in}}%
\pgfpathlineto{\pgfqpoint{1.882199in}{3.255539in}}%
\pgfpathlineto{\pgfqpoint{1.883101in}{3.202915in}}%
\pgfpathlineto{\pgfqpoint{1.884363in}{3.241570in}}%
\pgfpathlineto{\pgfqpoint{1.885446in}{3.171626in}}%
\pgfpathlineto{\pgfqpoint{1.885536in}{3.226978in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{3.235145in}}%
\pgfpathlineto{\pgfqpoint{1.885806in}{3.217644in}}%
\pgfpathlineto{\pgfqpoint{1.885896in}{3.229125in}}%
\pgfpathlineto{\pgfqpoint{1.885987in}{3.182184in}}%
\pgfpathlineto{\pgfqpoint{1.886979in}{3.223519in}}%
\pgfpathlineto{\pgfqpoint{1.887881in}{3.233920in}}%
\pgfpathlineto{\pgfqpoint{1.888151in}{3.193372in}}%
\pgfpathlineto{\pgfqpoint{1.889143in}{3.234870in}}%
\pgfpathlineto{\pgfqpoint{1.888512in}{3.193238in}}%
\pgfpathlineto{\pgfqpoint{1.889233in}{3.210245in}}%
\pgfpathlineto{\pgfqpoint{1.889323in}{3.204168in}}%
\pgfpathlineto{\pgfqpoint{1.889594in}{3.235276in}}%
\pgfpathlineto{\pgfqpoint{1.889955in}{3.223803in}}%
\pgfpathlineto{\pgfqpoint{1.890045in}{3.240219in}}%
\pgfpathlineto{\pgfqpoint{1.890496in}{3.201006in}}%
\pgfpathlineto{\pgfqpoint{1.891037in}{3.219601in}}%
\pgfpathlineto{\pgfqpoint{1.891127in}{3.187042in}}%
\pgfpathlineto{\pgfqpoint{1.891217in}{3.235858in}}%
\pgfpathlineto{\pgfqpoint{1.892119in}{3.217104in}}%
\pgfpathlineto{\pgfqpoint{1.892570in}{3.232163in}}%
\pgfpathlineto{\pgfqpoint{1.892300in}{3.191799in}}%
\pgfpathlineto{\pgfqpoint{1.893201in}{3.219908in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.187911in}}%
\pgfpathlineto{\pgfqpoint{1.893742in}{3.240508in}}%
\pgfpathlineto{\pgfqpoint{1.894284in}{3.216102in}}%
\pgfpathlineto{\pgfqpoint{1.894825in}{3.236239in}}%
\pgfpathlineto{\pgfqpoint{1.894554in}{3.181277in}}%
\pgfpathlineto{\pgfqpoint{1.895276in}{3.223304in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{3.191234in}}%
\pgfpathlineto{\pgfqpoint{1.896448in}{3.202824in}}%
\pgfpathlineto{\pgfqpoint{1.896809in}{3.235090in}}%
\pgfpathlineto{\pgfqpoint{1.897260in}{3.171277in}}%
\pgfpathlineto{\pgfqpoint{1.897530in}{3.215326in}}%
\pgfpathlineto{\pgfqpoint{1.897620in}{3.185111in}}%
\pgfpathlineto{\pgfqpoint{1.897981in}{3.226374in}}%
\pgfpathlineto{\pgfqpoint{1.898612in}{3.207315in}}%
\pgfpathlineto{\pgfqpoint{1.898793in}{3.213316in}}%
\pgfpathlineto{\pgfqpoint{1.899063in}{3.186275in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{3.239812in}}%
\pgfpathlineto{\pgfqpoint{1.899514in}{3.183345in}}%
\pgfpathlineto{\pgfqpoint{1.900055in}{3.197955in}}%
\pgfpathlineto{\pgfqpoint{1.900506in}{3.223152in}}%
\pgfpathlineto{\pgfqpoint{1.901047in}{3.160621in}}%
\pgfpathlineto{\pgfqpoint{1.901138in}{3.223138in}}%
\pgfpathlineto{\pgfqpoint{1.902130in}{3.183113in}}%
\pgfpathlineto{\pgfqpoint{1.902580in}{3.170571in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{3.227847in}}%
\pgfpathlineto{\pgfqpoint{1.904474in}{3.168535in}}%
\pgfpathlineto{\pgfqpoint{1.904655in}{3.220490in}}%
\pgfpathlineto{\pgfqpoint{1.905557in}{3.184093in}}%
\pgfpathlineto{\pgfqpoint{1.905647in}{3.176697in}}%
\pgfpathlineto{\pgfqpoint{1.905737in}{3.213369in}}%
\pgfpathlineto{\pgfqpoint{1.906458in}{3.189740in}}%
\pgfpathlineto{\pgfqpoint{1.906999in}{3.176455in}}%
\pgfpathlineto{\pgfqpoint{1.907450in}{3.218045in}}%
\pgfpathlineto{\pgfqpoint{1.907541in}{3.167447in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{3.225103in}}%
\pgfpathlineto{\pgfqpoint{1.908623in}{3.178937in}}%
\pgfpathlineto{\pgfqpoint{1.909074in}{3.164314in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{3.195690in}}%
\pgfpathlineto{\pgfqpoint{1.909164in}{3.175025in}}%
\pgfpathlineto{\pgfqpoint{1.909254in}{3.198067in}}%
\pgfpathlineto{\pgfqpoint{1.909434in}{3.169426in}}%
\pgfpathlineto{\pgfqpoint{1.910336in}{3.193173in}}%
\pgfpathlineto{\pgfqpoint{1.910607in}{3.194320in}}%
\pgfpathlineto{\pgfqpoint{1.910697in}{3.164693in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{3.147659in}}%
\pgfpathlineto{\pgfqpoint{1.911058in}{3.203382in}}%
\pgfpathlineto{\pgfqpoint{1.911689in}{3.178170in}}%
\pgfpathlineto{\pgfqpoint{1.912410in}{3.205504in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{3.163435in}}%
\pgfpathlineto{\pgfqpoint{1.912861in}{3.187457in}}%
\pgfpathlineto{\pgfqpoint{1.912952in}{3.186695in}}%
\pgfpathlineto{\pgfqpoint{1.913042in}{3.172322in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{3.215904in}}%
\pgfpathlineto{\pgfqpoint{1.914034in}{3.186794in}}%
\pgfpathlineto{\pgfqpoint{1.914575in}{3.202504in}}%
\pgfpathlineto{\pgfqpoint{1.914665in}{3.174806in}}%
\pgfpathlineto{\pgfqpoint{1.914845in}{3.193029in}}%
\pgfpathlineto{\pgfqpoint{1.915477in}{3.163957in}}%
\pgfpathlineto{\pgfqpoint{1.915928in}{3.167496in}}%
\pgfpathlineto{\pgfqpoint{1.916018in}{3.206799in}}%
\pgfpathlineto{\pgfqpoint{1.916829in}{3.160607in}}%
\pgfpathlineto{\pgfqpoint{1.917010in}{3.173595in}}%
\pgfpathlineto{\pgfqpoint{1.917731in}{3.205587in}}%
\pgfpathlineto{\pgfqpoint{1.917371in}{3.166773in}}%
\pgfpathlineto{\pgfqpoint{1.918002in}{3.204536in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{3.147904in}}%
\pgfpathlineto{\pgfqpoint{1.919084in}{3.205772in}}%
\pgfpathlineto{\pgfqpoint{1.919174in}{3.164708in}}%
\pgfpathlineto{\pgfqpoint{1.919535in}{3.207211in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{3.142753in}}%
\pgfpathlineto{\pgfqpoint{1.920256in}{3.166202in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{3.149973in}}%
\pgfpathlineto{\pgfqpoint{1.921429in}{3.194751in}}%
\pgfpathlineto{\pgfqpoint{1.922331in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{1.922150in}{3.205634in}}%
\pgfpathlineto{\pgfqpoint{1.922511in}{3.168844in}}%
\pgfpathlineto{\pgfqpoint{1.923142in}{3.193542in}}%
\pgfpathlineto{\pgfqpoint{1.922872in}{3.137131in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{3.180652in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{3.144297in}}%
\pgfpathlineto{\pgfqpoint{1.923954in}{3.186561in}}%
\pgfpathlineto{\pgfqpoint{1.924675in}{3.158821in}}%
\pgfpathlineto{\pgfqpoint{1.925036in}{3.186098in}}%
\pgfpathlineto{\pgfqpoint{1.925667in}{3.141178in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{3.181379in}}%
\pgfpathlineto{\pgfqpoint{1.925938in}{3.182511in}}%
\pgfpathlineto{\pgfqpoint{1.926569in}{3.147894in}}%
\pgfpathlineto{\pgfqpoint{1.926750in}{3.190301in}}%
\pgfpathlineto{\pgfqpoint{1.927020in}{3.181631in}}%
\pgfpathlineto{\pgfqpoint{1.927561in}{3.156823in}}%
\pgfpathlineto{\pgfqpoint{1.927201in}{3.190210in}}%
\pgfpathlineto{\pgfqpoint{1.928283in}{3.161420in}}%
\pgfpathlineto{\pgfqpoint{1.928553in}{3.154939in}}%
\pgfpathlineto{\pgfqpoint{1.929094in}{3.184340in}}%
\pgfpathlineto{\pgfqpoint{1.929636in}{3.128824in}}%
\pgfpathlineto{\pgfqpoint{1.929455in}{3.192403in}}%
\pgfpathlineto{\pgfqpoint{1.930177in}{3.147734in}}%
\pgfpathlineto{\pgfqpoint{1.930808in}{3.184109in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{3.134244in}}%
\pgfpathlineto{\pgfqpoint{1.931259in}{3.161554in}}%
\pgfpathlineto{\pgfqpoint{1.931800in}{3.143504in}}%
\pgfpathlineto{\pgfqpoint{1.931529in}{3.186524in}}%
\pgfpathlineto{\pgfqpoint{1.932341in}{3.164900in}}%
\pgfpathlineto{\pgfqpoint{1.932612in}{3.140984in}}%
\pgfpathlineto{\pgfqpoint{1.932792in}{3.179237in}}%
\pgfpathlineto{\pgfqpoint{1.933423in}{3.160955in}}%
\pgfpathlineto{\pgfqpoint{1.933784in}{3.171708in}}%
\pgfpathlineto{\pgfqpoint{1.933694in}{3.127150in}}%
\pgfpathlineto{\pgfqpoint{1.934325in}{3.161462in}}%
\pgfpathlineto{\pgfqpoint{1.934956in}{3.132387in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{3.174099in}}%
\pgfpathlineto{\pgfqpoint{1.935407in}{3.151781in}}%
\pgfpathlineto{\pgfqpoint{1.935497in}{3.173655in}}%
\pgfpathlineto{\pgfqpoint{1.936039in}{3.125274in}}%
\pgfpathlineto{\pgfqpoint{1.936489in}{3.155978in}}%
\pgfpathlineto{\pgfqpoint{1.936760in}{3.137120in}}%
\pgfpathlineto{\pgfqpoint{1.936850in}{3.168192in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{1.937482in}{3.168744in}}%
\pgfpathlineto{\pgfqpoint{1.938203in}{3.138917in}}%
\pgfpathlineto{\pgfqpoint{1.938383in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{1.938924in}{3.119329in}}%
\pgfpathlineto{\pgfqpoint{1.938564in}{3.173020in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{3.137721in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{3.127869in}}%
\pgfpathlineto{\pgfqpoint{1.940728in}{3.178200in}}%
\pgfpathlineto{\pgfqpoint{1.940818in}{3.134943in}}%
\pgfpathlineto{\pgfqpoint{1.941810in}{3.136594in}}%
\pgfpathlineto{\pgfqpoint{1.941991in}{3.179569in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{3.122677in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{3.172516in}}%
\pgfpathlineto{\pgfqpoint{1.943434in}{3.175014in}}%
\pgfpathlineto{\pgfqpoint{1.944245in}{3.132401in}}%
\pgfpathlineto{\pgfqpoint{1.944967in}{3.164549in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{3.149592in}}%
\pgfpathlineto{\pgfqpoint{1.945598in}{3.150621in}}%
\pgfpathlineto{\pgfqpoint{1.945688in}{3.146624in}}%
\pgfpathlineto{\pgfqpoint{1.945959in}{3.160631in}}%
\pgfpathlineto{\pgfqpoint{1.946770in}{3.121992in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{3.153288in}}%
\pgfpathlineto{\pgfqpoint{1.947943in}{3.146846in}}%
\pgfpathlineto{\pgfqpoint{1.948033in}{3.112775in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{3.156978in}}%
\pgfpathlineto{\pgfqpoint{1.949025in}{3.150957in}}%
\pgfpathlineto{\pgfqpoint{1.949927in}{3.157230in}}%
\pgfpathlineto{\pgfqpoint{1.950197in}{3.114540in}}%
\pgfpathlineto{\pgfqpoint{1.951280in}{3.158828in}}%
\pgfpathlineto{\pgfqpoint{1.950468in}{3.102821in}}%
\pgfpathlineto{\pgfqpoint{1.951370in}{3.130972in}}%
\pgfpathlineto{\pgfqpoint{1.952091in}{3.112143in}}%
\pgfpathlineto{\pgfqpoint{1.951911in}{3.163485in}}%
\pgfpathlineto{\pgfqpoint{1.952362in}{3.138434in}}%
\pgfpathlineto{\pgfqpoint{1.952452in}{3.146334in}}%
\pgfpathlineto{\pgfqpoint{1.952993in}{3.122011in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{3.137310in}}%
\pgfpathlineto{\pgfqpoint{1.953173in}{3.097840in}}%
\pgfpathlineto{\pgfqpoint{1.953354in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{1.954165in}{3.126523in}}%
\pgfpathlineto{\pgfqpoint{1.954346in}{3.151728in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{3.109821in}}%
\pgfpathlineto{\pgfqpoint{1.955248in}{3.122195in}}%
\pgfpathlineto{\pgfqpoint{1.955428in}{3.135298in}}%
\pgfpathlineto{\pgfqpoint{1.955789in}{3.111291in}}%
\pgfpathlineto{\pgfqpoint{1.956059in}{3.091324in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{3.150254in}}%
\pgfpathlineto{\pgfqpoint{1.957051in}{3.109554in}}%
\pgfpathlineto{\pgfqpoint{1.957502in}{3.153440in}}%
\pgfpathlineto{\pgfqpoint{1.957953in}{3.139244in}}%
\pgfpathlineto{\pgfqpoint{1.958584in}{3.097767in}}%
\pgfpathlineto{\pgfqpoint{1.958404in}{3.147912in}}%
\pgfpathlineto{\pgfqpoint{1.959126in}{3.127389in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{3.131068in}}%
\pgfpathlineto{\pgfqpoint{1.959306in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{1.959577in}{3.115378in}}%
\pgfpathlineto{\pgfqpoint{1.959667in}{3.091628in}}%
\pgfpathlineto{\pgfqpoint{1.960298in}{3.136581in}}%
\pgfpathlineto{\pgfqpoint{1.960569in}{3.104355in}}%
\pgfpathlineto{\pgfqpoint{1.960749in}{3.147840in}}%
\pgfpathlineto{\pgfqpoint{1.961470in}{3.103220in}}%
\pgfpathlineto{\pgfqpoint{1.961651in}{3.112631in}}%
\pgfpathlineto{\pgfqpoint{1.961921in}{3.084192in}}%
\pgfpathlineto{\pgfqpoint{1.962282in}{3.136267in}}%
\pgfpathlineto{\pgfqpoint{1.962733in}{3.106378in}}%
\pgfpathlineto{\pgfqpoint{1.962823in}{3.102432in}}%
\pgfpathlineto{\pgfqpoint{1.963094in}{3.136630in}}%
\pgfpathlineto{\pgfqpoint{1.963184in}{3.133528in}}%
\pgfpathlineto{\pgfqpoint{1.964176in}{3.101028in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{3.134070in}}%
\pgfpathlineto{\pgfqpoint{1.964807in}{3.120672in}}%
\pgfpathlineto{\pgfqpoint{1.965438in}{3.148224in}}%
\pgfpathlineto{\pgfqpoint{1.965168in}{3.088008in}}%
\pgfpathlineto{\pgfqpoint{1.965709in}{3.114470in}}%
\pgfpathlineto{\pgfqpoint{1.966430in}{3.098578in}}%
\pgfpathlineto{\pgfqpoint{1.966250in}{3.140327in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{3.106288in}}%
\pgfpathlineto{\pgfqpoint{1.966791in}{3.130738in}}%
\pgfpathlineto{\pgfqpoint{1.967242in}{3.099730in}}%
\pgfpathlineto{\pgfqpoint{1.967873in}{3.128612in}}%
\pgfpathlineto{\pgfqpoint{1.968144in}{3.089604in}}%
\pgfpathlineto{\pgfqpoint{1.969046in}{3.116805in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{3.094625in}}%
\pgfpathlineto{\pgfqpoint{1.969316in}{3.134415in}}%
\pgfpathlineto{\pgfqpoint{1.969948in}{3.096373in}}%
\pgfpathlineto{\pgfqpoint{1.970940in}{3.093009in}}%
\pgfpathlineto{\pgfqpoint{1.971120in}{3.136560in}}%
\pgfpathlineto{\pgfqpoint{1.972112in}{3.080100in}}%
\pgfpathlineto{\pgfqpoint{1.972563in}{3.099671in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{3.078652in}}%
\pgfpathlineto{\pgfqpoint{1.973826in}{3.147929in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{3.084479in}}%
\pgfpathlineto{\pgfqpoint{1.974998in}{3.111876in}}%
\pgfpathlineto{\pgfqpoint{1.975268in}{3.074672in}}%
\pgfpathlineto{\pgfqpoint{1.975359in}{3.119021in}}%
\pgfpathlineto{\pgfqpoint{1.976170in}{3.084101in}}%
\pgfpathlineto{\pgfqpoint{1.976351in}{3.116409in}}%
\pgfpathlineto{\pgfqpoint{1.976711in}{3.083996in}}%
\pgfpathlineto{\pgfqpoint{1.976802in}{3.104251in}}%
\pgfpathlineto{\pgfqpoint{1.976892in}{2.939011in}}%
\pgfpathlineto{\pgfqpoint{1.977072in}{3.121704in}}%
\pgfpathlineto{\pgfqpoint{1.977884in}{3.106333in}}%
\pgfpathlineto{\pgfqpoint{1.978064in}{3.095503in}}%
\pgfpathlineto{\pgfqpoint{1.978154in}{3.117288in}}%
\pgfpathlineto{\pgfqpoint{1.978245in}{3.110850in}}%
\pgfpathlineto{\pgfqpoint{1.978335in}{3.143510in}}%
\pgfpathlineto{\pgfqpoint{1.978515in}{2.926885in}}%
\pgfpathlineto{\pgfqpoint{1.979237in}{3.106938in}}%
\pgfpathlineto{\pgfqpoint{1.979687in}{3.067758in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{3.122002in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{3.087386in}}%
\pgfpathlineto{\pgfqpoint{1.981130in}{3.071575in}}%
\pgfpathlineto{\pgfqpoint{1.980589in}{3.096572in}}%
\pgfpathlineto{\pgfqpoint{1.981221in}{3.090549in}}%
\pgfpathlineto{\pgfqpoint{1.981762in}{3.128792in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{3.060180in}}%
\pgfpathlineto{\pgfqpoint{1.982303in}{3.107917in}}%
\pgfpathlineto{\pgfqpoint{1.982754in}{3.057495in}}%
\pgfpathlineto{\pgfqpoint{1.983565in}{3.088575in}}%
\pgfpathlineto{\pgfqpoint{1.983656in}{3.119954in}}%
\pgfpathlineto{\pgfqpoint{1.983836in}{2.917604in}}%
\pgfpathlineto{\pgfqpoint{1.984197in}{3.099132in}}%
\pgfpathlineto{\pgfqpoint{1.984828in}{3.109886in}}%
\pgfpathlineto{\pgfqpoint{1.985369in}{2.928917in}}%
\pgfpathlineto{\pgfqpoint{1.986181in}{3.121834in}}%
\pgfpathlineto{\pgfqpoint{1.985820in}{2.914981in}}%
\pgfpathlineto{\pgfqpoint{1.986541in}{3.098002in}}%
\pgfpathlineto{\pgfqpoint{1.987083in}{3.057209in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{3.103761in}}%
\pgfpathlineto{\pgfqpoint{1.987804in}{3.087391in}}%
\pgfpathlineto{\pgfqpoint{1.988075in}{3.122150in}}%
\pgfpathlineto{\pgfqpoint{1.988255in}{3.088334in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{2.923477in}}%
\pgfpathlineto{\pgfqpoint{1.988706in}{3.104291in}}%
\pgfpathlineto{\pgfqpoint{1.989337in}{3.078327in}}%
\pgfpathlineto{\pgfqpoint{1.989698in}{3.064074in}}%
\pgfpathlineto{\pgfqpoint{1.989878in}{3.104453in}}%
\pgfpathlineto{\pgfqpoint{1.990239in}{3.099592in}}%
\pgfpathlineto{\pgfqpoint{1.990329in}{3.102156in}}%
\pgfpathlineto{\pgfqpoint{1.990419in}{3.086139in}}%
\pgfpathlineto{\pgfqpoint{1.990600in}{3.087658in}}%
\pgfpathlineto{\pgfqpoint{1.991592in}{2.927997in}}%
\pgfpathlineto{\pgfqpoint{1.991051in}{3.108867in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{3.070954in}}%
\pgfpathlineto{\pgfqpoint{1.992674in}{2.932267in}}%
\pgfpathlineto{\pgfqpoint{1.992584in}{3.107276in}}%
\pgfpathlineto{\pgfqpoint{1.992764in}{3.048445in}}%
\pgfpathlineto{\pgfqpoint{1.992854in}{3.125307in}}%
\pgfpathlineto{\pgfqpoint{1.993846in}{3.084001in}}%
\pgfpathlineto{\pgfqpoint{1.994297in}{3.037570in}}%
\pgfpathlineto{\pgfqpoint{1.994117in}{3.107280in}}%
\pgfpathlineto{\pgfqpoint{1.994838in}{3.064633in}}%
\pgfpathlineto{\pgfqpoint{1.995019in}{3.092821in}}%
\pgfpathlineto{\pgfqpoint{1.995921in}{3.068815in}}%
\pgfpathlineto{\pgfqpoint{1.996371in}{3.103729in}}%
\pgfpathlineto{\pgfqpoint{1.996732in}{3.044661in}}%
\pgfpathlineto{\pgfqpoint{1.997003in}{3.070218in}}%
\pgfpathlineto{\pgfqpoint{1.997454in}{2.890332in}}%
\pgfpathlineto{\pgfqpoint{1.997363in}{3.087693in}}%
\pgfpathlineto{\pgfqpoint{1.998085in}{3.059766in}}%
\pgfpathlineto{\pgfqpoint{1.998265in}{3.045968in}}%
\pgfpathlineto{\pgfqpoint{1.998536in}{3.087272in}}%
\pgfpathlineto{\pgfqpoint{1.998626in}{3.098346in}}%
\pgfpathlineto{\pgfqpoint{1.998897in}{3.033039in}}%
\pgfpathlineto{\pgfqpoint{1.999528in}{3.073978in}}%
\pgfpathlineto{\pgfqpoint{2.000069in}{3.084841in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{3.061280in}}%
\pgfpathlineto{\pgfqpoint{2.000159in}{3.063566in}}%
\pgfpathlineto{\pgfqpoint{2.000430in}{3.047747in}}%
\pgfpathlineto{\pgfqpoint{2.000610in}{3.090708in}}%
\pgfpathlineto{\pgfqpoint{2.001151in}{3.071193in}}%
\pgfpathlineto{\pgfqpoint{2.001422in}{3.049201in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{3.089583in}}%
\pgfpathlineto{\pgfqpoint{2.002324in}{3.053162in}}%
\pgfpathlineto{\pgfqpoint{2.003135in}{3.074625in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{3.044393in}}%
\pgfpathlineto{\pgfqpoint{2.003406in}{3.067318in}}%
\pgfpathlineto{\pgfqpoint{2.004398in}{3.039261in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{3.078967in}}%
\pgfpathlineto{\pgfqpoint{2.004668in}{3.054390in}}%
\pgfpathlineto{\pgfqpoint{2.005390in}{3.073043in}}%
\pgfpathlineto{\pgfqpoint{2.004939in}{3.041716in}}%
\pgfpathlineto{\pgfqpoint{2.005660in}{3.069782in}}%
\pgfpathlineto{\pgfqpoint{2.005751in}{3.032675in}}%
\pgfpathlineto{\pgfqpoint{2.006292in}{3.078533in}}%
\pgfpathlineto{\pgfqpoint{2.006743in}{3.038977in}}%
\pgfpathlineto{\pgfqpoint{2.007193in}{3.079437in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{3.027279in}}%
\pgfpathlineto{\pgfqpoint{2.007735in}{3.042355in}}%
\pgfpathlineto{\pgfqpoint{2.007825in}{2.909637in}}%
\pgfpathlineto{\pgfqpoint{2.008185in}{3.092089in}}%
\pgfpathlineto{\pgfqpoint{2.008817in}{3.077651in}}%
\pgfpathlineto{\pgfqpoint{2.009719in}{3.029564in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{3.053037in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.080011in}}%
\pgfpathlineto{\pgfqpoint{2.010350in}{3.009240in}}%
\pgfpathlineto{\pgfqpoint{2.011162in}{3.077838in}}%
\pgfpathlineto{\pgfqpoint{2.011252in}{3.077732in}}%
\pgfpathlineto{\pgfqpoint{2.012875in}{3.028493in}}%
\pgfpathlineto{\pgfqpoint{2.013326in}{3.073618in}}%
\pgfpathlineto{\pgfqpoint{2.013506in}{3.012398in}}%
\pgfpathlineto{\pgfqpoint{2.013957in}{3.054402in}}%
\pgfpathlineto{\pgfqpoint{2.014047in}{3.031852in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{3.067511in}}%
\pgfpathlineto{\pgfqpoint{2.014949in}{3.041714in}}%
\pgfpathlineto{\pgfqpoint{2.015400in}{3.064948in}}%
\pgfpathlineto{\pgfqpoint{2.015310in}{2.899289in}}%
\pgfpathlineto{\pgfqpoint{2.015941in}{3.061375in}}%
\pgfpathlineto{\pgfqpoint{2.016031in}{3.031703in}}%
\pgfpathlineto{\pgfqpoint{2.016843in}{3.070886in}}%
\pgfpathlineto{\pgfqpoint{2.017023in}{3.050739in}}%
\pgfpathlineto{\pgfqpoint{2.017925in}{3.078814in}}%
\pgfpathlineto{\pgfqpoint{2.017474in}{3.008551in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{3.060398in}}%
\pgfpathlineto{\pgfqpoint{2.018737in}{3.029113in}}%
\pgfpathlineto{\pgfqpoint{2.019278in}{3.032909in}}%
\pgfpathlineto{\pgfqpoint{2.019368in}{3.060746in}}%
\pgfpathlineto{\pgfqpoint{2.020270in}{3.014247in}}%
\pgfpathlineto{\pgfqpoint{2.020450in}{3.053836in}}%
\pgfpathlineto{\pgfqpoint{2.021262in}{3.016157in}}%
\pgfpathlineto{\pgfqpoint{2.021082in}{3.065118in}}%
\pgfpathlineto{\pgfqpoint{2.021533in}{3.018261in}}%
\pgfpathlineto{\pgfqpoint{2.022525in}{3.072543in}}%
\pgfpathlineto{\pgfqpoint{2.022344in}{3.005451in}}%
\pgfpathlineto{\pgfqpoint{2.022705in}{3.048834in}}%
\pgfpathlineto{\pgfqpoint{2.022976in}{3.001925in}}%
\pgfpathlineto{\pgfqpoint{2.023246in}{3.072208in}}%
\pgfpathlineto{\pgfqpoint{2.023787in}{3.021622in}}%
\pgfpathlineto{\pgfqpoint{2.024419in}{3.055905in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{3.002194in}}%
\pgfpathlineto{\pgfqpoint{2.024779in}{3.029583in}}%
\pgfpathlineto{\pgfqpoint{2.025411in}{2.904882in}}%
\pgfpathlineto{\pgfqpoint{2.025591in}{3.056214in}}%
\pgfpathlineto{\pgfqpoint{2.025861in}{3.023244in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{3.052017in}}%
\pgfpathlineto{\pgfqpoint{2.026132in}{2.907524in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{3.055389in}}%
\pgfpathlineto{\pgfqpoint{2.027124in}{3.005799in}}%
\pgfpathlineto{\pgfqpoint{2.028116in}{3.055215in}}%
\pgfpathlineto{\pgfqpoint{2.028206in}{3.047800in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{2.923350in}}%
\pgfpathlineto{\pgfqpoint{2.029198in}{2.997020in}}%
\pgfpathlineto{\pgfqpoint{2.029288in}{3.052160in}}%
\pgfpathlineto{\pgfqpoint{2.030100in}{3.035445in}}%
\pgfpathlineto{\pgfqpoint{2.030190in}{2.912741in}}%
\pgfpathlineto{\pgfqpoint{2.030912in}{3.049968in}}%
\pgfpathlineto{\pgfqpoint{2.031182in}{3.023505in}}%
\pgfpathlineto{\pgfqpoint{2.031453in}{3.050434in}}%
\pgfpathlineto{\pgfqpoint{2.031363in}{3.021388in}}%
\pgfpathlineto{\pgfqpoint{2.031543in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{2.031633in}{2.898157in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{3.023957in}}%
\pgfpathlineto{\pgfqpoint{2.033257in}{3.053403in}}%
\pgfpathlineto{\pgfqpoint{2.032896in}{3.015498in}}%
\pgfpathlineto{\pgfqpoint{2.033707in}{3.025127in}}%
\pgfpathlineto{\pgfqpoint{2.033798in}{3.027276in}}%
\pgfpathlineto{\pgfqpoint{2.034429in}{2.886710in}}%
\pgfpathlineto{\pgfqpoint{2.034068in}{3.040539in}}%
\pgfpathlineto{\pgfqpoint{2.034790in}{2.999343in}}%
\pgfpathlineto{\pgfqpoint{2.034970in}{3.055155in}}%
\pgfpathlineto{\pgfqpoint{2.035601in}{2.934794in}}%
\pgfpathlineto{\pgfqpoint{2.035691in}{3.028278in}}%
\pgfpathlineto{\pgfqpoint{2.035782in}{2.858383in}}%
\pgfpathlineto{\pgfqpoint{2.036323in}{3.038169in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{3.027159in}}%
\pgfpathlineto{\pgfqpoint{2.037134in}{3.052779in}}%
\pgfpathlineto{\pgfqpoint{2.037856in}{2.987917in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{3.035095in}}%
\pgfpathlineto{\pgfqpoint{2.038487in}{2.916470in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{3.025066in}}%
\pgfpathlineto{\pgfqpoint{2.039930in}{2.911277in}}%
\pgfpathlineto{\pgfqpoint{2.039840in}{3.031223in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{3.005698in}}%
\pgfpathlineto{\pgfqpoint{2.040291in}{3.019027in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{2.998167in}}%
\pgfpathlineto{\pgfqpoint{2.040561in}{2.892704in}}%
\pgfpathlineto{\pgfqpoint{2.041012in}{3.031683in}}%
\pgfpathlineto{\pgfqpoint{2.041553in}{3.019957in}}%
\pgfpathlineto{\pgfqpoint{2.042185in}{2.885027in}}%
\pgfpathlineto{\pgfqpoint{2.042275in}{3.032695in}}%
\pgfpathlineto{\pgfqpoint{2.042636in}{2.988459in}}%
\pgfpathlineto{\pgfqpoint{2.043177in}{3.036630in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{2.977298in}}%
\pgfpathlineto{\pgfqpoint{2.043718in}{3.023494in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{3.031611in}}%
\pgfpathlineto{\pgfqpoint{2.044890in}{2.989992in}}%
\pgfpathlineto{\pgfqpoint{2.044980in}{2.987000in}}%
\pgfpathlineto{\pgfqpoint{2.045521in}{3.047144in}}%
\pgfpathlineto{\pgfqpoint{2.045341in}{2.873298in}}%
\pgfpathlineto{\pgfqpoint{2.046063in}{3.011669in}}%
\pgfpathlineto{\pgfqpoint{2.047055in}{2.859473in}}%
\pgfpathlineto{\pgfqpoint{2.046874in}{3.029033in}}%
\pgfpathlineto{\pgfqpoint{2.047145in}{2.980464in}}%
\pgfpathlineto{\pgfqpoint{2.048137in}{3.031946in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{2.885945in}}%
\pgfpathlineto{\pgfqpoint{2.048317in}{3.007714in}}%
\pgfpathlineto{\pgfqpoint{2.048407in}{3.006440in}}%
\pgfpathlineto{\pgfqpoint{2.048498in}{2.865598in}}%
\pgfpathlineto{\pgfqpoint{2.049309in}{3.022654in}}%
\pgfpathlineto{\pgfqpoint{2.049490in}{2.875131in}}%
\pgfpathlineto{\pgfqpoint{2.050031in}{3.018794in}}%
\pgfpathlineto{\pgfqpoint{2.050572in}{2.978247in}}%
\pgfpathlineto{\pgfqpoint{2.050662in}{2.968687in}}%
\pgfpathlineto{\pgfqpoint{2.050842in}{3.032564in}}%
\pgfpathlineto{\pgfqpoint{2.051293in}{2.998149in}}%
\pgfpathlineto{\pgfqpoint{2.051564in}{3.021684in}}%
\pgfpathlineto{\pgfqpoint{2.051654in}{2.903984in}}%
\pgfpathlineto{\pgfqpoint{2.052195in}{3.004587in}}%
\pgfpathlineto{\pgfqpoint{2.052285in}{2.877664in}}%
\pgfpathlineto{\pgfqpoint{2.052917in}{3.029222in}}%
\pgfpathlineto{\pgfqpoint{2.053277in}{2.998180in}}%
\pgfpathlineto{\pgfqpoint{2.053367in}{3.010343in}}%
\pgfpathlineto{\pgfqpoint{2.053458in}{2.999437in}}%
\pgfpathlineto{\pgfqpoint{2.053548in}{2.881146in}}%
\pgfpathlineto{\pgfqpoint{2.054179in}{3.027458in}}%
\pgfpathlineto{\pgfqpoint{2.054540in}{3.002372in}}%
\pgfpathlineto{\pgfqpoint{2.054630in}{3.009762in}}%
\pgfpathlineto{\pgfqpoint{2.054991in}{2.980123in}}%
\pgfpathlineto{\pgfqpoint{2.055171in}{2.980265in}}%
\pgfpathlineto{\pgfqpoint{2.055261in}{2.867236in}}%
\pgfpathlineto{\pgfqpoint{2.055442in}{3.017443in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{2.994649in}}%
\pgfpathlineto{\pgfqpoint{2.056344in}{2.974694in}}%
\pgfpathlineto{\pgfqpoint{2.056794in}{3.015024in}}%
\pgfpathlineto{\pgfqpoint{2.057336in}{2.995187in}}%
\pgfpathlineto{\pgfqpoint{2.057696in}{3.019366in}}%
\pgfpathlineto{\pgfqpoint{2.057606in}{2.972346in}}%
\pgfpathlineto{\pgfqpoint{2.057877in}{2.982333in}}%
\pgfpathlineto{\pgfqpoint{2.057967in}{2.963214in}}%
\pgfpathlineto{\pgfqpoint{2.058598in}{3.003971in}}%
\pgfpathlineto{\pgfqpoint{2.058959in}{2.984056in}}%
\pgfpathlineto{\pgfqpoint{2.059861in}{3.034329in}}%
\pgfpathlineto{\pgfqpoint{2.059320in}{2.977591in}}%
\pgfpathlineto{\pgfqpoint{2.060041in}{3.003496in}}%
\pgfpathlineto{\pgfqpoint{2.060582in}{2.967423in}}%
\pgfpathlineto{\pgfqpoint{2.060402in}{3.016347in}}%
\pgfpathlineto{\pgfqpoint{2.061123in}{2.997415in}}%
\pgfpathlineto{\pgfqpoint{2.061213in}{3.025349in}}%
\pgfpathlineto{\pgfqpoint{2.061755in}{2.896599in}}%
\pgfpathlineto{\pgfqpoint{2.062205in}{3.014729in}}%
\pgfpathlineto{\pgfqpoint{2.062837in}{3.016940in}}%
\pgfpathlineto{\pgfqpoint{2.063378in}{2.881546in}}%
\pgfpathlineto{\pgfqpoint{2.064190in}{2.995878in}}%
\pgfpathlineto{\pgfqpoint{2.063739in}{2.836169in}}%
\pgfpathlineto{\pgfqpoint{2.064550in}{2.977974in}}%
\pgfpathlineto{\pgfqpoint{2.065001in}{2.998583in}}%
\pgfpathlineto{\pgfqpoint{2.065182in}{2.955689in}}%
\pgfpathlineto{\pgfqpoint{2.065272in}{2.971443in}}%
\pgfpathlineto{\pgfqpoint{2.065362in}{2.885551in}}%
\pgfpathlineto{\pgfqpoint{2.066083in}{2.997085in}}%
\pgfpathlineto{\pgfqpoint{2.066354in}{2.950385in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{3.007918in}}%
\pgfpathlineto{\pgfqpoint{2.067256in}{2.977212in}}%
\pgfpathlineto{\pgfqpoint{2.067346in}{2.853211in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{3.006755in}}%
\pgfpathlineto{\pgfqpoint{2.068338in}{2.963525in}}%
\pgfpathlineto{\pgfqpoint{2.069059in}{2.870032in}}%
\pgfpathlineto{\pgfqpoint{2.068789in}{3.013550in}}%
\pgfpathlineto{\pgfqpoint{2.069330in}{2.949701in}}%
\pgfpathlineto{\pgfqpoint{2.070232in}{2.999648in}}%
\pgfpathlineto{\pgfqpoint{2.070142in}{2.912697in}}%
\pgfpathlineto{\pgfqpoint{2.070412in}{2.968647in}}%
\pgfpathlineto{\pgfqpoint{2.070773in}{2.987706in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{2.878695in}}%
\pgfpathlineto{\pgfqpoint{2.071404in}{3.000752in}}%
\pgfpathlineto{\pgfqpoint{2.071855in}{2.955154in}}%
\pgfpathlineto{\pgfqpoint{2.072577in}{3.005796in}}%
\pgfpathlineto{\pgfqpoint{2.072035in}{2.861634in}}%
\pgfpathlineto{\pgfqpoint{2.072937in}{2.990098in}}%
\pgfpathlineto{\pgfqpoint{2.073478in}{2.943483in}}%
\pgfpathlineto{\pgfqpoint{2.074110in}{2.951120in}}%
\pgfpathlineto{\pgfqpoint{2.075282in}{3.001947in}}%
\pgfpathlineto{\pgfqpoint{2.075643in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{2.076454in}{2.962891in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{2.963307in}}%
\pgfpathlineto{\pgfqpoint{2.076635in}{2.866899in}}%
\pgfpathlineto{\pgfqpoint{2.077086in}{2.975868in}}%
\pgfpathlineto{\pgfqpoint{2.077627in}{2.967318in}}%
\pgfpathlineto{\pgfqpoint{2.077717in}{2.978908in}}%
\pgfpathlineto{\pgfqpoint{2.078078in}{2.935898in}}%
\pgfpathlineto{\pgfqpoint{2.078709in}{2.965834in}}%
\pgfpathlineto{\pgfqpoint{2.078799in}{2.821136in}}%
\pgfpathlineto{\pgfqpoint{2.078889in}{2.985408in}}%
\pgfpathlineto{\pgfqpoint{2.079791in}{2.924137in}}%
\pgfpathlineto{\pgfqpoint{2.079972in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{2.080513in}{2.957422in}}%
\pgfpathlineto{\pgfqpoint{2.080603in}{2.862231in}}%
\pgfpathlineto{\pgfqpoint{2.080783in}{2.986305in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{2.921507in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{2.970410in}}%
\pgfpathlineto{\pgfqpoint{2.082767in}{2.967177in}}%
\pgfpathlineto{\pgfqpoint{2.083489in}{2.927212in}}%
\pgfpathlineto{\pgfqpoint{2.083038in}{2.983023in}}%
\pgfpathlineto{\pgfqpoint{2.083940in}{2.942831in}}%
\pgfpathlineto{\pgfqpoint{2.084030in}{2.983865in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{2.931359in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.945959in}}%
\pgfpathlineto{\pgfqpoint{2.086194in}{2.973276in}}%
\pgfpathlineto{\pgfqpoint{2.085924in}{2.918460in}}%
\pgfpathlineto{\pgfqpoint{2.086284in}{2.972622in}}%
\pgfpathlineto{\pgfqpoint{2.087367in}{2.931602in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{2.981686in}}%
\pgfpathlineto{\pgfqpoint{2.087457in}{2.959984in}}%
\pgfpathlineto{\pgfqpoint{2.087547in}{2.985694in}}%
\pgfpathlineto{\pgfqpoint{2.087637in}{2.915166in}}%
\pgfpathlineto{\pgfqpoint{2.088178in}{2.940795in}}%
\pgfpathlineto{\pgfqpoint{2.088269in}{2.800010in}}%
\pgfpathlineto{\pgfqpoint{2.088629in}{2.976524in}}%
\pgfpathlineto{\pgfqpoint{2.089261in}{2.916364in}}%
\pgfpathlineto{\pgfqpoint{2.089441in}{2.968855in}}%
\pgfpathlineto{\pgfqpoint{2.089892in}{2.866728in}}%
\pgfpathlineto{\pgfqpoint{2.090433in}{2.940322in}}%
\pgfpathlineto{\pgfqpoint{2.090523in}{2.821666in}}%
\pgfpathlineto{\pgfqpoint{2.091245in}{2.970303in}}%
\pgfpathlineto{\pgfqpoint{2.091515in}{2.965430in}}%
\pgfpathlineto{\pgfqpoint{2.091966in}{2.919426in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{2.977436in}}%
\pgfpathlineto{\pgfqpoint{2.093770in}{2.909261in}}%
\pgfpathlineto{\pgfqpoint{2.093860in}{2.913617in}}%
\pgfpathlineto{\pgfqpoint{2.094852in}{2.974444in}}%
\pgfpathlineto{\pgfqpoint{2.094401in}{2.912947in}}%
\pgfpathlineto{\pgfqpoint{2.094942in}{2.922874in}}%
\pgfpathlineto{\pgfqpoint{2.095032in}{2.905351in}}%
\pgfpathlineto{\pgfqpoint{2.095303in}{2.954608in}}%
\pgfpathlineto{\pgfqpoint{2.095934in}{2.925606in}}%
\pgfpathlineto{\pgfqpoint{2.096836in}{2.973467in}}%
\pgfpathlineto{\pgfqpoint{2.096295in}{2.911735in}}%
\pgfpathlineto{\pgfqpoint{2.097016in}{2.963331in}}%
\pgfpathlineto{\pgfqpoint{2.097107in}{2.803133in}}%
\pgfpathlineto{\pgfqpoint{2.097557in}{2.964114in}}%
\pgfpathlineto{\pgfqpoint{2.098099in}{2.950889in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{2.841239in}}%
\pgfpathlineto{\pgfqpoint{2.098640in}{2.952440in}}%
\pgfpathlineto{\pgfqpoint{2.099181in}{2.939785in}}%
\pgfpathlineto{\pgfqpoint{2.099271in}{2.938400in}}%
\pgfpathlineto{\pgfqpoint{2.100534in}{2.877246in}}%
\pgfpathlineto{\pgfqpoint{2.101616in}{2.958329in}}%
\pgfpathlineto{\pgfqpoint{2.102157in}{2.924274in}}%
\pgfpathlineto{\pgfqpoint{2.103059in}{2.848980in}}%
\pgfpathlineto{\pgfqpoint{2.102788in}{2.951188in}}%
\pgfpathlineto{\pgfqpoint{2.103329in}{2.850625in}}%
\pgfpathlineto{\pgfqpoint{2.103780in}{2.965617in}}%
\pgfpathlineto{\pgfqpoint{2.104502in}{2.935905in}}%
\pgfpathlineto{\pgfqpoint{2.104592in}{2.966880in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{2.877359in}}%
\pgfpathlineto{\pgfqpoint{2.105494in}{2.909493in}}%
\pgfpathlineto{\pgfqpoint{2.106395in}{2.946625in}}%
\pgfpathlineto{\pgfqpoint{2.105674in}{2.897249in}}%
\pgfpathlineto{\pgfqpoint{2.106576in}{2.944023in}}%
\pgfpathlineto{\pgfqpoint{2.107838in}{2.868705in}}%
\pgfpathlineto{\pgfqpoint{2.108289in}{2.825961in}}%
\pgfpathlineto{\pgfqpoint{2.108921in}{2.968819in}}%
\pgfpathlineto{\pgfqpoint{2.109913in}{2.807634in}}%
\pgfpathlineto{\pgfqpoint{2.110093in}{2.921156in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{2.817762in}}%
\pgfpathlineto{\pgfqpoint{2.110634in}{2.939181in}}%
\pgfpathlineto{\pgfqpoint{2.111446in}{2.821614in}}%
\pgfpathlineto{\pgfqpoint{2.111626in}{2.946243in}}%
\pgfpathlineto{\pgfqpoint{2.112618in}{2.902813in}}%
\pgfpathlineto{\pgfqpoint{2.112708in}{2.939445in}}%
\pgfpathlineto{\pgfqpoint{2.113249in}{2.875247in}}%
\pgfpathlineto{\pgfqpoint{2.113700in}{2.903280in}}%
\pgfpathlineto{\pgfqpoint{2.114061in}{2.935798in}}%
\pgfpathlineto{\pgfqpoint{2.113881in}{2.882466in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{2.908041in}}%
\pgfpathlineto{\pgfqpoint{2.115594in}{2.881018in}}%
\pgfpathlineto{\pgfqpoint{2.115414in}{2.944658in}}%
\pgfpathlineto{\pgfqpoint{2.115865in}{2.889824in}}%
\pgfpathlineto{\pgfqpoint{2.116496in}{2.934128in}}%
\pgfpathlineto{\pgfqpoint{2.117037in}{2.929194in}}%
\pgfpathlineto{\pgfqpoint{2.117939in}{2.815329in}}%
\pgfpathlineto{\pgfqpoint{2.117668in}{2.938195in}}%
\pgfpathlineto{\pgfqpoint{2.118209in}{2.903547in}}%
\pgfpathlineto{\pgfqpoint{2.118300in}{2.902708in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{2.936114in}}%
\pgfpathlineto{\pgfqpoint{2.118931in}{2.901196in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.926858in}}%
\pgfpathlineto{\pgfqpoint{2.119202in}{2.813072in}}%
\pgfpathlineto{\pgfqpoint{2.120103in}{2.936671in}}%
\pgfpathlineto{\pgfqpoint{2.120194in}{2.927515in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{2.843009in}}%
\pgfpathlineto{\pgfqpoint{2.121456in}{2.873049in}}%
\pgfpathlineto{\pgfqpoint{2.121817in}{2.912486in}}%
\pgfpathlineto{\pgfqpoint{2.122358in}{2.861575in}}%
\pgfpathlineto{\pgfqpoint{2.122538in}{2.906642in}}%
\pgfpathlineto{\pgfqpoint{2.122899in}{2.859988in}}%
\pgfpathlineto{\pgfqpoint{2.123530in}{2.924079in}}%
\pgfpathlineto{\pgfqpoint{2.124432in}{2.882765in}}%
\pgfpathlineto{\pgfqpoint{2.124071in}{2.928223in}}%
\pgfpathlineto{\pgfqpoint{2.124522in}{2.887658in}}%
\pgfpathlineto{\pgfqpoint{2.124613in}{2.932420in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{2.852574in}}%
\pgfpathlineto{\pgfqpoint{2.125695in}{2.929421in}}%
\pgfpathlineto{\pgfqpoint{2.126055in}{2.861962in}}%
\pgfpathlineto{\pgfqpoint{2.126957in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{2.127408in}{2.827886in}}%
\pgfpathlineto{\pgfqpoint{2.128040in}{2.908582in}}%
\pgfpathlineto{\pgfqpoint{2.128130in}{2.842964in}}%
\pgfpathlineto{\pgfqpoint{2.128310in}{2.919861in}}%
\pgfpathlineto{\pgfqpoint{2.129122in}{2.883249in}}%
\pgfpathlineto{\pgfqpoint{2.129663in}{2.805632in}}%
\pgfpathlineto{\pgfqpoint{2.129933in}{2.900919in}}%
\pgfpathlineto{\pgfqpoint{2.130114in}{2.878915in}}%
\pgfpathlineto{\pgfqpoint{2.130384in}{2.907449in}}%
\pgfpathlineto{\pgfqpoint{2.130474in}{2.852945in}}%
\pgfpathlineto{\pgfqpoint{2.131196in}{2.878473in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{2.868272in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{2.868785in}}%
\pgfpathlineto{\pgfqpoint{2.131466in}{3.144008in}}%
\pgfpathlineto{\pgfqpoint{2.132008in}{2.865359in}}%
\pgfpathlineto{\pgfqpoint{2.132459in}{2.870987in}}%
\pgfpathlineto{\pgfqpoint{2.133360in}{2.911721in}}%
\pgfpathlineto{\pgfqpoint{2.132639in}{2.834483in}}%
\pgfpathlineto{\pgfqpoint{2.133541in}{2.899748in}}%
\pgfpathlineto{\pgfqpoint{2.134172in}{2.905359in}}%
\pgfpathlineto{\pgfqpoint{2.134713in}{2.849612in}}%
\pgfpathlineto{\pgfqpoint{2.135074in}{2.901220in}}%
\pgfpathlineto{\pgfqpoint{2.135525in}{2.819798in}}%
\pgfpathlineto{\pgfqpoint{2.135885in}{2.878744in}}%
\pgfpathlineto{\pgfqpoint{2.137058in}{2.826034in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{2.917176in}}%
\pgfpathlineto{\pgfqpoint{2.137148in}{2.859994in}}%
\pgfpathlineto{\pgfqpoint{2.137960in}{2.903214in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{2.856760in}}%
\pgfpathlineto{\pgfqpoint{2.138140in}{2.887323in}}%
\pgfpathlineto{\pgfqpoint{2.138230in}{2.787262in}}%
\pgfpathlineto{\pgfqpoint{2.138591in}{2.894214in}}%
\pgfpathlineto{\pgfqpoint{2.139222in}{2.835512in}}%
\pgfpathlineto{\pgfqpoint{2.139493in}{2.902866in}}%
\pgfpathlineto{\pgfqpoint{2.140395in}{2.881890in}}%
\pgfpathlineto{\pgfqpoint{2.140846in}{2.839080in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{2.897910in}}%
\pgfpathlineto{\pgfqpoint{2.141116in}{2.854602in}}%
\pgfpathlineto{\pgfqpoint{2.141206in}{2.916617in}}%
\pgfpathlineto{\pgfqpoint{2.141928in}{2.805863in}}%
\pgfpathlineto{\pgfqpoint{2.142198in}{2.861836in}}%
\pgfpathlineto{\pgfqpoint{2.143100in}{2.877620in}}%
\pgfpathlineto{\pgfqpoint{2.142379in}{2.832783in}}%
\pgfpathlineto{\pgfqpoint{2.143190in}{2.856459in}}%
\pgfpathlineto{\pgfqpoint{2.143281in}{2.856435in}}%
\pgfpathlineto{\pgfqpoint{2.143461in}{2.872830in}}%
\pgfpathlineto{\pgfqpoint{2.143551in}{2.757465in}}%
\pgfpathlineto{\pgfqpoint{2.144543in}{2.891807in}}%
\pgfpathlineto{\pgfqpoint{2.145535in}{2.779487in}}%
\pgfpathlineto{\pgfqpoint{2.144904in}{2.892038in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.863703in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{2.895444in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{2.844521in}}%
\pgfpathlineto{\pgfqpoint{2.146617in}{2.849978in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{2.838217in}}%
\pgfpathlineto{\pgfqpoint{2.147339in}{2.887823in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{2.869885in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{2.882315in}}%
\pgfpathlineto{\pgfqpoint{2.147880in}{2.831955in}}%
\pgfpathlineto{\pgfqpoint{2.148150in}{2.858261in}}%
\pgfpathlineto{\pgfqpoint{2.148241in}{2.801155in}}%
\pgfpathlineto{\pgfqpoint{2.148511in}{2.864083in}}%
\pgfpathlineto{\pgfqpoint{2.149142in}{2.853767in}}%
\pgfpathlineto{\pgfqpoint{2.149233in}{2.883040in}}%
\pgfpathlineto{\pgfqpoint{2.149954in}{2.790412in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{2.859288in}}%
\pgfpathlineto{\pgfqpoint{2.150676in}{2.836053in}}%
\pgfpathlineto{\pgfqpoint{2.150585in}{2.883711in}}%
\pgfpathlineto{\pgfqpoint{2.151307in}{2.836971in}}%
\pgfpathlineto{\pgfqpoint{2.151758in}{2.881103in}}%
\pgfpathlineto{\pgfqpoint{2.151577in}{2.746714in}}%
\pgfpathlineto{\pgfqpoint{2.152479in}{2.878014in}}%
\pgfpathlineto{\pgfqpoint{2.153020in}{2.790914in}}%
\pgfpathlineto{\pgfqpoint{2.153111in}{2.879927in}}%
\pgfpathlineto{\pgfqpoint{2.153652in}{2.855969in}}%
\pgfpathlineto{\pgfqpoint{2.154103in}{2.886641in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{2.842526in}}%
\pgfpathlineto{\pgfqpoint{2.154644in}{2.869693in}}%
\pgfpathlineto{\pgfqpoint{2.155095in}{2.810387in}}%
\pgfpathlineto{\pgfqpoint{2.154824in}{2.894957in}}%
\pgfpathlineto{\pgfqpoint{2.155636in}{2.844603in}}%
\pgfpathlineto{\pgfqpoint{2.156267in}{2.905191in}}%
\pgfpathlineto{\pgfqpoint{2.155996in}{2.823608in}}%
\pgfpathlineto{\pgfqpoint{2.156718in}{2.835063in}}%
\pgfpathlineto{\pgfqpoint{2.157439in}{2.893003in}}%
\pgfpathlineto{\pgfqpoint{2.157259in}{2.815849in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{2.848827in}}%
\pgfpathlineto{\pgfqpoint{2.158161in}{2.775653in}}%
\pgfpathlineto{\pgfqpoint{2.158431in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{2.158702in}{2.839345in}}%
\pgfpathlineto{\pgfqpoint{2.158972in}{2.845049in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{2.893927in}}%
\pgfpathlineto{\pgfqpoint{2.159965in}{2.806712in}}%
\pgfpathlineto{\pgfqpoint{2.161047in}{2.875805in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{2.859906in}}%
\pgfpathlineto{\pgfqpoint{2.161588in}{2.819173in}}%
\pgfpathlineto{\pgfqpoint{2.161407in}{2.865429in}}%
\pgfpathlineto{\pgfqpoint{2.162399in}{2.820586in}}%
\pgfpathlineto{\pgfqpoint{2.163391in}{2.878855in}}%
\pgfpathlineto{\pgfqpoint{2.163211in}{2.777050in}}%
\pgfpathlineto{\pgfqpoint{2.163482in}{2.837057in}}%
\pgfpathlineto{\pgfqpoint{2.164113in}{2.807665in}}%
\pgfpathlineto{\pgfqpoint{2.164203in}{2.870814in}}%
\pgfpathlineto{\pgfqpoint{2.164654in}{2.821093in}}%
\pgfpathlineto{\pgfqpoint{2.165376in}{2.855442in}}%
\pgfpathlineto{\pgfqpoint{2.164925in}{2.812382in}}%
\pgfpathlineto{\pgfqpoint{2.165826in}{2.837261in}}%
\pgfpathlineto{\pgfqpoint{2.166548in}{2.744683in}}%
\pgfpathlineto{\pgfqpoint{2.166728in}{2.852171in}}%
\pgfpathlineto{\pgfqpoint{2.166909in}{2.811356in}}%
\pgfpathlineto{\pgfqpoint{2.167991in}{2.802802in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{2.889839in}}%
\pgfpathlineto{\pgfqpoint{2.168532in}{2.793904in}}%
\pgfpathlineto{\pgfqpoint{2.169163in}{2.846128in}}%
\pgfpathlineto{\pgfqpoint{2.169253in}{2.872165in}}%
\pgfpathlineto{\pgfqpoint{2.169795in}{2.769547in}}%
\pgfpathlineto{\pgfqpoint{2.169975in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{2.170065in}{2.785509in}}%
\pgfpathlineto{\pgfqpoint{2.170426in}{2.877597in}}%
\pgfpathlineto{\pgfqpoint{2.171057in}{2.842462in}}%
\pgfpathlineto{\pgfqpoint{2.171328in}{2.868282in}}%
\pgfpathlineto{\pgfqpoint{2.172229in}{2.785413in}}%
\pgfpathlineto{\pgfqpoint{2.172410in}{2.888681in}}%
\pgfpathlineto{\pgfqpoint{2.173312in}{2.803748in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{2.773424in}}%
\pgfpathlineto{\pgfqpoint{2.173582in}{2.852797in}}%
\pgfpathlineto{\pgfqpoint{2.174214in}{2.798915in}}%
\pgfpathlineto{\pgfqpoint{2.174755in}{2.858745in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{2.838730in}}%
\pgfpathlineto{\pgfqpoint{2.175566in}{2.794810in}}%
\pgfpathlineto{\pgfqpoint{2.176198in}{2.820262in}}%
\pgfpathlineto{\pgfqpoint{2.176288in}{2.884116in}}%
\pgfpathlineto{\pgfqpoint{2.176829in}{2.798571in}}%
\pgfpathlineto{\pgfqpoint{2.177280in}{2.823772in}}%
\pgfpathlineto{\pgfqpoint{2.177370in}{2.820850in}}%
\pgfpathlineto{\pgfqpoint{2.177460in}{2.833295in}}%
\pgfpathlineto{\pgfqpoint{2.178542in}{2.761918in}}%
\pgfpathlineto{\pgfqpoint{2.178813in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.179715in}{2.822313in}}%
\pgfpathlineto{\pgfqpoint{2.180526in}{2.795236in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{2.850464in}}%
\pgfpathlineto{\pgfqpoint{2.180797in}{2.813252in}}%
\pgfpathlineto{\pgfqpoint{2.180977in}{2.848536in}}%
\pgfpathlineto{\pgfqpoint{2.181338in}{2.736312in}}%
\pgfpathlineto{\pgfqpoint{2.181789in}{2.800738in}}%
\pgfpathlineto{\pgfqpoint{2.181879in}{2.761920in}}%
\pgfpathlineto{\pgfqpoint{2.182781in}{2.834879in}}%
\pgfpathlineto{\pgfqpoint{2.182871in}{2.791373in}}%
\pgfpathlineto{\pgfqpoint{2.182961in}{2.850106in}}%
\pgfpathlineto{\pgfqpoint{2.183593in}{2.791035in}}%
\pgfpathlineto{\pgfqpoint{2.183953in}{2.806024in}}%
\pgfpathlineto{\pgfqpoint{2.184494in}{2.792573in}}%
\pgfpathlineto{\pgfqpoint{2.184765in}{2.843430in}}%
\pgfpathlineto{\pgfqpoint{2.184855in}{2.782643in}}%
\pgfpathlineto{\pgfqpoint{2.185847in}{2.808270in}}%
\pgfpathlineto{\pgfqpoint{2.186659in}{2.836881in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{2.791377in}}%
\pgfpathlineto{\pgfqpoint{2.186839in}{2.801669in}}%
\pgfpathlineto{\pgfqpoint{2.187471in}{2.782961in}}%
\pgfpathlineto{\pgfqpoint{2.187200in}{2.828274in}}%
\pgfpathlineto{\pgfqpoint{2.187831in}{2.803895in}}%
\pgfpathlineto{\pgfqpoint{2.187921in}{2.826937in}}%
\pgfpathlineto{\pgfqpoint{2.188102in}{2.769387in}}%
\pgfpathlineto{\pgfqpoint{2.188823in}{2.804240in}}%
\pgfpathlineto{\pgfqpoint{2.189274in}{2.833357in}}%
\pgfpathlineto{\pgfqpoint{2.189815in}{2.724392in}}%
\pgfpathlineto{\pgfqpoint{2.190717in}{2.872249in}}%
\pgfpathlineto{\pgfqpoint{2.190897in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{2.191709in}{2.765011in}}%
\pgfpathlineto{\pgfqpoint{2.191890in}{2.844571in}}%
\pgfpathlineto{\pgfqpoint{2.192070in}{2.780309in}}%
\pgfpathlineto{\pgfqpoint{2.192611in}{2.830878in}}%
\pgfpathlineto{\pgfqpoint{2.193242in}{2.800635in}}%
\pgfpathlineto{\pgfqpoint{2.193513in}{2.764720in}}%
\pgfpathlineto{\pgfqpoint{2.193693in}{2.828689in}}%
\pgfpathlineto{\pgfqpoint{2.194144in}{2.803077in}}%
\pgfpathlineto{\pgfqpoint{2.194505in}{2.835043in}}%
\pgfpathlineto{\pgfqpoint{2.194685in}{2.778997in}}%
\pgfpathlineto{\pgfqpoint{2.195136in}{2.785152in}}%
\pgfpathlineto{\pgfqpoint{2.195226in}{2.766231in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{2.812469in}}%
\pgfpathlineto{\pgfqpoint{2.196128in}{2.786172in}}%
\pgfpathlineto{\pgfqpoint{2.196669in}{2.829915in}}%
\pgfpathlineto{\pgfqpoint{2.196940in}{2.784224in}}%
\pgfpathlineto{\pgfqpoint{2.197481in}{2.825058in}}%
\pgfpathlineto{\pgfqpoint{2.198473in}{2.773111in}}%
\pgfpathlineto{\pgfqpoint{2.198653in}{2.784224in}}%
\pgfpathlineto{\pgfqpoint{2.198743in}{2.807254in}}%
\pgfpathlineto{\pgfqpoint{2.199014in}{2.774993in}}%
\pgfpathlineto{\pgfqpoint{2.199645in}{2.792897in}}%
\pgfpathlineto{\pgfqpoint{2.200006in}{2.755367in}}%
\pgfpathlineto{\pgfqpoint{2.200277in}{2.805925in}}%
\pgfpathlineto{\pgfqpoint{2.200637in}{2.788431in}}%
\pgfpathlineto{\pgfqpoint{2.201359in}{2.858758in}}%
\pgfpathlineto{\pgfqpoint{2.200818in}{2.727082in}}%
\pgfpathlineto{\pgfqpoint{2.201810in}{2.809147in}}%
\pgfpathlineto{\pgfqpoint{2.201900in}{2.808213in}}%
\pgfpathlineto{\pgfqpoint{2.202531in}{2.761418in}}%
\pgfpathlineto{\pgfqpoint{2.202982in}{2.766503in}}%
\pgfpathlineto{\pgfqpoint{2.203343in}{2.837472in}}%
\pgfpathlineto{\pgfqpoint{2.203794in}{2.752235in}}%
\pgfpathlineto{\pgfqpoint{2.204154in}{2.805545in}}%
\pgfpathlineto{\pgfqpoint{2.204425in}{2.828861in}}%
\pgfpathlineto{\pgfqpoint{2.205237in}{2.769803in}}%
\pgfpathlineto{\pgfqpoint{2.205327in}{2.818817in}}%
\pgfpathlineto{\pgfqpoint{2.205417in}{2.762365in}}%
\pgfpathlineto{\pgfqpoint{2.206319in}{2.771066in}}%
\pgfpathlineto{\pgfqpoint{2.206589in}{2.815854in}}%
\pgfpathlineto{\pgfqpoint{2.206860in}{2.760382in}}%
\pgfpathlineto{\pgfqpoint{2.206950in}{2.821212in}}%
\pgfpathlineto{\pgfqpoint{2.207311in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{2.207942in}{2.806284in}}%
\pgfpathlineto{\pgfqpoint{2.208393in}{2.714190in}}%
\pgfpathlineto{\pgfqpoint{2.208844in}{2.820459in}}%
\pgfpathlineto{\pgfqpoint{2.209024in}{2.798611in}}%
\pgfpathlineto{\pgfqpoint{2.209926in}{2.816738in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{2.748447in}}%
\pgfpathlineto{\pgfqpoint{2.210016in}{2.782814in}}%
\pgfpathlineto{\pgfqpoint{2.210287in}{2.764661in}}%
\pgfpathlineto{\pgfqpoint{2.210377in}{2.793279in}}%
\pgfpathlineto{\pgfqpoint{2.210648in}{2.768482in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{2.829325in}}%
\pgfpathlineto{\pgfqpoint{2.211189in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{2.211730in}{2.788580in}}%
\pgfpathlineto{\pgfqpoint{2.212451in}{2.743221in}}%
\pgfpathlineto{\pgfqpoint{2.212271in}{2.797178in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{2.765274in}}%
\pgfpathlineto{\pgfqpoint{2.213804in}{2.818201in}}%
\pgfpathlineto{\pgfqpoint{2.213624in}{2.690069in}}%
\pgfpathlineto{\pgfqpoint{2.213984in}{2.768568in}}%
\pgfpathlineto{\pgfqpoint{2.214796in}{2.719995in}}%
\pgfpathlineto{\pgfqpoint{2.214706in}{2.803242in}}%
\pgfpathlineto{\pgfqpoint{2.215067in}{2.773504in}}%
\pgfpathlineto{\pgfqpoint{2.215878in}{2.809949in}}%
\pgfpathlineto{\pgfqpoint{2.215337in}{2.731997in}}%
\pgfpathlineto{\pgfqpoint{2.216149in}{2.780809in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{2.787303in}}%
\pgfpathlineto{\pgfqpoint{2.216329in}{2.748286in}}%
\pgfpathlineto{\pgfqpoint{2.216690in}{2.769338in}}%
\pgfpathlineto{\pgfqpoint{2.216780in}{2.701283in}}%
\pgfpathlineto{\pgfqpoint{2.217682in}{2.792989in}}%
\pgfpathlineto{\pgfqpoint{2.217772in}{2.799057in}}%
\pgfpathlineto{\pgfqpoint{2.217953in}{2.750216in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{2.786426in}}%
\pgfpathlineto{\pgfqpoint{2.219125in}{2.692769in}}%
\pgfpathlineto{\pgfqpoint{2.219215in}{2.793302in}}%
\pgfpathlineto{\pgfqpoint{2.219846in}{2.760504in}}%
\pgfpathlineto{\pgfqpoint{2.220297in}{2.715752in}}%
\pgfpathlineto{\pgfqpoint{2.220478in}{2.780160in}}%
\pgfpathlineto{\pgfqpoint{2.220748in}{2.742823in}}%
\pgfpathlineto{\pgfqpoint{2.221830in}{2.794734in}}%
\pgfpathlineto{\pgfqpoint{2.220929in}{2.680857in}}%
\pgfpathlineto{\pgfqpoint{2.221921in}{2.776576in}}%
\pgfpathlineto{\pgfqpoint{2.222011in}{2.797557in}}%
\pgfpathlineto{\pgfqpoint{2.222552in}{2.742677in}}%
\pgfpathlineto{\pgfqpoint{2.222822in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{2.223724in}{2.716899in}}%
\pgfpathlineto{\pgfqpoint{2.223003in}{2.801018in}}%
\pgfpathlineto{\pgfqpoint{2.223905in}{2.749099in}}%
\pgfpathlineto{\pgfqpoint{2.224085in}{2.803123in}}%
\pgfpathlineto{\pgfqpoint{2.224716in}{2.732307in}}%
\pgfpathlineto{\pgfqpoint{2.225077in}{2.774137in}}%
\pgfpathlineto{\pgfqpoint{2.225257in}{2.799564in}}%
\pgfpathlineto{\pgfqpoint{2.226249in}{2.706557in}}%
\pgfpathlineto{\pgfqpoint{2.227241in}{2.786772in}}%
\pgfpathlineto{\pgfqpoint{2.227061in}{2.685334in}}%
\pgfpathlineto{\pgfqpoint{2.227422in}{2.767743in}}%
\pgfpathlineto{\pgfqpoint{2.228414in}{2.711751in}}%
\pgfpathlineto{\pgfqpoint{2.228324in}{2.796153in}}%
\pgfpathlineto{\pgfqpoint{2.228504in}{2.758993in}}%
\pgfpathlineto{\pgfqpoint{2.229316in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{2.229496in}{2.716455in}}%
\pgfpathlineto{\pgfqpoint{2.229586in}{2.776769in}}%
\pgfpathlineto{\pgfqpoint{2.229676in}{2.704071in}}%
\pgfpathlineto{\pgfqpoint{2.230668in}{2.757757in}}%
\pgfpathlineto{\pgfqpoint{2.230849in}{2.656277in}}%
\pgfpathlineto{\pgfqpoint{2.231210in}{2.823091in}}%
\pgfpathlineto{\pgfqpoint{2.231841in}{2.742726in}}%
\pgfpathlineto{\pgfqpoint{2.232382in}{2.775991in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{2.708849in}}%
\pgfpathlineto{\pgfqpoint{2.232653in}{2.740873in}}%
\pgfpathlineto{\pgfqpoint{2.232743in}{2.728293in}}%
\pgfpathlineto{\pgfqpoint{2.233464in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{2.233645in}{2.745995in}}%
\pgfpathlineto{\pgfqpoint{2.233825in}{2.790124in}}%
\pgfpathlineto{\pgfqpoint{2.234456in}{2.708180in}}%
\pgfpathlineto{\pgfqpoint{2.234727in}{2.765024in}}%
\pgfpathlineto{\pgfqpoint{2.235178in}{2.705976in}}%
\pgfpathlineto{\pgfqpoint{2.235989in}{2.718257in}}%
\pgfpathlineto{\pgfqpoint{2.236260in}{2.765698in}}%
\pgfpathlineto{\pgfqpoint{2.236440in}{2.676441in}}%
\pgfpathlineto{\pgfqpoint{2.237162in}{2.756158in}}%
\pgfpathlineto{\pgfqpoint{2.237252in}{2.688302in}}%
\pgfpathlineto{\pgfqpoint{2.237703in}{2.802991in}}%
\pgfpathlineto{\pgfqpoint{2.238244in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{2.238605in}{2.699558in}}%
\pgfpathlineto{\pgfqpoint{2.239056in}{2.776122in}}%
\pgfpathlineto{\pgfqpoint{2.239416in}{2.719916in}}%
\pgfpathlineto{\pgfqpoint{2.240228in}{2.763642in}}%
\pgfpathlineto{\pgfqpoint{2.240589in}{2.747692in}}%
\pgfpathlineto{\pgfqpoint{2.241040in}{2.723076in}}%
\pgfpathlineto{\pgfqpoint{2.240769in}{2.752831in}}%
\pgfpathlineto{\pgfqpoint{2.241220in}{2.749196in}}%
\pgfpathlineto{\pgfqpoint{2.241491in}{2.700060in}}%
\pgfpathlineto{\pgfqpoint{2.241581in}{2.786074in}}%
\pgfpathlineto{\pgfqpoint{2.242302in}{2.748984in}}%
\pgfpathlineto{\pgfqpoint{2.242483in}{2.782488in}}%
\pgfpathlineto{\pgfqpoint{2.242753in}{2.712631in}}%
\pgfpathlineto{\pgfqpoint{2.243204in}{2.736795in}}%
\pgfpathlineto{\pgfqpoint{2.243294in}{2.697441in}}%
\pgfpathlineto{\pgfqpoint{2.243745in}{2.764562in}}%
\pgfpathlineto{\pgfqpoint{2.244196in}{2.714973in}}%
\pgfpathlineto{\pgfqpoint{2.244286in}{2.759771in}}%
\pgfpathlineto{\pgfqpoint{2.245008in}{2.684815in}}%
\pgfpathlineto{\pgfqpoint{2.245278in}{2.739076in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{2.683438in}}%
\pgfpathlineto{\pgfqpoint{2.245819in}{2.747520in}}%
\pgfpathlineto{\pgfqpoint{2.246360in}{2.735687in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{2.708273in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{2.789262in}}%
\pgfpathlineto{\pgfqpoint{2.247533in}{2.709934in}}%
\pgfpathlineto{\pgfqpoint{2.247984in}{2.752093in}}%
\pgfpathlineto{\pgfqpoint{2.248615in}{2.715239in}}%
\pgfpathlineto{\pgfqpoint{2.248795in}{2.762724in}}%
\pgfpathlineto{\pgfqpoint{2.248886in}{2.670351in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{2.754894in}}%
\pgfpathlineto{\pgfqpoint{2.250419in}{2.698401in}}%
\pgfpathlineto{\pgfqpoint{2.249968in}{2.808010in}}%
\pgfpathlineto{\pgfqpoint{2.250779in}{2.724678in}}%
\pgfpathlineto{\pgfqpoint{2.251050in}{2.682963in}}%
\pgfpathlineto{\pgfqpoint{2.251862in}{2.784418in}}%
\pgfpathlineto{\pgfqpoint{2.252944in}{2.685289in}}%
\pgfpathlineto{\pgfqpoint{2.253034in}{2.723386in}}%
\pgfpathlineto{\pgfqpoint{2.253485in}{2.755022in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{2.682103in}}%
\pgfpathlineto{\pgfqpoint{2.254116in}{2.736237in}}%
\pgfpathlineto{\pgfqpoint{2.254657in}{2.759746in}}%
\pgfpathlineto{\pgfqpoint{2.255289in}{2.682544in}}%
\pgfpathlineto{\pgfqpoint{2.256100in}{2.757931in}}%
\pgfpathlineto{\pgfqpoint{2.255740in}{2.662632in}}%
\pgfpathlineto{\pgfqpoint{2.256551in}{2.734072in}}%
\pgfpathlineto{\pgfqpoint{2.256822in}{2.782857in}}%
\pgfpathlineto{\pgfqpoint{2.256732in}{2.723471in}}%
\pgfpathlineto{\pgfqpoint{2.256912in}{2.740261in}}%
\pgfpathlineto{\pgfqpoint{2.257002in}{2.684101in}}%
\pgfpathlineto{\pgfqpoint{2.257724in}{2.761267in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.725681in}}%
\pgfpathlineto{\pgfqpoint{2.258084in}{2.728409in}}%
\pgfpathlineto{\pgfqpoint{2.258535in}{2.680148in}}%
\pgfpathlineto{\pgfqpoint{2.258896in}{2.746021in}}%
\pgfpathlineto{\pgfqpoint{2.259166in}{2.711121in}}%
\pgfpathlineto{\pgfqpoint{2.259888in}{2.739154in}}%
\pgfpathlineto{\pgfqpoint{2.259527in}{2.667549in}}%
\pgfpathlineto{\pgfqpoint{2.260249in}{2.707438in}}%
\pgfpathlineto{\pgfqpoint{2.260339in}{2.706998in}}%
\pgfpathlineto{\pgfqpoint{2.261060in}{2.744705in}}%
\pgfpathlineto{\pgfqpoint{2.260700in}{2.687603in}}%
\pgfpathlineto{\pgfqpoint{2.261511in}{2.726236in}}%
\pgfpathlineto{\pgfqpoint{2.262233in}{2.672843in}}%
\pgfpathlineto{\pgfqpoint{2.262052in}{2.774960in}}%
\pgfpathlineto{\pgfqpoint{2.262413in}{2.723931in}}%
\pgfpathlineto{\pgfqpoint{2.262503in}{2.768406in}}%
\pgfpathlineto{\pgfqpoint{2.263405in}{2.685919in}}%
\pgfpathlineto{\pgfqpoint{2.263676in}{2.767459in}}%
\pgfpathlineto{\pgfqpoint{2.264487in}{2.724622in}}%
\pgfpathlineto{\pgfqpoint{2.265479in}{2.635979in}}%
\pgfpathlineto{\pgfqpoint{2.265028in}{2.743050in}}%
\pgfpathlineto{\pgfqpoint{2.265660in}{2.705983in}}%
\pgfpathlineto{\pgfqpoint{2.265750in}{2.704803in}}%
\pgfpathlineto{\pgfqpoint{2.266471in}{2.732760in}}%
\pgfpathlineto{\pgfqpoint{2.266020in}{2.691610in}}%
\pgfpathlineto{\pgfqpoint{2.266652in}{2.719955in}}%
\pgfpathlineto{\pgfqpoint{2.267193in}{2.661627in}}%
\pgfpathlineto{\pgfqpoint{2.266832in}{2.752720in}}%
\pgfpathlineto{\pgfqpoint{2.267734in}{2.699889in}}%
\pgfpathlineto{\pgfqpoint{2.268004in}{2.739594in}}%
\pgfpathlineto{\pgfqpoint{2.268185in}{2.683162in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{2.714767in}}%
\pgfpathlineto{\pgfqpoint{2.268906in}{2.703554in}}%
\pgfpathlineto{\pgfqpoint{2.269357in}{2.749555in}}%
\pgfpathlineto{\pgfqpoint{2.269538in}{2.714095in}}%
\pgfpathlineto{\pgfqpoint{2.269628in}{2.779225in}}%
\pgfpathlineto{\pgfqpoint{2.269808in}{2.636458in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{2.717430in}}%
\pgfpathlineto{\pgfqpoint{2.270710in}{2.715163in}}%
\pgfpathlineto{\pgfqpoint{2.270800in}{2.718459in}}%
\pgfpathlineto{\pgfqpoint{2.271251in}{2.656187in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{2.732764in}}%
\pgfpathlineto{\pgfqpoint{2.271973in}{2.684179in}}%
\pgfpathlineto{\pgfqpoint{2.272694in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{2.272784in}{2.678164in}}%
\pgfpathlineto{\pgfqpoint{2.273055in}{2.683852in}}%
\pgfpathlineto{\pgfqpoint{2.273686in}{2.739269in}}%
\pgfpathlineto{\pgfqpoint{2.273776in}{2.692480in}}%
\pgfpathlineto{\pgfqpoint{2.273866in}{2.647554in}}%
\pgfpathlineto{\pgfqpoint{2.274227in}{2.744070in}}%
\pgfpathlineto{\pgfqpoint{2.274858in}{2.672877in}}%
\pgfpathlineto{\pgfqpoint{2.275670in}{2.661159in}}%
\pgfpathlineto{\pgfqpoint{2.275309in}{2.701639in}}%
\pgfpathlineto{\pgfqpoint{2.275941in}{2.661508in}}%
\pgfpathlineto{\pgfqpoint{2.276301in}{2.740170in}}%
\pgfpathlineto{\pgfqpoint{2.277203in}{2.684561in}}%
\pgfpathlineto{\pgfqpoint{2.277293in}{2.686194in}}%
\pgfpathlineto{\pgfqpoint{2.277384in}{2.679311in}}%
\pgfpathlineto{\pgfqpoint{2.277925in}{2.740427in}}%
\pgfpathlineto{\pgfqpoint{2.277654in}{2.658013in}}%
\pgfpathlineto{\pgfqpoint{2.278466in}{2.695896in}}%
\pgfpathlineto{\pgfqpoint{2.279097in}{2.653455in}}%
\pgfpathlineto{\pgfqpoint{2.278736in}{2.727237in}}%
\pgfpathlineto{\pgfqpoint{2.279548in}{2.700866in}}%
\pgfpathlineto{\pgfqpoint{2.279638in}{2.699629in}}%
\pgfpathlineto{\pgfqpoint{2.280360in}{2.669514in}}%
\pgfpathlineto{\pgfqpoint{2.280720in}{2.751089in}}%
\pgfpathlineto{\pgfqpoint{2.281532in}{2.658417in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{2.680210in}}%
\pgfpathlineto{\pgfqpoint{2.282163in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{2.282524in}{2.709666in}}%
\pgfpathlineto{\pgfqpoint{2.282795in}{2.679445in}}%
\pgfpathlineto{\pgfqpoint{2.282975in}{2.761305in}}%
\pgfpathlineto{\pgfqpoint{2.283516in}{2.644256in}}%
\pgfpathlineto{\pgfqpoint{2.283877in}{2.676862in}}%
\pgfpathlineto{\pgfqpoint{2.284418in}{2.815813in}}%
\pgfpathlineto{\pgfqpoint{2.284779in}{2.670839in}}%
\pgfpathlineto{\pgfqpoint{2.284959in}{2.696776in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.698606in}}%
\pgfpathlineto{\pgfqpoint{2.286131in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{2.286492in}{2.735379in}}%
\pgfpathlineto{\pgfqpoint{2.287033in}{2.652263in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{2.695538in}}%
\pgfpathlineto{\pgfqpoint{2.288296in}{2.640851in}}%
\pgfpathlineto{\pgfqpoint{2.288115in}{2.723022in}}%
\pgfpathlineto{\pgfqpoint{2.288476in}{2.669850in}}%
\pgfpathlineto{\pgfqpoint{2.288566in}{2.651768in}}%
\pgfpathlineto{\pgfqpoint{2.289107in}{2.706348in}}%
\pgfpathlineto{\pgfqpoint{2.289468in}{2.673623in}}%
\pgfpathlineto{\pgfqpoint{2.289558in}{2.678684in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{2.789844in}}%
\pgfpathlineto{\pgfqpoint{2.290099in}{2.620765in}}%
\pgfpathlineto{\pgfqpoint{2.290641in}{2.696671in}}%
\pgfpathlineto{\pgfqpoint{2.290731in}{2.696139in}}%
\pgfpathlineto{\pgfqpoint{2.291813in}{2.657899in}}%
\pgfpathlineto{\pgfqpoint{2.290911in}{2.701159in}}%
\pgfpathlineto{\pgfqpoint{2.291903in}{2.676991in}}%
\pgfpathlineto{\pgfqpoint{2.291993in}{2.716907in}}%
\pgfpathlineto{\pgfqpoint{2.292264in}{2.615314in}}%
\pgfpathlineto{\pgfqpoint{2.292895in}{2.678534in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{2.680859in}}%
\pgfpathlineto{\pgfqpoint{2.293977in}{2.639556in}}%
\pgfpathlineto{\pgfqpoint{2.294338in}{2.704155in}}%
\pgfpathlineto{\pgfqpoint{2.295150in}{2.660562in}}%
\pgfpathlineto{\pgfqpoint{2.295781in}{2.628491in}}%
\pgfpathlineto{\pgfqpoint{2.295330in}{2.700957in}}%
\pgfpathlineto{\pgfqpoint{2.296232in}{2.636083in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{2.602587in}}%
\pgfpathlineto{\pgfqpoint{2.297404in}{2.770490in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{2.635797in}}%
\pgfpathlineto{\pgfqpoint{2.298577in}{2.651628in}}%
\pgfpathlineto{\pgfqpoint{2.299569in}{2.576520in}}%
\pgfpathlineto{\pgfqpoint{2.298937in}{2.694559in}}%
\pgfpathlineto{\pgfqpoint{2.299659in}{2.658812in}}%
\pgfpathlineto{\pgfqpoint{2.300380in}{2.688981in}}%
\pgfpathlineto{\pgfqpoint{2.299929in}{2.627902in}}%
\pgfpathlineto{\pgfqpoint{2.300651in}{2.635103in}}%
\pgfpathlineto{\pgfqpoint{2.300831in}{2.675913in}}%
\pgfpathlineto{\pgfqpoint{2.301463in}{2.628422in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{2.652687in}}%
\pgfpathlineto{\pgfqpoint{2.301914in}{2.606998in}}%
\pgfpathlineto{\pgfqpoint{2.302725in}{2.679985in}}%
\pgfpathlineto{\pgfqpoint{2.302815in}{2.646850in}}%
\pgfpathlineto{\pgfqpoint{2.302906in}{2.646480in}}%
\pgfpathlineto{\pgfqpoint{2.303447in}{2.605275in}}%
\pgfpathlineto{\pgfqpoint{2.303537in}{2.687400in}}%
\pgfpathlineto{\pgfqpoint{2.303988in}{2.640999in}}%
\pgfpathlineto{\pgfqpoint{2.304799in}{2.691978in}}%
\pgfpathlineto{\pgfqpoint{2.304619in}{2.622680in}}%
\pgfpathlineto{\pgfqpoint{2.305070in}{2.645928in}}%
\pgfpathlineto{\pgfqpoint{2.305160in}{2.633134in}}%
\pgfpathlineto{\pgfqpoint{2.305431in}{2.700665in}}%
\pgfpathlineto{\pgfqpoint{2.305972in}{2.661891in}}%
\pgfpathlineto{\pgfqpoint{2.306152in}{2.706900in}}%
\pgfpathlineto{\pgfqpoint{2.306333in}{2.634743in}}%
\pgfpathlineto{\pgfqpoint{2.306783in}{2.677527in}}%
\pgfpathlineto{\pgfqpoint{2.306964in}{2.695184in}}%
\pgfpathlineto{\pgfqpoint{2.307866in}{2.604407in}}%
\pgfpathlineto{\pgfqpoint{2.307956in}{2.654315in}}%
\pgfpathlineto{\pgfqpoint{2.308948in}{2.653259in}}%
\pgfpathlineto{\pgfqpoint{2.309579in}{2.693829in}}%
\pgfpathlineto{\pgfqpoint{2.309850in}{2.604747in}}%
\pgfpathlineto{\pgfqpoint{2.310842in}{2.696989in}}%
\pgfpathlineto{\pgfqpoint{2.310932in}{2.594917in}}%
\pgfpathlineto{\pgfqpoint{2.311834in}{2.692571in}}%
\pgfpathlineto{\pgfqpoint{2.311563in}{2.590462in}}%
\pgfpathlineto{\pgfqpoint{2.312014in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{2.312645in}{2.605411in}}%
\pgfpathlineto{\pgfqpoint{2.312194in}{2.684318in}}%
\pgfpathlineto{\pgfqpoint{2.312736in}{2.619951in}}%
\pgfpathlineto{\pgfqpoint{2.313006in}{2.568162in}}%
\pgfpathlineto{\pgfqpoint{2.313818in}{2.683388in}}%
\pgfpathlineto{\pgfqpoint{2.314269in}{2.570784in}}%
\pgfpathlineto{\pgfqpoint{2.314990in}{2.646479in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{2.697574in}}%
\pgfpathlineto{\pgfqpoint{2.315892in}{2.634483in}}%
\pgfpathlineto{\pgfqpoint{2.316704in}{2.587984in}}%
\pgfpathlineto{\pgfqpoint{2.316433in}{2.690682in}}%
\pgfpathlineto{\pgfqpoint{2.316974in}{2.628440in}}%
\pgfpathlineto{\pgfqpoint{2.317696in}{2.657647in}}%
\pgfpathlineto{\pgfqpoint{2.317515in}{2.623716in}}%
\pgfpathlineto{\pgfqpoint{2.318147in}{2.653556in}}%
\pgfpathlineto{\pgfqpoint{2.319048in}{2.607589in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{2.681570in}}%
\pgfpathlineto{\pgfqpoint{2.319229in}{2.652479in}}%
\pgfpathlineto{\pgfqpoint{2.319590in}{2.577560in}}%
\pgfpathlineto{\pgfqpoint{2.320221in}{2.656583in}}%
\pgfpathlineto{\pgfqpoint{2.320401in}{2.626054in}}%
\pgfpathlineto{\pgfqpoint{2.321123in}{2.690049in}}%
\pgfpathlineto{\pgfqpoint{2.321213in}{2.616041in}}%
\pgfpathlineto{\pgfqpoint{2.321393in}{2.634434in}}%
\pgfpathlineto{\pgfqpoint{2.321934in}{2.668854in}}%
\pgfpathlineto{\pgfqpoint{2.322475in}{2.525235in}}%
\pgfpathlineto{\pgfqpoint{2.323107in}{2.654726in}}%
\pgfpathlineto{\pgfqpoint{2.323558in}{2.630495in}}%
\pgfpathlineto{\pgfqpoint{2.323648in}{2.585999in}}%
\pgfpathlineto{\pgfqpoint{2.324279in}{2.674705in}}%
\pgfpathlineto{\pgfqpoint{2.324459in}{2.617532in}}%
\pgfpathlineto{\pgfqpoint{2.324550in}{2.705457in}}%
\pgfpathlineto{\pgfqpoint{2.325542in}{2.595130in}}%
\pgfpathlineto{\pgfqpoint{2.326443in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{2.326624in}{2.637779in}}%
\pgfpathlineto{\pgfqpoint{2.326894in}{2.559988in}}%
\pgfpathlineto{\pgfqpoint{2.327165in}{2.645764in}}%
\pgfpathlineto{\pgfqpoint{2.327616in}{2.619156in}}%
\pgfpathlineto{\pgfqpoint{2.328247in}{2.573336in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{2.672901in}}%
\pgfpathlineto{\pgfqpoint{2.329329in}{2.582185in}}%
\pgfpathlineto{\pgfqpoint{2.329690in}{2.606231in}}%
\pgfpathlineto{\pgfqpoint{2.329780in}{2.708133in}}%
\pgfpathlineto{\pgfqpoint{2.330141in}{2.598221in}}%
\pgfpathlineto{\pgfqpoint{2.330772in}{2.612921in}}%
\pgfpathlineto{\pgfqpoint{2.331584in}{2.576221in}}%
\pgfpathlineto{\pgfqpoint{2.330953in}{2.635865in}}%
\pgfpathlineto{\pgfqpoint{2.331764in}{2.612943in}}%
\pgfpathlineto{\pgfqpoint{2.332125in}{2.649099in}}%
\pgfpathlineto{\pgfqpoint{2.332576in}{2.589196in}}%
\pgfpathlineto{\pgfqpoint{2.332666in}{2.603894in}}%
\pgfpathlineto{\pgfqpoint{2.333388in}{2.557121in}}%
\pgfpathlineto{\pgfqpoint{2.333658in}{2.642484in}}%
\pgfpathlineto{\pgfqpoint{2.333748in}{2.600388in}}%
\pgfpathlineto{\pgfqpoint{2.334470in}{2.570622in}}%
\pgfpathlineto{\pgfqpoint{2.334019in}{2.688944in}}%
\pgfpathlineto{\pgfqpoint{2.334650in}{2.613208in}}%
\pgfpathlineto{\pgfqpoint{2.335101in}{2.654182in}}%
\pgfpathlineto{\pgfqpoint{2.335281in}{2.584565in}}%
\pgfpathlineto{\pgfqpoint{2.335552in}{2.649519in}}%
\pgfpathlineto{\pgfqpoint{2.335642in}{2.580434in}}%
\pgfpathlineto{\pgfqpoint{2.336273in}{2.686469in}}%
\pgfpathlineto{\pgfqpoint{2.336634in}{2.615427in}}%
\pgfpathlineto{\pgfqpoint{2.336995in}{2.732963in}}%
\pgfpathlineto{\pgfqpoint{2.337266in}{2.559745in}}%
\pgfpathlineto{\pgfqpoint{2.337626in}{2.598534in}}%
\pgfpathlineto{\pgfqpoint{2.337716in}{2.598599in}}%
\pgfpathlineto{\pgfqpoint{2.337987in}{2.523567in}}%
\pgfpathlineto{\pgfqpoint{2.338348in}{2.656066in}}%
\pgfpathlineto{\pgfqpoint{2.338799in}{2.609818in}}%
\pgfpathlineto{\pgfqpoint{2.338889in}{2.709193in}}%
\pgfpathlineto{\pgfqpoint{2.339340in}{2.590263in}}%
\pgfpathlineto{\pgfqpoint{2.339881in}{2.622355in}}%
\pgfpathlineto{\pgfqpoint{2.340242in}{2.691305in}}%
\pgfpathlineto{\pgfqpoint{2.341143in}{2.544319in}}%
\pgfpathlineto{\pgfqpoint{2.342496in}{2.777830in}}%
\pgfpathlineto{\pgfqpoint{2.343488in}{2.557689in}}%
\pgfpathlineto{\pgfqpoint{2.343669in}{2.608828in}}%
\pgfpathlineto{\pgfqpoint{2.344029in}{2.578858in}}%
\pgfpathlineto{\pgfqpoint{2.344210in}{2.623966in}}%
\pgfpathlineto{\pgfqpoint{2.344661in}{2.596617in}}%
\pgfpathlineto{\pgfqpoint{2.345202in}{2.677421in}}%
\pgfpathlineto{\pgfqpoint{2.345382in}{2.577102in}}%
\pgfpathlineto{\pgfqpoint{2.345653in}{2.586470in}}%
\pgfpathlineto{\pgfqpoint{2.345923in}{2.617142in}}%
\pgfpathlineto{\pgfqpoint{2.346104in}{2.561329in}}%
\pgfpathlineto{\pgfqpoint{2.346194in}{2.662886in}}%
\pgfpathlineto{\pgfqpoint{2.347186in}{2.617139in}}%
\pgfpathlineto{\pgfqpoint{2.347546in}{2.489310in}}%
\pgfpathlineto{\pgfqpoint{2.347637in}{2.665688in}}%
\pgfpathlineto{\pgfqpoint{2.348268in}{2.565269in}}%
\pgfpathlineto{\pgfqpoint{2.349080in}{2.663848in}}%
\pgfpathlineto{\pgfqpoint{2.349350in}{2.606555in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{2.559637in}}%
\pgfpathlineto{\pgfqpoint{2.349981in}{2.640169in}}%
\pgfpathlineto{\pgfqpoint{2.350523in}{2.583895in}}%
\pgfpathlineto{\pgfqpoint{2.350613in}{2.627374in}}%
\pgfpathlineto{\pgfqpoint{2.351515in}{2.575719in}}%
\pgfpathlineto{\pgfqpoint{2.351605in}{2.585862in}}%
\pgfpathlineto{\pgfqpoint{2.352507in}{2.638631in}}%
\pgfpathlineto{\pgfqpoint{2.351965in}{2.547563in}}%
\pgfpathlineto{\pgfqpoint{2.352597in}{2.577033in}}%
\pgfpathlineto{\pgfqpoint{2.353318in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{2.353408in}{2.659134in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{2.589817in}}%
\pgfpathlineto{\pgfqpoint{2.354491in}{2.564319in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{2.660267in}}%
\pgfpathlineto{\pgfqpoint{2.354581in}{2.606900in}}%
\pgfpathlineto{\pgfqpoint{2.354671in}{2.635098in}}%
\pgfpathlineto{\pgfqpoint{2.354851in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{2.587334in}}%
\pgfpathlineto{\pgfqpoint{2.356565in}{2.571698in}}%
\pgfpathlineto{\pgfqpoint{2.355843in}{2.624273in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{2.584072in}}%
\pgfpathlineto{\pgfqpoint{2.356835in}{2.605417in}}%
\pgfpathlineto{\pgfqpoint{2.357016in}{2.536602in}}%
\pgfpathlineto{\pgfqpoint{2.357106in}{2.552686in}}%
\pgfpathlineto{\pgfqpoint{2.357196in}{2.507716in}}%
\pgfpathlineto{\pgfqpoint{2.357737in}{2.682037in}}%
\pgfpathlineto{\pgfqpoint{2.358188in}{2.563419in}}%
\pgfpathlineto{\pgfqpoint{2.359000in}{2.627805in}}%
\pgfpathlineto{\pgfqpoint{2.358819in}{2.552194in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{2.567952in}}%
\pgfpathlineto{\pgfqpoint{2.359902in}{2.524289in}}%
\pgfpathlineto{\pgfqpoint{2.359541in}{2.623559in}}%
\pgfpathlineto{\pgfqpoint{2.360172in}{2.572377in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{2.677316in}}%
\pgfpathlineto{\pgfqpoint{2.361164in}{2.552499in}}%
\pgfpathlineto{\pgfqpoint{2.361254in}{2.588350in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{2.485008in}}%
\pgfpathlineto{\pgfqpoint{2.361435in}{2.597002in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{2.594180in}}%
\pgfpathlineto{\pgfqpoint{2.362517in}{2.557349in}}%
\pgfpathlineto{\pgfqpoint{2.363058in}{2.661414in}}%
\pgfpathlineto{\pgfqpoint{2.363870in}{2.543738in}}%
\pgfpathlineto{\pgfqpoint{2.364230in}{2.584328in}}%
\pgfpathlineto{\pgfqpoint{2.364772in}{2.539159in}}%
\pgfpathlineto{\pgfqpoint{2.364681in}{2.602720in}}%
\pgfpathlineto{\pgfqpoint{2.365403in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{2.365493in}{2.604087in}}%
\pgfpathlineto{\pgfqpoint{2.365673in}{2.525681in}}%
\pgfpathlineto{\pgfqpoint{2.366395in}{2.557496in}}%
\pgfpathlineto{\pgfqpoint{2.366485in}{2.551822in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{2.591784in}}%
\pgfpathlineto{\pgfqpoint{2.366936in}{2.570350in}}%
\pgfpathlineto{\pgfqpoint{2.367026in}{2.657186in}}%
\pgfpathlineto{\pgfqpoint{2.367567in}{2.531354in}}%
\pgfpathlineto{\pgfqpoint{2.368018in}{2.594055in}}%
\pgfpathlineto{\pgfqpoint{2.368379in}{2.507809in}}%
\pgfpathlineto{\pgfqpoint{2.368740in}{2.651234in}}%
\pgfpathlineto{\pgfqpoint{2.369191in}{2.550034in}}%
\pgfpathlineto{\pgfqpoint{2.369461in}{2.619066in}}%
\pgfpathlineto{\pgfqpoint{2.369912in}{2.525512in}}%
\pgfpathlineto{\pgfqpoint{2.370273in}{2.587053in}}%
\pgfpathlineto{\pgfqpoint{2.370543in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{2.371445in}{2.534016in}}%
\pgfpathlineto{\pgfqpoint{2.372257in}{2.642855in}}%
\pgfpathlineto{\pgfqpoint{2.371625in}{2.525666in}}%
\pgfpathlineto{\pgfqpoint{2.372617in}{2.595733in}}%
\pgfpathlineto{\pgfqpoint{2.372708in}{2.605083in}}%
\pgfpathlineto{\pgfqpoint{2.372798in}{2.533760in}}%
\pgfpathlineto{\pgfqpoint{2.372978in}{2.556634in}}%
\pgfpathlineto{\pgfqpoint{2.373068in}{2.513224in}}%
\pgfpathlineto{\pgfqpoint{2.373790in}{2.582730in}}%
\pgfpathlineto{\pgfqpoint{2.374060in}{2.514202in}}%
\pgfpathlineto{\pgfqpoint{2.374782in}{2.640701in}}%
\pgfpathlineto{\pgfqpoint{2.375233in}{2.547553in}}%
\pgfpathlineto{\pgfqpoint{2.375954in}{2.655158in}}%
\pgfpathlineto{\pgfqpoint{2.375594in}{2.491941in}}%
\pgfpathlineto{\pgfqpoint{2.376135in}{2.560192in}}%
\pgfpathlineto{\pgfqpoint{2.376946in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{2.376856in}{2.587357in}}%
\pgfpathlineto{\pgfqpoint{2.377127in}{2.540218in}}%
\pgfpathlineto{\pgfqpoint{2.377307in}{2.614385in}}%
\pgfpathlineto{\pgfqpoint{2.377938in}{2.494277in}}%
\pgfpathlineto{\pgfqpoint{2.378299in}{2.571519in}}%
\pgfpathlineto{\pgfqpoint{2.379381in}{2.523440in}}%
\pgfpathlineto{\pgfqpoint{2.378750in}{2.587987in}}%
\pgfpathlineto{\pgfqpoint{2.379471in}{2.553390in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{2.574072in}}%
\pgfpathlineto{\pgfqpoint{2.380103in}{2.521360in}}%
\pgfpathlineto{\pgfqpoint{2.380373in}{2.550384in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{2.543225in}}%
\pgfpathlineto{\pgfqpoint{2.380824in}{2.648793in}}%
\pgfpathlineto{\pgfqpoint{2.381546in}{2.525931in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{2.381726in}{2.467237in}}%
\pgfpathlineto{\pgfqpoint{2.382808in}{2.602484in}}%
\pgfpathlineto{\pgfqpoint{2.382898in}{2.608807in}}%
\pgfpathlineto{\pgfqpoint{2.383440in}{2.528753in}}%
\pgfpathlineto{\pgfqpoint{2.383169in}{2.649098in}}%
\pgfpathlineto{\pgfqpoint{2.384071in}{2.539835in}}%
\pgfpathlineto{\pgfqpoint{2.384341in}{2.529787in}}%
\pgfpathlineto{\pgfqpoint{2.385243in}{2.583233in}}%
\pgfpathlineto{\pgfqpoint{2.386055in}{2.485653in}}%
\pgfpathlineto{\pgfqpoint{2.385424in}{2.640290in}}%
\pgfpathlineto{\pgfqpoint{2.386235in}{2.536978in}}%
\pgfpathlineto{\pgfqpoint{2.386325in}{2.634730in}}%
\pgfpathlineto{\pgfqpoint{2.386506in}{2.448363in}}%
\pgfpathlineto{\pgfqpoint{2.387317in}{2.531579in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{2.615086in}}%
\pgfpathlineto{\pgfqpoint{2.387859in}{2.504583in}}%
\pgfpathlineto{\pgfqpoint{2.388490in}{2.568922in}}%
\pgfpathlineto{\pgfqpoint{2.389211in}{2.468795in}}%
\pgfpathlineto{\pgfqpoint{2.389301in}{2.580302in}}%
\pgfpathlineto{\pgfqpoint{2.389572in}{2.511111in}}%
\pgfpathlineto{\pgfqpoint{2.390113in}{2.573939in}}%
\pgfpathlineto{\pgfqpoint{2.390023in}{2.470239in}}%
\pgfpathlineto{\pgfqpoint{2.390654in}{2.508514in}}%
\pgfpathlineto{\pgfqpoint{2.391195in}{2.570629in}}%
\pgfpathlineto{\pgfqpoint{2.391556in}{2.536553in}}%
\pgfpathlineto{\pgfqpoint{2.391917in}{2.443224in}}%
\pgfpathlineto{\pgfqpoint{2.392458in}{2.586353in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{2.548160in}}%
\pgfpathlineto{\pgfqpoint{2.392999in}{2.644991in}}%
\pgfpathlineto{\pgfqpoint{2.392819in}{2.497469in}}%
\pgfpathlineto{\pgfqpoint{2.393179in}{2.550818in}}%
\pgfpathlineto{\pgfqpoint{2.393540in}{2.438341in}}%
\pgfpathlineto{\pgfqpoint{2.393450in}{2.612147in}}%
\pgfpathlineto{\pgfqpoint{2.394171in}{2.520656in}}%
\pgfpathlineto{\pgfqpoint{2.394712in}{2.578580in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{2.504160in}}%
\pgfpathlineto{\pgfqpoint{2.395254in}{2.547128in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{2.441372in}}%
\pgfpathlineto{\pgfqpoint{2.396426in}{2.523487in}}%
\pgfpathlineto{\pgfqpoint{2.396606in}{2.540248in}}%
\pgfpathlineto{\pgfqpoint{2.397418in}{2.520272in}}%
\pgfpathlineto{\pgfqpoint{2.397598in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{2.398681in}{2.464323in}}%
\pgfpathlineto{\pgfqpoint{2.398771in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{2.398861in}{2.544323in}}%
\pgfpathlineto{\pgfqpoint{2.399312in}{2.483578in}}%
\pgfpathlineto{\pgfqpoint{2.399492in}{2.509083in}}%
\pgfpathlineto{\pgfqpoint{2.399763in}{2.455948in}}%
\pgfpathlineto{\pgfqpoint{2.399943in}{2.555393in}}%
\pgfpathlineto{\pgfqpoint{2.400484in}{2.508516in}}%
\pgfpathlineto{\pgfqpoint{2.401386in}{2.640069in}}%
\pgfpathlineto{\pgfqpoint{2.400935in}{2.442276in}}%
\pgfpathlineto{\pgfqpoint{2.401747in}{2.533457in}}%
\pgfpathlineto{\pgfqpoint{2.401837in}{2.447495in}}%
\pgfpathlineto{\pgfqpoint{2.401927in}{2.563569in}}%
\pgfpathlineto{\pgfqpoint{2.402829in}{2.508704in}}%
\pgfpathlineto{\pgfqpoint{2.403280in}{2.558105in}}%
\pgfpathlineto{\pgfqpoint{2.403190in}{2.474785in}}%
\pgfpathlineto{\pgfqpoint{2.403731in}{2.526825in}}%
\pgfpathlineto{\pgfqpoint{2.404272in}{2.469944in}}%
\pgfpathlineto{\pgfqpoint{2.404362in}{2.542038in}}%
\pgfpathlineto{\pgfqpoint{2.404723in}{2.523214in}}%
\pgfpathlineto{\pgfqpoint{2.405535in}{2.595298in}}%
\pgfpathlineto{\pgfqpoint{2.405084in}{2.474947in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{2.491897in}}%
\pgfpathlineto{\pgfqpoint{2.405715in}{2.488883in}}%
\pgfpathlineto{\pgfqpoint{2.406617in}{2.582244in}}%
\pgfpathlineto{\pgfqpoint{2.406707in}{2.395422in}}%
\pgfpathlineto{\pgfqpoint{2.407699in}{2.532808in}}%
\pgfpathlineto{\pgfqpoint{2.407789in}{2.665943in}}%
\pgfpathlineto{\pgfqpoint{2.407969in}{2.446497in}}%
\pgfpathlineto{\pgfqpoint{2.408781in}{2.556919in}}%
\pgfpathlineto{\pgfqpoint{2.408871in}{2.486506in}}%
\pgfpathlineto{\pgfqpoint{2.408961in}{2.629804in}}%
\pgfpathlineto{\pgfqpoint{2.409954in}{2.495009in}}%
\pgfpathlineto{\pgfqpoint{2.410044in}{2.486006in}}%
\pgfpathlineto{\pgfqpoint{2.410224in}{2.558299in}}%
\pgfpathlineto{\pgfqpoint{2.410585in}{2.523956in}}%
\pgfpathlineto{\pgfqpoint{2.410675in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{2.411396in}{2.447156in}}%
\pgfpathlineto{\pgfqpoint{2.411667in}{2.535804in}}%
\pgfpathlineto{\pgfqpoint{2.412839in}{2.414029in}}%
\pgfpathlineto{\pgfqpoint{2.412930in}{2.446564in}}%
\pgfpathlineto{\pgfqpoint{2.413020in}{2.442470in}}%
\pgfpathlineto{\pgfqpoint{2.413110in}{2.485947in}}%
\pgfpathlineto{\pgfqpoint{2.413290in}{2.550851in}}%
\pgfpathlineto{\pgfqpoint{2.413922in}{2.536476in}}%
\pgfpathlineto{\pgfqpoint{2.414012in}{2.417100in}}%
\pgfpathlineto{\pgfqpoint{2.415004in}{2.487163in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{2.491527in}}%
\pgfpathlineto{\pgfqpoint{2.415455in}{2.476065in}}%
\pgfpathlineto{\pgfqpoint{2.415725in}{2.570150in}}%
\pgfpathlineto{\pgfqpoint{2.415906in}{2.462676in}}%
\pgfpathlineto{\pgfqpoint{2.416537in}{2.505194in}}%
\pgfpathlineto{\pgfqpoint{2.417078in}{2.472220in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{2.610936in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{2.509807in}}%
\pgfpathlineto{\pgfqpoint{2.417349in}{2.636058in}}%
\pgfpathlineto{\pgfqpoint{2.417619in}{2.481821in}}%
\pgfpathlineto{\pgfqpoint{2.418250in}{2.517330in}}%
\pgfpathlineto{\pgfqpoint{2.418341in}{2.426746in}}%
\pgfpathlineto{\pgfqpoint{2.418611in}{2.615144in}}%
\pgfpathlineto{\pgfqpoint{2.419333in}{2.528917in}}%
\pgfpathlineto{\pgfqpoint{2.419964in}{2.458332in}}%
\pgfpathlineto{\pgfqpoint{2.420415in}{2.533121in}}%
\pgfpathlineto{\pgfqpoint{2.420505in}{2.475637in}}%
\pgfpathlineto{\pgfqpoint{2.420685in}{2.493472in}}%
\pgfpathlineto{\pgfqpoint{2.420776in}{2.391810in}}%
\pgfpathlineto{\pgfqpoint{2.420866in}{2.529381in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{2.453455in}}%
\pgfpathlineto{\pgfqpoint{2.422038in}{2.557577in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{2.445772in}}%
\pgfpathlineto{\pgfqpoint{2.422850in}{2.502005in}}%
\pgfpathlineto{\pgfqpoint{2.422940in}{2.443448in}}%
\pgfpathlineto{\pgfqpoint{2.423301in}{2.511957in}}%
\pgfpathlineto{\pgfqpoint{2.423842in}{2.480434in}}%
\pgfpathlineto{\pgfqpoint{2.423932in}{2.549119in}}%
\pgfpathlineto{\pgfqpoint{2.424653in}{2.455824in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{2.464684in}}%
\pgfpathlineto{\pgfqpoint{2.426006in}{2.600400in}}%
\pgfpathlineto{\pgfqpoint{2.425285in}{2.450641in}}%
\pgfpathlineto{\pgfqpoint{2.426096in}{2.514710in}}%
\pgfpathlineto{\pgfqpoint{2.427179in}{2.438423in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{2.524699in}}%
\pgfpathlineto{\pgfqpoint{2.427449in}{2.436001in}}%
\pgfpathlineto{\pgfqpoint{2.428261in}{2.492902in}}%
\pgfpathlineto{\pgfqpoint{2.429253in}{2.407620in}}%
\pgfpathlineto{\pgfqpoint{2.428531in}{2.552958in}}%
\pgfpathlineto{\pgfqpoint{2.429343in}{2.472015in}}%
\pgfpathlineto{\pgfqpoint{2.429523in}{2.531662in}}%
\pgfpathlineto{\pgfqpoint{2.430245in}{2.456605in}}%
\pgfpathlineto{\pgfqpoint{2.430335in}{2.417476in}}%
\pgfpathlineto{\pgfqpoint{2.430966in}{2.544039in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{2.470182in}}%
\pgfpathlineto{\pgfqpoint{2.432139in}{2.567096in}}%
\pgfpathlineto{\pgfqpoint{2.431958in}{2.453825in}}%
\pgfpathlineto{\pgfqpoint{2.432319in}{2.507488in}}%
\pgfpathlineto{\pgfqpoint{2.432499in}{2.445825in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{2.521705in}}%
\pgfpathlineto{\pgfqpoint{2.433491in}{2.455403in}}%
\pgfpathlineto{\pgfqpoint{2.433762in}{2.532456in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{2.416312in}}%
\pgfpathlineto{\pgfqpoint{2.434574in}{2.466117in}}%
\pgfpathlineto{\pgfqpoint{2.435025in}{2.434383in}}%
\pgfpathlineto{\pgfqpoint{2.435385in}{2.549710in}}%
\pgfpathlineto{\pgfqpoint{2.435566in}{2.448190in}}%
\pgfpathlineto{\pgfqpoint{2.436017in}{2.552566in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{2.407599in}}%
\pgfpathlineto{\pgfqpoint{2.436738in}{2.530204in}}%
\pgfpathlineto{\pgfqpoint{2.437189in}{2.403518in}}%
\pgfpathlineto{\pgfqpoint{2.437820in}{2.485180in}}%
\pgfpathlineto{\pgfqpoint{2.437910in}{2.481294in}}%
\pgfpathlineto{\pgfqpoint{2.438001in}{2.499265in}}%
\pgfpathlineto{\pgfqpoint{2.438361in}{2.543104in}}%
\pgfpathlineto{\pgfqpoint{2.438542in}{2.434951in}}%
\pgfpathlineto{\pgfqpoint{2.438812in}{2.444598in}}%
\pgfpathlineto{\pgfqpoint{2.438902in}{2.371058in}}%
\pgfpathlineto{\pgfqpoint{2.439083in}{2.500769in}}%
\pgfpathlineto{\pgfqpoint{2.439894in}{2.457309in}}%
\pgfpathlineto{\pgfqpoint{2.440075in}{2.359794in}}%
\pgfpathlineto{\pgfqpoint{2.440706in}{2.509176in}}%
\pgfpathlineto{\pgfqpoint{2.440886in}{2.425153in}}%
\pgfpathlineto{\pgfqpoint{2.440977in}{2.556864in}}%
\pgfpathlineto{\pgfqpoint{2.441879in}{2.367585in}}%
\pgfpathlineto{\pgfqpoint{2.441969in}{2.439871in}}%
\pgfpathlineto{\pgfqpoint{2.442690in}{2.502258in}}%
\pgfpathlineto{\pgfqpoint{2.442600in}{2.416152in}}%
\pgfpathlineto{\pgfqpoint{2.443141in}{2.483829in}}%
\pgfpathlineto{\pgfqpoint{2.443863in}{2.489102in}}%
\pgfpathlineto{\pgfqpoint{2.444404in}{2.345519in}}%
\pgfpathlineto{\pgfqpoint{2.445305in}{2.492808in}}%
\pgfpathlineto{\pgfqpoint{2.445576in}{2.457014in}}%
\pgfpathlineto{\pgfqpoint{2.445666in}{2.447618in}}%
\pgfpathlineto{\pgfqpoint{2.445756in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{2.445937in}{2.472904in}}%
\pgfpathlineto{\pgfqpoint{2.446027in}{2.569939in}}%
\pgfpathlineto{\pgfqpoint{2.446207in}{2.429010in}}%
\pgfpathlineto{\pgfqpoint{2.447019in}{2.468565in}}%
\pgfpathlineto{\pgfqpoint{2.447380in}{2.492170in}}%
\pgfpathlineto{\pgfqpoint{2.447560in}{2.444140in}}%
\pgfpathlineto{\pgfqpoint{2.447650in}{2.443609in}}%
\pgfpathlineto{\pgfqpoint{2.448191in}{2.561958in}}%
\pgfpathlineto{\pgfqpoint{2.448011in}{2.411240in}}%
\pgfpathlineto{\pgfqpoint{2.448732in}{2.442117in}}%
\pgfpathlineto{\pgfqpoint{2.448823in}{2.412579in}}%
\pgfpathlineto{\pgfqpoint{2.449274in}{2.491997in}}%
\pgfpathlineto{\pgfqpoint{2.449724in}{2.443299in}}%
\pgfpathlineto{\pgfqpoint{2.449995in}{2.572329in}}%
\pgfpathlineto{\pgfqpoint{2.450175in}{2.423902in}}%
\pgfpathlineto{\pgfqpoint{2.450717in}{2.445062in}}%
\pgfpathlineto{\pgfqpoint{2.451167in}{2.424033in}}%
\pgfpathlineto{\pgfqpoint{2.451528in}{2.488714in}}%
\pgfpathlineto{\pgfqpoint{2.451709in}{2.424937in}}%
\pgfpathlineto{\pgfqpoint{2.452069in}{2.495251in}}%
\pgfpathlineto{\pgfqpoint{2.452250in}{2.353450in}}%
\pgfpathlineto{\pgfqpoint{2.452791in}{2.468854in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{2.408614in}}%
\pgfpathlineto{\pgfqpoint{2.453783in}{2.525707in}}%
\pgfpathlineto{\pgfqpoint{2.453873in}{2.476550in}}%
\pgfpathlineto{\pgfqpoint{2.454504in}{2.583203in}}%
\pgfpathlineto{\pgfqpoint{2.454324in}{2.405405in}}%
\pgfpathlineto{\pgfqpoint{2.454865in}{2.470967in}}%
\pgfpathlineto{\pgfqpoint{2.455226in}{2.349879in}}%
\pgfpathlineto{\pgfqpoint{2.455767in}{2.552009in}}%
\pgfpathlineto{\pgfqpoint{2.456037in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{2.456398in}{2.568600in}}%
\pgfpathlineto{\pgfqpoint{2.456488in}{2.413110in}}%
\pgfpathlineto{\pgfqpoint{2.456939in}{2.429845in}}%
\pgfpathlineto{\pgfqpoint{2.457029in}{2.398603in}}%
\pgfpathlineto{\pgfqpoint{2.457210in}{2.555261in}}%
\pgfpathlineto{\pgfqpoint{2.457931in}{2.450108in}}%
\pgfpathlineto{\pgfqpoint{2.459104in}{2.324246in}}%
\pgfpathlineto{\pgfqpoint{2.458202in}{2.472231in}}%
\pgfpathlineto{\pgfqpoint{2.459194in}{2.405496in}}%
\pgfpathlineto{\pgfqpoint{2.459284in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{2.460186in}{2.359314in}}%
\pgfpathlineto{\pgfqpoint{2.460276in}{2.348155in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{2.443241in}}%
\pgfpathlineto{\pgfqpoint{2.460637in}{2.430260in}}%
\pgfpathlineto{\pgfqpoint{2.460817in}{2.499525in}}%
\pgfpathlineto{\pgfqpoint{2.461178in}{2.383025in}}%
\pgfpathlineto{\pgfqpoint{2.461358in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{2.461448in}{2.363210in}}%
\pgfpathlineto{\pgfqpoint{2.462260in}{2.540152in}}%
\pgfpathlineto{\pgfqpoint{2.462440in}{2.390535in}}%
\pgfpathlineto{\pgfqpoint{2.463072in}{2.460660in}}%
\pgfpathlineto{\pgfqpoint{2.463342in}{2.369482in}}%
\pgfpathlineto{\pgfqpoint{2.463523in}{2.429184in}}%
\pgfpathlineto{\pgfqpoint{2.463883in}{2.316608in}}%
\pgfpathlineto{\pgfqpoint{2.464424in}{2.457409in}}%
\pgfpathlineto{\pgfqpoint{2.464515in}{2.439146in}}%
\pgfpathlineto{\pgfqpoint{2.464605in}{2.507676in}}%
\pgfpathlineto{\pgfqpoint{2.464695in}{2.348406in}}%
\pgfpathlineto{\pgfqpoint{2.465507in}{2.412334in}}%
\pgfpathlineto{\pgfqpoint{2.465597in}{2.408829in}}%
\pgfpathlineto{\pgfqpoint{2.465777in}{2.392309in}}%
\pgfpathlineto{\pgfqpoint{2.466859in}{2.486831in}}%
\pgfpathlineto{\pgfqpoint{2.467310in}{2.358769in}}%
\pgfpathlineto{\pgfqpoint{2.467130in}{2.537199in}}%
\pgfpathlineto{\pgfqpoint{2.468122in}{2.413564in}}%
\pgfpathlineto{\pgfqpoint{2.468212in}{2.374979in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{2.457812in}}%
\pgfpathlineto{\pgfqpoint{2.469114in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{2.469745in}{2.360022in}}%
\pgfpathlineto{\pgfqpoint{2.470106in}{2.592141in}}%
\pgfpathlineto{\pgfqpoint{2.470196in}{2.382899in}}%
\pgfpathlineto{\pgfqpoint{2.471278in}{2.402490in}}%
\pgfpathlineto{\pgfqpoint{2.471459in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{2.472270in}{2.576174in}}%
\pgfpathlineto{\pgfqpoint{2.472000in}{2.371267in}}%
\pgfpathlineto{\pgfqpoint{2.472541in}{2.413214in}}%
\pgfpathlineto{\pgfqpoint{2.473082in}{2.283959in}}%
\pgfpathlineto{\pgfqpoint{2.473262in}{2.466700in}}%
\pgfpathlineto{\pgfqpoint{2.473713in}{2.364334in}}%
\pgfpathlineto{\pgfqpoint{2.474074in}{2.504726in}}%
\pgfpathlineto{\pgfqpoint{2.474435in}{2.352531in}}%
\pgfpathlineto{\pgfqpoint{2.474886in}{2.430624in}}%
\pgfpathlineto{\pgfqpoint{2.475517in}{2.475344in}}%
\pgfpathlineto{\pgfqpoint{2.476058in}{2.361410in}}%
\pgfpathlineto{\pgfqpoint{2.476960in}{2.481757in}}%
\pgfpathlineto{\pgfqpoint{2.476329in}{2.356602in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{2.407384in}}%
\pgfpathlineto{\pgfqpoint{2.477681in}{2.377095in}}%
\pgfpathlineto{\pgfqpoint{2.477772in}{2.422483in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{2.486912in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{2.338903in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{2.460595in}}%
\pgfpathlineto{\pgfqpoint{2.479485in}{2.308397in}}%
\pgfpathlineto{\pgfqpoint{2.479575in}{2.467263in}}%
\pgfpathlineto{\pgfqpoint{2.479756in}{2.376754in}}%
\pgfpathlineto{\pgfqpoint{2.480477in}{2.330761in}}%
\pgfpathlineto{\pgfqpoint{2.480838in}{2.470031in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{2.504978in}}%
\pgfpathlineto{\pgfqpoint{2.482010in}{2.343217in}}%
\pgfpathlineto{\pgfqpoint{2.482461in}{2.534745in}}%
\pgfpathlineto{\pgfqpoint{2.483183in}{2.429368in}}%
\pgfpathlineto{\pgfqpoint{2.483814in}{2.348328in}}%
\pgfpathlineto{\pgfqpoint{2.483453in}{2.454403in}}%
\pgfpathlineto{\pgfqpoint{2.484175in}{2.391192in}}%
\pgfpathlineto{\pgfqpoint{2.484535in}{2.452720in}}%
\pgfpathlineto{\pgfqpoint{2.484626in}{2.365301in}}%
\pgfpathlineto{\pgfqpoint{2.485167in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{2.485257in}{2.311577in}}%
\pgfpathlineto{\pgfqpoint{2.486068in}{2.444367in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{2.372507in}}%
\pgfpathlineto{\pgfqpoint{2.486700in}{2.477551in}}%
\pgfpathlineto{\pgfqpoint{2.487151in}{2.334033in}}%
\pgfpathlineto{\pgfqpoint{2.487241in}{2.395000in}}%
\pgfpathlineto{\pgfqpoint{2.487331in}{2.394279in}}%
\pgfpathlineto{\pgfqpoint{2.487602in}{2.430946in}}%
\pgfpathlineto{\pgfqpoint{2.488143in}{2.377526in}}%
\pgfpathlineto{\pgfqpoint{2.488323in}{2.385879in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{2.382242in}}%
\pgfpathlineto{\pgfqpoint{2.489405in}{2.558542in}}%
\pgfpathlineto{\pgfqpoint{2.489135in}{2.352559in}}%
\pgfpathlineto{\pgfqpoint{2.489495in}{2.396086in}}%
\pgfpathlineto{\pgfqpoint{2.490487in}{2.322353in}}%
\pgfpathlineto{\pgfqpoint{2.489676in}{2.446856in}}%
\pgfpathlineto{\pgfqpoint{2.490578in}{2.375555in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{2.474514in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{2.359609in}}%
\pgfpathlineto{\pgfqpoint{2.491389in}{2.446769in}}%
\pgfpathlineto{\pgfqpoint{2.491480in}{2.346894in}}%
\pgfpathlineto{\pgfqpoint{2.492562in}{2.368444in}}%
\pgfpathlineto{\pgfqpoint{2.492922in}{2.399973in}}%
\pgfpathlineto{\pgfqpoint{2.492742in}{2.346122in}}%
\pgfpathlineto{\pgfqpoint{2.493013in}{2.370092in}}%
\pgfpathlineto{\pgfqpoint{2.493824in}{2.545437in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{2.346643in}}%
\pgfpathlineto{\pgfqpoint{2.494095in}{2.369902in}}%
\pgfpathlineto{\pgfqpoint{2.494906in}{2.292872in}}%
\pgfpathlineto{\pgfqpoint{2.495267in}{2.467390in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{2.317045in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{2.366839in}}%
\pgfpathlineto{\pgfqpoint{2.496530in}{2.351723in}}%
\pgfpathlineto{\pgfqpoint{2.496800in}{2.444534in}}%
\pgfpathlineto{\pgfqpoint{2.497341in}{2.365096in}}%
\pgfpathlineto{\pgfqpoint{2.497883in}{2.477748in}}%
\pgfpathlineto{\pgfqpoint{2.498424in}{2.441901in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{2.269752in}}%
\pgfpathlineto{\pgfqpoint{2.499235in}{2.560798in}}%
\pgfpathlineto{\pgfqpoint{2.499596in}{2.361411in}}%
\pgfpathlineto{\pgfqpoint{2.499686in}{2.351231in}}%
\pgfpathlineto{\pgfqpoint{2.499867in}{2.417677in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{2.375622in}}%
\pgfpathlineto{\pgfqpoint{2.500859in}{2.466884in}}%
\pgfpathlineto{\pgfqpoint{2.500678in}{2.273062in}}%
\pgfpathlineto{\pgfqpoint{2.501580in}{2.372714in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.376367in}}%
\pgfpathlineto{\pgfqpoint{2.501851in}{2.465571in}}%
\pgfpathlineto{\pgfqpoint{2.502482in}{2.336275in}}%
\pgfpathlineto{\pgfqpoint{2.502843in}{2.380549in}}%
\pgfpathlineto{\pgfqpoint{2.503023in}{2.341860in}}%
\pgfpathlineto{\pgfqpoint{2.503294in}{2.393862in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{2.356762in}}%
\pgfpathlineto{\pgfqpoint{2.504015in}{2.445529in}}%
\pgfpathlineto{\pgfqpoint{2.503925in}{2.327267in}}%
\pgfpathlineto{\pgfqpoint{2.504736in}{2.379528in}}%
\pgfpathlineto{\pgfqpoint{2.505278in}{2.398353in}}%
\pgfpathlineto{\pgfqpoint{2.505909in}{2.303258in}}%
\pgfpathlineto{\pgfqpoint{2.506450in}{2.478274in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{2.288251in}}%
\pgfpathlineto{\pgfqpoint{2.507171in}{2.362378in}}%
\pgfpathlineto{\pgfqpoint{2.507352in}{2.376783in}}%
\pgfpathlineto{\pgfqpoint{2.507442in}{2.258691in}}%
\pgfpathlineto{\pgfqpoint{2.507532in}{2.431113in}}%
\pgfpathlineto{\pgfqpoint{2.508434in}{2.338654in}}%
\pgfpathlineto{\pgfqpoint{2.508705in}{2.502362in}}%
\pgfpathlineto{\pgfqpoint{2.508795in}{2.303242in}}%
\pgfpathlineto{\pgfqpoint{2.509426in}{2.367049in}}%
\pgfpathlineto{\pgfqpoint{2.509787in}{2.511834in}}%
\pgfpathlineto{\pgfqpoint{2.510508in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{2.559755in}}%
\pgfpathlineto{\pgfqpoint{2.511590in}{2.327081in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{2.424939in}}%
\pgfpathlineto{\pgfqpoint{2.512312in}{2.294315in}}%
\pgfpathlineto{\pgfqpoint{2.512492in}{2.323117in}}%
\pgfpathlineto{\pgfqpoint{2.512943in}{2.206774in}}%
\pgfpathlineto{\pgfqpoint{2.512673in}{2.412943in}}%
\pgfpathlineto{\pgfqpoint{2.513484in}{2.329847in}}%
\pgfpathlineto{\pgfqpoint{2.513935in}{2.458378in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{2.270323in}}%
\pgfpathlineto{\pgfqpoint{2.514657in}{2.396600in}}%
\pgfpathlineto{\pgfqpoint{2.515468in}{2.283816in}}%
\pgfpathlineto{\pgfqpoint{2.515559in}{2.461290in}}%
\pgfpathlineto{\pgfqpoint{2.515829in}{2.350008in}}%
\pgfpathlineto{\pgfqpoint{2.515919in}{2.350707in}}%
\pgfpathlineto{\pgfqpoint{2.516009in}{2.301337in}}%
\pgfpathlineto{\pgfqpoint{2.516460in}{2.520640in}}%
\pgfpathlineto{\pgfqpoint{2.516911in}{2.338748in}}%
\pgfpathlineto{\pgfqpoint{2.517723in}{2.300848in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{2.376290in}}%
\pgfpathlineto{\pgfqpoint{2.518174in}{2.251829in}}%
\pgfpathlineto{\pgfqpoint{2.518264in}{2.389524in}}%
\pgfpathlineto{\pgfqpoint{2.519166in}{2.337256in}}%
\pgfpathlineto{\pgfqpoint{2.519346in}{2.381739in}}%
\pgfpathlineto{\pgfqpoint{2.519436in}{2.314970in}}%
\pgfpathlineto{\pgfqpoint{2.519527in}{2.346086in}}%
\pgfpathlineto{\pgfqpoint{2.519707in}{2.235578in}}%
\pgfpathlineto{\pgfqpoint{2.519797in}{2.468103in}}%
\pgfpathlineto{\pgfqpoint{2.520609in}{2.318512in}}%
\pgfpathlineto{\pgfqpoint{2.521420in}{2.400982in}}%
\pgfpathlineto{\pgfqpoint{2.521060in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{2.521691in}{2.338027in}}%
\pgfpathlineto{\pgfqpoint{2.522503in}{2.302477in}}%
\pgfpathlineto{\pgfqpoint{2.522232in}{2.393084in}}%
\pgfpathlineto{\pgfqpoint{2.522683in}{2.337923in}}%
\pgfpathlineto{\pgfqpoint{2.522773in}{2.368297in}}%
\pgfpathlineto{\pgfqpoint{2.523675in}{2.306004in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{2.290056in}}%
\pgfpathlineto{\pgfqpoint{2.524036in}{2.405383in}}%
\pgfpathlineto{\pgfqpoint{2.524487in}{2.358690in}}%
\pgfpathlineto{\pgfqpoint{2.525118in}{2.423445in}}%
\pgfpathlineto{\pgfqpoint{2.525028in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{2.525569in}{2.339743in}}%
\pgfpathlineto{\pgfqpoint{2.526381in}{2.280566in}}%
\pgfpathlineto{\pgfqpoint{2.525839in}{2.397342in}}%
\pgfpathlineto{\pgfqpoint{2.526471in}{2.351940in}}%
\pgfpathlineto{\pgfqpoint{2.526561in}{2.446984in}}%
\pgfpathlineto{\pgfqpoint{2.526831in}{2.220230in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{2.528274in}{2.290122in}}%
\pgfpathlineto{\pgfqpoint{2.528184in}{2.425717in}}%
\pgfpathlineto{\pgfqpoint{2.528725in}{2.300552in}}%
\pgfpathlineto{\pgfqpoint{2.529537in}{2.428243in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{2.267593in}}%
\pgfpathlineto{\pgfqpoint{2.529988in}{2.408033in}}%
\pgfpathlineto{\pgfqpoint{2.531250in}{2.291043in}}%
\pgfpathlineto{\pgfqpoint{2.531341in}{2.436295in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{2.257999in}}%
\pgfpathlineto{\pgfqpoint{2.532513in}{2.380205in}}%
\pgfpathlineto{\pgfqpoint{2.533415in}{2.263069in}}%
\pgfpathlineto{\pgfqpoint{2.533685in}{2.457178in}}%
\pgfpathlineto{\pgfqpoint{2.534587in}{2.325342in}}%
\pgfpathlineto{\pgfqpoint{2.534677in}{2.327619in}}%
\pgfpathlineto{\pgfqpoint{2.534768in}{2.305992in}}%
\pgfpathlineto{\pgfqpoint{2.534858in}{2.210293in}}%
\pgfpathlineto{\pgfqpoint{2.535669in}{2.449832in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{2.332355in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{2.280924in}}%
\pgfpathlineto{\pgfqpoint{2.536301in}{2.368547in}}%
\pgfpathlineto{\pgfqpoint{2.536842in}{2.361277in}}%
\pgfpathlineto{\pgfqpoint{2.537203in}{2.386631in}}%
\pgfpathlineto{\pgfqpoint{2.538465in}{2.275696in}}%
\pgfpathlineto{\pgfqpoint{2.539096in}{2.353554in}}%
\pgfpathlineto{\pgfqpoint{2.539547in}{2.346528in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{2.223545in}}%
\pgfpathlineto{\pgfqpoint{2.539908in}{2.349598in}}%
\pgfpathlineto{\pgfqpoint{2.540539in}{2.303166in}}%
\pgfpathlineto{\pgfqpoint{2.540810in}{2.410507in}}%
\pgfpathlineto{\pgfqpoint{2.541171in}{2.220267in}}%
\pgfpathlineto{\pgfqpoint{2.541622in}{2.358110in}}%
\pgfpathlineto{\pgfqpoint{2.542073in}{2.270305in}}%
\pgfpathlineto{\pgfqpoint{2.542163in}{2.445955in}}%
\pgfpathlineto{\pgfqpoint{2.542704in}{2.291380in}}%
\pgfpathlineto{\pgfqpoint{2.543606in}{2.261988in}}%
\pgfpathlineto{\pgfqpoint{2.543876in}{2.547284in}}%
\pgfpathlineto{\pgfqpoint{2.544598in}{2.256880in}}%
\pgfpathlineto{\pgfqpoint{2.545049in}{2.266639in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{2.284552in}}%
\pgfpathlineto{\pgfqpoint{2.545229in}{2.528011in}}%
\pgfpathlineto{\pgfqpoint{2.545590in}{2.201782in}}%
\pgfpathlineto{\pgfqpoint{2.546221in}{2.294402in}}%
\pgfpathlineto{\pgfqpoint{2.546311in}{2.270294in}}%
\pgfpathlineto{\pgfqpoint{2.546582in}{2.407885in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{2.343415in}}%
\pgfpathlineto{\pgfqpoint{2.547844in}{2.442715in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{2.227867in}}%
\pgfpathlineto{\pgfqpoint{2.548115in}{2.318644in}}%
\pgfpathlineto{\pgfqpoint{2.548566in}{2.257190in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{2.345763in}}%
\pgfpathlineto{\pgfqpoint{2.549287in}{2.281223in}}%
\pgfpathlineto{\pgfqpoint{2.549377in}{2.288129in}}%
\pgfpathlineto{\pgfqpoint{2.549468in}{2.439440in}}%
\pgfpathlineto{\pgfqpoint{2.550189in}{2.223916in}}%
\pgfpathlineto{\pgfqpoint{2.550460in}{2.319785in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{2.141724in}}%
\pgfpathlineto{\pgfqpoint{2.551452in}{2.426905in}}%
\pgfpathlineto{\pgfqpoint{2.551993in}{2.211192in}}%
\pgfpathlineto{\pgfqpoint{2.552534in}{2.244369in}}%
\pgfpathlineto{\pgfqpoint{2.553526in}{2.433665in}}%
\pgfpathlineto{\pgfqpoint{2.553255in}{2.174374in}}%
\pgfpathlineto{\pgfqpoint{2.553706in}{2.378950in}}%
\pgfpathlineto{\pgfqpoint{2.554428in}{2.231441in}}%
\pgfpathlineto{\pgfqpoint{2.554788in}{2.299826in}}%
\pgfpathlineto{\pgfqpoint{2.555239in}{2.380557in}}%
\pgfpathlineto{\pgfqpoint{2.555330in}{2.210567in}}%
\pgfpathlineto{\pgfqpoint{2.555780in}{2.281251in}}%
\pgfpathlineto{\pgfqpoint{2.556051in}{2.238321in}}%
\pgfpathlineto{\pgfqpoint{2.556322in}{2.503517in}}%
\pgfpathlineto{\pgfqpoint{2.557223in}{2.381702in}}%
\pgfpathlineto{\pgfqpoint{2.558035in}{2.246616in}}%
\pgfpathlineto{\pgfqpoint{2.557404in}{2.416331in}}%
\pgfpathlineto{\pgfqpoint{2.558306in}{2.282065in}}%
\pgfpathlineto{\pgfqpoint{2.558847in}{2.483467in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{2.200230in}}%
\pgfpathlineto{\pgfqpoint{2.559388in}{2.282712in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{2.253602in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{2.560109in}{2.212833in}}%
\pgfpathlineto{\pgfqpoint{2.561191in}{2.259715in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{2.472246in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{2.223698in}}%
\pgfpathlineto{\pgfqpoint{2.562454in}{2.447302in}}%
\pgfpathlineto{\pgfqpoint{2.563626in}{2.191829in}}%
\pgfpathlineto{\pgfqpoint{2.564077in}{2.353512in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{2.341886in}}%
\pgfpathlineto{\pgfqpoint{2.564709in}{2.154622in}}%
\pgfpathlineto{\pgfqpoint{2.564889in}{2.376050in}}%
\pgfpathlineto{\pgfqpoint{2.565791in}{2.197946in}}%
\pgfpathlineto{\pgfqpoint{2.566061in}{2.449085in}}%
\pgfpathlineto{\pgfqpoint{2.566963in}{2.257265in}}%
\pgfpathlineto{\pgfqpoint{2.567865in}{2.159074in}}%
\pgfpathlineto{\pgfqpoint{2.567504in}{2.322133in}}%
\pgfpathlineto{\pgfqpoint{2.568136in}{2.223475in}}%
\pgfpathlineto{\pgfqpoint{2.568586in}{2.527074in}}%
\pgfpathlineto{\pgfqpoint{2.569128in}{2.256967in}}%
\pgfpathlineto{\pgfqpoint{2.569218in}{2.182160in}}%
\pgfpathlineto{\pgfqpoint{2.569849in}{2.319670in}}%
\pgfpathlineto{\pgfqpoint{2.570210in}{2.272408in}}%
\pgfpathlineto{\pgfqpoint{2.570390in}{2.192661in}}%
\pgfpathlineto{\pgfqpoint{2.570841in}{2.316344in}}%
\pgfpathlineto{\pgfqpoint{2.571112in}{2.265363in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{2.467056in}}%
\pgfpathlineto{\pgfqpoint{2.571292in}{2.222698in}}%
\pgfpathlineto{\pgfqpoint{2.572104in}{2.289792in}}%
\pgfpathlineto{\pgfqpoint{2.573005in}{2.210655in}}%
\pgfpathlineto{\pgfqpoint{2.572555in}{2.478985in}}%
\pgfpathlineto{\pgfqpoint{2.573186in}{2.255482in}}%
\pgfpathlineto{\pgfqpoint{2.573547in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{2.574088in}{2.192805in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{2.298751in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.227754in}}%
\pgfpathlineto{\pgfqpoint{2.574719in}{2.410084in}}%
\pgfpathlineto{\pgfqpoint{2.575350in}{2.250170in}}%
\pgfpathlineto{\pgfqpoint{2.575531in}{2.402543in}}%
\pgfpathlineto{\pgfqpoint{2.575711in}{2.188846in}}%
\pgfpathlineto{\pgfqpoint{2.576432in}{2.249775in}}%
\pgfpathlineto{\pgfqpoint{2.576523in}{2.280669in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{2.231099in}}%
\pgfpathlineto{\pgfqpoint{2.577424in}{2.247811in}}%
\pgfpathlineto{\pgfqpoint{2.577515in}{2.221737in}}%
\pgfpathlineto{\pgfqpoint{2.577875in}{2.304407in}}%
\pgfpathlineto{\pgfqpoint{2.578417in}{2.277621in}}%
\pgfpathlineto{\pgfqpoint{2.579228in}{2.359609in}}%
\pgfpathlineto{\pgfqpoint{2.578958in}{2.188796in}}%
\pgfpathlineto{\pgfqpoint{2.579318in}{2.252038in}}%
\pgfpathlineto{\pgfqpoint{2.579409in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{2.579499in}{2.377653in}}%
\pgfpathlineto{\pgfqpoint{2.579859in}{2.247262in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{2.446812in}}%
\pgfpathlineto{\pgfqpoint{2.580310in}{2.209436in}}%
\pgfpathlineto{\pgfqpoint{2.580942in}{2.246886in}}%
\pgfpathlineto{\pgfqpoint{2.581843in}{2.375885in}}%
\pgfpathlineto{\pgfqpoint{2.581122in}{2.220401in}}%
\pgfpathlineto{\pgfqpoint{2.582114in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{2.266778in}}%
\pgfpathlineto{\pgfqpoint{2.582385in}{2.296600in}}%
\pgfpathlineto{\pgfqpoint{2.583196in}{2.374825in}}%
\pgfpathlineto{\pgfqpoint{2.582655in}{2.219863in}}%
\pgfpathlineto{\pgfqpoint{2.583377in}{2.226621in}}%
\pgfpathlineto{\pgfqpoint{2.583918in}{2.209474in}}%
\pgfpathlineto{\pgfqpoint{2.584369in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{2.584729in}{2.207966in}}%
\pgfpathlineto{\pgfqpoint{2.585541in}{2.256245in}}%
\pgfpathlineto{\pgfqpoint{2.585631in}{2.513756in}}%
\pgfpathlineto{\pgfqpoint{2.585812in}{2.196463in}}%
\pgfpathlineto{\pgfqpoint{2.586623in}{2.244001in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{2.150892in}}%
\pgfpathlineto{\pgfqpoint{2.587345in}{2.277921in}}%
\pgfpathlineto{\pgfqpoint{2.587615in}{2.263944in}}%
\pgfpathlineto{\pgfqpoint{2.587705in}{2.356346in}}%
\pgfpathlineto{\pgfqpoint{2.588517in}{2.221201in}}%
\pgfpathlineto{\pgfqpoint{2.588697in}{2.288040in}}%
\pgfpathlineto{\pgfqpoint{2.588788in}{2.292304in}}%
\pgfpathlineto{\pgfqpoint{2.589599in}{2.125111in}}%
\pgfpathlineto{\pgfqpoint{2.589148in}{2.396952in}}%
\pgfpathlineto{\pgfqpoint{2.589960in}{2.195176in}}%
\pgfpathlineto{\pgfqpoint{2.590772in}{2.327617in}}%
\pgfpathlineto{\pgfqpoint{2.590681in}{2.173378in}}%
\pgfpathlineto{\pgfqpoint{2.591132in}{2.235727in}}%
\pgfpathlineto{\pgfqpoint{2.591764in}{2.413258in}}%
\pgfpathlineto{\pgfqpoint{2.591583in}{2.134204in}}%
\pgfpathlineto{\pgfqpoint{2.592124in}{2.225949in}}%
\pgfpathlineto{\pgfqpoint{2.592305in}{2.243887in}}%
\pgfpathlineto{\pgfqpoint{2.592485in}{2.190243in}}%
\pgfpathlineto{\pgfqpoint{2.593477in}{2.402097in}}%
\pgfpathlineto{\pgfqpoint{2.592936in}{2.175512in}}%
\pgfpathlineto{\pgfqpoint{2.593658in}{2.250651in}}%
\pgfpathlineto{\pgfqpoint{2.594289in}{2.189203in}}%
\pgfpathlineto{\pgfqpoint{2.594108in}{2.378656in}}%
\pgfpathlineto{\pgfqpoint{2.594650in}{2.192089in}}%
\pgfpathlineto{\pgfqpoint{2.595371in}{2.476855in}}%
\pgfpathlineto{\pgfqpoint{2.595642in}{2.123656in}}%
\pgfpathlineto{\pgfqpoint{2.595732in}{2.239067in}}%
\pgfpathlineto{\pgfqpoint{2.596183in}{2.126352in}}%
\pgfpathlineto{\pgfqpoint{2.596363in}{2.292390in}}%
\pgfpathlineto{\pgfqpoint{2.596814in}{2.217996in}}%
\pgfpathlineto{\pgfqpoint{2.597085in}{2.364330in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{2.155061in}}%
\pgfpathlineto{\pgfqpoint{2.597716in}{2.193705in}}%
\pgfpathlineto{\pgfqpoint{2.597806in}{2.116914in}}%
\pgfpathlineto{\pgfqpoint{2.598347in}{2.273450in}}%
\pgfpathlineto{\pgfqpoint{2.598708in}{2.128140in}}%
\pgfpathlineto{\pgfqpoint{2.599519in}{2.316764in}}%
\pgfpathlineto{\pgfqpoint{2.599880in}{2.240888in}}%
\pgfpathlineto{\pgfqpoint{2.600331in}{2.186118in}}%
\pgfpathlineto{\pgfqpoint{2.600512in}{2.252593in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{2.232634in}}%
\pgfpathlineto{\pgfqpoint{2.601594in}{2.354623in}}%
\pgfpathlineto{\pgfqpoint{2.600782in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{2.601684in}{2.218425in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.144968in}}%
\pgfpathlineto{\pgfqpoint{2.602405in}{2.315558in}}%
\pgfpathlineto{\pgfqpoint{2.602766in}{2.213760in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{2.239886in}}%
\pgfpathlineto{\pgfqpoint{2.603307in}{2.183702in}}%
\pgfpathlineto{\pgfqpoint{2.603578in}{2.191665in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{2.175044in}}%
\pgfpathlineto{\pgfqpoint{2.603848in}{2.312646in}}%
\pgfpathlineto{\pgfqpoint{2.603938in}{2.428225in}}%
\pgfpathlineto{\pgfqpoint{2.604570in}{2.211146in}}%
\pgfpathlineto{\pgfqpoint{2.604840in}{2.240127in}}%
\pgfpathlineto{\pgfqpoint{2.605562in}{2.277008in}}%
\pgfpathlineto{\pgfqpoint{2.605923in}{2.123663in}}%
\pgfpathlineto{\pgfqpoint{2.607005in}{2.322903in}}%
\pgfpathlineto{\pgfqpoint{2.607275in}{2.160358in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{2.362752in}}%
\pgfpathlineto{\pgfqpoint{2.608177in}{2.177585in}}%
\pgfpathlineto{\pgfqpoint{2.608718in}{2.387046in}}%
\pgfpathlineto{\pgfqpoint{2.609079in}{2.167427in}}%
\pgfpathlineto{\pgfqpoint{2.609349in}{2.299902in}}%
\pgfpathlineto{\pgfqpoint{2.610071in}{2.120025in}}%
\pgfpathlineto{\pgfqpoint{2.610432in}{2.212026in}}%
\pgfpathlineto{\pgfqpoint{2.611063in}{2.141511in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{2.281802in}}%
\pgfpathlineto{\pgfqpoint{2.611965in}{2.087378in}}%
\pgfpathlineto{\pgfqpoint{2.611784in}{2.341574in}}%
\pgfpathlineto{\pgfqpoint{2.612596in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{2.613137in}{2.154091in}}%
\pgfpathlineto{\pgfqpoint{2.613408in}{2.226708in}}%
\pgfpathlineto{\pgfqpoint{2.613588in}{2.185954in}}%
\pgfpathlineto{\pgfqpoint{2.614490in}{2.381598in}}%
\pgfpathlineto{\pgfqpoint{2.614400in}{2.146930in}}%
\pgfpathlineto{\pgfqpoint{2.614580in}{2.339788in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.090587in}}%
\pgfpathlineto{\pgfqpoint{2.615662in}{2.158594in}}%
\pgfpathlineto{\pgfqpoint{2.616745in}{2.348372in}}%
\pgfpathlineto{\pgfqpoint{2.616835in}{2.145580in}}%
\pgfpathlineto{\pgfqpoint{2.617827in}{2.248861in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{2.275992in}}%
\pgfpathlineto{\pgfqpoint{2.618187in}{2.203183in}}%
\pgfpathlineto{\pgfqpoint{2.618729in}{2.261686in}}%
\pgfpathlineto{\pgfqpoint{2.619089in}{2.136685in}}%
\pgfpathlineto{\pgfqpoint{2.619180in}{2.409184in}}%
\pgfpathlineto{\pgfqpoint{2.620172in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{2.620352in}{2.102403in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{2.211262in}}%
\pgfpathlineto{\pgfqpoint{2.621073in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{2.621164in}{2.207250in}}%
\pgfpathlineto{\pgfqpoint{2.621254in}{2.176256in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{2.155982in}}%
\pgfpathlineto{\pgfqpoint{2.621795in}{2.249925in}}%
\pgfpathlineto{\pgfqpoint{2.622246in}{2.163482in}}%
\pgfpathlineto{\pgfqpoint{2.622516in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.623148in}{2.131982in}}%
\pgfpathlineto{\pgfqpoint{2.623328in}{2.157828in}}%
\pgfpathlineto{\pgfqpoint{2.623418in}{2.138770in}}%
\pgfpathlineto{\pgfqpoint{2.623779in}{2.245524in}}%
\pgfpathlineto{\pgfqpoint{2.624049in}{2.195506in}}%
\pgfpathlineto{\pgfqpoint{2.624771in}{2.319468in}}%
\pgfpathlineto{\pgfqpoint{2.624951in}{2.119550in}}%
\pgfpathlineto{\pgfqpoint{2.625132in}{2.234205in}}%
\pgfpathlineto{\pgfqpoint{2.625583in}{2.137897in}}%
\pgfpathlineto{\pgfqpoint{2.625402in}{2.349198in}}%
\pgfpathlineto{\pgfqpoint{2.626033in}{2.252836in}}%
\pgfpathlineto{\pgfqpoint{2.626124in}{2.361655in}}%
\pgfpathlineto{\pgfqpoint{2.626935in}{2.170900in}}%
\pgfpathlineto{\pgfqpoint{2.627116in}{2.303374in}}%
\pgfpathlineto{\pgfqpoint{2.628108in}{2.141543in}}%
\pgfpathlineto{\pgfqpoint{2.628288in}{2.157996in}}%
\pgfpathlineto{\pgfqpoint{2.628559in}{2.138544in}}%
\pgfpathlineto{\pgfqpoint{2.629370in}{2.287711in}}%
\pgfpathlineto{\pgfqpoint{2.629460in}{2.043108in}}%
\pgfpathlineto{\pgfqpoint{2.630452in}{2.230407in}}%
\pgfpathlineto{\pgfqpoint{2.630633in}{2.037436in}}%
\pgfpathlineto{\pgfqpoint{2.631715in}{2.166302in}}%
\pgfpathlineto{\pgfqpoint{2.632346in}{2.389926in}}%
\pgfpathlineto{\pgfqpoint{2.632617in}{2.109168in}}%
\pgfpathlineto{\pgfqpoint{2.632797in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{2.633068in}{2.221470in}}%
\pgfpathlineto{\pgfqpoint{2.632978in}{2.171564in}}%
\pgfpathlineto{\pgfqpoint{2.633248in}{2.193961in}}%
\pgfpathlineto{\pgfqpoint{2.633699in}{2.052363in}}%
\pgfpathlineto{\pgfqpoint{2.633609in}{2.277758in}}%
\pgfpathlineto{\pgfqpoint{2.634330in}{2.168105in}}%
\pgfpathlineto{\pgfqpoint{2.635413in}{2.305163in}}%
\pgfpathlineto{\pgfqpoint{2.634781in}{2.075610in}}%
\pgfpathlineto{\pgfqpoint{2.635503in}{2.261615in}}%
\pgfpathlineto{\pgfqpoint{2.636675in}{2.107417in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{2.147494in}}%
\pgfpathlineto{\pgfqpoint{2.636946in}{2.339965in}}%
\pgfpathlineto{\pgfqpoint{2.637577in}{2.118223in}}%
\pgfpathlineto{\pgfqpoint{2.637757in}{2.187662in}}%
\pgfpathlineto{\pgfqpoint{2.637938in}{2.109155in}}%
\pgfpathlineto{\pgfqpoint{2.638028in}{2.424269in}}%
\pgfpathlineto{\pgfqpoint{2.638930in}{2.141862in}}%
\pgfpathlineto{\pgfqpoint{2.639200in}{2.400192in}}%
\pgfpathlineto{\pgfqpoint{2.639561in}{2.108417in}}%
\pgfpathlineto{\pgfqpoint{2.639832in}{2.171524in}}%
\pgfpathlineto{\pgfqpoint{2.639922in}{2.075131in}}%
\pgfpathlineto{\pgfqpoint{2.640192in}{2.197661in}}%
\pgfpathlineto{\pgfqpoint{2.640914in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{2.641004in}{2.177064in}}%
\pgfpathlineto{\pgfqpoint{2.641184in}{2.222084in}}%
\pgfpathlineto{\pgfqpoint{2.641365in}{2.130118in}}%
\pgfpathlineto{\pgfqpoint{2.641996in}{2.154567in}}%
\pgfpathlineto{\pgfqpoint{2.642357in}{2.061410in}}%
\pgfpathlineto{\pgfqpoint{2.642447in}{2.219838in}}%
\pgfpathlineto{\pgfqpoint{2.642537in}{2.422659in}}%
\pgfpathlineto{\pgfqpoint{2.643439in}{2.028371in}}%
\pgfpathlineto{\pgfqpoint{2.643529in}{2.196475in}}%
\pgfpathlineto{\pgfqpoint{2.644701in}{2.113672in}}%
\pgfpathlineto{\pgfqpoint{2.644251in}{2.291294in}}%
\pgfpathlineto{\pgfqpoint{2.644792in}{2.120521in}}%
\pgfpathlineto{\pgfqpoint{2.644882in}{2.335685in}}%
\pgfpathlineto{\pgfqpoint{2.645243in}{2.103508in}}%
\pgfpathlineto{\pgfqpoint{2.645874in}{2.190703in}}%
\pgfpathlineto{\pgfqpoint{2.646595in}{2.256268in}}%
\pgfpathlineto{\pgfqpoint{2.646144in}{2.101614in}}%
\pgfpathlineto{\pgfqpoint{2.646686in}{2.162180in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{2.097448in}}%
\pgfpathlineto{\pgfqpoint{2.647317in}{2.243559in}}%
\pgfpathlineto{\pgfqpoint{2.647768in}{2.166478in}}%
\pgfpathlineto{\pgfqpoint{2.648128in}{2.276528in}}%
\pgfpathlineto{\pgfqpoint{2.648219in}{2.156071in}}%
\pgfpathlineto{\pgfqpoint{2.648309in}{2.359417in}}%
\pgfpathlineto{\pgfqpoint{2.648670in}{2.084947in}}%
\pgfpathlineto{\pgfqpoint{2.649211in}{2.162563in}}%
\pgfpathlineto{\pgfqpoint{2.649571in}{2.030387in}}%
\pgfpathlineto{\pgfqpoint{2.649932in}{2.187685in}}%
\pgfpathlineto{\pgfqpoint{2.650022in}{2.419522in}}%
\pgfpathlineto{\pgfqpoint{2.650924in}{2.098101in}}%
\pgfpathlineto{\pgfqpoint{2.651014in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{2.651375in}{2.109058in}}%
\pgfpathlineto{\pgfqpoint{2.651465in}{2.177793in}}%
\pgfpathlineto{\pgfqpoint{2.652097in}{2.128960in}}%
\pgfpathlineto{\pgfqpoint{2.652277in}{2.140044in}}%
\pgfpathlineto{\pgfqpoint{2.652367in}{2.102577in}}%
\pgfpathlineto{\pgfqpoint{2.652547in}{2.125276in}}%
\pgfpathlineto{\pgfqpoint{2.652638in}{2.325717in}}%
\pgfpathlineto{\pgfqpoint{2.653539in}{2.061751in}}%
\pgfpathlineto{\pgfqpoint{2.653630in}{2.139365in}}%
\pgfpathlineto{\pgfqpoint{2.654441in}{2.233339in}}%
\pgfpathlineto{\pgfqpoint{2.653900in}{2.066360in}}%
\pgfpathlineto{\pgfqpoint{2.654712in}{2.228956in}}%
\pgfpathlineto{\pgfqpoint{2.655163in}{1.988313in}}%
\pgfpathlineto{\pgfqpoint{2.654892in}{2.407224in}}%
\pgfpathlineto{\pgfqpoint{2.655884in}{2.067490in}}%
\pgfpathlineto{\pgfqpoint{2.656966in}{2.212237in}}%
\pgfpathlineto{\pgfqpoint{2.657147in}{2.164421in}}%
\pgfpathlineto{\pgfqpoint{2.657237in}{2.389050in}}%
\pgfpathlineto{\pgfqpoint{2.657778in}{2.116162in}}%
\pgfpathlineto{\pgfqpoint{2.658229in}{2.163268in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{2.222021in}}%
\pgfpathlineto{\pgfqpoint{2.658770in}{2.124048in}}%
\pgfpathlineto{\pgfqpoint{2.658860in}{2.115215in}}%
\pgfpathlineto{\pgfqpoint{2.658950in}{2.241495in}}%
\pgfpathlineto{\pgfqpoint{2.659852in}{2.033036in}}%
\pgfpathlineto{\pgfqpoint{2.659943in}{2.150813in}}%
\pgfpathlineto{\pgfqpoint{2.660935in}{2.093400in}}%
\pgfpathlineto{\pgfqpoint{2.660393in}{2.186696in}}%
\pgfpathlineto{\pgfqpoint{2.661025in}{2.127246in}}%
\pgfpathlineto{\pgfqpoint{2.661115in}{2.132059in}}%
\pgfpathlineto{\pgfqpoint{2.661205in}{2.114836in}}%
\pgfpathlineto{\pgfqpoint{2.661927in}{2.286152in}}%
\pgfpathlineto{\pgfqpoint{2.662287in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{2.663279in}{2.409397in}}%
\pgfpathlineto{\pgfqpoint{2.662828in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{2.663460in}{2.252605in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{2.086001in}}%
\pgfpathlineto{\pgfqpoint{2.664271in}{2.386147in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.665083in}{2.184910in}}%
\pgfpathlineto{\pgfqpoint{2.665444in}{2.083722in}}%
\pgfpathlineto{\pgfqpoint{2.665534in}{2.135971in}}%
\pgfpathlineto{\pgfqpoint{2.665624in}{2.059923in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{2.220296in}}%
\pgfpathlineto{\pgfqpoint{2.666616in}{2.137456in}}%
\pgfpathlineto{\pgfqpoint{2.666706in}{2.228960in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{2.044927in}}%
\pgfpathlineto{\pgfqpoint{2.667608in}{2.105944in}}%
\pgfpathlineto{\pgfqpoint{2.667698in}{2.075909in}}%
\pgfpathlineto{\pgfqpoint{2.667879in}{2.151846in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{2.095996in}}%
\pgfpathlineto{\pgfqpoint{2.668961in}{2.344674in}}%
\pgfpathlineto{\pgfqpoint{2.668600in}{2.027748in}}%
\pgfpathlineto{\pgfqpoint{2.669322in}{2.103521in}}%
\pgfpathlineto{\pgfqpoint{2.669863in}{2.295955in}}%
\pgfpathlineto{\pgfqpoint{2.669502in}{2.059748in}}%
\pgfpathlineto{\pgfqpoint{2.670404in}{2.105322in}}%
\pgfpathlineto{\pgfqpoint{2.670494in}{2.096972in}}%
\pgfpathlineto{\pgfqpoint{2.670674in}{2.098500in}}%
\pgfpathlineto{\pgfqpoint{2.670765in}{2.312258in}}%
\pgfpathlineto{\pgfqpoint{2.671486in}{2.077439in}}%
\pgfpathlineto{\pgfqpoint{2.671757in}{2.151442in}}%
\pgfpathlineto{\pgfqpoint{2.671937in}{2.127790in}}%
\pgfpathlineto{\pgfqpoint{2.672117in}{2.128006in}}%
\pgfpathlineto{\pgfqpoint{2.672207in}{2.032491in}}%
\pgfpathlineto{\pgfqpoint{2.672298in}{2.167434in}}%
\pgfpathlineto{\pgfqpoint{2.673109in}{2.092027in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{2.237958in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{2.063753in}}%
\pgfpathlineto{\pgfqpoint{2.674101in}{2.104548in}}%
\pgfpathlineto{\pgfqpoint{2.674372in}{2.004153in}}%
\pgfpathlineto{\pgfqpoint{2.674282in}{2.244507in}}%
\pgfpathlineto{\pgfqpoint{2.675093in}{2.201084in}}%
\pgfpathlineto{\pgfqpoint{2.675184in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.675544in}{2.114878in}}%
\pgfpathlineto{\pgfqpoint{2.675905in}{2.051829in}}%
\pgfpathlineto{\pgfqpoint{2.676446in}{2.121182in}}%
\pgfpathlineto{\pgfqpoint{2.676626in}{2.059106in}}%
\pgfpathlineto{\pgfqpoint{2.676717in}{2.183551in}}%
\pgfpathlineto{\pgfqpoint{2.677258in}{2.024384in}}%
\pgfpathlineto{\pgfqpoint{2.677709in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{2.678340in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{2.678520in}{1.978316in}}%
\pgfpathlineto{\pgfqpoint{2.678881in}{2.110803in}}%
\pgfpathlineto{\pgfqpoint{2.679693in}{2.028196in}}%
\pgfpathlineto{\pgfqpoint{2.679422in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{2.680053in}{2.087653in}}%
\pgfpathlineto{\pgfqpoint{2.680144in}{2.095671in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{2.221397in}}%
\pgfpathlineto{\pgfqpoint{2.681045in}{2.051672in}}%
\pgfpathlineto{\pgfqpoint{2.681226in}{2.089911in}}%
\pgfpathlineto{\pgfqpoint{2.681947in}{2.359294in}}%
\pgfpathlineto{\pgfqpoint{2.681496in}{2.000008in}}%
\pgfpathlineto{\pgfqpoint{2.682308in}{2.219334in}}%
\pgfpathlineto{\pgfqpoint{2.683480in}{2.021620in}}%
\pgfpathlineto{\pgfqpoint{2.684743in}{2.236002in}}%
\pgfpathlineto{\pgfqpoint{2.685374in}{1.950353in}}%
\pgfpathlineto{\pgfqpoint{2.685915in}{2.065019in}}%
\pgfpathlineto{\pgfqpoint{2.686366in}{2.237867in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{2.013880in}}%
\pgfpathlineto{\pgfqpoint{2.686727in}{2.115744in}}%
\pgfpathlineto{\pgfqpoint{2.686817in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{2.687088in}{2.156353in}}%
\pgfpathlineto{\pgfqpoint{2.687719in}{2.100524in}}%
\pgfpathlineto{\pgfqpoint{2.688621in}{2.253421in}}%
\pgfpathlineto{\pgfqpoint{2.687990in}{1.994497in}}%
\pgfpathlineto{\pgfqpoint{2.688801in}{2.151319in}}%
\pgfpathlineto{\pgfqpoint{2.689072in}{2.038756in}}%
\pgfpathlineto{\pgfqpoint{2.689342in}{2.258633in}}%
\pgfpathlineto{\pgfqpoint{2.689613in}{2.080051in}}%
\pgfpathlineto{\pgfqpoint{2.689703in}{2.270565in}}%
\pgfpathlineto{\pgfqpoint{2.689974in}{2.015435in}}%
\pgfpathlineto{\pgfqpoint{2.690695in}{2.064841in}}%
\pgfpathlineto{\pgfqpoint{2.690966in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{2.691056in}{2.060893in}}%
\pgfpathlineto{\pgfqpoint{2.691146in}{2.146535in}}%
\pgfpathlineto{\pgfqpoint{2.691236in}{2.237856in}}%
\pgfpathlineto{\pgfqpoint{2.691687in}{2.062584in}}%
\pgfpathlineto{\pgfqpoint{2.692138in}{2.087841in}}%
\pgfpathlineto{\pgfqpoint{2.693040in}{2.034355in}}%
\pgfpathlineto{\pgfqpoint{2.692860in}{2.152524in}}%
\pgfpathlineto{\pgfqpoint{2.693130in}{2.099066in}}%
\pgfpathlineto{\pgfqpoint{2.693581in}{2.304208in}}%
\pgfpathlineto{\pgfqpoint{2.693942in}{2.050677in}}%
\pgfpathlineto{\pgfqpoint{2.694122in}{2.134365in}}%
\pgfpathlineto{\pgfqpoint{2.694212in}{2.019937in}}%
\pgfpathlineto{\pgfqpoint{2.694302in}{2.269348in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{2.068776in}}%
\pgfpathlineto{\pgfqpoint{2.695565in}{2.218543in}}%
\pgfpathlineto{\pgfqpoint{2.695385in}{2.037808in}}%
\pgfpathlineto{\pgfqpoint{2.696196in}{2.078471in}}%
\pgfpathlineto{\pgfqpoint{2.696467in}{2.240692in}}%
\pgfpathlineto{\pgfqpoint{2.697188in}{2.033818in}}%
\pgfpathlineto{\pgfqpoint{2.697279in}{2.091891in}}%
\pgfpathlineto{\pgfqpoint{2.698180in}{2.013422in}}%
\pgfpathlineto{\pgfqpoint{2.697820in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{2.698361in}{2.091673in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{2.247413in}}%
\pgfpathlineto{\pgfqpoint{2.698902in}{2.045176in}}%
\pgfpathlineto{\pgfqpoint{2.699353in}{2.089361in}}%
\pgfpathlineto{\pgfqpoint{2.699533in}{2.228245in}}%
\pgfpathlineto{\pgfqpoint{2.700345in}{2.002436in}}%
\pgfpathlineto{\pgfqpoint{2.700435in}{2.332531in}}%
\pgfpathlineto{\pgfqpoint{2.701337in}{1.981439in}}%
\pgfpathlineto{\pgfqpoint{2.701427in}{2.075017in}}%
\pgfpathlineto{\pgfqpoint{2.701878in}{2.200531in}}%
\pgfpathlineto{\pgfqpoint{2.702419in}{2.041227in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{2.702599in}{2.054149in}}%
\pgfpathlineto{\pgfqpoint{2.703050in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{2.703772in}{2.188644in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.038743in}}%
\pgfpathlineto{\pgfqpoint{2.704944in}{2.066967in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{2.271237in}}%
\pgfpathlineto{\pgfqpoint{2.705395in}{2.029389in}}%
\pgfpathlineto{\pgfqpoint{2.706026in}{2.083116in}}%
\pgfpathlineto{\pgfqpoint{2.706297in}{1.928429in}}%
\pgfpathlineto{\pgfqpoint{2.706658in}{2.146202in}}%
\pgfpathlineto{\pgfqpoint{2.707109in}{2.047793in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{2.197189in}}%
\pgfpathlineto{\pgfqpoint{2.707289in}{2.008849in}}%
\pgfpathlineto{\pgfqpoint{2.708191in}{2.070911in}}%
\pgfpathlineto{\pgfqpoint{2.708281in}{1.945682in}}%
\pgfpathlineto{\pgfqpoint{2.708642in}{2.179541in}}%
\pgfpathlineto{\pgfqpoint{2.709273in}{2.011022in}}%
\pgfpathlineto{\pgfqpoint{2.709724in}{2.228442in}}%
\pgfpathlineto{\pgfqpoint{2.710085in}{1.984781in}}%
\pgfpathlineto{\pgfqpoint{2.710355in}{2.022251in}}%
\pgfpathlineto{\pgfqpoint{2.710445in}{2.031605in}}%
\pgfpathlineto{\pgfqpoint{2.710536in}{2.005835in}}%
\pgfpathlineto{\pgfqpoint{2.710626in}{2.390204in}}%
\pgfpathlineto{\pgfqpoint{2.711618in}{2.065282in}}%
\pgfpathlineto{\pgfqpoint{2.711978in}{2.149198in}}%
\pgfpathlineto{\pgfqpoint{2.712159in}{2.029974in}}%
\pgfpathlineto{\pgfqpoint{2.712520in}{2.051744in}}%
\pgfpathlineto{\pgfqpoint{2.712610in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{2.713061in}{2.118009in}}%
\pgfpathlineto{\pgfqpoint{2.713241in}{2.054116in}}%
\pgfpathlineto{\pgfqpoint{2.714233in}{2.237850in}}%
\pgfpathlineto{\pgfqpoint{2.713692in}{2.004748in}}%
\pgfpathlineto{\pgfqpoint{2.714323in}{2.072942in}}%
\pgfpathlineto{\pgfqpoint{2.714684in}{2.192107in}}%
\pgfpathlineto{\pgfqpoint{2.714955in}{2.019756in}}%
\pgfpathlineto{\pgfqpoint{2.715405in}{2.056824in}}%
\pgfpathlineto{\pgfqpoint{2.715496in}{2.062770in}}%
\pgfpathlineto{\pgfqpoint{2.715586in}{2.172075in}}%
\pgfpathlineto{\pgfqpoint{2.716397in}{1.992030in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{2.054990in}}%
\pgfpathlineto{\pgfqpoint{2.717480in}{2.278940in}}%
\pgfpathlineto{\pgfqpoint{2.716848in}{2.005124in}}%
\pgfpathlineto{\pgfqpoint{2.717750in}{2.073296in}}%
\pgfpathlineto{\pgfqpoint{2.718291in}{2.008757in}}%
\pgfpathlineto{\pgfqpoint{2.718021in}{2.116680in}}%
\pgfpathlineto{\pgfqpoint{2.718832in}{2.017613in}}%
\pgfpathlineto{\pgfqpoint{2.719464in}{2.143080in}}%
\pgfpathlineto{\pgfqpoint{2.719824in}{1.991306in}}%
\pgfpathlineto{\pgfqpoint{2.719915in}{2.101627in}}%
\pgfpathlineto{\pgfqpoint{2.720546in}{1.958171in}}%
\pgfpathlineto{\pgfqpoint{2.720636in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{2.720997in}{2.123315in}}%
\pgfpathlineto{\pgfqpoint{2.721718in}{2.245489in}}%
\pgfpathlineto{\pgfqpoint{2.722259in}{1.993856in}}%
\pgfpathlineto{\pgfqpoint{2.722710in}{2.378608in}}%
\pgfpathlineto{\pgfqpoint{2.723071in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{2.723342in}{2.035793in}}%
\pgfpathlineto{\pgfqpoint{2.723883in}{2.008981in}}%
\pgfpathlineto{\pgfqpoint{2.723793in}{2.121014in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{2.068102in}}%
\pgfpathlineto{\pgfqpoint{2.724334in}{2.074568in}}%
\pgfpathlineto{\pgfqpoint{2.724604in}{2.307686in}}%
\pgfpathlineto{\pgfqpoint{2.724694in}{1.968797in}}%
\pgfpathlineto{\pgfqpoint{2.725416in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{2.725506in}{1.980234in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{2.030206in}}%
\pgfpathlineto{\pgfqpoint{2.726588in}{2.262111in}}%
\pgfpathlineto{\pgfqpoint{2.726678in}{1.910886in}}%
\pgfpathlineto{\pgfqpoint{2.727580in}{2.037890in}}%
\pgfpathlineto{\pgfqpoint{2.727670in}{2.046309in}}%
\pgfpathlineto{\pgfqpoint{2.727761in}{2.199367in}}%
\pgfpathlineto{\pgfqpoint{2.728121in}{1.937146in}}%
\pgfpathlineto{\pgfqpoint{2.728753in}{2.025020in}}%
\pgfpathlineto{\pgfqpoint{2.729204in}{2.145854in}}%
\pgfpathlineto{\pgfqpoint{2.729564in}{2.024710in}}%
\pgfpathlineto{\pgfqpoint{2.729835in}{2.083048in}}%
\pgfpathlineto{\pgfqpoint{2.730737in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.730466in}{2.137797in}}%
\pgfpathlineto{\pgfqpoint{2.731097in}{2.008433in}}%
\pgfpathlineto{\pgfqpoint{2.731278in}{2.087431in}}%
\pgfpathlineto{\pgfqpoint{2.731638in}{1.977165in}}%
\pgfpathlineto{\pgfqpoint{2.732270in}{2.074192in}}%
\pgfpathlineto{\pgfqpoint{2.733352in}{1.968898in}}%
\pgfpathlineto{\pgfqpoint{2.733803in}{1.994957in}}%
\pgfpathlineto{\pgfqpoint{2.733893in}{2.263452in}}%
\pgfpathlineto{\pgfqpoint{2.734434in}{1.961468in}}%
\pgfpathlineto{\pgfqpoint{2.734885in}{2.021694in}}%
\pgfpathlineto{\pgfqpoint{2.735607in}{1.980341in}}%
\pgfpathlineto{\pgfqpoint{2.735787in}{2.050502in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.998466in}}%
\pgfpathlineto{\pgfqpoint{2.736689in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{2.737230in}{2.218198in}}%
\pgfpathlineto{\pgfqpoint{2.737771in}{1.901134in}}%
\pgfpathlineto{\pgfqpoint{2.738402in}{2.040339in}}%
\pgfpathlineto{\pgfqpoint{2.738853in}{1.977381in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.149306in}}%
\pgfpathlineto{\pgfqpoint{2.739304in}{2.024425in}}%
\pgfpathlineto{\pgfqpoint{2.740206in}{2.195104in}}%
\pgfpathlineto{\pgfqpoint{2.739935in}{1.993036in}}%
\pgfpathlineto{\pgfqpoint{2.740386in}{2.049774in}}%
\pgfpathlineto{\pgfqpoint{2.740927in}{2.163600in}}%
\pgfpathlineto{\pgfqpoint{2.740747in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.741198in}{2.018460in}}%
\pgfpathlineto{\pgfqpoint{2.741378in}{1.957256in}}%
\pgfpathlineto{\pgfqpoint{2.741739in}{1.993128in}}%
\pgfpathlineto{\pgfqpoint{2.742461in}{1.949307in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{2.121419in}}%
\pgfpathlineto{\pgfqpoint{2.743633in}{1.966074in}}%
\pgfpathlineto{\pgfqpoint{2.743903in}{2.004730in}}%
\pgfpathlineto{\pgfqpoint{2.744445in}{2.105119in}}%
\pgfpathlineto{\pgfqpoint{2.744174in}{1.960716in}}%
\pgfpathlineto{\pgfqpoint{2.744986in}{2.092296in}}%
\pgfpathlineto{\pgfqpoint{2.745076in}{1.918384in}}%
\pgfpathlineto{\pgfqpoint{2.746068in}{1.985882in}}%
\pgfpathlineto{\pgfqpoint{2.746429in}{2.194603in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{1.980005in}}%
\pgfpathlineto{\pgfqpoint{2.747060in}{2.035740in}}%
\pgfpathlineto{\pgfqpoint{2.747511in}{1.931627in}}%
\pgfpathlineto{\pgfqpoint{2.747781in}{2.077783in}}%
\pgfpathlineto{\pgfqpoint{2.748052in}{2.014574in}}%
\pgfpathlineto{\pgfqpoint{2.748232in}{2.171325in}}%
\pgfpathlineto{\pgfqpoint{2.748413in}{1.956366in}}%
\pgfpathlineto{\pgfqpoint{2.749044in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{2.749495in}{2.167020in}}%
\pgfpathlineto{\pgfqpoint{2.750036in}{1.851774in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{2.205695in}}%
\pgfpathlineto{\pgfqpoint{2.751208in}{2.055249in}}%
\pgfpathlineto{\pgfqpoint{2.751299in}{2.172606in}}%
\pgfpathlineto{\pgfqpoint{2.751569in}{1.950522in}}%
\pgfpathlineto{\pgfqpoint{2.752200in}{1.981102in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{2.019677in}}%
\pgfpathlineto{\pgfqpoint{2.752471in}{1.919391in}}%
\pgfpathlineto{\pgfqpoint{2.752561in}{1.950715in}}%
\pgfpathlineto{\pgfqpoint{2.752651in}{2.251627in}}%
\pgfpathlineto{\pgfqpoint{2.752922in}{1.945723in}}%
\pgfpathlineto{\pgfqpoint{2.753643in}{1.995863in}}%
\pgfpathlineto{\pgfqpoint{2.754455in}{2.199715in}}%
\pgfpathlineto{\pgfqpoint{2.754004in}{1.943501in}}%
\pgfpathlineto{\pgfqpoint{2.754816in}{2.020903in}}%
\pgfpathlineto{\pgfqpoint{2.755357in}{2.150684in}}%
\pgfpathlineto{\pgfqpoint{2.755808in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{2.755898in}{2.163569in}}%
\pgfpathlineto{\pgfqpoint{2.756890in}{2.008328in}}%
\pgfpathlineto{\pgfqpoint{2.757070in}{2.017602in}}%
\pgfpathlineto{\pgfqpoint{2.757611in}{1.918002in}}%
\pgfpathlineto{\pgfqpoint{2.757702in}{2.183853in}}%
\pgfpathlineto{\pgfqpoint{2.758152in}{1.968949in}}%
\pgfpathlineto{\pgfqpoint{2.758964in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{2.758694in}{1.931853in}}%
\pgfpathlineto{\pgfqpoint{2.759144in}{2.123017in}}%
\pgfpathlineto{\pgfqpoint{2.759956in}{2.208930in}}%
\pgfpathlineto{\pgfqpoint{2.760317in}{1.913163in}}%
\pgfpathlineto{\pgfqpoint{2.761309in}{2.231712in}}%
\pgfpathlineto{\pgfqpoint{2.761399in}{2.005454in}}%
\pgfpathlineto{\pgfqpoint{2.761489in}{1.932774in}}%
\pgfpathlineto{\pgfqpoint{2.762121in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{2.762481in}{1.949147in}}%
\pgfpathlineto{\pgfqpoint{2.763563in}{2.082810in}}%
\pgfpathlineto{\pgfqpoint{2.763293in}{1.917261in}}%
\pgfpathlineto{\pgfqpoint{2.763654in}{2.000675in}}%
\pgfpathlineto{\pgfqpoint{2.763924in}{1.912891in}}%
\pgfpathlineto{\pgfqpoint{2.764014in}{2.224078in}}%
\pgfpathlineto{\pgfqpoint{2.764736in}{1.999400in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{1.832611in}}%
\pgfpathlineto{\pgfqpoint{2.765908in}{2.192229in}}%
\pgfpathlineto{\pgfqpoint{2.766900in}{1.912548in}}%
\pgfpathlineto{\pgfqpoint{2.767081in}{1.937207in}}%
\pgfpathlineto{\pgfqpoint{2.767351in}{2.117659in}}%
\pgfpathlineto{\pgfqpoint{2.767712in}{1.912269in}}%
\pgfpathlineto{\pgfqpoint{2.768163in}{2.045596in}}%
\pgfpathlineto{\pgfqpoint{2.768253in}{1.950567in}}%
\pgfpathlineto{\pgfqpoint{2.768794in}{2.214875in}}%
\pgfpathlineto{\pgfqpoint{2.769335in}{1.954796in}}%
\pgfpathlineto{\pgfqpoint{2.769876in}{1.924934in}}%
\pgfpathlineto{\pgfqpoint{2.770508in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{2.771139in}{1.883295in}}%
\pgfpathlineto{\pgfqpoint{2.770868in}{2.153076in}}%
\pgfpathlineto{\pgfqpoint{2.771680in}{2.005846in}}%
\pgfpathlineto{\pgfqpoint{2.771770in}{2.176868in}}%
\pgfpathlineto{\pgfqpoint{2.772401in}{1.892481in}}%
\pgfpathlineto{\pgfqpoint{2.772762in}{2.018636in}}%
\pgfpathlineto{\pgfqpoint{2.772852in}{2.017366in}}%
\pgfpathlineto{\pgfqpoint{2.773664in}{1.944313in}}%
\pgfpathlineto{\pgfqpoint{2.773033in}{2.038705in}}%
\pgfpathlineto{\pgfqpoint{2.773935in}{1.977733in}}%
\pgfpathlineto{\pgfqpoint{2.774476in}{1.922302in}}%
\pgfpathlineto{\pgfqpoint{2.775017in}{2.180048in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{1.919733in}}%
\pgfpathlineto{\pgfqpoint{2.775558in}{2.259070in}}%
\pgfpathlineto{\pgfqpoint{2.776189in}{1.984939in}}%
\pgfpathlineto{\pgfqpoint{2.776460in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{2.776730in}{2.054732in}}%
\pgfpathlineto{\pgfqpoint{2.777271in}{1.899656in}}%
\pgfpathlineto{\pgfqpoint{2.777452in}{2.158829in}}%
\pgfpathlineto{\pgfqpoint{2.777813in}{1.974786in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{2.082712in}}%
\pgfpathlineto{\pgfqpoint{2.778624in}{1.927771in}}%
\pgfpathlineto{\pgfqpoint{2.778714in}{1.931548in}}%
\pgfpathlineto{\pgfqpoint{2.778805in}{1.848740in}}%
\pgfpathlineto{\pgfqpoint{2.779165in}{2.138171in}}%
\pgfpathlineto{\pgfqpoint{2.779797in}{1.857182in}}%
\pgfpathlineto{\pgfqpoint{2.780879in}{2.171342in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.846382in}}%
\pgfpathlineto{\pgfqpoint{2.781239in}{2.190792in}}%
\pgfpathlineto{\pgfqpoint{2.782051in}{1.960854in}}%
\pgfpathlineto{\pgfqpoint{2.782412in}{2.042111in}}%
\pgfpathlineto{\pgfqpoint{2.782773in}{1.885729in}}%
\pgfpathlineto{\pgfqpoint{2.782863in}{2.041021in}}%
\pgfpathlineto{\pgfqpoint{2.783945in}{2.004398in}}%
\pgfpathlineto{\pgfqpoint{2.784125in}{1.864761in}}%
\pgfpathlineto{\pgfqpoint{2.784306in}{2.087968in}}%
\pgfpathlineto{\pgfqpoint{2.785027in}{1.983000in}}%
\pgfpathlineto{\pgfqpoint{2.785298in}{1.909341in}}%
\pgfpathlineto{\pgfqpoint{2.785478in}{2.049609in}}%
\pgfpathlineto{\pgfqpoint{2.785749in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{2.785839in}{2.132271in}}%
\pgfpathlineto{\pgfqpoint{2.786741in}{1.927481in}}%
\pgfpathlineto{\pgfqpoint{2.786831in}{2.022916in}}%
\pgfpathlineto{\pgfqpoint{2.787733in}{1.857233in}}%
\pgfpathlineto{\pgfqpoint{2.787282in}{2.108272in}}%
\pgfpathlineto{\pgfqpoint{2.788003in}{1.950049in}}%
\pgfpathlineto{\pgfqpoint{2.788544in}{2.110241in}}%
\pgfpathlineto{\pgfqpoint{2.788635in}{1.939106in}}%
\pgfpathlineto{\pgfqpoint{2.789085in}{1.959474in}}%
\pgfpathlineto{\pgfqpoint{2.789987in}{1.842418in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{2.790168in}{1.930884in}}%
\pgfpathlineto{\pgfqpoint{2.791160in}{2.139214in}}%
\pgfpathlineto{\pgfqpoint{2.790619in}{1.924323in}}%
\pgfpathlineto{\pgfqpoint{2.791250in}{2.045421in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{1.897191in}}%
\pgfpathlineto{\pgfqpoint{2.792512in}{2.164342in}}%
\pgfpathlineto{\pgfqpoint{2.792603in}{1.870507in}}%
\pgfpathlineto{\pgfqpoint{2.793414in}{1.992312in}}%
\pgfpathlineto{\pgfqpoint{2.794226in}{1.890864in}}%
\pgfpathlineto{\pgfqpoint{2.794046in}{2.035157in}}%
\pgfpathlineto{\pgfqpoint{2.794496in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{2.795218in}{2.200306in}}%
\pgfpathlineto{\pgfqpoint{2.794947in}{1.859360in}}%
\pgfpathlineto{\pgfqpoint{2.795669in}{2.168158in}}%
\pgfpathlineto{\pgfqpoint{2.796300in}{1.828430in}}%
\pgfpathlineto{\pgfqpoint{2.796481in}{2.210066in}}%
\pgfpathlineto{\pgfqpoint{2.796841in}{1.947704in}}%
\pgfpathlineto{\pgfqpoint{2.797202in}{2.187093in}}%
\pgfpathlineto{\pgfqpoint{2.797112in}{1.864413in}}%
\pgfpathlineto{\pgfqpoint{2.797923in}{1.939313in}}%
\pgfpathlineto{\pgfqpoint{2.798014in}{1.805366in}}%
\pgfpathlineto{\pgfqpoint{2.798194in}{2.110536in}}%
\pgfpathlineto{\pgfqpoint{2.799006in}{1.929415in}}%
\pgfpathlineto{\pgfqpoint{2.799096in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{2.799547in}{2.290861in}}%
\pgfpathlineto{\pgfqpoint{2.799998in}{1.966269in}}%
\pgfpathlineto{\pgfqpoint{2.800088in}{1.967147in}}%
\pgfpathlineto{\pgfqpoint{2.800358in}{1.885533in}}%
\pgfpathlineto{\pgfqpoint{2.800900in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{2.801170in}{1.910977in}}%
\pgfpathlineto{\pgfqpoint{2.801260in}{2.069787in}}%
\pgfpathlineto{\pgfqpoint{2.802072in}{1.862873in}}%
\pgfpathlineto{\pgfqpoint{2.802252in}{1.906578in}}%
\pgfpathlineto{\pgfqpoint{2.802884in}{2.071363in}}%
\pgfpathlineto{\pgfqpoint{2.802793in}{1.853955in}}%
\pgfpathlineto{\pgfqpoint{2.803154in}{1.908502in}}%
\pgfpathlineto{\pgfqpoint{2.803244in}{1.847157in}}%
\pgfpathlineto{\pgfqpoint{2.803695in}{2.013355in}}%
\pgfpathlineto{\pgfqpoint{2.803966in}{1.933499in}}%
\pgfpathlineto{\pgfqpoint{2.804056in}{2.149846in}}%
\pgfpathlineto{\pgfqpoint{2.804507in}{1.821974in}}%
\pgfpathlineto{\pgfqpoint{2.805048in}{1.941452in}}%
\pgfpathlineto{\pgfqpoint{2.805319in}{1.893679in}}%
\pgfpathlineto{\pgfqpoint{2.805228in}{2.016733in}}%
\pgfpathlineto{\pgfqpoint{2.805679in}{1.913195in}}%
\pgfpathlineto{\pgfqpoint{2.805769in}{2.175566in}}%
\pgfpathlineto{\pgfqpoint{2.806311in}{1.885400in}}%
\pgfpathlineto{\pgfqpoint{2.806761in}{1.923017in}}%
\pgfpathlineto{\pgfqpoint{2.807303in}{2.116315in}}%
\pgfpathlineto{\pgfqpoint{2.807122in}{1.857566in}}%
\pgfpathlineto{\pgfqpoint{2.807844in}{2.002753in}}%
\pgfpathlineto{\pgfqpoint{2.808655in}{1.874361in}}%
\pgfpathlineto{\pgfqpoint{2.808295in}{2.055647in}}%
\pgfpathlineto{\pgfqpoint{2.808836in}{1.930435in}}%
\pgfpathlineto{\pgfqpoint{2.808926in}{2.214946in}}%
\pgfpathlineto{\pgfqpoint{2.809467in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{2.809918in}{1.965792in}}%
\pgfpathlineto{\pgfqpoint{2.810459in}{1.886972in}}%
\pgfpathlineto{\pgfqpoint{2.810369in}{2.059372in}}%
\pgfpathlineto{\pgfqpoint{2.811090in}{1.921326in}}%
\pgfpathlineto{\pgfqpoint{2.811271in}{1.994781in}}%
\pgfpathlineto{\pgfqpoint{2.811451in}{1.860305in}}%
\pgfpathlineto{\pgfqpoint{2.811631in}{1.912372in}}%
\pgfpathlineto{\pgfqpoint{2.812172in}{1.852867in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.082208in}}%
\pgfpathlineto{\pgfqpoint{2.812714in}{1.864125in}}%
\pgfpathlineto{\pgfqpoint{2.813345in}{1.980251in}}%
\pgfpathlineto{\pgfqpoint{2.813164in}{1.803218in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{1.954327in}}%
\pgfpathlineto{\pgfqpoint{2.814788in}{1.839244in}}%
\pgfpathlineto{\pgfqpoint{2.814247in}{2.059269in}}%
\pgfpathlineto{\pgfqpoint{2.814968in}{1.933448in}}%
\pgfpathlineto{\pgfqpoint{2.815780in}{1.815466in}}%
\pgfpathlineto{\pgfqpoint{2.815419in}{2.026124in}}%
\pgfpathlineto{\pgfqpoint{2.816050in}{1.927123in}}%
\pgfpathlineto{\pgfqpoint{2.816321in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{2.817223in}{2.060538in}}%
\pgfpathlineto{\pgfqpoint{2.817403in}{1.794235in}}%
\pgfpathlineto{\pgfqpoint{2.818305in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{2.819117in}{2.086451in}}%
\pgfpathlineto{\pgfqpoint{2.819026in}{1.873761in}}%
\pgfpathlineto{\pgfqpoint{2.819297in}{2.081316in}}%
\pgfpathlineto{\pgfqpoint{2.820289in}{1.793107in}}%
\pgfpathlineto{\pgfqpoint{2.820469in}{1.929944in}}%
\pgfpathlineto{\pgfqpoint{2.820560in}{2.116406in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{1.857893in}}%
\pgfpathlineto{\pgfqpoint{2.821552in}{1.875764in}}%
\pgfpathlineto{\pgfqpoint{2.822453in}{2.109612in}}%
\pgfpathlineto{\pgfqpoint{2.821912in}{1.855471in}}%
\pgfpathlineto{\pgfqpoint{2.822634in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{2.822814in}{1.915372in}}%
\pgfpathlineto{\pgfqpoint{2.822904in}{2.004957in}}%
\pgfpathlineto{\pgfqpoint{2.823536in}{1.814416in}}%
\pgfpathlineto{\pgfqpoint{2.823806in}{1.921474in}}%
\pgfpathlineto{\pgfqpoint{2.824618in}{1.811036in}}%
\pgfpathlineto{\pgfqpoint{2.824077in}{2.179975in}}%
\pgfpathlineto{\pgfqpoint{2.824888in}{1.913022in}}%
\pgfpathlineto{\pgfqpoint{2.824979in}{1.914499in}}%
\pgfpathlineto{\pgfqpoint{2.825520in}{1.840496in}}%
\pgfpathlineto{\pgfqpoint{2.825610in}{1.980486in}}%
\pgfpathlineto{\pgfqpoint{2.825700in}{1.932175in}}%
\pgfpathlineto{\pgfqpoint{2.825790in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{2.825971in}{1.819083in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{1.951539in}}%
\pgfpathlineto{\pgfqpoint{2.827504in}{1.832870in}}%
\pgfpathlineto{\pgfqpoint{2.827143in}{2.116987in}}%
\pgfpathlineto{\pgfqpoint{2.827774in}{1.953365in}}%
\pgfpathlineto{\pgfqpoint{2.828135in}{2.082626in}}%
\pgfpathlineto{\pgfqpoint{2.828406in}{1.910527in}}%
\pgfpathlineto{\pgfqpoint{2.828496in}{1.914274in}}%
\pgfpathlineto{\pgfqpoint{2.828586in}{1.792333in}}%
\pgfpathlineto{\pgfqpoint{2.828856in}{2.072032in}}%
\pgfpathlineto{\pgfqpoint{2.829488in}{1.885156in}}%
\pgfpathlineto{\pgfqpoint{2.829578in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{2.829668in}{1.873038in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{1.968060in}}%
\pgfpathlineto{\pgfqpoint{2.831021in}{1.837227in}}%
\pgfpathlineto{\pgfqpoint{2.830750in}{2.075079in}}%
\pgfpathlineto{\pgfqpoint{2.831742in}{1.873450in}}%
\pgfpathlineto{\pgfqpoint{2.832554in}{2.036178in}}%
\pgfpathlineto{\pgfqpoint{2.832013in}{1.828302in}}%
\pgfpathlineto{\pgfqpoint{2.832915in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{2.833636in}{1.742510in}}%
\pgfpathlineto{\pgfqpoint{2.833997in}{1.882567in}}%
\pgfpathlineto{\pgfqpoint{2.834448in}{2.206265in}}%
\pgfpathlineto{\pgfqpoint{2.834989in}{1.866565in}}%
\pgfpathlineto{\pgfqpoint{2.835079in}{1.847372in}}%
\pgfpathlineto{\pgfqpoint{2.835169in}{2.030991in}}%
\pgfpathlineto{\pgfqpoint{2.835259in}{1.996636in}}%
\pgfpathlineto{\pgfqpoint{2.835350in}{2.046334in}}%
\pgfpathlineto{\pgfqpoint{2.836071in}{1.839725in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{1.960342in}}%
\pgfpathlineto{\pgfqpoint{2.836251in}{1.825717in}}%
\pgfpathlineto{\pgfqpoint{2.836522in}{2.140064in}}%
\pgfpathlineto{\pgfqpoint{2.837244in}{1.886997in}}%
\pgfpathlineto{\pgfqpoint{2.837785in}{2.081534in}}%
\pgfpathlineto{\pgfqpoint{2.837604in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{2.838236in}{1.889917in}}%
\pgfpathlineto{\pgfqpoint{2.838416in}{1.869616in}}%
\pgfpathlineto{\pgfqpoint{2.838686in}{1.959900in}}%
\pgfpathlineto{\pgfqpoint{2.838957in}{1.899591in}}%
\pgfpathlineto{\pgfqpoint{2.839137in}{2.058399in}}%
\pgfpathlineto{\pgfqpoint{2.839408in}{1.847919in}}%
\pgfpathlineto{\pgfqpoint{2.839949in}{1.886400in}}%
\pgfpathlineto{\pgfqpoint{2.840400in}{1.780971in}}%
\pgfpathlineto{\pgfqpoint{2.840220in}{2.001163in}}%
\pgfpathlineto{\pgfqpoint{2.840761in}{1.894281in}}%
\pgfpathlineto{\pgfqpoint{2.841482in}{2.085106in}}%
\pgfpathlineto{\pgfqpoint{2.841121in}{1.823545in}}%
\pgfpathlineto{\pgfqpoint{2.841843in}{1.895934in}}%
\pgfpathlineto{\pgfqpoint{2.841933in}{1.866809in}}%
\pgfpathlineto{\pgfqpoint{2.842023in}{1.957185in}}%
\pgfpathlineto{\pgfqpoint{2.842204in}{1.879121in}}%
\pgfpathlineto{\pgfqpoint{2.842294in}{2.151126in}}%
\pgfpathlineto{\pgfqpoint{2.842384in}{1.769004in}}%
\pgfpathlineto{\pgfqpoint{2.843286in}{1.954935in}}%
\pgfpathlineto{\pgfqpoint{2.844278in}{1.821736in}}%
\pgfpathlineto{\pgfqpoint{2.844097in}{2.011441in}}%
\pgfpathlineto{\pgfqpoint{2.844368in}{1.866466in}}%
\pgfpathlineto{\pgfqpoint{2.845270in}{2.026413in}}%
\pgfpathlineto{\pgfqpoint{2.845360in}{1.840261in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.900251in}}%
\pgfpathlineto{\pgfqpoint{2.845540in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{2.845901in}{2.043138in}}%
\pgfpathlineto{\pgfqpoint{2.846532in}{1.884668in}}%
\pgfpathlineto{\pgfqpoint{2.847164in}{1.819169in}}%
\pgfpathlineto{\pgfqpoint{2.846803in}{1.915329in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{1.834298in}}%
\pgfpathlineto{\pgfqpoint{2.848246in}{2.057752in}}%
\pgfpathlineto{\pgfqpoint{2.848426in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{2.849328in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{2.848787in}{2.051549in}}%
\pgfpathlineto{\pgfqpoint{2.849599in}{1.829379in}}%
\pgfpathlineto{\pgfqpoint{2.850140in}{2.085524in}}%
\pgfpathlineto{\pgfqpoint{2.850681in}{1.861676in}}%
\pgfpathlineto{\pgfqpoint{2.851402in}{2.172263in}}%
\pgfpathlineto{\pgfqpoint{2.850861in}{1.778550in}}%
\pgfpathlineto{\pgfqpoint{2.851493in}{1.976612in}}%
\pgfpathlineto{\pgfqpoint{2.851943in}{1.748692in}}%
\pgfpathlineto{\pgfqpoint{2.851853in}{2.059199in}}%
\pgfpathlineto{\pgfqpoint{2.852485in}{1.956553in}}%
\pgfpathlineto{\pgfqpoint{2.852575in}{2.041752in}}%
\pgfpathlineto{\pgfqpoint{2.852845in}{1.766002in}}%
\pgfpathlineto{\pgfqpoint{2.853477in}{1.847190in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{1.837235in}}%
\pgfpathlineto{\pgfqpoint{2.853657in}{1.890448in}}%
\pgfpathlineto{\pgfqpoint{2.854198in}{2.023066in}}%
\pgfpathlineto{\pgfqpoint{2.853927in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{2.854739in}{1.961541in}}%
\pgfpathlineto{\pgfqpoint{2.855641in}{1.961762in}}%
\pgfpathlineto{\pgfqpoint{2.855912in}{1.839063in}}%
\pgfpathlineto{\pgfqpoint{2.856002in}{2.037975in}}%
\pgfpathlineto{\pgfqpoint{2.856092in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{2.856994in}{1.831066in}}%
\pgfpathlineto{\pgfqpoint{2.857625in}{2.001021in}}%
\pgfpathlineto{\pgfqpoint{2.857445in}{1.805414in}}%
\pgfpathlineto{\pgfqpoint{2.857986in}{1.915426in}}%
\pgfpathlineto{\pgfqpoint{2.858076in}{1.757253in}}%
\pgfpathlineto{\pgfqpoint{2.858707in}{1.956212in}}%
\pgfpathlineto{\pgfqpoint{2.858978in}{1.918549in}}%
\pgfpathlineto{\pgfqpoint{2.859068in}{1.974193in}}%
\pgfpathlineto{\pgfqpoint{2.859429in}{1.814790in}}%
\pgfpathlineto{\pgfqpoint{2.859970in}{1.865142in}}%
\pgfpathlineto{\pgfqpoint{2.860962in}{1.794825in}}%
\pgfpathlineto{\pgfqpoint{2.860150in}{2.103925in}}%
\pgfpathlineto{\pgfqpoint{2.861052in}{1.856609in}}%
\pgfpathlineto{\pgfqpoint{2.861142in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{2.861232in}{1.783181in}}%
\pgfpathlineto{\pgfqpoint{2.862134in}{1.908766in}}%
\pgfpathlineto{\pgfqpoint{2.862946in}{1.806334in}}%
\pgfpathlineto{\pgfqpoint{2.862585in}{2.066701in}}%
\pgfpathlineto{\pgfqpoint{2.863126in}{1.953137in}}%
\pgfpathlineto{\pgfqpoint{2.864028in}{2.223592in}}%
\pgfpathlineto{\pgfqpoint{2.863577in}{1.731087in}}%
\pgfpathlineto{\pgfqpoint{2.864118in}{1.936372in}}%
\pgfpathlineto{\pgfqpoint{2.864659in}{1.757507in}}%
\pgfpathlineto{\pgfqpoint{2.865110in}{2.081239in}}%
\pgfpathlineto{\pgfqpoint{2.865200in}{1.858171in}}%
\pgfpathlineto{\pgfqpoint{2.865291in}{1.864233in}}%
\pgfpathlineto{\pgfqpoint{2.865742in}{1.981011in}}%
\pgfpathlineto{\pgfqpoint{2.866283in}{1.783534in}}%
\pgfpathlineto{\pgfqpoint{2.866373in}{1.839412in}}%
\pgfpathlineto{\pgfqpoint{2.867004in}{2.023355in}}%
\pgfpathlineto{\pgfqpoint{2.867275in}{1.824428in}}%
\pgfpathlineto{\pgfqpoint{2.867455in}{1.916202in}}%
\pgfpathlineto{\pgfqpoint{2.867635in}{1.961564in}}%
\pgfpathlineto{\pgfqpoint{2.868627in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{2.869439in}{2.062501in}}%
\pgfpathlineto{\pgfqpoint{2.869710in}{1.836438in}}%
\pgfpathlineto{\pgfqpoint{2.869800in}{1.821848in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{2.869980in}{2.008634in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.784712in}}%
\pgfpathlineto{\pgfqpoint{2.870972in}{1.812014in}}%
\pgfpathlineto{\pgfqpoint{2.872325in}{1.930425in}}%
\pgfpathlineto{\pgfqpoint{2.873137in}{1.774666in}}%
\pgfpathlineto{\pgfqpoint{2.872505in}{2.060278in}}%
\pgfpathlineto{\pgfqpoint{2.873497in}{1.831866in}}%
\pgfpathlineto{\pgfqpoint{2.873858in}{1.966410in}}%
\pgfpathlineto{\pgfqpoint{2.874489in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{2.874580in}{1.845837in}}%
\pgfpathlineto{\pgfqpoint{2.874760in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{1.816877in}}%
\pgfpathlineto{\pgfqpoint{2.874940in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{2.875752in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{2.875932in}{1.802489in}}%
\pgfpathlineto{\pgfqpoint{2.876113in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.876564in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{2.876834in}{2.050617in}}%
\pgfpathlineto{\pgfqpoint{2.877826in}{1.993328in}}%
\pgfpathlineto{\pgfqpoint{2.878457in}{1.771038in}}%
\pgfpathlineto{\pgfqpoint{2.878187in}{2.025527in}}%
\pgfpathlineto{\pgfqpoint{2.878999in}{1.787122in}}%
\pgfpathlineto{\pgfqpoint{2.880171in}{2.266725in}}%
\pgfpathlineto{\pgfqpoint{2.881073in}{1.792667in}}%
\pgfpathlineto{\pgfqpoint{2.881253in}{1.801946in}}%
\pgfpathlineto{\pgfqpoint{2.881524in}{2.013466in}}%
\pgfpathlineto{\pgfqpoint{2.881614in}{1.788551in}}%
\pgfpathlineto{\pgfqpoint{2.882335in}{1.832994in}}%
\pgfpathlineto{\pgfqpoint{2.882786in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{2.882606in}{1.886171in}}%
\pgfpathlineto{\pgfqpoint{2.883327in}{1.835514in}}%
\pgfpathlineto{\pgfqpoint{2.883959in}{1.923925in}}%
\pgfpathlineto{\pgfqpoint{2.883508in}{1.798564in}}%
\pgfpathlineto{\pgfqpoint{2.884319in}{1.861088in}}%
\pgfpathlineto{\pgfqpoint{2.884680in}{2.084464in}}%
\pgfpathlineto{\pgfqpoint{2.885402in}{1.777069in}}%
\pgfpathlineto{\pgfqpoint{2.886213in}{2.135765in}}%
\pgfpathlineto{\pgfqpoint{2.886484in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{2.886574in}{1.744062in}}%
\pgfpathlineto{\pgfqpoint{2.886935in}{1.991506in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{1.863082in}}%
\pgfpathlineto{\pgfqpoint{2.887205in}{2.032935in}}%
\pgfpathlineto{\pgfqpoint{2.888017in}{1.776242in}}%
\pgfpathlineto{\pgfqpoint{2.888197in}{1.840585in}}%
\pgfpathlineto{\pgfqpoint{2.888287in}{1.974322in}}%
\pgfpathlineto{\pgfqpoint{2.888738in}{1.728537in}}%
\pgfpathlineto{\pgfqpoint{2.889189in}{1.926304in}}%
\pgfpathlineto{\pgfqpoint{2.890001in}{1.762365in}}%
\pgfpathlineto{\pgfqpoint{2.890271in}{1.863711in}}%
\pgfpathlineto{\pgfqpoint{2.890632in}{1.760432in}}%
\pgfpathlineto{\pgfqpoint{2.890452in}{1.956191in}}%
\pgfpathlineto{\pgfqpoint{2.890993in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{2.891083in}{2.106650in}}%
\pgfpathlineto{\pgfqpoint{2.891173in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{1.971494in}}%
\pgfpathlineto{\pgfqpoint{2.892436in}{1.769744in}}%
\pgfpathlineto{\pgfqpoint{2.892797in}{1.992789in}}%
\pgfpathlineto{\pgfqpoint{2.893248in}{1.779527in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{2.893969in}{1.764739in}}%
\pgfpathlineto{\pgfqpoint{2.894330in}{1.912907in}}%
\pgfpathlineto{\pgfqpoint{2.895051in}{1.757788in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{2.058153in}}%
\pgfpathlineto{\pgfqpoint{2.895232in}{1.804465in}}%
\pgfpathlineto{\pgfqpoint{2.895412in}{2.190693in}}%
\pgfpathlineto{\pgfqpoint{2.896314in}{1.729064in}}%
\pgfpathlineto{\pgfqpoint{2.897125in}{1.896102in}}%
\pgfpathlineto{\pgfqpoint{2.897396in}{1.823001in}}%
\pgfpathlineto{\pgfqpoint{2.897667in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{2.898478in}{1.743597in}}%
\pgfpathlineto{\pgfqpoint{2.899470in}{1.983895in}}%
\pgfpathlineto{\pgfqpoint{2.899651in}{1.836917in}}%
\pgfpathlineto{\pgfqpoint{2.899831in}{2.029707in}}%
\pgfpathlineto{\pgfqpoint{2.900011in}{1.779859in}}%
\pgfpathlineto{\pgfqpoint{2.900733in}{1.863617in}}%
\pgfpathlineto{\pgfqpoint{2.901725in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{2.901544in}{1.989906in}}%
\pgfpathlineto{\pgfqpoint{2.901815in}{1.751846in}}%
\pgfpathlineto{\pgfqpoint{2.902807in}{2.120358in}}%
\pgfpathlineto{\pgfqpoint{2.902897in}{1.791193in}}%
\pgfpathlineto{\pgfqpoint{2.902987in}{1.790117in}}%
\pgfpathlineto{\pgfqpoint{2.903709in}{1.914075in}}%
\pgfpathlineto{\pgfqpoint{2.903799in}{1.756984in}}%
\pgfpathlineto{\pgfqpoint{2.904070in}{1.881307in}}%
\pgfpathlineto{\pgfqpoint{2.904701in}{1.732674in}}%
\pgfpathlineto{\pgfqpoint{2.904250in}{1.975263in}}%
\pgfpathlineto{\pgfqpoint{2.905152in}{1.758845in}}%
\pgfpathlineto{\pgfqpoint{2.905603in}{1.976556in}}%
\pgfpathlineto{\pgfqpoint{2.906234in}{1.845731in}}%
\pgfpathlineto{\pgfqpoint{2.906685in}{1.760544in}}%
\pgfpathlineto{\pgfqpoint{2.907136in}{1.967488in}}%
\pgfpathlineto{\pgfqpoint{2.907316in}{1.814676in}}%
\pgfpathlineto{\pgfqpoint{2.907406in}{1.973352in}}%
\pgfpathlineto{\pgfqpoint{2.908308in}{1.739134in}}%
\pgfpathlineto{\pgfqpoint{2.908398in}{1.769366in}}%
\pgfpathlineto{\pgfqpoint{2.908759in}{1.983150in}}%
\pgfpathlineto{\pgfqpoint{2.908669in}{1.768932in}}%
\pgfpathlineto{\pgfqpoint{2.909661in}{1.851762in}}%
\pgfpathlineto{\pgfqpoint{2.909841in}{1.804489in}}%
\pgfpathlineto{\pgfqpoint{2.909932in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{2.910022in}{2.172536in}}%
\pgfpathlineto{\pgfqpoint{2.910743in}{1.699723in}}%
\pgfpathlineto{\pgfqpoint{2.911014in}{1.755854in}}%
\pgfpathlineto{\pgfqpoint{2.912096in}{2.039928in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{1.702457in}}%
\pgfpathlineto{\pgfqpoint{2.912186in}{1.832849in}}%
\pgfpathlineto{\pgfqpoint{2.912366in}{1.678809in}}%
\pgfpathlineto{\pgfqpoint{2.912908in}{1.941457in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{1.847314in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{1.741991in}}%
\pgfpathlineto{\pgfqpoint{2.914170in}{1.952716in}}%
\pgfpathlineto{\pgfqpoint{2.914351in}{1.766686in}}%
\pgfpathlineto{\pgfqpoint{2.914892in}{1.913807in}}%
\pgfpathlineto{\pgfqpoint{2.915343in}{1.734863in}}%
\pgfpathlineto{\pgfqpoint{2.915433in}{1.858521in}}%
\pgfpathlineto{\pgfqpoint{2.915523in}{1.775353in}}%
\pgfpathlineto{\pgfqpoint{2.915974in}{1.947367in}}%
\pgfpathlineto{\pgfqpoint{2.916515in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{2.917236in}{2.021798in}}%
\pgfpathlineto{\pgfqpoint{2.916876in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{2.917597in}{1.819208in}}%
\pgfpathlineto{\pgfqpoint{2.918228in}{1.999970in}}%
\pgfpathlineto{\pgfqpoint{2.917777in}{1.748747in}}%
\pgfpathlineto{\pgfqpoint{2.918589in}{1.823399in}}%
\pgfpathlineto{\pgfqpoint{2.919581in}{1.730116in}}%
\pgfpathlineto{\pgfqpoint{2.919130in}{1.937804in}}%
\pgfpathlineto{\pgfqpoint{2.919671in}{1.797864in}}%
\pgfpathlineto{\pgfqpoint{2.919762in}{2.027615in}}%
\pgfpathlineto{\pgfqpoint{2.920573in}{1.723077in}}%
\pgfpathlineto{\pgfqpoint{2.920754in}{1.804589in}}%
\pgfpathlineto{\pgfqpoint{2.921475in}{1.987503in}}%
\pgfpathlineto{\pgfqpoint{2.921385in}{1.673283in}}%
\pgfpathlineto{\pgfqpoint{2.921746in}{1.768447in}}%
\pgfpathlineto{\pgfqpoint{2.922287in}{1.739173in}}%
\pgfpathlineto{\pgfqpoint{2.922196in}{1.890893in}}%
\pgfpathlineto{\pgfqpoint{2.922557in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{2.922918in}{1.945806in}}%
\pgfpathlineto{\pgfqpoint{2.923639in}{1.721862in}}%
\pgfpathlineto{\pgfqpoint{2.923730in}{1.848153in}}%
\pgfpathlineto{\pgfqpoint{2.924541in}{1.867927in}}%
\pgfpathlineto{\pgfqpoint{2.924992in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{2.926525in}{1.979646in}}%
\pgfpathlineto{\pgfqpoint{2.927247in}{1.733384in}}%
\pgfpathlineto{\pgfqpoint{2.927607in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{2.927968in}{1.948257in}}%
\pgfpathlineto{\pgfqpoint{2.927788in}{1.720047in}}%
\pgfpathlineto{\pgfqpoint{2.928690in}{1.801320in}}%
\pgfpathlineto{\pgfqpoint{2.929411in}{1.721926in}}%
\pgfpathlineto{\pgfqpoint{2.929231in}{1.992746in}}%
\pgfpathlineto{\pgfqpoint{2.929862in}{1.772370in}}%
\pgfpathlineto{\pgfqpoint{2.930584in}{1.963283in}}%
\pgfpathlineto{\pgfqpoint{2.930133in}{1.662640in}}%
\pgfpathlineto{\pgfqpoint{2.930944in}{1.775800in}}%
\pgfpathlineto{\pgfqpoint{2.931215in}{1.901152in}}%
\pgfpathlineto{\pgfqpoint{2.931125in}{1.717781in}}%
\pgfpathlineto{\pgfqpoint{2.931846in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{2.932838in}{1.699256in}}%
\pgfpathlineto{\pgfqpoint{2.932207in}{1.857235in}}%
\pgfpathlineto{\pgfqpoint{2.932928in}{1.770781in}}%
\pgfpathlineto{\pgfqpoint{2.933920in}{1.961509in}}%
\pgfpathlineto{\pgfqpoint{2.933830in}{1.694063in}}%
\pgfpathlineto{\pgfqpoint{2.934101in}{1.841607in}}%
\pgfpathlineto{\pgfqpoint{2.934191in}{1.712787in}}%
\pgfpathlineto{\pgfqpoint{2.934552in}{1.923307in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.837539in}}%
\pgfpathlineto{\pgfqpoint{2.935814in}{2.005946in}}%
\pgfpathlineto{\pgfqpoint{2.935544in}{1.708917in}}%
\pgfpathlineto{\pgfqpoint{2.936085in}{1.890855in}}%
\pgfpathlineto{\pgfqpoint{2.936896in}{1.729644in}}%
\pgfpathlineto{\pgfqpoint{2.937077in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{2.937257in}{1.781806in}}%
\pgfpathlineto{\pgfqpoint{2.937618in}{1.730350in}}%
\pgfpathlineto{\pgfqpoint{2.938339in}{1.972688in}}%
\pgfpathlineto{\pgfqpoint{2.938790in}{1.619377in}}%
\pgfpathlineto{\pgfqpoint{2.938520in}{2.070707in}}%
\pgfpathlineto{\pgfqpoint{2.939512in}{1.728831in}}%
\pgfpathlineto{\pgfqpoint{2.939602in}{1.687073in}}%
\pgfpathlineto{\pgfqpoint{2.939963in}{1.869212in}}%
\pgfpathlineto{\pgfqpoint{2.940053in}{1.698702in}}%
\pgfpathlineto{\pgfqpoint{2.940143in}{1.998390in}}%
\pgfpathlineto{\pgfqpoint{2.941045in}{1.685056in}}%
\pgfpathlineto{\pgfqpoint{2.941135in}{1.839442in}}%
\pgfpathlineto{\pgfqpoint{2.941766in}{1.720876in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.923025in}}%
\pgfpathlineto{\pgfqpoint{2.941947in}{1.840400in}}%
\pgfpathlineto{\pgfqpoint{2.943029in}{2.019992in}}%
\pgfpathlineto{\pgfqpoint{2.942127in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{2.943119in}{1.986751in}}%
\pgfpathlineto{\pgfqpoint{2.943480in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{2.944201in}{1.775542in}}%
\pgfpathlineto{\pgfqpoint{2.944652in}{1.681953in}}%
\pgfpathlineto{\pgfqpoint{2.945464in}{1.990704in}}%
\pgfpathlineto{\pgfqpoint{2.946095in}{1.705053in}}%
\pgfpathlineto{\pgfqpoint{2.946636in}{1.781390in}}%
\pgfpathlineto{\pgfqpoint{2.946726in}{2.015194in}}%
\pgfpathlineto{\pgfqpoint{2.947538in}{1.717853in}}%
\pgfpathlineto{\pgfqpoint{2.947718in}{1.800152in}}%
\pgfpathlineto{\pgfqpoint{2.948350in}{1.990313in}}%
\pgfpathlineto{\pgfqpoint{2.948801in}{1.693752in}}%
\pgfpathlineto{\pgfqpoint{2.949432in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{2.949702in}{1.633319in}}%
\pgfpathlineto{\pgfqpoint{2.949883in}{1.814247in}}%
\pgfpathlineto{\pgfqpoint{2.950153in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{2.950785in}{1.913148in}}%
\pgfpathlineto{\pgfqpoint{2.951055in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{2.952408in}{2.018852in}}%
\pgfpathlineto{\pgfqpoint{2.951596in}{1.693677in}}%
\pgfpathlineto{\pgfqpoint{2.952498in}{1.812700in}}%
\pgfpathlineto{\pgfqpoint{2.953039in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{2.953310in}{1.929882in}}%
\pgfpathlineto{\pgfqpoint{2.953400in}{1.765034in}}%
\pgfpathlineto{\pgfqpoint{2.954212in}{2.023430in}}%
\pgfpathlineto{\pgfqpoint{2.953580in}{1.664327in}}%
\pgfpathlineto{\pgfqpoint{2.954392in}{1.832654in}}%
\pgfpathlineto{\pgfqpoint{2.954572in}{1.676383in}}%
\pgfpathlineto{\pgfqpoint{2.954663in}{1.920333in}}%
\pgfpathlineto{\pgfqpoint{2.955474in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{2.956015in}{1.965232in}}%
\pgfpathlineto{\pgfqpoint{2.955925in}{1.708324in}}%
\pgfpathlineto{\pgfqpoint{2.956556in}{1.792345in}}%
\pgfpathlineto{\pgfqpoint{2.957007in}{1.658175in}}%
\pgfpathlineto{\pgfqpoint{2.957098in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{2.957639in}{1.724730in}}%
\pgfpathlineto{\pgfqpoint{2.958450in}{1.699358in}}%
\pgfpathlineto{\pgfqpoint{2.958811in}{1.931664in}}%
\pgfpathlineto{\pgfqpoint{2.959262in}{1.723803in}}%
\pgfpathlineto{\pgfqpoint{2.959893in}{1.796774in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{1.926615in}}%
\pgfpathlineto{\pgfqpoint{2.960705in}{1.680438in}}%
\pgfpathlineto{\pgfqpoint{2.961066in}{1.869150in}}%
\pgfpathlineto{\pgfqpoint{2.962058in}{2.003220in}}%
\pgfpathlineto{\pgfqpoint{2.962238in}{1.681132in}}%
\pgfpathlineto{\pgfqpoint{2.963140in}{1.669952in}}%
\pgfpathlineto{\pgfqpoint{2.963320in}{1.990393in}}%
\pgfpathlineto{\pgfqpoint{2.963681in}{1.702270in}}%
\pgfpathlineto{\pgfqpoint{2.964493in}{1.775701in}}%
\pgfpathlineto{\pgfqpoint{2.965485in}{1.932040in}}%
\pgfpathlineto{\pgfqpoint{2.964944in}{1.695351in}}%
\pgfpathlineto{\pgfqpoint{2.965665in}{1.893250in}}%
\pgfpathlineto{\pgfqpoint{2.966386in}{1.691480in}}%
\pgfpathlineto{\pgfqpoint{2.965845in}{1.898025in}}%
\pgfpathlineto{\pgfqpoint{2.966837in}{1.800767in}}%
\pgfpathlineto{\pgfqpoint{2.967378in}{1.985087in}}%
\pgfpathlineto{\pgfqpoint{2.967469in}{1.723955in}}%
\pgfpathlineto{\pgfqpoint{2.967829in}{1.763556in}}%
\pgfpathlineto{\pgfqpoint{2.968010in}{1.681385in}}%
\pgfpathlineto{\pgfqpoint{2.968370in}{1.812360in}}%
\pgfpathlineto{\pgfqpoint{2.968551in}{1.756831in}}%
\pgfpathlineto{\pgfqpoint{2.968641in}{1.876177in}}%
\pgfpathlineto{\pgfqpoint{2.968731in}{1.644718in}}%
\pgfpathlineto{\pgfqpoint{2.969633in}{1.812114in}}%
\pgfpathlineto{\pgfqpoint{2.969904in}{1.673414in}}%
\pgfpathlineto{\pgfqpoint{2.970264in}{1.869955in}}%
\pgfpathlineto{\pgfqpoint{2.970355in}{1.688735in}}%
\pgfpathlineto{\pgfqpoint{2.970896in}{1.930339in}}%
\pgfpathlineto{\pgfqpoint{2.970715in}{1.651007in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{1.747400in}}%
\pgfpathlineto{\pgfqpoint{2.972248in}{1.862644in}}%
\pgfpathlineto{\pgfqpoint{2.971888in}{1.670486in}}%
\pgfpathlineto{\pgfqpoint{2.972339in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{2.972429in}{1.679245in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{1.895689in}}%
\pgfpathlineto{\pgfqpoint{2.973421in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{2.973782in}{1.953637in}}%
\pgfpathlineto{\pgfqpoint{2.974323in}{1.667742in}}%
\pgfpathlineto{\pgfqpoint{2.974413in}{1.776375in}}%
\pgfpathlineto{\pgfqpoint{2.974503in}{1.662773in}}%
\pgfpathlineto{\pgfqpoint{2.974864in}{1.947466in}}%
\pgfpathlineto{\pgfqpoint{2.975495in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{2.975585in}{1.732567in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{1.678716in}}%
\pgfpathlineto{\pgfqpoint{2.976848in}{2.001678in}}%
\pgfpathlineto{\pgfqpoint{2.977028in}{1.652598in}}%
\pgfpathlineto{\pgfqpoint{2.978020in}{1.710098in}}%
\pgfpathlineto{\pgfqpoint{2.978742in}{1.952163in}}%
\pgfpathlineto{\pgfqpoint{2.978471in}{1.676658in}}%
\pgfpathlineto{\pgfqpoint{2.979102in}{1.752347in}}%
\pgfpathlineto{\pgfqpoint{2.979193in}{1.683249in}}%
\pgfpathlineto{\pgfqpoint{2.979643in}{1.965412in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{2.980635in}{1.995333in}}%
\pgfpathlineto{\pgfqpoint{2.981267in}{1.863532in}}%
\pgfpathlineto{\pgfqpoint{2.981898in}{1.674338in}}%
\pgfpathlineto{\pgfqpoint{2.981988in}{1.876228in}}%
\pgfpathlineto{\pgfqpoint{2.982439in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{2.983431in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.983521in}{1.912949in}}%
\pgfpathlineto{\pgfqpoint{2.983792in}{1.673732in}}%
\pgfpathlineto{\pgfqpoint{2.983702in}{2.020582in}}%
\pgfpathlineto{\pgfqpoint{2.984694in}{1.708852in}}%
\pgfpathlineto{\pgfqpoint{2.985686in}{1.922273in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{1.687056in}}%
\pgfpathlineto{\pgfqpoint{2.985776in}{1.804070in}}%
\pgfpathlineto{\pgfqpoint{2.986678in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{2.986588in}{1.917874in}}%
\pgfpathlineto{\pgfqpoint{2.986948in}{1.701616in}}%
\pgfpathlineto{\pgfqpoint{2.987580in}{1.991245in}}%
\pgfpathlineto{\pgfqpoint{2.987219in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{2.988031in}{1.867758in}}%
\pgfpathlineto{\pgfqpoint{2.988842in}{1.641476in}}%
\pgfpathlineto{\pgfqpoint{2.988301in}{1.957156in}}%
\pgfpathlineto{\pgfqpoint{2.989113in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.989203in}{1.848005in}}%
\pgfpathlineto{\pgfqpoint{2.989654in}{1.701081in}}%
\pgfpathlineto{\pgfqpoint{2.989744in}{1.776902in}}%
\pgfpathlineto{\pgfqpoint{2.990646in}{1.579861in}}%
\pgfpathlineto{\pgfqpoint{2.990285in}{1.906721in}}%
\pgfpathlineto{\pgfqpoint{2.990736in}{1.678648in}}%
\pgfpathlineto{\pgfqpoint{2.990826in}{2.001077in}}%
\pgfpathlineto{\pgfqpoint{2.991548in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{2.991818in}{1.823457in}}%
\pgfpathlineto{\pgfqpoint{2.991908in}{1.643967in}}%
\pgfpathlineto{\pgfqpoint{2.992900in}{1.684543in}}%
\pgfpathlineto{\pgfqpoint{2.993261in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{2.993892in}{1.856263in}}%
\pgfpathlineto{\pgfqpoint{2.994343in}{1.642793in}}%
\pgfpathlineto{\pgfqpoint{2.994253in}{1.863645in}}%
\pgfpathlineto{\pgfqpoint{2.994975in}{1.742332in}}%
\pgfpathlineto{\pgfqpoint{2.995426in}{1.645455in}}%
\pgfpathlineto{\pgfqpoint{2.995967in}{1.755474in}}%
\pgfpathlineto{\pgfqpoint{2.996057in}{1.698613in}}%
\pgfpathlineto{\pgfqpoint{2.996147in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{2.996237in}{1.654606in}}%
\pgfpathlineto{\pgfqpoint{2.997139in}{1.675936in}}%
\pgfpathlineto{\pgfqpoint{2.997590in}{1.910641in}}%
\pgfpathlineto{\pgfqpoint{2.998041in}{1.635139in}}%
\pgfpathlineto{\pgfqpoint{2.998221in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{2.998492in}{1.881905in}}%
\pgfpathlineto{\pgfqpoint{2.999394in}{1.625881in}}%
\pgfpathlineto{\pgfqpoint{3.000205in}{1.917835in}}%
\pgfpathlineto{\pgfqpoint{3.000656in}{1.694711in}}%
\pgfpathlineto{\pgfqpoint{3.001017in}{1.648241in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{3.001107in}{1.659516in}}%
\pgfpathlineto{\pgfqpoint{3.001197in}{1.955497in}}%
\pgfpathlineto{\pgfqpoint{3.002009in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.002189in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{3.002730in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.003181in}{1.783767in}}%
\pgfpathlineto{\pgfqpoint{3.003272in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{3.004354in}{1.805188in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.719508in}}%
\pgfpathlineto{\pgfqpoint{3.004534in}{1.740505in}}%
\pgfpathlineto{\pgfqpoint{3.004714in}{1.672639in}}%
\pgfpathlineto{\pgfqpoint{3.005346in}{1.693311in}}%
\pgfpathlineto{\pgfqpoint{3.005797in}{1.644744in}}%
\pgfpathlineto{\pgfqpoint{3.005616in}{1.778414in}}%
\pgfpathlineto{\pgfqpoint{3.005887in}{1.716381in}}%
\pgfpathlineto{\pgfqpoint{3.005977in}{1.985806in}}%
\pgfpathlineto{\pgfqpoint{3.006428in}{1.619543in}}%
\pgfpathlineto{\pgfqpoint{3.006969in}{1.661619in}}%
\pgfpathlineto{\pgfqpoint{3.007330in}{2.077496in}}%
\pgfpathlineto{\pgfqpoint{3.007510in}{1.614909in}}%
\pgfpathlineto{\pgfqpoint{3.008051in}{1.889310in}}%
\pgfpathlineto{\pgfqpoint{3.008141in}{1.667361in}}%
\pgfpathlineto{\pgfqpoint{3.009224in}{1.682804in}}%
\pgfpathlineto{\pgfqpoint{3.009584in}{1.845032in}}%
\pgfpathlineto{\pgfqpoint{3.009404in}{1.633706in}}%
\pgfpathlineto{\pgfqpoint{3.010306in}{1.778292in}}%
\pgfpathlineto{\pgfqpoint{3.011208in}{1.643467in}}%
\pgfpathlineto{\pgfqpoint{3.010486in}{1.957425in}}%
\pgfpathlineto{\pgfqpoint{3.011388in}{1.787131in}}%
\pgfpathlineto{\pgfqpoint{3.011839in}{1.619399in}}%
\pgfpathlineto{\pgfqpoint{3.012110in}{1.997808in}}%
\pgfpathlineto{\pgfqpoint{3.012470in}{1.654120in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{1.814395in}}%
\pgfpathlineto{\pgfqpoint{3.012921in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{1.744515in}}%
\pgfpathlineto{\pgfqpoint{3.013823in}{1.625792in}}%
\pgfpathlineto{\pgfqpoint{3.013913in}{1.928473in}}%
\pgfpathlineto{\pgfqpoint{3.014725in}{1.698606in}}%
\pgfpathlineto{\pgfqpoint{3.014815in}{2.111491in}}%
\pgfpathlineto{\pgfqpoint{3.015717in}{1.640697in}}%
\pgfpathlineto{\pgfqpoint{3.015807in}{1.740432in}}%
\pgfpathlineto{\pgfqpoint{3.015987in}{1.647132in}}%
\pgfpathlineto{\pgfqpoint{3.016529in}{1.907003in}}%
\pgfpathlineto{\pgfqpoint{3.016799in}{1.648074in}}%
\pgfpathlineto{\pgfqpoint{3.017521in}{1.639209in}}%
\pgfpathlineto{\pgfqpoint{3.017971in}{1.861796in}}%
\pgfpathlineto{\pgfqpoint{3.018603in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{3.019144in}{1.669100in}}%
\pgfpathlineto{\pgfqpoint{3.019234in}{1.668154in}}%
\pgfpathlineto{\pgfqpoint{3.020136in}{1.914232in}}%
\pgfpathlineto{\pgfqpoint{3.019414in}{1.636314in}}%
\pgfpathlineto{\pgfqpoint{3.020316in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{3.020406in}{1.553487in}}%
\pgfpathlineto{\pgfqpoint{3.020857in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{3.021308in}{1.681722in}}%
\pgfpathlineto{\pgfqpoint{3.021759in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{3.022120in}{1.620793in}}%
\pgfpathlineto{\pgfqpoint{3.022481in}{1.799117in}}%
\pgfpathlineto{\pgfqpoint{3.023112in}{1.620373in}}%
\pgfpathlineto{\pgfqpoint{3.022661in}{1.897213in}}%
\pgfpathlineto{\pgfqpoint{3.023653in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{3.024555in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{3.024284in}{1.862375in}}%
\pgfpathlineto{\pgfqpoint{3.024645in}{1.774935in}}%
\pgfpathlineto{\pgfqpoint{3.025006in}{1.651431in}}%
\pgfpathlineto{\pgfqpoint{3.025367in}{1.722333in}}%
\pgfpathlineto{\pgfqpoint{3.025547in}{1.829311in}}%
\pgfpathlineto{\pgfqpoint{3.026178in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{3.026449in}{1.716716in}}%
\pgfpathlineto{\pgfqpoint{3.026719in}{1.857191in}}%
\pgfpathlineto{\pgfqpoint{3.027080in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{3.027531in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{3.028072in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{3.028162in}{1.660147in}}%
\pgfpathlineto{\pgfqpoint{3.029154in}{1.883568in}}%
\pgfpathlineto{\pgfqpoint{3.028343in}{1.626399in}}%
\pgfpathlineto{\pgfqpoint{3.029244in}{1.642844in}}%
\pgfpathlineto{\pgfqpoint{3.029966in}{1.810867in}}%
\pgfpathlineto{\pgfqpoint{3.030417in}{1.806678in}}%
\pgfpathlineto{\pgfqpoint{3.030958in}{1.641871in}}%
\pgfpathlineto{\pgfqpoint{3.031409in}{1.840085in}}%
\pgfpathlineto{\pgfqpoint{3.031589in}{1.667517in}}%
\pgfpathlineto{\pgfqpoint{3.031679in}{1.652620in}}%
\pgfpathlineto{\pgfqpoint{3.031770in}{1.773555in}}%
\pgfpathlineto{\pgfqpoint{3.032130in}{1.758672in}}%
\pgfpathlineto{\pgfqpoint{3.032311in}{1.836641in}}%
\pgfpathlineto{\pgfqpoint{3.032401in}{1.627882in}}%
\pgfpathlineto{\pgfqpoint{3.032852in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{3.032942in}{1.627435in}}%
\pgfpathlineto{\pgfqpoint{3.033122in}{1.808222in}}%
\pgfpathlineto{\pgfqpoint{3.033754in}{1.680709in}}%
\pgfpathlineto{\pgfqpoint{3.034475in}{1.861696in}}%
\pgfpathlineto{\pgfqpoint{3.034295in}{1.658129in}}%
\pgfpathlineto{\pgfqpoint{3.035016in}{1.739408in}}%
\pgfpathlineto{\pgfqpoint{3.035647in}{1.598474in}}%
\pgfpathlineto{\pgfqpoint{3.036189in}{1.679160in}}%
\pgfpathlineto{\pgfqpoint{3.036369in}{1.776791in}}%
\pgfpathlineto{\pgfqpoint{3.036910in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{3.037271in}{1.712508in}}%
\pgfpathlineto{\pgfqpoint{3.037722in}{1.595309in}}%
\pgfpathlineto{\pgfqpoint{3.038173in}{1.772632in}}%
\pgfpathlineto{\pgfqpoint{3.038353in}{1.656144in}}%
\pgfpathlineto{\pgfqpoint{3.038894in}{1.851569in}}%
\pgfpathlineto{\pgfqpoint{3.039435in}{1.704285in}}%
\pgfpathlineto{\pgfqpoint{3.039886in}{1.623140in}}%
\pgfpathlineto{\pgfqpoint{3.040066in}{1.914192in}}%
\pgfpathlineto{\pgfqpoint{3.040337in}{1.660464in}}%
\pgfpathlineto{\pgfqpoint{3.040788in}{1.939533in}}%
\pgfpathlineto{\pgfqpoint{3.040968in}{1.605201in}}%
\pgfpathlineto{\pgfqpoint{3.041419in}{1.689638in}}%
\pgfpathlineto{\pgfqpoint{3.041509in}{1.551664in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{3.042501in}{1.666475in}}%
\pgfpathlineto{\pgfqpoint{3.043133in}{1.820932in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{1.648014in}}%
\pgfpathlineto{\pgfqpoint{3.043493in}{1.736472in}}%
\pgfpathlineto{\pgfqpoint{3.043584in}{1.601928in}}%
\pgfpathlineto{\pgfqpoint{3.044305in}{1.777062in}}%
\pgfpathlineto{\pgfqpoint{3.044666in}{1.614640in}}%
\pgfpathlineto{\pgfqpoint{3.045387in}{1.596701in}}%
\pgfpathlineto{\pgfqpoint{3.045838in}{1.786951in}}%
\pgfpathlineto{\pgfqpoint{3.046019in}{1.979995in}}%
\pgfpathlineto{\pgfqpoint{3.046289in}{1.610343in}}%
\pgfpathlineto{\pgfqpoint{3.047191in}{1.652095in}}%
\pgfpathlineto{\pgfqpoint{3.047281in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{3.047371in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{3.047732in}{1.738002in}}%
\pgfpathlineto{\pgfqpoint{3.048003in}{1.712563in}}%
\pgfpathlineto{\pgfqpoint{3.048273in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{3.048904in}{1.589350in}}%
\pgfpathlineto{\pgfqpoint{3.048995in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{3.049536in}{1.564093in}}%
\pgfpathlineto{\pgfqpoint{3.050167in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.050528in}{1.609408in}}%
\pgfpathlineto{\pgfqpoint{3.051069in}{1.891937in}}%
\pgfpathlineto{\pgfqpoint{3.051249in}{1.649281in}}%
\pgfpathlineto{\pgfqpoint{3.051700in}{1.879127in}}%
\pgfpathlineto{\pgfqpoint{3.052061in}{1.594763in}}%
\pgfpathlineto{\pgfqpoint{3.052422in}{1.698657in}}%
\pgfpathlineto{\pgfqpoint{3.052873in}{1.636166in}}%
\pgfpathlineto{\pgfqpoint{3.053233in}{1.809139in}}%
\pgfpathlineto{\pgfqpoint{3.053504in}{1.647222in}}%
\pgfpathlineto{\pgfqpoint{3.053594in}{1.778515in}}%
\pgfpathlineto{\pgfqpoint{3.053774in}{1.623229in}}%
\pgfpathlineto{\pgfqpoint{3.054676in}{1.742983in}}%
\pgfpathlineto{\pgfqpoint{3.055398in}{1.563391in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{2.008461in}}%
\pgfpathlineto{\pgfqpoint{3.055849in}{1.694647in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.786511in}}%
\pgfpathlineto{\pgfqpoint{3.056029in}{1.608634in}}%
\pgfpathlineto{\pgfqpoint{3.056931in}{1.681969in}}%
\pgfpathlineto{\pgfqpoint{3.057201in}{1.842927in}}%
\pgfpathlineto{\pgfqpoint{3.057382in}{1.664657in}}%
\pgfpathlineto{\pgfqpoint{3.057923in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{3.058013in}{1.616693in}}%
\pgfpathlineto{\pgfqpoint{3.058644in}{1.816263in}}%
\pgfpathlineto{\pgfqpoint{3.058825in}{1.677583in}}%
\pgfpathlineto{\pgfqpoint{3.058915in}{1.731639in}}%
\pgfpathlineto{\pgfqpoint{3.059366in}{1.585022in}}%
\pgfpathlineto{\pgfqpoint{3.059907in}{1.685677in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{1.951426in}}%
\pgfpathlineto{\pgfqpoint{3.060899in}{1.563618in}}%
\pgfpathlineto{\pgfqpoint{3.061620in}{1.903108in}}%
\pgfpathlineto{\pgfqpoint{3.062071in}{1.781789in}}%
\pgfpathlineto{\pgfqpoint{3.062612in}{1.615025in}}%
\pgfpathlineto{\pgfqpoint{3.063063in}{1.843398in}}%
\pgfpathlineto{\pgfqpoint{3.063244in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{3.064055in}{1.862257in}}%
\pgfpathlineto{\pgfqpoint{3.063965in}{1.569296in}}%
\pgfpathlineto{\pgfqpoint{3.064416in}{1.760121in}}%
\pgfpathlineto{\pgfqpoint{3.064687in}{1.626420in}}%
\pgfpathlineto{\pgfqpoint{3.065318in}{1.862593in}}%
\pgfpathlineto{\pgfqpoint{3.065588in}{1.667276in}}%
\pgfpathlineto{\pgfqpoint{3.065679in}{1.666096in}}%
\pgfpathlineto{\pgfqpoint{3.066580in}{1.601566in}}%
\pgfpathlineto{\pgfqpoint{3.066761in}{1.886284in}}%
\pgfpathlineto{\pgfqpoint{3.066941in}{1.598142in}}%
\pgfpathlineto{\pgfqpoint{3.067482in}{1.902230in}}%
\pgfpathlineto{\pgfqpoint{3.067933in}{1.675557in}}%
\pgfpathlineto{\pgfqpoint{3.068023in}{1.684277in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.636606in}}%
\pgfpathlineto{\pgfqpoint{3.068204in}{1.921713in}}%
\pgfpathlineto{\pgfqpoint{3.068384in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{3.069196in}{1.696624in}}%
\pgfpathlineto{\pgfqpoint{3.069376in}{1.582357in}}%
\pgfpathlineto{\pgfqpoint{3.069737in}{1.731284in}}%
\pgfpathlineto{\pgfqpoint{3.070188in}{1.549935in}}%
\pgfpathlineto{\pgfqpoint{3.070819in}{1.654733in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.812776in}}%
\pgfpathlineto{\pgfqpoint{3.070999in}{1.609232in}}%
\pgfpathlineto{\pgfqpoint{3.071901in}{1.726058in}}%
\pgfpathlineto{\pgfqpoint{3.072983in}{1.582148in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{1.883870in}}%
\pgfpathlineto{\pgfqpoint{3.073074in}{1.643783in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{3.073525in}{1.588852in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{1.799598in}}%
\pgfpathlineto{\pgfqpoint{3.074426in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{3.074607in}{1.651737in}}%
\pgfpathlineto{\pgfqpoint{3.074697in}{1.605923in}}%
\pgfpathlineto{\pgfqpoint{3.074787in}{1.802316in}}%
\pgfpathlineto{\pgfqpoint{3.075509in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{3.075599in}{1.879312in}}%
\pgfpathlineto{\pgfqpoint{3.076501in}{1.578221in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{3.077763in}{1.667165in}}%
\pgfpathlineto{\pgfqpoint{3.077944in}{1.822509in}}%
\pgfpathlineto{\pgfqpoint{3.078214in}{1.552989in}}%
\pgfpathlineto{\pgfqpoint{3.079026in}{1.781104in}}%
\pgfpathlineto{\pgfqpoint{3.079567in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{3.080198in}{1.587196in}}%
\pgfpathlineto{\pgfqpoint{3.080379in}{1.776097in}}%
\pgfpathlineto{\pgfqpoint{3.081371in}{1.698873in}}%
\pgfpathlineto{\pgfqpoint{3.081461in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{3.082272in}{1.804331in}}%
\pgfpathlineto{\pgfqpoint{3.082453in}{1.715660in}}%
\pgfpathlineto{\pgfqpoint{3.082633in}{1.610194in}}%
\pgfpathlineto{\pgfqpoint{3.082994in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{3.083084in}{1.606754in}}%
\pgfpathlineto{\pgfqpoint{3.083806in}{1.768802in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{1.656575in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{1.658362in}}%
\pgfpathlineto{\pgfqpoint{3.085068in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{3.085248in}{1.733915in}}%
\pgfpathlineto{\pgfqpoint{3.085790in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{3.086331in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{3.087323in}{1.720835in}}%
\pgfpathlineto{\pgfqpoint{3.086782in}{1.519917in}}%
\pgfpathlineto{\pgfqpoint{3.087413in}{1.675330in}}%
\pgfpathlineto{\pgfqpoint{3.087864in}{1.561661in}}%
\pgfpathlineto{\pgfqpoint{3.088044in}{1.809185in}}%
\pgfpathlineto{\pgfqpoint{3.088315in}{1.658429in}}%
\pgfpathlineto{\pgfqpoint{3.088405in}{1.999925in}}%
\pgfpathlineto{\pgfqpoint{3.089397in}{1.596283in}}%
\pgfpathlineto{\pgfqpoint{3.089667in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{3.090479in}{1.758631in}}%
\pgfpathlineto{\pgfqpoint{3.091110in}{1.893315in}}%
\pgfpathlineto{\pgfqpoint{3.091652in}{1.602566in}}%
\pgfpathlineto{\pgfqpoint{3.092463in}{1.946251in}}%
\pgfpathlineto{\pgfqpoint{3.092012in}{1.548518in}}%
\pgfpathlineto{\pgfqpoint{3.092914in}{1.804454in}}%
\pgfpathlineto{\pgfqpoint{3.093906in}{1.589137in}}%
\pgfpathlineto{\pgfqpoint{3.093816in}{1.819381in}}%
\pgfpathlineto{\pgfqpoint{3.093996in}{1.768945in}}%
\pgfpathlineto{\pgfqpoint{3.094537in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{3.094447in}{1.926347in}}%
\pgfpathlineto{\pgfqpoint{3.094988in}{1.740944in}}%
\pgfpathlineto{\pgfqpoint{3.095078in}{1.871888in}}%
\pgfpathlineto{\pgfqpoint{3.095529in}{1.588136in}}%
\pgfpathlineto{\pgfqpoint{3.095980in}{1.694282in}}%
\pgfpathlineto{\pgfqpoint{3.096161in}{1.816861in}}%
\pgfpathlineto{\pgfqpoint{3.097063in}{1.521103in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.098145in}{1.703119in}}%
\pgfpathlineto{\pgfqpoint{3.098415in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{3.098776in}{1.587861in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{1.924264in}}%
\pgfpathlineto{\pgfqpoint{3.098956in}{1.551135in}}%
\pgfpathlineto{\pgfqpoint{3.099858in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{3.100670in}{1.746251in}}%
\pgfpathlineto{\pgfqpoint{3.101031in}{1.582683in}}%
\pgfpathlineto{\pgfqpoint{3.101301in}{1.806335in}}%
\pgfpathlineto{\pgfqpoint{3.102203in}{1.739923in}}%
\pgfpathlineto{\pgfqpoint{3.102474in}{1.538307in}}%
\pgfpathlineto{\pgfqpoint{3.103195in}{1.751630in}}%
\pgfpathlineto{\pgfqpoint{3.103375in}{1.637413in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{3.104097in}{1.562347in}}%
\pgfpathlineto{\pgfqpoint{3.104638in}{1.749674in}}%
\pgfpathlineto{\pgfqpoint{3.105089in}{1.570111in}}%
\pgfpathlineto{\pgfqpoint{3.104908in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{3.105720in}{1.628545in}}%
\pgfpathlineto{\pgfqpoint{3.106893in}{1.930974in}}%
\pgfpathlineto{\pgfqpoint{3.106261in}{1.576211in}}%
\pgfpathlineto{\pgfqpoint{3.106983in}{1.755388in}}%
\pgfpathlineto{\pgfqpoint{3.107343in}{1.541488in}}%
\pgfpathlineto{\pgfqpoint{3.107794in}{1.986322in}}%
\pgfpathlineto{\pgfqpoint{3.107975in}{1.725647in}}%
\pgfpathlineto{\pgfqpoint{3.108065in}{1.858288in}}%
\pgfpathlineto{\pgfqpoint{3.108877in}{1.577164in}}%
\pgfpathlineto{\pgfqpoint{3.108967in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{3.109057in}{1.552072in}}%
\pgfpathlineto{\pgfqpoint{3.109778in}{1.856097in}}%
\pgfpathlineto{\pgfqpoint{3.110139in}{1.577258in}}%
\pgfpathlineto{\pgfqpoint{3.110229in}{1.918436in}}%
\pgfpathlineto{\pgfqpoint{3.110410in}{1.544417in}}%
\pgfpathlineto{\pgfqpoint{3.111221in}{1.682053in}}%
\pgfpathlineto{\pgfqpoint{3.111312in}{1.681060in}}%
\pgfpathlineto{\pgfqpoint{3.111672in}{1.856858in}}%
\pgfpathlineto{\pgfqpoint{3.111492in}{1.586464in}}%
\pgfpathlineto{\pgfqpoint{3.111762in}{1.627117in}}%
\pgfpathlineto{\pgfqpoint{3.112484in}{1.526956in}}%
\pgfpathlineto{\pgfqpoint{3.112213in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{3.112574in}{1.672788in}}%
\pgfpathlineto{\pgfqpoint{3.112664in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{3.113386in}{1.556549in}}%
\pgfpathlineto{\pgfqpoint{3.113656in}{1.699037in}}%
\pgfpathlineto{\pgfqpoint{3.113746in}{1.566938in}}%
\pgfpathlineto{\pgfqpoint{3.114558in}{1.792345in}}%
\pgfpathlineto{\pgfqpoint{3.114648in}{1.611178in}}%
\pgfpathlineto{\pgfqpoint{3.114739in}{1.782006in}}%
\pgfpathlineto{\pgfqpoint{3.115280in}{1.545762in}}%
\pgfpathlineto{\pgfqpoint{3.115731in}{1.589613in}}%
\pgfpathlineto{\pgfqpoint{3.116542in}{1.758625in}}%
\pgfpathlineto{\pgfqpoint{3.116001in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{3.116813in}{1.648069in}}%
\pgfpathlineto{\pgfqpoint{3.116903in}{1.660489in}}%
\pgfpathlineto{\pgfqpoint{3.116993in}{1.653512in}}%
\pgfpathlineto{\pgfqpoint{3.117083in}{1.874833in}}%
\pgfpathlineto{\pgfqpoint{3.117444in}{1.539170in}}%
\pgfpathlineto{\pgfqpoint{3.118075in}{1.589926in}}%
\pgfpathlineto{\pgfqpoint{3.118616in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{3.119248in}{1.751729in}}%
\pgfpathlineto{\pgfqpoint{3.119969in}{1.492328in}}%
\pgfpathlineto{\pgfqpoint{3.119608in}{1.792489in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{1.708578in}}%
\pgfpathlineto{\pgfqpoint{3.120420in}{1.711875in}}%
\pgfpathlineto{\pgfqpoint{3.120510in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{3.120691in}{1.631637in}}%
\pgfpathlineto{\pgfqpoint{3.121412in}{1.753874in}}%
\pgfpathlineto{\pgfqpoint{3.122224in}{1.551159in}}%
\pgfpathlineto{\pgfqpoint{3.122404in}{1.756758in}}%
\pgfpathlineto{\pgfqpoint{3.122584in}{1.595235in}}%
\pgfpathlineto{\pgfqpoint{3.123126in}{1.817084in}}%
\pgfpathlineto{\pgfqpoint{3.123306in}{1.565454in}}%
\pgfpathlineto{\pgfqpoint{3.123577in}{1.626262in}}%
\pgfpathlineto{\pgfqpoint{3.123667in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{3.123847in}{1.757184in}}%
\pgfpathlineto{\pgfqpoint{3.124659in}{1.636567in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{1.866558in}}%
\pgfpathlineto{\pgfqpoint{3.125651in}{1.564286in}}%
\pgfpathlineto{\pgfqpoint{3.126192in}{1.796412in}}%
\pgfpathlineto{\pgfqpoint{3.126102in}{1.533046in}}%
\pgfpathlineto{\pgfqpoint{3.126823in}{1.703990in}}%
\pgfpathlineto{\pgfqpoint{3.127184in}{1.562035in}}%
\pgfpathlineto{\pgfqpoint{3.127725in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{3.127905in}{1.593999in}}%
\pgfpathlineto{\pgfqpoint{3.128537in}{1.763763in}}%
\pgfpathlineto{\pgfqpoint{3.128807in}{1.558570in}}%
\pgfpathlineto{\pgfqpoint{3.128897in}{1.580054in}}%
\pgfpathlineto{\pgfqpoint{3.129078in}{1.526238in}}%
\pgfpathlineto{\pgfqpoint{3.129348in}{1.726783in}}%
\pgfpathlineto{\pgfqpoint{3.129529in}{1.581178in}}%
\pgfpathlineto{\pgfqpoint{3.130340in}{1.906504in}}%
\pgfpathlineto{\pgfqpoint{3.129980in}{1.545844in}}%
\pgfpathlineto{\pgfqpoint{3.130611in}{1.775177in}}%
\pgfpathlineto{\pgfqpoint{3.130881in}{1.579612in}}%
\pgfpathlineto{\pgfqpoint{3.131513in}{1.581057in}}%
\pgfpathlineto{\pgfqpoint{3.131603in}{1.901543in}}%
\pgfpathlineto{\pgfqpoint{3.131964in}{1.554558in}}%
\pgfpathlineto{\pgfqpoint{3.132595in}{1.847482in}}%
\pgfpathlineto{\pgfqpoint{3.133316in}{1.552893in}}%
\pgfpathlineto{\pgfqpoint{3.133677in}{1.634156in}}%
\pgfpathlineto{\pgfqpoint{3.134579in}{1.862035in}}%
\pgfpathlineto{\pgfqpoint{3.134218in}{1.545323in}}%
\pgfpathlineto{\pgfqpoint{3.134669in}{1.651971in}}%
\pgfpathlineto{\pgfqpoint{3.134759in}{1.522743in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{1.699070in}}%
\pgfpathlineto{\pgfqpoint{3.135751in}{1.684054in}}%
\pgfpathlineto{\pgfqpoint{3.136563in}{1.537621in}}%
\pgfpathlineto{\pgfqpoint{3.136473in}{1.684562in}}%
\pgfpathlineto{\pgfqpoint{3.136834in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{3.136924in}{1.716198in}}%
\pgfpathlineto{\pgfqpoint{3.137826in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{3.137916in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{3.138006in}{1.534627in}}%
\pgfpathlineto{\pgfqpoint{3.138367in}{1.823755in}}%
\pgfpathlineto{\pgfqpoint{3.138998in}{1.624082in}}%
\pgfpathlineto{\pgfqpoint{3.139178in}{1.759888in}}%
\pgfpathlineto{\pgfqpoint{3.139539in}{1.544843in}}%
\pgfpathlineto{\pgfqpoint{3.140080in}{1.686412in}}%
\pgfpathlineto{\pgfqpoint{3.140531in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.140802in}{1.730851in}}%
\pgfpathlineto{\pgfqpoint{3.141252in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{3.142064in}{1.695723in}}%
\pgfpathlineto{\pgfqpoint{3.141613in}{1.511562in}}%
\pgfpathlineto{\pgfqpoint{3.142154in}{1.635498in}}%
\pgfpathlineto{\pgfqpoint{3.142876in}{1.550906in}}%
\pgfpathlineto{\pgfqpoint{3.142425in}{1.738683in}}%
\pgfpathlineto{\pgfqpoint{3.142966in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{3.143237in}{1.823903in}}%
\pgfpathlineto{\pgfqpoint{3.143146in}{1.623483in}}%
\pgfpathlineto{\pgfqpoint{3.143778in}{1.649366in}}%
\pgfpathlineto{\pgfqpoint{3.143958in}{1.569873in}}%
\pgfpathlineto{\pgfqpoint{3.144589in}{1.760740in}}%
\pgfpathlineto{\pgfqpoint{3.144860in}{1.570936in}}%
\pgfpathlineto{\pgfqpoint{3.145130in}{1.525278in}}%
\pgfpathlineto{\pgfqpoint{3.146032in}{1.712484in}}%
\pgfpathlineto{\pgfqpoint{3.146393in}{1.784989in}}%
\pgfpathlineto{\pgfqpoint{3.147205in}{1.537117in}}%
\pgfpathlineto{\pgfqpoint{3.147746in}{1.807771in}}%
\pgfpathlineto{\pgfqpoint{3.147926in}{1.521278in}}%
\pgfpathlineto{\pgfqpoint{3.148287in}{1.638008in}}%
\pgfpathlineto{\pgfqpoint{3.148467in}{1.544038in}}%
\pgfpathlineto{\pgfqpoint{3.148648in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{3.148738in}{1.519193in}}%
\pgfpathlineto{\pgfqpoint{3.149730in}{1.629339in}}%
\pgfpathlineto{\pgfqpoint{3.150090in}{1.714058in}}%
\pgfpathlineto{\pgfqpoint{3.150181in}{1.577231in}}%
\pgfpathlineto{\pgfqpoint{3.150541in}{1.626052in}}%
\pgfpathlineto{\pgfqpoint{3.151353in}{1.499992in}}%
\pgfpathlineto{\pgfqpoint{3.150812in}{1.955557in}}%
\pgfpathlineto{\pgfqpoint{3.151533in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{3.151894in}{1.800254in}}%
\pgfpathlineto{\pgfqpoint{3.152165in}{1.541528in}}%
\pgfpathlineto{\pgfqpoint{3.152525in}{1.622637in}}%
\pgfpathlineto{\pgfqpoint{3.152616in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{3.152706in}{1.860011in}}%
\pgfpathlineto{\pgfqpoint{3.153608in}{1.591452in}}%
\pgfpathlineto{\pgfqpoint{3.153698in}{1.577912in}}%
\pgfpathlineto{\pgfqpoint{3.153788in}{1.725020in}}%
\pgfpathlineto{\pgfqpoint{3.153878in}{1.623794in}}%
\pgfpathlineto{\pgfqpoint{3.154509in}{1.741228in}}%
\pgfpathlineto{\pgfqpoint{3.154870in}{1.518517in}}%
\pgfpathlineto{\pgfqpoint{3.155231in}{1.748601in}}%
\pgfpathlineto{\pgfqpoint{3.156133in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{3.156223in}{1.534719in}}%
\pgfpathlineto{\pgfqpoint{3.156584in}{1.871844in}}%
\pgfpathlineto{\pgfqpoint{3.157215in}{1.593348in}}%
\pgfpathlineto{\pgfqpoint{3.157305in}{1.591677in}}%
\pgfpathlineto{\pgfqpoint{3.158117in}{1.779336in}}%
\pgfpathlineto{\pgfqpoint{3.157486in}{1.555196in}}%
\pgfpathlineto{\pgfqpoint{3.158387in}{1.578334in}}%
\pgfpathlineto{\pgfqpoint{3.159019in}{1.721953in}}%
\pgfpathlineto{\pgfqpoint{3.158658in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{3.159199in}{1.595710in}}%
\pgfpathlineto{\pgfqpoint{3.159560in}{1.506901in}}%
\pgfpathlineto{\pgfqpoint{3.160101in}{1.718000in}}%
\pgfpathlineto{\pgfqpoint{3.160191in}{1.609248in}}%
\pgfpathlineto{\pgfqpoint{3.160462in}{1.726240in}}%
\pgfpathlineto{\pgfqpoint{3.161003in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{3.161273in}{1.669500in}}%
\pgfpathlineto{\pgfqpoint{3.161724in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{3.162265in}{1.521435in}}%
\pgfpathlineto{\pgfqpoint{3.162806in}{1.750541in}}%
\pgfpathlineto{\pgfqpoint{3.163167in}{1.500125in}}%
\pgfpathlineto{\pgfqpoint{3.163347in}{1.589265in}}%
\pgfpathlineto{\pgfqpoint{3.163979in}{1.753877in}}%
\pgfpathlineto{\pgfqpoint{3.164249in}{1.535275in}}%
\pgfpathlineto{\pgfqpoint{3.164430in}{1.600878in}}%
\pgfpathlineto{\pgfqpoint{3.164610in}{1.505928in}}%
\pgfpathlineto{\pgfqpoint{3.165512in}{1.727234in}}%
\pgfpathlineto{\pgfqpoint{3.165782in}{1.677795in}}%
\pgfpathlineto{\pgfqpoint{3.166774in}{1.523619in}}%
\pgfpathlineto{\pgfqpoint{3.166594in}{1.709621in}}%
\pgfpathlineto{\pgfqpoint{3.166865in}{1.540298in}}%
\pgfpathlineto{\pgfqpoint{3.167857in}{1.797717in}}%
\pgfpathlineto{\pgfqpoint{3.167766in}{1.539216in}}%
\pgfpathlineto{\pgfqpoint{3.168037in}{1.727698in}}%
\pgfpathlineto{\pgfqpoint{3.168849in}{1.494183in}}%
\pgfpathlineto{\pgfqpoint{3.168668in}{1.855942in}}%
\pgfpathlineto{\pgfqpoint{3.169119in}{1.630044in}}%
\pgfpathlineto{\pgfqpoint{3.169209in}{1.681129in}}%
\pgfpathlineto{\pgfqpoint{3.169751in}{1.507977in}}%
\pgfpathlineto{\pgfqpoint{3.170201in}{1.622423in}}%
\pgfpathlineto{\pgfqpoint{3.170292in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{3.170833in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{3.171103in}{1.529692in}}%
\pgfpathlineto{\pgfqpoint{3.171193in}{1.834305in}}%
\pgfpathlineto{\pgfqpoint{3.172005in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{3.172185in}{1.658633in}}%
\pgfpathlineto{\pgfqpoint{3.172636in}{1.520720in}}%
\pgfpathlineto{\pgfqpoint{3.172546in}{1.900882in}}%
\pgfpathlineto{\pgfqpoint{3.173177in}{1.687044in}}%
\pgfpathlineto{\pgfqpoint{3.173358in}{1.789845in}}%
\pgfpathlineto{\pgfqpoint{3.173899in}{1.514200in}}%
\pgfpathlineto{\pgfqpoint{3.174260in}{1.678515in}}%
\pgfpathlineto{\pgfqpoint{3.174620in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{3.175342in}{1.654007in}}%
\pgfpathlineto{\pgfqpoint{3.175793in}{1.490714in}}%
\pgfpathlineto{\pgfqpoint{3.176244in}{1.687279in}}%
\pgfpathlineto{\pgfqpoint{3.176514in}{1.610352in}}%
\pgfpathlineto{\pgfqpoint{3.176604in}{1.756132in}}%
\pgfpathlineto{\pgfqpoint{3.177416in}{1.481823in}}%
\pgfpathlineto{\pgfqpoint{3.177596in}{1.590654in}}%
\pgfpathlineto{\pgfqpoint{3.177687in}{1.500483in}}%
\pgfpathlineto{\pgfqpoint{3.178498in}{1.699896in}}%
\pgfpathlineto{\pgfqpoint{3.178589in}{1.695634in}}%
\pgfpathlineto{\pgfqpoint{3.178679in}{1.751035in}}%
\pgfpathlineto{\pgfqpoint{3.179130in}{1.574056in}}%
\pgfpathlineto{\pgfqpoint{3.179581in}{1.638479in}}%
\pgfpathlineto{\pgfqpoint{3.179671in}{1.541154in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{3.180663in}{1.612682in}}%
\pgfpathlineto{\pgfqpoint{3.180933in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{3.180843in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{3.181294in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{3.181384in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{3.181474in}{1.739992in}}%
\pgfpathlineto{\pgfqpoint{3.182286in}{1.584213in}}%
\pgfpathlineto{\pgfqpoint{3.182466in}{1.798757in}}%
\pgfpathlineto{\pgfqpoint{3.183278in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{3.183368in}{1.579993in}}%
\pgfpathlineto{\pgfqpoint{3.184270in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{3.183909in}{1.741819in}}%
\pgfpathlineto{\pgfqpoint{3.184360in}{1.565612in}}%
\pgfpathlineto{\pgfqpoint{3.185082in}{1.683951in}}%
\pgfpathlineto{\pgfqpoint{3.184631in}{1.528806in}}%
\pgfpathlineto{\pgfqpoint{3.185352in}{1.549947in}}%
\pgfpathlineto{\pgfqpoint{3.185442in}{1.464087in}}%
\pgfpathlineto{\pgfqpoint{3.185713in}{1.686709in}}%
\pgfpathlineto{\pgfqpoint{3.186344in}{1.642918in}}%
\pgfpathlineto{\pgfqpoint{3.186615in}{1.717512in}}%
\pgfpathlineto{\pgfqpoint{3.187427in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{3.187697in}{1.745663in}}%
\pgfpathlineto{\pgfqpoint{3.187787in}{1.491426in}}%
\pgfpathlineto{\pgfqpoint{3.188509in}{1.581076in}}%
\pgfpathlineto{\pgfqpoint{3.188869in}{1.500296in}}%
\pgfpathlineto{\pgfqpoint{3.188689in}{1.620061in}}%
\pgfpathlineto{\pgfqpoint{3.189050in}{1.580648in}}%
\pgfpathlineto{\pgfqpoint{3.189411in}{1.710473in}}%
\pgfpathlineto{\pgfqpoint{3.189861in}{1.523754in}}%
\pgfpathlineto{\pgfqpoint{3.190042in}{1.587361in}}%
\pgfpathlineto{\pgfqpoint{3.190132in}{1.511436in}}%
\pgfpathlineto{\pgfqpoint{3.190312in}{1.784344in}}%
\pgfpathlineto{\pgfqpoint{3.190944in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{3.191936in}{1.744597in}}%
\pgfpathlineto{\pgfqpoint{3.191485in}{1.537787in}}%
\pgfpathlineto{\pgfqpoint{3.192026in}{1.541588in}}%
\pgfpathlineto{\pgfqpoint{3.192928in}{1.748698in}}%
\pgfpathlineto{\pgfqpoint{3.192747in}{1.523176in}}%
\pgfpathlineto{\pgfqpoint{3.193108in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{3.193649in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{3.193379in}{1.703489in}}%
\pgfpathlineto{\pgfqpoint{3.194190in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{3.194371in}{1.466863in}}%
\pgfpathlineto{\pgfqpoint{3.194551in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{3.194641in}{1.685309in}}%
\pgfpathlineto{\pgfqpoint{3.194912in}{1.463457in}}%
\pgfpathlineto{\pgfqpoint{3.195453in}{1.593704in}}%
\pgfpathlineto{\pgfqpoint{3.195543in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.575182in}}%
\pgfpathlineto{\pgfqpoint{3.195723in}{1.576661in}}%
\pgfpathlineto{\pgfqpoint{3.196355in}{1.716209in}}%
\pgfpathlineto{\pgfqpoint{3.196265in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{3.196806in}{1.606053in}}%
\pgfpathlineto{\pgfqpoint{3.196986in}{1.512150in}}%
\pgfpathlineto{\pgfqpoint{3.197437in}{1.728094in}}%
\pgfpathlineto{\pgfqpoint{3.197617in}{1.649446in}}%
\pgfpathlineto{\pgfqpoint{3.198339in}{1.762307in}}%
\pgfpathlineto{\pgfqpoint{3.198158in}{1.480396in}}%
\pgfpathlineto{\pgfqpoint{3.198609in}{1.615274in}}%
\pgfpathlineto{\pgfqpoint{3.198790in}{1.531024in}}%
\pgfpathlineto{\pgfqpoint{3.199060in}{1.551326in}}%
\pgfpathlineto{\pgfqpoint{3.199511in}{1.746792in}}%
\pgfpathlineto{\pgfqpoint{3.199601in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{3.200233in}{1.672358in}}%
\pgfpathlineto{\pgfqpoint{3.200954in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{3.200413in}{1.787360in}}%
\pgfpathlineto{\pgfqpoint{3.201495in}{1.517633in}}%
\pgfpathlineto{\pgfqpoint{3.202668in}{1.760401in}}%
\pgfpathlineto{\pgfqpoint{3.202938in}{1.500939in}}%
\pgfpathlineto{\pgfqpoint{3.203840in}{1.582383in}}%
\pgfpathlineto{\pgfqpoint{3.204201in}{1.518428in}}%
\pgfpathlineto{\pgfqpoint{3.204291in}{1.637874in}}%
\pgfpathlineto{\pgfqpoint{3.204652in}{1.592809in}}%
\pgfpathlineto{\pgfqpoint{3.205193in}{1.689796in}}%
\pgfpathlineto{\pgfqpoint{3.205553in}{1.469042in}}%
\pgfpathlineto{\pgfqpoint{3.205734in}{1.664865in}}%
\pgfpathlineto{\pgfqpoint{3.206095in}{1.787772in}}%
\pgfpathlineto{\pgfqpoint{3.206816in}{1.493467in}}%
\pgfpathlineto{\pgfqpoint{3.206906in}{1.818866in}}%
\pgfpathlineto{\pgfqpoint{3.207718in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{3.207898in}{1.580922in}}%
\pgfpathlineto{\pgfqpoint{3.208349in}{1.656683in}}%
\pgfpathlineto{\pgfqpoint{3.208620in}{1.483882in}}%
\pgfpathlineto{\pgfqpoint{3.209431in}{1.707064in}}%
\pgfpathlineto{\pgfqpoint{3.209612in}{1.464366in}}%
\pgfpathlineto{\pgfqpoint{3.209702in}{1.549134in}}%
\pgfpathlineto{\pgfqpoint{3.210333in}{1.657051in}}%
\pgfpathlineto{\pgfqpoint{3.210243in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{3.210514in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{3.210604in}{1.476699in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{3.211596in}{1.544725in}}%
\pgfpathlineto{\pgfqpoint{3.211686in}{1.685040in}}%
\pgfpathlineto{\pgfqpoint{3.212137in}{1.529886in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{1.542493in}}%
\pgfpathlineto{\pgfqpoint{3.212858in}{1.566352in}}%
\pgfpathlineto{\pgfqpoint{3.212948in}{1.845387in}}%
\pgfpathlineto{\pgfqpoint{3.213940in}{1.518978in}}%
\pgfpathlineto{\pgfqpoint{3.214752in}{1.739200in}}%
\pgfpathlineto{\pgfqpoint{3.214482in}{1.476299in}}%
\pgfpathlineto{\pgfqpoint{3.215023in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{3.215293in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{3.215203in}{1.687820in}}%
\pgfpathlineto{\pgfqpoint{3.216105in}{1.678454in}}%
\pgfpathlineto{\pgfqpoint{3.216195in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{3.217277in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{3.217007in}{1.743979in}}%
\pgfpathlineto{\pgfqpoint{3.217367in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{3.217548in}{1.481503in}}%
\pgfpathlineto{\pgfqpoint{3.218450in}{1.768835in}}%
\pgfpathlineto{\pgfqpoint{3.219081in}{1.482233in}}%
\pgfpathlineto{\pgfqpoint{3.219532in}{1.659909in}}%
\pgfpathlineto{\pgfqpoint{3.219622in}{1.768330in}}%
\pgfpathlineto{\pgfqpoint{3.220163in}{1.494032in}}%
\pgfpathlineto{\pgfqpoint{3.220524in}{1.668868in}}%
\pgfpathlineto{\pgfqpoint{3.220614in}{1.464596in}}%
\pgfpathlineto{\pgfqpoint{3.221245in}{1.806639in}}%
\pgfpathlineto{\pgfqpoint{3.221606in}{1.612066in}}%
\pgfpathlineto{\pgfqpoint{3.221967in}{1.514441in}}%
\pgfpathlineto{\pgfqpoint{3.222237in}{1.741088in}}%
\pgfpathlineto{\pgfqpoint{3.222688in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{3.222778in}{1.723177in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{1.516857in}}%
\pgfpathlineto{\pgfqpoint{3.223771in}{1.607053in}}%
\pgfpathlineto{\pgfqpoint{3.224402in}{1.563625in}}%
\pgfpathlineto{\pgfqpoint{3.224582in}{1.696437in}}%
\pgfpathlineto{\pgfqpoint{3.224763in}{1.572954in}}%
\pgfpathlineto{\pgfqpoint{3.224853in}{1.659164in}}%
\pgfpathlineto{\pgfqpoint{3.225484in}{1.454973in}}%
\pgfpathlineto{\pgfqpoint{3.225755in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{3.226747in}{1.479286in}}%
\pgfpathlineto{\pgfqpoint{3.227919in}{1.744199in}}%
\pgfpathlineto{\pgfqpoint{3.228099in}{1.685149in}}%
\pgfpathlineto{\pgfqpoint{3.228370in}{1.524589in}}%
\pgfpathlineto{\pgfqpoint{3.228550in}{1.689454in}}%
\pgfpathlineto{\pgfqpoint{3.229272in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{3.230174in}{1.930518in}}%
\pgfpathlineto{\pgfqpoint{3.229993in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{3.230354in}{1.544071in}}%
\pgfpathlineto{\pgfqpoint{3.230534in}{1.480721in}}%
\pgfpathlineto{\pgfqpoint{3.231256in}{1.664116in}}%
\pgfpathlineto{\pgfqpoint{3.231346in}{1.490546in}}%
\pgfpathlineto{\pgfqpoint{3.232067in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{3.232338in}{1.547371in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{1.741948in}}%
\pgfpathlineto{\pgfqpoint{3.232609in}{1.505126in}}%
\pgfpathlineto{\pgfqpoint{3.233601in}{1.694199in}}%
\pgfpathlineto{\pgfqpoint{3.233961in}{1.459442in}}%
\pgfpathlineto{\pgfqpoint{3.234322in}{1.719612in}}%
\pgfpathlineto{\pgfqpoint{3.234953in}{1.543303in}}%
\pgfpathlineto{\pgfqpoint{3.235043in}{1.542296in}}%
\pgfpathlineto{\pgfqpoint{3.235855in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{3.235675in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{3.236126in}{1.584962in}}%
\pgfpathlineto{\pgfqpoint{3.236396in}{1.480600in}}%
\pgfpathlineto{\pgfqpoint{3.236577in}{1.664112in}}%
\pgfpathlineto{\pgfqpoint{3.237298in}{1.525821in}}%
\pgfpathlineto{\pgfqpoint{3.237569in}{1.685744in}}%
\pgfpathlineto{\pgfqpoint{3.238290in}{1.522175in}}%
\pgfpathlineto{\pgfqpoint{3.238380in}{1.454256in}}%
\pgfpathlineto{\pgfqpoint{3.239102in}{1.700964in}}%
\pgfpathlineto{\pgfqpoint{3.239282in}{1.517766in}}%
\pgfpathlineto{\pgfqpoint{3.239823in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{3.240454in}{1.589609in}}%
\pgfpathlineto{\pgfqpoint{3.240725in}{1.496352in}}%
\pgfpathlineto{\pgfqpoint{3.240996in}{1.621010in}}%
\pgfpathlineto{\pgfqpoint{3.241356in}{1.550567in}}%
\pgfpathlineto{\pgfqpoint{3.241988in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{3.241627in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{3.242439in}{1.587849in}}%
\pgfpathlineto{\pgfqpoint{3.242529in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{3.243070in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{3.243611in}{1.469691in}}%
\pgfpathlineto{\pgfqpoint{3.244513in}{1.763148in}}%
\pgfpathlineto{\pgfqpoint{3.244423in}{1.452930in}}%
\pgfpathlineto{\pgfqpoint{3.244873in}{1.584300in}}%
\pgfpathlineto{\pgfqpoint{3.245505in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{3.245234in}{1.628749in}}%
\pgfpathlineto{\pgfqpoint{3.245956in}{1.607508in}}%
\pgfpathlineto{\pgfqpoint{3.246858in}{1.758199in}}%
\pgfpathlineto{\pgfqpoint{3.246316in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{3.246948in}{1.739382in}}%
\pgfpathlineto{\pgfqpoint{3.247940in}{1.468121in}}%
\pgfpathlineto{\pgfqpoint{3.248030in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{3.248120in}{1.583306in}}%
\pgfpathlineto{\pgfqpoint{3.248571in}{1.474021in}}%
\pgfpathlineto{\pgfqpoint{3.248661in}{1.695540in}}%
\pgfpathlineto{\pgfqpoint{3.249383in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{3.250375in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{3.249924in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{3.250465in}{1.536260in}}%
\pgfpathlineto{\pgfqpoint{3.250555in}{1.527610in}}%
\pgfpathlineto{\pgfqpoint{3.250645in}{1.622480in}}%
\pgfpathlineto{\pgfqpoint{3.250735in}{1.561127in}}%
\pgfpathlineto{\pgfqpoint{3.251818in}{1.668598in}}%
\pgfpathlineto{\pgfqpoint{3.251186in}{1.510660in}}%
\pgfpathlineto{\pgfqpoint{3.251908in}{1.614918in}}%
\pgfpathlineto{\pgfqpoint{3.252900in}{1.464980in}}%
\pgfpathlineto{\pgfqpoint{3.252629in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{3.252990in}{1.559774in}}%
\pgfpathlineto{\pgfqpoint{3.253531in}{1.728270in}}%
\pgfpathlineto{\pgfqpoint{3.253351in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{3.253892in}{1.561547in}}%
\pgfpathlineto{\pgfqpoint{3.253982in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{3.254162in}{1.642336in}}%
\pgfpathlineto{\pgfqpoint{3.254974in}{1.489015in}}%
\pgfpathlineto{\pgfqpoint{3.256056in}{1.735603in}}%
\pgfpathlineto{\pgfqpoint{3.256868in}{1.495427in}}%
\pgfpathlineto{\pgfqpoint{3.257229in}{1.509233in}}%
\pgfpathlineto{\pgfqpoint{3.258130in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{3.257860in}{1.428470in}}%
\pgfpathlineto{\pgfqpoint{3.258311in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{1.678956in}}%
\pgfpathlineto{\pgfqpoint{3.259032in}{1.457709in}}%
\pgfpathlineto{\pgfqpoint{3.259573in}{1.653287in}}%
\pgfpathlineto{\pgfqpoint{3.260024in}{1.459723in}}%
\pgfpathlineto{\pgfqpoint{3.260205in}{1.741056in}}%
\pgfpathlineto{\pgfqpoint{3.260746in}{1.542235in}}%
\pgfpathlineto{\pgfqpoint{3.261197in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{3.261016in}{1.748057in}}%
\pgfpathlineto{\pgfqpoint{3.261828in}{1.505178in}}%
\pgfpathlineto{\pgfqpoint{3.262279in}{1.714585in}}%
\pgfpathlineto{\pgfqpoint{3.262730in}{1.481304in}}%
\pgfpathlineto{\pgfqpoint{3.262910in}{1.597961in}}%
\pgfpathlineto{\pgfqpoint{3.263722in}{1.765896in}}%
\pgfpathlineto{\pgfqpoint{3.263992in}{1.467380in}}%
\pgfpathlineto{\pgfqpoint{3.264353in}{1.803523in}}%
\pgfpathlineto{\pgfqpoint{3.265165in}{1.537118in}}%
\pgfpathlineto{\pgfqpoint{3.265345in}{1.616676in}}%
\pgfpathlineto{\pgfqpoint{3.265435in}{1.518463in}}%
\pgfpathlineto{\pgfqpoint{3.265526in}{1.593245in}}%
\pgfpathlineto{\pgfqpoint{3.265616in}{1.660451in}}%
\pgfpathlineto{\pgfqpoint{3.265706in}{1.498110in}}%
\pgfpathlineto{\pgfqpoint{3.266518in}{1.597327in}}%
\pgfpathlineto{\pgfqpoint{3.266788in}{1.725298in}}%
\pgfpathlineto{\pgfqpoint{3.267600in}{1.472931in}}%
\pgfpathlineto{\pgfqpoint{3.268321in}{1.472414in}}%
\pgfpathlineto{\pgfqpoint{3.268682in}{1.792575in}}%
\pgfpathlineto{\pgfqpoint{3.268772in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{3.269854in}{1.496071in}}%
\pgfpathlineto{\pgfqpoint{3.270846in}{1.634411in}}%
\pgfpathlineto{\pgfqpoint{3.270035in}{1.428377in}}%
\pgfpathlineto{\pgfqpoint{3.270937in}{1.532311in}}%
\pgfpathlineto{\pgfqpoint{3.271297in}{1.701579in}}%
\pgfpathlineto{\pgfqpoint{3.271207in}{1.423290in}}%
\pgfpathlineto{\pgfqpoint{3.272019in}{1.521661in}}%
\pgfpathlineto{\pgfqpoint{3.272740in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{3.272650in}{1.466116in}}%
\pgfpathlineto{\pgfqpoint{3.273101in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{3.273732in}{1.402579in}}%
\pgfpathlineto{\pgfqpoint{3.273372in}{1.634379in}}%
\pgfpathlineto{\pgfqpoint{3.274273in}{1.537655in}}%
\pgfpathlineto{\pgfqpoint{3.274905in}{1.517203in}}%
\pgfpathlineto{\pgfqpoint{3.275356in}{1.704368in}}%
\pgfpathlineto{\pgfqpoint{3.276257in}{1.439977in}}%
\pgfpathlineto{\pgfqpoint{3.276438in}{1.445176in}}%
\pgfpathlineto{\pgfqpoint{3.276528in}{1.650186in}}%
\pgfpathlineto{\pgfqpoint{3.276798in}{1.443250in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{1.528659in}}%
\pgfpathlineto{\pgfqpoint{3.278241in}{1.641141in}}%
\pgfpathlineto{\pgfqpoint{3.278422in}{1.491964in}}%
\pgfpathlineto{\pgfqpoint{3.278512in}{1.543221in}}%
\pgfpathlineto{\pgfqpoint{3.278783in}{1.476901in}}%
\pgfpathlineto{\pgfqpoint{3.278963in}{1.635873in}}%
\pgfpathlineto{\pgfqpoint{3.279684in}{1.519693in}}%
\pgfpathlineto{\pgfqpoint{3.279955in}{1.416203in}}%
\pgfpathlineto{\pgfqpoint{3.279865in}{1.651821in}}%
\pgfpathlineto{\pgfqpoint{3.280676in}{1.460155in}}%
\pgfpathlineto{\pgfqpoint{3.280947in}{1.606148in}}%
\pgfpathlineto{\pgfqpoint{3.281849in}{1.571382in}}%
\pgfpathlineto{\pgfqpoint{3.282209in}{1.454864in}}%
\pgfpathlineto{\pgfqpoint{3.282300in}{1.685849in}}%
\pgfpathlineto{\pgfqpoint{3.282931in}{1.472365in}}%
\pgfpathlineto{\pgfqpoint{3.283021in}{1.654829in}}%
\pgfpathlineto{\pgfqpoint{3.284013in}{1.436588in}}%
\pgfpathlineto{\pgfqpoint{3.284103in}{1.413255in}}%
\pgfpathlineto{\pgfqpoint{3.284284in}{1.627099in}}%
\pgfpathlineto{\pgfqpoint{3.284374in}{1.526433in}}%
\pgfpathlineto{\pgfqpoint{3.285276in}{1.443053in}}%
\pgfpathlineto{\pgfqpoint{3.285546in}{1.642333in}}%
\pgfpathlineto{\pgfqpoint{3.285907in}{1.673040in}}%
\pgfpathlineto{\pgfqpoint{3.286628in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{3.286719in}{1.696268in}}%
\pgfpathlineto{\pgfqpoint{3.286989in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{3.287801in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{3.287891in}{1.472054in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{1.673629in}}%
\pgfpathlineto{\pgfqpoint{3.288883in}{1.554294in}}%
\pgfpathlineto{\pgfqpoint{3.289063in}{1.597167in}}%
\pgfpathlineto{\pgfqpoint{3.289154in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{3.289334in}{1.392348in}}%
\pgfpathlineto{\pgfqpoint{3.289514in}{1.718392in}}%
\pgfpathlineto{\pgfqpoint{3.290146in}{1.502596in}}%
\pgfpathlineto{\pgfqpoint{3.290326in}{1.662823in}}%
\pgfpathlineto{\pgfqpoint{3.290597in}{1.465005in}}%
\pgfpathlineto{\pgfqpoint{3.291228in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{3.291679in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{3.291769in}{1.660732in}}%
\pgfpathlineto{\pgfqpoint{3.292400in}{1.490978in}}%
\pgfpathlineto{\pgfqpoint{3.292581in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{3.293482in}{1.643852in}}%
\pgfpathlineto{\pgfqpoint{3.293843in}{1.445880in}}%
\pgfpathlineto{\pgfqpoint{3.294384in}{1.716091in}}%
\pgfpathlineto{\pgfqpoint{3.294655in}{1.535621in}}%
\pgfpathlineto{\pgfqpoint{3.295106in}{1.492270in}}%
\pgfpathlineto{\pgfqpoint{3.294925in}{1.656692in}}%
\pgfpathlineto{\pgfqpoint{3.295196in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{3.295647in}{1.760470in}}%
\pgfpathlineto{\pgfqpoint{3.295466in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{3.296278in}{1.567837in}}%
\pgfpathlineto{\pgfqpoint{3.296729in}{1.832312in}}%
\pgfpathlineto{\pgfqpoint{3.297090in}{1.449938in}}%
\pgfpathlineto{\pgfqpoint{3.297360in}{1.647003in}}%
\pgfpathlineto{\pgfqpoint{3.297541in}{1.421599in}}%
\pgfpathlineto{\pgfqpoint{3.298443in}{1.522138in}}%
\pgfpathlineto{\pgfqpoint{3.299074in}{1.877473in}}%
\pgfpathlineto{\pgfqpoint{3.299164in}{1.399188in}}%
\pgfpathlineto{\pgfqpoint{3.299525in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{3.299885in}{1.773461in}}%
\pgfpathlineto{\pgfqpoint{3.299705in}{1.424360in}}%
\pgfpathlineto{\pgfqpoint{3.300607in}{1.582265in}}%
\pgfpathlineto{\pgfqpoint{3.301328in}{1.400864in}}%
\pgfpathlineto{\pgfqpoint{3.300787in}{1.629079in}}%
\pgfpathlineto{\pgfqpoint{3.301689in}{1.487971in}}%
\pgfpathlineto{\pgfqpoint{3.301779in}{1.622246in}}%
\pgfpathlineto{\pgfqpoint{3.301960in}{1.459469in}}%
\pgfpathlineto{\pgfqpoint{3.302771in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{3.302862in}{1.518270in}}%
\pgfpathlineto{\pgfqpoint{3.303042in}{1.472102in}}%
\pgfpathlineto{\pgfqpoint{3.303854in}{1.757763in}}%
\pgfpathlineto{\pgfqpoint{3.303944in}{1.448956in}}%
\pgfpathlineto{\pgfqpoint{3.304124in}{1.568777in}}%
\pgfpathlineto{\pgfqpoint{3.304665in}{1.382423in}}%
\pgfpathlineto{\pgfqpoint{3.305206in}{1.439200in}}%
\pgfpathlineto{\pgfqpoint{3.305657in}{1.617174in}}%
\pgfpathlineto{\pgfqpoint{3.306289in}{1.446565in}}%
\pgfpathlineto{\pgfqpoint{3.307281in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{3.307461in}{1.551431in}}%
\pgfpathlineto{\pgfqpoint{3.307731in}{1.634521in}}%
\pgfpathlineto{\pgfqpoint{3.307641in}{1.452082in}}%
\pgfpathlineto{\pgfqpoint{3.308363in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{3.308994in}{1.447559in}}%
\pgfpathlineto{\pgfqpoint{3.308543in}{1.646015in}}%
\pgfpathlineto{\pgfqpoint{3.309265in}{1.495060in}}%
\pgfpathlineto{\pgfqpoint{3.309355in}{1.686807in}}%
\pgfpathlineto{\pgfqpoint{3.309625in}{1.458774in}}%
\pgfpathlineto{\pgfqpoint{3.310437in}{1.631291in}}%
\pgfpathlineto{\pgfqpoint{3.311068in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{3.310888in}{1.687110in}}%
\pgfpathlineto{\pgfqpoint{3.311609in}{1.499029in}}%
\pgfpathlineto{\pgfqpoint{3.312060in}{1.778446in}}%
\pgfpathlineto{\pgfqpoint{3.312511in}{1.402905in}}%
\pgfpathlineto{\pgfqpoint{3.312692in}{1.524210in}}%
\pgfpathlineto{\pgfqpoint{3.312962in}{1.433318in}}%
\pgfpathlineto{\pgfqpoint{3.313323in}{1.666845in}}%
\pgfpathlineto{\pgfqpoint{3.313684in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{3.314225in}{1.777001in}}%
\pgfpathlineto{\pgfqpoint{3.314585in}{1.491195in}}%
\pgfpathlineto{\pgfqpoint{3.314856in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{3.315127in}{1.456169in}}%
\pgfpathlineto{\pgfqpoint{3.316028in}{1.512941in}}%
\pgfpathlineto{\pgfqpoint{3.316569in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{3.316479in}{1.614757in}}%
\pgfpathlineto{\pgfqpoint{3.316930in}{1.583908in}}%
\pgfpathlineto{\pgfqpoint{3.317020in}{1.692649in}}%
\pgfpathlineto{\pgfqpoint{3.317111in}{1.426129in}}%
\pgfpathlineto{\pgfqpoint{3.317922in}{1.611587in}}%
\pgfpathlineto{\pgfqpoint{3.318012in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{3.319004in}{1.465029in}}%
\pgfpathlineto{\pgfqpoint{3.320087in}{1.770885in}}%
\pgfpathlineto{\pgfqpoint{3.319455in}{1.439091in}}%
\pgfpathlineto{\pgfqpoint{3.320267in}{1.633397in}}%
\pgfpathlineto{\pgfqpoint{3.321079in}{1.662366in}}%
\pgfpathlineto{\pgfqpoint{3.321439in}{1.420168in}}%
\pgfpathlineto{\pgfqpoint{3.321530in}{1.628485in}}%
\pgfpathlineto{\pgfqpoint{3.322522in}{1.476315in}}%
\pgfpathlineto{\pgfqpoint{3.323604in}{1.651735in}}%
\pgfpathlineto{\pgfqpoint{3.323153in}{1.458696in}}%
\pgfpathlineto{\pgfqpoint{3.323694in}{1.532521in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.402514in}}%
\pgfpathlineto{\pgfqpoint{3.323965in}{1.584885in}}%
\pgfpathlineto{\pgfqpoint{3.324776in}{1.522791in}}%
\pgfpathlineto{\pgfqpoint{3.325137in}{1.748536in}}%
\pgfpathlineto{\pgfqpoint{3.324957in}{1.459723in}}%
\pgfpathlineto{\pgfqpoint{3.325858in}{1.579721in}}%
\pgfpathlineto{\pgfqpoint{3.326941in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{3.326129in}{1.621781in}}%
\pgfpathlineto{\pgfqpoint{3.327031in}{1.470088in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{3.327572in}{1.405330in}}%
\pgfpathlineto{\pgfqpoint{3.328113in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{3.329105in}{1.589113in}}%
\pgfpathlineto{\pgfqpoint{3.329015in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{3.329195in}{1.554358in}}%
\pgfpathlineto{\pgfqpoint{3.329556in}{1.441193in}}%
\pgfpathlineto{\pgfqpoint{3.329736in}{1.642213in}}%
\pgfpathlineto{\pgfqpoint{3.330097in}{1.633464in}}%
\pgfpathlineto{\pgfqpoint{3.330187in}{1.649416in}}%
\pgfpathlineto{\pgfqpoint{3.330548in}{1.404619in}}%
\pgfpathlineto{\pgfqpoint{3.331269in}{1.588090in}}%
\pgfpathlineto{\pgfqpoint{3.332171in}{1.371690in}}%
\pgfpathlineto{\pgfqpoint{3.331810in}{1.648379in}}%
\pgfpathlineto{\pgfqpoint{3.332261in}{1.559837in}}%
\pgfpathlineto{\pgfqpoint{3.332983in}{1.430969in}}%
\pgfpathlineto{\pgfqpoint{3.333344in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{3.333614in}{1.447028in}}%
\pgfpathlineto{\pgfqpoint{3.333975in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{3.334426in}{1.470557in}}%
\pgfpathlineto{\pgfqpoint{3.335057in}{1.718141in}}%
\pgfpathlineto{\pgfqpoint{3.335418in}{1.386692in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{1.618863in}}%
\pgfpathlineto{\pgfqpoint{3.335779in}{1.394194in}}%
\pgfpathlineto{\pgfqpoint{3.336049in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{3.336771in}{1.524377in}}%
\pgfpathlineto{\pgfqpoint{3.337763in}{1.690081in}}%
\pgfpathlineto{\pgfqpoint{3.337222in}{1.430739in}}%
\pgfpathlineto{\pgfqpoint{3.337853in}{1.535943in}}%
\pgfpathlineto{\pgfqpoint{3.338394in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{3.338664in}{1.594362in}}%
\pgfpathlineto{\pgfqpoint{3.338755in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{3.338845in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{3.338935in}{1.455639in}}%
\pgfpathlineto{\pgfqpoint{3.339837in}{1.487236in}}%
\pgfpathlineto{\pgfqpoint{3.340378in}{1.580588in}}%
\pgfpathlineto{\pgfqpoint{3.340468in}{1.467537in}}%
\pgfpathlineto{\pgfqpoint{3.340739in}{1.755781in}}%
\pgfpathlineto{\pgfqpoint{3.340829in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{3.341550in}{1.460731in}}%
\pgfpathlineto{\pgfqpoint{3.341731in}{1.607310in}}%
\pgfpathlineto{\pgfqpoint{3.342723in}{1.560437in}}%
\pgfpathlineto{\pgfqpoint{3.343174in}{1.451714in}}%
\pgfpathlineto{\pgfqpoint{3.343354in}{1.575461in}}%
\pgfpathlineto{\pgfqpoint{3.343805in}{1.543871in}}%
\pgfpathlineto{\pgfqpoint{3.344707in}{1.640451in}}%
\pgfpathlineto{\pgfqpoint{3.344797in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{1.459850in}}%
\pgfpathlineto{\pgfqpoint{3.344977in}{1.729273in}}%
\pgfpathlineto{\pgfqpoint{3.345428in}{1.575636in}}%
\pgfpathlineto{\pgfqpoint{3.345518in}{1.688337in}}%
\pgfpathlineto{\pgfqpoint{3.345699in}{1.424472in}}%
\pgfpathlineto{\pgfqpoint{3.346420in}{1.488144in}}%
\pgfpathlineto{\pgfqpoint{3.346601in}{1.701539in}}%
\pgfpathlineto{\pgfqpoint{3.347052in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{3.347593in}{1.516814in}}%
\pgfpathlineto{\pgfqpoint{3.347683in}{1.519348in}}%
\pgfpathlineto{\pgfqpoint{3.348224in}{1.719027in}}%
\pgfpathlineto{\pgfqpoint{3.348314in}{1.466309in}}%
\pgfpathlineto{\pgfqpoint{3.348855in}{1.633471in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{1.372576in}}%
\pgfpathlineto{\pgfqpoint{3.349937in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{3.350839in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{1.460055in}}%
\pgfpathlineto{\pgfqpoint{3.351110in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{3.351921in}{1.415379in}}%
\pgfpathlineto{\pgfqpoint{3.351831in}{1.655795in}}%
\pgfpathlineto{\pgfqpoint{3.352192in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{3.352372in}{1.644064in}}%
\pgfpathlineto{\pgfqpoint{3.352553in}{1.549329in}}%
\pgfpathlineto{\pgfqpoint{3.353364in}{1.633543in}}%
\pgfpathlineto{\pgfqpoint{3.353545in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{3.354266in}{1.649688in}}%
\pgfpathlineto{\pgfqpoint{3.354717in}{1.541892in}}%
\pgfpathlineto{\pgfqpoint{3.355619in}{1.593098in}}%
\pgfpathlineto{\pgfqpoint{3.355709in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{3.356521in}{1.737994in}}%
\pgfpathlineto{\pgfqpoint{3.356791in}{1.535399in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.660027in}}%
\pgfpathlineto{\pgfqpoint{3.357783in}{1.389928in}}%
\pgfpathlineto{\pgfqpoint{3.357964in}{1.655208in}}%
\pgfpathlineto{\pgfqpoint{3.358866in}{1.444835in}}%
\pgfpathlineto{\pgfqpoint{3.359226in}{1.677468in}}%
\pgfpathlineto{\pgfqpoint{3.359407in}{1.394383in}}%
\pgfpathlineto{\pgfqpoint{3.359858in}{1.537065in}}%
\pgfpathlineto{\pgfqpoint{3.359948in}{1.383233in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{1.605136in}}%
\pgfpathlineto{\pgfqpoint{3.360940in}{1.534342in}}%
\pgfpathlineto{\pgfqpoint{3.361481in}{1.645714in}}%
\pgfpathlineto{\pgfqpoint{3.361120in}{1.419291in}}%
\pgfpathlineto{\pgfqpoint{3.361842in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{3.362383in}{1.408877in}}%
\pgfpathlineto{\pgfqpoint{3.362743in}{1.702481in}}%
\pgfpathlineto{\pgfqpoint{3.363014in}{1.456678in}}%
\pgfpathlineto{\pgfqpoint{3.363555in}{1.564602in}}%
\pgfpathlineto{\pgfqpoint{3.363826in}{1.388894in}}%
\pgfpathlineto{\pgfqpoint{3.364186in}{1.586354in}}%
\pgfpathlineto{\pgfqpoint{3.364908in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{3.365810in}{1.405590in}}%
\pgfpathlineto{\pgfqpoint{3.365359in}{1.602281in}}%
\pgfpathlineto{\pgfqpoint{3.366080in}{1.460430in}}%
\pgfpathlineto{\pgfqpoint{3.366170in}{1.438247in}}%
\pgfpathlineto{\pgfqpoint{3.366261in}{1.768373in}}%
\pgfpathlineto{\pgfqpoint{3.367343in}{1.679362in}}%
\pgfpathlineto{\pgfqpoint{3.367794in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{3.368515in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{3.369327in}{1.453981in}}%
\pgfpathlineto{\pgfqpoint{3.368696in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{3.369417in}{1.469931in}}%
\pgfpathlineto{\pgfqpoint{3.369868in}{1.781810in}}%
\pgfpathlineto{\pgfqpoint{3.370409in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{3.370499in}{1.572296in}}%
\pgfpathlineto{\pgfqpoint{3.371040in}{1.394387in}}%
\pgfpathlineto{\pgfqpoint{3.371672in}{1.451999in}}%
\pgfpathlineto{\pgfqpoint{3.372213in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{3.372303in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{3.372664in}{1.444356in}}%
\pgfpathlineto{\pgfqpoint{3.372754in}{1.735456in}}%
\pgfpathlineto{\pgfqpoint{3.373475in}{1.430732in}}%
\pgfpathlineto{\pgfqpoint{3.373746in}{1.498737in}}%
\pgfpathlineto{\pgfqpoint{3.374467in}{1.399437in}}%
\pgfpathlineto{\pgfqpoint{3.374107in}{1.581171in}}%
\pgfpathlineto{\pgfqpoint{3.374558in}{1.433260in}}%
\pgfpathlineto{\pgfqpoint{3.375550in}{1.675831in}}%
\pgfpathlineto{\pgfqpoint{3.375640in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{3.375730in}{1.404017in}}%
\pgfpathlineto{\pgfqpoint{3.375910in}{1.534153in}}%
\pgfpathlineto{\pgfqpoint{3.376722in}{1.635554in}}%
\pgfpathlineto{\pgfqpoint{3.376542in}{1.434557in}}%
\pgfpathlineto{\pgfqpoint{3.376902in}{1.581457in}}%
\pgfpathlineto{\pgfqpoint{3.378075in}{1.395144in}}%
\pgfpathlineto{\pgfqpoint{3.377173in}{1.606201in}}%
\pgfpathlineto{\pgfqpoint{3.378165in}{1.444591in}}%
\pgfpathlineto{\pgfqpoint{3.378706in}{1.573506in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{1.427314in}}%
\pgfpathlineto{\pgfqpoint{3.379247in}{1.453466in}}%
\pgfpathlineto{\pgfqpoint{3.379337in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{3.379608in}{1.689695in}}%
\pgfpathlineto{\pgfqpoint{3.379518in}{1.408842in}}%
\pgfpathlineto{\pgfqpoint{3.380510in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{3.380690in}{1.399029in}}%
\pgfpathlineto{\pgfqpoint{3.381411in}{1.646466in}}%
\pgfpathlineto{\pgfqpoint{3.381502in}{1.579793in}}%
\pgfpathlineto{\pgfqpoint{3.381592in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{3.382494in}{1.405863in}}%
\pgfpathlineto{\pgfqpoint{3.382764in}{1.551703in}}%
\pgfpathlineto{\pgfqpoint{3.383666in}{1.506583in}}%
\pgfpathlineto{\pgfqpoint{3.383756in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{3.384207in}{1.672089in}}%
\pgfpathlineto{\pgfqpoint{3.384388in}{1.465184in}}%
\pgfpathlineto{\pgfqpoint{3.384748in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{3.385830in}{1.351234in}}%
\pgfpathlineto{\pgfqpoint{3.385921in}{1.437196in}}%
\pgfpathlineto{\pgfqpoint{3.387183in}{1.605379in}}%
\pgfpathlineto{\pgfqpoint{3.387995in}{1.406657in}}%
\pgfpathlineto{\pgfqpoint{3.387905in}{1.683913in}}%
\pgfpathlineto{\pgfqpoint{3.388265in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{3.388446in}{1.723102in}}%
\pgfpathlineto{\pgfqpoint{3.389438in}{1.435891in}}%
\pgfpathlineto{\pgfqpoint{3.390249in}{1.357219in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.672568in}}%
\pgfpathlineto{\pgfqpoint{3.391332in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{3.391783in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{3.392143in}{1.656308in}}%
\pgfpathlineto{\pgfqpoint{3.391963in}{1.391329in}}%
\pgfpathlineto{\pgfqpoint{3.392865in}{1.570969in}}%
\pgfpathlineto{\pgfqpoint{3.392955in}{1.421740in}}%
\pgfpathlineto{\pgfqpoint{3.393045in}{1.631086in}}%
\pgfpathlineto{\pgfqpoint{3.393947in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{3.394668in}{1.357888in}}%
\pgfpathlineto{\pgfqpoint{3.395029in}{1.593383in}}%
\pgfpathlineto{\pgfqpoint{3.395119in}{1.502575in}}%
\pgfpathlineto{\pgfqpoint{3.395841in}{1.717781in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{1.447877in}}%
\pgfpathlineto{\pgfqpoint{3.396111in}{1.504112in}}%
\pgfpathlineto{\pgfqpoint{3.396382in}{1.554426in}}%
\pgfpathlineto{\pgfqpoint{3.397284in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{3.397735in}{1.396613in}}%
\pgfpathlineto{\pgfqpoint{3.398276in}{1.628048in}}%
\pgfpathlineto{\pgfqpoint{3.398366in}{1.375544in}}%
\pgfpathlineto{\pgfqpoint{3.399178in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{3.399358in}{1.427046in}}%
\pgfpathlineto{\pgfqpoint{3.400079in}{1.615211in}}%
\pgfpathlineto{\pgfqpoint{3.400530in}{1.506758in}}%
\pgfpathlineto{\pgfqpoint{3.400711in}{1.406475in}}%
\pgfpathlineto{\pgfqpoint{3.401432in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{3.401522in}{1.703047in}}%
\pgfpathlineto{\pgfqpoint{3.402064in}{1.398495in}}%
\pgfpathlineto{\pgfqpoint{3.402514in}{1.577421in}}%
\pgfpathlineto{\pgfqpoint{3.402605in}{1.361013in}}%
\pgfpathlineto{\pgfqpoint{3.402785in}{1.687877in}}%
\pgfpathlineto{\pgfqpoint{3.403687in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{3.404859in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{3.405491in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{3.406032in}{1.475454in}}%
\pgfpathlineto{\pgfqpoint{3.406663in}{1.677178in}}%
\pgfpathlineto{\pgfqpoint{3.406392in}{1.416632in}}%
\pgfpathlineto{\pgfqpoint{3.407024in}{1.508435in}}%
\pgfpathlineto{\pgfqpoint{3.407114in}{1.357187in}}%
\pgfpathlineto{\pgfqpoint{3.407655in}{1.706849in}}%
\pgfpathlineto{\pgfqpoint{3.408106in}{1.467597in}}%
\pgfpathlineto{\pgfqpoint{3.408286in}{1.421762in}}%
\pgfpathlineto{\pgfqpoint{3.408376in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{3.408827in}{1.680294in}}%
\pgfpathlineto{\pgfqpoint{3.408647in}{1.363427in}}%
\pgfpathlineto{\pgfqpoint{3.409459in}{1.554954in}}%
\pgfpathlineto{\pgfqpoint{3.410090in}{1.367855in}}%
\pgfpathlineto{\pgfqpoint{3.410180in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{3.410631in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{3.411082in}{1.685291in}}%
\pgfpathlineto{\pgfqpoint{3.411713in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{3.412615in}{1.564028in}}%
\pgfpathlineto{\pgfqpoint{3.412254in}{1.399737in}}%
\pgfpathlineto{\pgfqpoint{3.412886in}{1.525356in}}%
\pgfpathlineto{\pgfqpoint{3.413697in}{1.418466in}}%
\pgfpathlineto{\pgfqpoint{3.413427in}{1.623174in}}%
\pgfpathlineto{\pgfqpoint{3.413968in}{1.451464in}}%
\pgfpathlineto{\pgfqpoint{3.414238in}{1.401848in}}%
\pgfpathlineto{\pgfqpoint{3.415050in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{3.415862in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{3.415681in}{1.688813in}}%
\pgfpathlineto{\pgfqpoint{3.416132in}{1.534263in}}%
\pgfpathlineto{\pgfqpoint{3.416222in}{1.528646in}}%
\pgfpathlineto{\pgfqpoint{3.416313in}{1.422020in}}%
\pgfpathlineto{\pgfqpoint{3.416944in}{1.594770in}}%
\pgfpathlineto{\pgfqpoint{3.417305in}{1.480426in}}%
\pgfpathlineto{\pgfqpoint{3.417936in}{1.637224in}}%
\pgfpathlineto{\pgfqpoint{3.417846in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{3.418387in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{3.418657in}{1.620064in}}%
\pgfpathlineto{\pgfqpoint{3.419289in}{1.456087in}}%
\pgfpathlineto{\pgfqpoint{3.419379in}{1.604930in}}%
\pgfpathlineto{\pgfqpoint{3.419740in}{1.387773in}}%
\pgfpathlineto{\pgfqpoint{3.419649in}{1.606569in}}%
\pgfpathlineto{\pgfqpoint{3.420551in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{3.420912in}{1.393729in}}%
\pgfpathlineto{\pgfqpoint{3.421543in}{1.598256in}}%
\pgfpathlineto{\pgfqpoint{3.421633in}{1.377565in}}%
\pgfpathlineto{\pgfqpoint{3.422535in}{1.611153in}}%
\pgfpathlineto{\pgfqpoint{3.422625in}{1.452456in}}%
\pgfpathlineto{\pgfqpoint{3.423347in}{1.603103in}}%
\pgfpathlineto{\pgfqpoint{3.422986in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{3.423708in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{3.423798in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{3.424429in}{1.560764in}}%
\pgfpathlineto{\pgfqpoint{3.424700in}{1.418112in}}%
\pgfpathlineto{\pgfqpoint{3.424790in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{3.425782in}{1.529711in}}%
\pgfpathlineto{\pgfqpoint{3.425962in}{1.607962in}}%
\pgfpathlineto{\pgfqpoint{3.426503in}{1.407065in}}%
\pgfpathlineto{\pgfqpoint{3.426774in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{3.427135in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{3.427946in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{3.428036in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{3.428578in}{1.389365in}}%
\pgfpathlineto{\pgfqpoint{3.429119in}{1.581120in}}%
\pgfpathlineto{\pgfqpoint{3.429479in}{1.593046in}}%
\pgfpathlineto{\pgfqpoint{3.430201in}{1.394465in}}%
\pgfpathlineto{\pgfqpoint{3.430832in}{1.598582in}}%
\pgfpathlineto{\pgfqpoint{3.430471in}{1.382254in}}%
\pgfpathlineto{\pgfqpoint{3.431373in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{3.432275in}{1.428953in}}%
\pgfpathlineto{\pgfqpoint{3.431824in}{1.576494in}}%
\pgfpathlineto{\pgfqpoint{3.432455in}{1.445473in}}%
\pgfpathlineto{\pgfqpoint{3.432726in}{1.584972in}}%
\pgfpathlineto{\pgfqpoint{3.433447in}{1.441351in}}%
\pgfpathlineto{\pgfqpoint{3.433538in}{1.564384in}}%
\pgfpathlineto{\pgfqpoint{3.434349in}{1.785472in}}%
\pgfpathlineto{\pgfqpoint{3.434710in}{1.408147in}}%
\pgfpathlineto{\pgfqpoint{3.435612in}{1.664440in}}%
\pgfpathlineto{\pgfqpoint{3.435702in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{3.435792in}{1.379628in}}%
\pgfpathlineto{\pgfqpoint{3.436243in}{1.577867in}}%
\pgfpathlineto{\pgfqpoint{3.436694in}{1.516753in}}%
\pgfpathlineto{\pgfqpoint{3.436965in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{1.425094in}}%
\pgfpathlineto{\pgfqpoint{3.438137in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{3.438498in}{1.388015in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{1.444100in}}%
\pgfpathlineto{\pgfqpoint{3.439670in}{1.596013in}}%
\pgfpathlineto{\pgfqpoint{3.439580in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{3.440211in}{1.511494in}}%
\pgfpathlineto{\pgfqpoint{3.440482in}{1.429558in}}%
\pgfpathlineto{\pgfqpoint{3.440572in}{1.696748in}}%
\pgfpathlineto{\pgfqpoint{3.441384in}{1.471159in}}%
\pgfpathlineto{\pgfqpoint{3.441474in}{1.452147in}}%
\pgfpathlineto{\pgfqpoint{3.441564in}{1.577364in}}%
\pgfpathlineto{\pgfqpoint{3.441925in}{1.462177in}}%
\pgfpathlineto{\pgfqpoint{3.442015in}{1.641462in}}%
\pgfpathlineto{\pgfqpoint{3.442646in}{1.416680in}}%
\pgfpathlineto{\pgfqpoint{3.443007in}{1.466297in}}%
\pgfpathlineto{\pgfqpoint{3.443187in}{1.552970in}}%
\pgfpathlineto{\pgfqpoint{3.443728in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{3.443999in}{1.475109in}}%
\pgfpathlineto{\pgfqpoint{3.444089in}{1.359631in}}%
\pgfpathlineto{\pgfqpoint{3.444811in}{1.615039in}}%
\pgfpathlineto{\pgfqpoint{3.445081in}{1.401601in}}%
\pgfpathlineto{\pgfqpoint{3.445983in}{1.662003in}}%
\pgfpathlineto{\pgfqpoint{3.446254in}{1.525112in}}%
\pgfpathlineto{\pgfqpoint{3.446885in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{3.446524in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{3.447336in}{1.430042in}}%
\pgfpathlineto{\pgfqpoint{3.447877in}{1.384124in}}%
\pgfpathlineto{\pgfqpoint{3.448508in}{1.680770in}}%
\pgfpathlineto{\pgfqpoint{3.449139in}{1.395413in}}%
\pgfpathlineto{\pgfqpoint{3.449590in}{1.621610in}}%
\pgfpathlineto{\pgfqpoint{3.449861in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{3.449951in}{1.713800in}}%
\pgfpathlineto{\pgfqpoint{3.451033in}{1.501665in}}%
\pgfpathlineto{\pgfqpoint{3.451484in}{1.583066in}}%
\pgfpathlineto{\pgfqpoint{3.451394in}{1.445310in}}%
\pgfpathlineto{\pgfqpoint{3.451845in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{3.452747in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{3.452206in}{1.394552in}}%
\pgfpathlineto{\pgfqpoint{3.452927in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{3.453198in}{1.378753in}}%
\pgfpathlineto{\pgfqpoint{3.453739in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{3.453919in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{3.454009in}{1.568033in}}%
\pgfpathlineto{\pgfqpoint{3.454190in}{1.374625in}}%
\pgfpathlineto{\pgfqpoint{3.455001in}{1.404645in}}%
\pgfpathlineto{\pgfqpoint{3.455452in}{1.552590in}}%
\pgfpathlineto{\pgfqpoint{3.455813in}{1.386700in}}%
\pgfpathlineto{\pgfqpoint{3.456084in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{3.456534in}{1.391971in}}%
\pgfpathlineto{\pgfqpoint{3.456354in}{1.549711in}}%
\pgfpathlineto{\pgfqpoint{3.456715in}{1.448042in}}%
\pgfpathlineto{\pgfqpoint{3.456805in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{3.457346in}{1.347093in}}%
\pgfpathlineto{\pgfqpoint{3.457797in}{1.467003in}}%
\pgfpathlineto{\pgfqpoint{3.458158in}{1.656356in}}%
\pgfpathlineto{\pgfqpoint{3.458879in}{1.377654in}}%
\pgfpathlineto{\pgfqpoint{3.459961in}{1.358905in}}%
\pgfpathlineto{\pgfqpoint{3.460052in}{2.903082in}}%
\pgfpathlineto{\pgfqpoint{3.460142in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{3.461224in}{1.513118in}}%
\pgfpathlineto{\pgfqpoint{3.461945in}{1.417360in}}%
\pgfpathlineto{\pgfqpoint{3.461765in}{1.612927in}}%
\pgfpathlineto{\pgfqpoint{3.462396in}{1.436847in}}%
\pgfpathlineto{\pgfqpoint{3.463208in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{3.462847in}{1.358006in}}%
\pgfpathlineto{\pgfqpoint{3.463388in}{1.446981in}}%
\pgfpathlineto{\pgfqpoint{3.463479in}{1.382861in}}%
\pgfpathlineto{\pgfqpoint{3.464290in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{3.464471in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{3.465282in}{1.596598in}}%
\pgfpathlineto{\pgfqpoint{3.464651in}{1.400442in}}%
\pgfpathlineto{\pgfqpoint{3.465553in}{1.572481in}}%
\pgfpathlineto{\pgfqpoint{3.466364in}{1.381508in}}%
\pgfpathlineto{\pgfqpoint{3.466635in}{1.487152in}}%
\pgfpathlineto{\pgfqpoint{3.466725in}{1.581669in}}%
\pgfpathlineto{\pgfqpoint{3.467086in}{1.369754in}}%
\pgfpathlineto{\pgfqpoint{3.467627in}{1.468678in}}%
\pgfpathlineto{\pgfqpoint{3.467717in}{1.373667in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{1.627533in}}%
\pgfpathlineto{\pgfqpoint{3.468619in}{1.486363in}}%
\pgfpathlineto{\pgfqpoint{3.469431in}{1.621692in}}%
\pgfpathlineto{\pgfqpoint{3.469341in}{1.361560in}}%
\pgfpathlineto{\pgfqpoint{3.469611in}{1.442187in}}%
\pgfpathlineto{\pgfqpoint{3.469882in}{1.411944in}}%
\pgfpathlineto{\pgfqpoint{3.469972in}{1.487675in}}%
\pgfpathlineto{\pgfqpoint{3.470062in}{1.381172in}}%
\pgfpathlineto{\pgfqpoint{3.470152in}{1.561120in}}%
\pgfpathlineto{\pgfqpoint{3.471054in}{1.480522in}}%
\pgfpathlineto{\pgfqpoint{3.471144in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{3.471866in}{1.400577in}}%
\pgfpathlineto{\pgfqpoint{3.472046in}{1.446162in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{3.472497in}{1.585109in}}%
\pgfpathlineto{\pgfqpoint{3.473038in}{1.477111in}}%
\pgfpathlineto{\pgfqpoint{3.473760in}{1.608266in}}%
\pgfpathlineto{\pgfqpoint{3.473218in}{1.338801in}}%
\pgfpathlineto{\pgfqpoint{3.474120in}{1.461878in}}%
\pgfpathlineto{\pgfqpoint{3.474932in}{1.515192in}}%
\pgfpathlineto{\pgfqpoint{3.474481in}{1.419715in}}%
\pgfpathlineto{\pgfqpoint{3.475022in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{3.475473in}{1.390948in}}%
\pgfpathlineto{\pgfqpoint{3.475293in}{1.550464in}}%
\pgfpathlineto{\pgfqpoint{3.475834in}{1.398368in}}%
\pgfpathlineto{\pgfqpoint{3.475924in}{1.616701in}}%
\pgfpathlineto{\pgfqpoint{3.476645in}{1.373348in}}%
\pgfpathlineto{\pgfqpoint{3.476916in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{3.477006in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{3.477367in}{1.608143in}}%
\pgfpathlineto{\pgfqpoint{3.477998in}{1.472193in}}%
\pgfpathlineto{\pgfqpoint{3.478179in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{3.478269in}{1.514559in}}%
\pgfpathlineto{\pgfqpoint{3.478720in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{3.479261in}{1.601025in}}%
\pgfpathlineto{\pgfqpoint{3.479351in}{1.418674in}}%
\pgfpathlineto{\pgfqpoint{3.480343in}{1.650442in}}%
\pgfpathlineto{\pgfqpoint{3.480523in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{3.480974in}{1.345455in}}%
\pgfpathlineto{\pgfqpoint{3.481245in}{1.588174in}}%
\pgfpathlineto{\pgfqpoint{3.481786in}{1.421729in}}%
\pgfpathlineto{\pgfqpoint{3.482598in}{1.629669in}}%
\pgfpathlineto{\pgfqpoint{3.482688in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{3.483139in}{1.568426in}}%
\pgfpathlineto{\pgfqpoint{3.483590in}{1.573213in}}%
\pgfpathlineto{\pgfqpoint{3.484221in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{1.570808in}}%
\pgfpathlineto{\pgfqpoint{3.484401in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{3.485303in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{3.485393in}{1.431019in}}%
\pgfpathlineto{\pgfqpoint{3.485483in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.398766in}}%
\pgfpathlineto{\pgfqpoint{3.486475in}{1.489862in}}%
\pgfpathlineto{\pgfqpoint{3.486566in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{3.487197in}{1.393175in}}%
\pgfpathlineto{\pgfqpoint{3.487467in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{3.487558in}{1.425970in}}%
\pgfpathlineto{\pgfqpoint{3.487648in}{1.480066in}}%
\pgfpathlineto{\pgfqpoint{3.487738in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{3.488459in}{1.427047in}}%
\pgfpathlineto{\pgfqpoint{3.488910in}{1.702238in}}%
\pgfpathlineto{\pgfqpoint{3.490083in}{1.369526in}}%
\pgfpathlineto{\pgfqpoint{3.490714in}{1.562788in}}%
\pgfpathlineto{\pgfqpoint{3.490353in}{1.355483in}}%
\pgfpathlineto{\pgfqpoint{3.491255in}{1.420315in}}%
\pgfpathlineto{\pgfqpoint{3.491345in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{3.491436in}{1.421782in}}%
\pgfpathlineto{\pgfqpoint{3.492337in}{1.592766in}}%
\pgfpathlineto{\pgfqpoint{3.492428in}{1.400688in}}%
\pgfpathlineto{\pgfqpoint{3.492608in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{3.493239in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{3.493870in}{1.361115in}}%
\pgfpathlineto{\pgfqpoint{3.494412in}{1.672851in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{1.376207in}}%
\pgfpathlineto{\pgfqpoint{3.495313in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{3.496305in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{3.497207in}{1.415173in}}%
\pgfpathlineto{\pgfqpoint{3.497297in}{1.576756in}}%
\pgfpathlineto{\pgfqpoint{3.498109in}{1.322035in}}%
\pgfpathlineto{\pgfqpoint{3.498289in}{1.492186in}}%
\pgfpathlineto{\pgfqpoint{3.499191in}{1.339520in}}%
\pgfpathlineto{\pgfqpoint{3.498560in}{1.575781in}}%
\pgfpathlineto{\pgfqpoint{3.499372in}{1.467535in}}%
\pgfpathlineto{\pgfqpoint{3.499823in}{1.365232in}}%
\pgfpathlineto{\pgfqpoint{3.500273in}{1.522045in}}%
\pgfpathlineto{\pgfqpoint{3.500364in}{1.368155in}}%
\pgfpathlineto{\pgfqpoint{3.500905in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{3.501356in}{1.465730in}}%
\pgfpathlineto{\pgfqpoint{3.502167in}{1.672242in}}%
\pgfpathlineto{\pgfqpoint{3.502258in}{1.336038in}}%
\pgfpathlineto{\pgfqpoint{3.502438in}{1.406939in}}%
\pgfpathlineto{\pgfqpoint{3.502979in}{1.613563in}}%
\pgfpathlineto{\pgfqpoint{3.503340in}{1.369497in}}%
\pgfpathlineto{\pgfqpoint{3.503610in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{3.504512in}{1.334947in}}%
\pgfpathlineto{\pgfqpoint{3.504332in}{1.594462in}}%
\pgfpathlineto{\pgfqpoint{3.504873in}{1.340861in}}%
\pgfpathlineto{\pgfqpoint{3.505234in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{3.505865in}{1.320112in}}%
\pgfpathlineto{\pgfqpoint{3.506045in}{1.581079in}}%
\pgfpathlineto{\pgfqpoint{3.506496in}{1.348064in}}%
\pgfpathlineto{\pgfqpoint{3.507218in}{1.444955in}}%
\pgfpathlineto{\pgfqpoint{3.507939in}{1.652071in}}%
\pgfpathlineto{\pgfqpoint{3.508119in}{1.391828in}}%
\pgfpathlineto{\pgfqpoint{3.508300in}{1.455298in}}%
\pgfpathlineto{\pgfqpoint{3.508931in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{3.509111in}{1.566785in}}%
\pgfpathlineto{\pgfqpoint{3.509382in}{1.468554in}}%
\pgfpathlineto{\pgfqpoint{3.510013in}{1.542245in}}%
\pgfpathlineto{\pgfqpoint{3.509923in}{1.374054in}}%
\pgfpathlineto{\pgfqpoint{3.510374in}{1.496439in}}%
\pgfpathlineto{\pgfqpoint{3.510464in}{1.268691in}}%
\pgfpathlineto{\pgfqpoint{3.511186in}{1.570893in}}%
\pgfpathlineto{\pgfqpoint{3.511456in}{1.491501in}}%
\pgfpathlineto{\pgfqpoint{3.511997in}{1.338837in}}%
\pgfpathlineto{\pgfqpoint{3.511727in}{1.607058in}}%
\pgfpathlineto{\pgfqpoint{3.512448in}{1.472351in}}%
\pgfpathlineto{\pgfqpoint{3.512538in}{1.584754in}}%
\pgfpathlineto{\pgfqpoint{3.512719in}{1.325841in}}%
\pgfpathlineto{\pgfqpoint{3.513440in}{1.517634in}}%
\pgfpathlineto{\pgfqpoint{3.513530in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{3.513891in}{1.632312in}}%
\pgfpathlineto{\pgfqpoint{3.514523in}{1.429846in}}%
\pgfpathlineto{\pgfqpoint{3.514613in}{1.426446in}}%
\pgfpathlineto{\pgfqpoint{3.515424in}{1.566394in}}%
\pgfpathlineto{\pgfqpoint{3.515334in}{1.370407in}}%
\pgfpathlineto{\pgfqpoint{3.515605in}{1.421195in}}%
\pgfpathlineto{\pgfqpoint{3.516416in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{3.516597in}{1.346139in}}%
\pgfpathlineto{\pgfqpoint{3.517589in}{1.587756in}}%
\pgfpathlineto{\pgfqpoint{3.517769in}{1.509671in}}%
\pgfpathlineto{\pgfqpoint{3.518130in}{1.384233in}}%
\pgfpathlineto{\pgfqpoint{3.518761in}{1.610594in}}%
\pgfpathlineto{\pgfqpoint{3.518851in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{3.518942in}{1.450077in}}%
\pgfpathlineto{\pgfqpoint{3.519934in}{1.314728in}}%
\pgfpathlineto{\pgfqpoint{3.519483in}{1.545102in}}%
\pgfpathlineto{\pgfqpoint{3.520024in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{3.520745in}{1.523789in}}%
\pgfpathlineto{\pgfqpoint{3.520926in}{1.304823in}}%
\pgfpathlineto{\pgfqpoint{3.521106in}{1.410969in}}%
\pgfpathlineto{\pgfqpoint{3.521737in}{1.563802in}}%
\pgfpathlineto{\pgfqpoint{3.522008in}{1.381287in}}%
\pgfpathlineto{\pgfqpoint{3.522098in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{3.522278in}{1.347077in}}%
\pgfpathlineto{\pgfqpoint{3.522549in}{1.498394in}}%
\pgfpathlineto{\pgfqpoint{3.523180in}{1.399460in}}%
\pgfpathlineto{\pgfqpoint{3.523270in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{3.523361in}{1.446697in}}%
\pgfpathlineto{\pgfqpoint{3.524262in}{1.596140in}}%
\pgfpathlineto{\pgfqpoint{3.523631in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{3.524443in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{3.524533in}{1.392332in}}%
\pgfpathlineto{\pgfqpoint{3.524713in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{3.525435in}{1.415462in}}%
\pgfpathlineto{\pgfqpoint{3.525976in}{1.654061in}}%
\pgfpathlineto{\pgfqpoint{3.525795in}{1.350964in}}%
\pgfpathlineto{\pgfqpoint{3.526517in}{1.516192in}}%
\pgfpathlineto{\pgfqpoint{3.526878in}{1.352559in}}%
\pgfpathlineto{\pgfqpoint{3.527599in}{1.535766in}}%
\pgfpathlineto{\pgfqpoint{3.528140in}{1.346533in}}%
\pgfpathlineto{\pgfqpoint{3.528772in}{1.438267in}}%
\pgfpathlineto{\pgfqpoint{3.529403in}{1.513267in}}%
\pgfpathlineto{\pgfqpoint{3.529764in}{1.393147in}}%
\pgfpathlineto{\pgfqpoint{3.529854in}{1.496347in}}%
\pgfpathlineto{\pgfqpoint{3.530665in}{1.363077in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{1.563482in}}%
\pgfpathlineto{\pgfqpoint{3.530936in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{3.531477in}{1.372154in}}%
\pgfpathlineto{\pgfqpoint{3.531838in}{1.563482in}}%
\pgfpathlineto{\pgfqpoint{3.532649in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{3.532920in}{1.497752in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{1.582012in}}%
\pgfpathlineto{\pgfqpoint{3.533100in}{1.391067in}}%
\pgfpathlineto{\pgfqpoint{3.534002in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{3.534633in}{1.375052in}}%
\pgfpathlineto{\pgfqpoint{3.534724in}{1.516032in}}%
\pgfpathlineto{\pgfqpoint{3.535084in}{1.436742in}}%
\pgfpathlineto{\pgfqpoint{3.535806in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{3.535445in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{3.536167in}{1.453380in}}%
\pgfpathlineto{\pgfqpoint{3.536347in}{1.421460in}}%
\pgfpathlineto{\pgfqpoint{3.536437in}{1.666073in}}%
\pgfpathlineto{\pgfqpoint{3.536527in}{1.334484in}}%
\pgfpathlineto{\pgfqpoint{3.537429in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{3.538060in}{1.532748in}}%
\pgfpathlineto{\pgfqpoint{3.537880in}{1.360854in}}%
\pgfpathlineto{\pgfqpoint{3.538511in}{1.451858in}}%
\pgfpathlineto{\pgfqpoint{3.539052in}{1.362624in}}%
\pgfpathlineto{\pgfqpoint{3.538782in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{3.539774in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{3.540135in}{1.574682in}}%
\pgfpathlineto{\pgfqpoint{3.540946in}{1.424139in}}%
\pgfpathlineto{\pgfqpoint{3.541036in}{1.420195in}}%
\pgfpathlineto{\pgfqpoint{3.541127in}{1.453850in}}%
\pgfpathlineto{\pgfqpoint{3.541217in}{1.424671in}}%
\pgfpathlineto{\pgfqpoint{3.541487in}{1.582433in}}%
\pgfpathlineto{\pgfqpoint{3.541578in}{1.374022in}}%
\pgfpathlineto{\pgfqpoint{3.542299in}{1.485578in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{3.542570in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{3.543381in}{1.402136in}}%
\pgfpathlineto{\pgfqpoint{3.544193in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{3.544103in}{1.336356in}}%
\pgfpathlineto{\pgfqpoint{3.544554in}{1.463014in}}%
\pgfpathlineto{\pgfqpoint{3.544734in}{1.531589in}}%
\pgfpathlineto{\pgfqpoint{3.545455in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{3.546448in}{1.363997in}}%
\pgfpathlineto{\pgfqpoint{3.546538in}{1.566355in}}%
\pgfpathlineto{\pgfqpoint{3.546628in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{3.546989in}{1.575251in}}%
\pgfpathlineto{\pgfqpoint{3.547620in}{1.412283in}}%
\pgfpathlineto{\pgfqpoint{3.547710in}{1.546898in}}%
\pgfpathlineto{\pgfqpoint{3.548341in}{1.339793in}}%
\pgfpathlineto{\pgfqpoint{3.548702in}{1.480357in}}%
\pgfpathlineto{\pgfqpoint{3.549153in}{1.329097in}}%
\pgfpathlineto{\pgfqpoint{3.549514in}{1.560158in}}%
\pgfpathlineto{\pgfqpoint{3.549604in}{1.764605in}}%
\pgfpathlineto{\pgfqpoint{3.549965in}{1.358141in}}%
\pgfpathlineto{\pgfqpoint{3.550506in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{3.550957in}{1.309362in}}%
\pgfpathlineto{\pgfqpoint{3.550867in}{1.534771in}}%
\pgfpathlineto{\pgfqpoint{3.551588in}{1.392604in}}%
\pgfpathlineto{\pgfqpoint{3.551768in}{1.623002in}}%
\pgfpathlineto{\pgfqpoint{3.552490in}{1.362986in}}%
\pgfpathlineto{\pgfqpoint{3.552941in}{1.549561in}}%
\pgfpathlineto{\pgfqpoint{3.553662in}{1.336118in}}%
\pgfpathlineto{\pgfqpoint{3.553482in}{1.553705in}}%
\pgfpathlineto{\pgfqpoint{3.554113in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{3.554654in}{1.357437in}}%
\pgfpathlineto{\pgfqpoint{3.555376in}{1.410245in}}%
\pgfpathlineto{\pgfqpoint{3.556187in}{1.500716in}}%
\pgfpathlineto{\pgfqpoint{3.555917in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{3.556368in}{1.444013in}}%
\pgfpathlineto{\pgfqpoint{3.556458in}{1.313380in}}%
\pgfpathlineto{\pgfqpoint{3.556909in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{3.557360in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{3.557630in}{1.383778in}}%
\pgfpathlineto{\pgfqpoint{3.558532in}{1.516167in}}%
\pgfpathlineto{\pgfqpoint{3.558983in}{1.378102in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{1.534336in}}%
\pgfpathlineto{\pgfqpoint{3.559795in}{1.383080in}}%
\pgfpathlineto{\pgfqpoint{3.560697in}{1.536886in}}%
\pgfpathlineto{\pgfqpoint{3.560336in}{1.356390in}}%
\pgfpathlineto{\pgfqpoint{3.560967in}{1.498505in}}%
\pgfpathlineto{\pgfqpoint{3.561508in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{3.561147in}{1.637295in}}%
\pgfpathlineto{\pgfqpoint{3.562049in}{1.395193in}}%
\pgfpathlineto{\pgfqpoint{3.562590in}{1.529365in}}%
\pgfpathlineto{\pgfqpoint{3.562951in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{3.563131in}{1.425227in}}%
\pgfpathlineto{\pgfqpoint{3.563312in}{1.389515in}}%
\pgfpathlineto{\pgfqpoint{3.563582in}{1.540145in}}%
\pgfpathlineto{\pgfqpoint{3.563763in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{3.564574in}{1.604811in}}%
\pgfpathlineto{\pgfqpoint{3.564033in}{1.342614in}}%
\pgfpathlineto{\pgfqpoint{3.564665in}{1.402526in}}%
\pgfpathlineto{\pgfqpoint{3.564755in}{1.401275in}}%
\pgfpathlineto{\pgfqpoint{3.565025in}{1.617097in}}%
\pgfpathlineto{\pgfqpoint{3.565837in}{1.388052in}}%
\pgfpathlineto{\pgfqpoint{3.565927in}{1.559212in}}%
\pgfpathlineto{\pgfqpoint{3.566558in}{1.321807in}}%
\pgfpathlineto{\pgfqpoint{3.567190in}{1.404151in}}%
\pgfpathlineto{\pgfqpoint{3.567550in}{1.556862in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{1.339736in}}%
\pgfpathlineto{\pgfqpoint{3.568272in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{3.568362in}{1.375838in}}%
\pgfpathlineto{\pgfqpoint{3.569444in}{1.387298in}}%
\pgfpathlineto{\pgfqpoint{3.570346in}{1.579952in}}%
\pgfpathlineto{\pgfqpoint{3.569985in}{1.378464in}}%
\pgfpathlineto{\pgfqpoint{3.570527in}{1.406139in}}%
\pgfpathlineto{\pgfqpoint{3.570977in}{1.602054in}}%
\pgfpathlineto{\pgfqpoint{3.571609in}{1.299005in}}%
\pgfpathlineto{\pgfqpoint{3.571789in}{1.508533in}}%
\pgfpathlineto{\pgfqpoint{3.572781in}{1.480198in}}%
\pgfpathlineto{\pgfqpoint{3.572871in}{1.369331in}}%
\pgfpathlineto{\pgfqpoint{3.573773in}{1.563097in}}%
\pgfpathlineto{\pgfqpoint{3.573863in}{1.375532in}}%
\pgfpathlineto{\pgfqpoint{3.574224in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{3.574314in}{1.300718in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{1.466106in}}%
\pgfpathlineto{\pgfqpoint{3.575577in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{3.575938in}{1.529463in}}%
\pgfpathlineto{\pgfqpoint{3.576118in}{1.376538in}}%
\pgfpathlineto{\pgfqpoint{3.576839in}{1.615971in}}%
\pgfpathlineto{\pgfqpoint{3.576930in}{1.335013in}}%
\pgfpathlineto{\pgfqpoint{3.577290in}{1.551879in}}%
\pgfpathlineto{\pgfqpoint{3.578012in}{1.359592in}}%
\pgfpathlineto{\pgfqpoint{3.577741in}{1.583306in}}%
\pgfpathlineto{\pgfqpoint{3.578373in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{3.579365in}{1.615777in}}%
\pgfpathlineto{\pgfqpoint{3.578553in}{1.334207in}}%
\pgfpathlineto{\pgfqpoint{3.579455in}{1.419668in}}%
\pgfpathlineto{\pgfqpoint{3.579635in}{1.365015in}}%
\pgfpathlineto{\pgfqpoint{3.579725in}{1.438983in}}%
\pgfpathlineto{\pgfqpoint{3.579815in}{1.412802in}}%
\pgfpathlineto{\pgfqpoint{3.580537in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{3.580357in}{1.380604in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.431493in}}%
\pgfpathlineto{\pgfqpoint{3.581078in}{1.436834in}}%
\pgfpathlineto{\pgfqpoint{3.581980in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{3.581439in}{1.549427in}}%
\pgfpathlineto{\pgfqpoint{3.582250in}{1.351564in}}%
\pgfpathlineto{\pgfqpoint{3.582431in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{3.583423in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{3.583964in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{3.584234in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{3.584415in}{1.334396in}}%
\pgfpathlineto{\pgfqpoint{3.584866in}{1.676110in}}%
\pgfpathlineto{\pgfqpoint{3.585497in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{3.585768in}{1.378401in}}%
\pgfpathlineto{\pgfqpoint{3.586309in}{1.520313in}}%
\pgfpathlineto{\pgfqpoint{3.586399in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{3.586489in}{1.521262in}}%
\pgfpathlineto{\pgfqpoint{3.586760in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{3.587030in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{3.587211in}{1.500619in}}%
\pgfpathlineto{\pgfqpoint{3.588022in}{1.376813in}}%
\pgfpathlineto{\pgfqpoint{3.588563in}{1.336296in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{3.589826in}{1.346842in}}%
\pgfpathlineto{\pgfqpoint{3.590547in}{1.413195in}}%
\pgfpathlineto{\pgfqpoint{3.591269in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{3.591539in}{1.328849in}}%
\pgfpathlineto{\pgfqpoint{3.591630in}{1.622832in}}%
\pgfpathlineto{\pgfqpoint{3.592712in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{3.593343in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{3.593253in}{1.606355in}}%
\pgfpathlineto{\pgfqpoint{3.593794in}{1.448523in}}%
\pgfpathlineto{\pgfqpoint{3.593884in}{1.450334in}}%
\pgfpathlineto{\pgfqpoint{3.594425in}{1.561250in}}%
\pgfpathlineto{\pgfqpoint{3.594155in}{1.394374in}}%
\pgfpathlineto{\pgfqpoint{3.594876in}{1.469077in}}%
\pgfpathlineto{\pgfqpoint{3.595237in}{1.474988in}}%
\pgfpathlineto{\pgfqpoint{3.596049in}{1.319302in}}%
\pgfpathlineto{\pgfqpoint{3.596319in}{1.658472in}}%
\pgfpathlineto{\pgfqpoint{3.596860in}{1.312444in}}%
\pgfpathlineto{\pgfqpoint{3.597131in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{3.597582in}{1.580696in}}%
\pgfpathlineto{\pgfqpoint{3.597491in}{1.364041in}}%
\pgfpathlineto{\pgfqpoint{3.598123in}{1.425111in}}%
\pgfpathlineto{\pgfqpoint{3.598574in}{1.448635in}}%
\pgfpathlineto{\pgfqpoint{3.598664in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{3.599205in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{3.598934in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{3.599746in}{1.476698in}}%
\pgfpathlineto{\pgfqpoint{3.599836in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{3.600107in}{1.512493in}}%
\pgfpathlineto{\pgfqpoint{3.600828in}{1.441353in}}%
\pgfpathlineto{\pgfqpoint{3.600918in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{3.601099in}{1.348454in}}%
\pgfpathlineto{\pgfqpoint{3.601640in}{1.530707in}}%
\pgfpathlineto{\pgfqpoint{3.602001in}{1.410610in}}%
\pgfpathlineto{\pgfqpoint{3.602542in}{1.662448in}}%
\pgfpathlineto{\pgfqpoint{3.602181in}{1.369017in}}%
\pgfpathlineto{\pgfqpoint{3.602902in}{1.391856in}}%
\pgfpathlineto{\pgfqpoint{3.602993in}{1.297194in}}%
\pgfpathlineto{\pgfqpoint{3.603534in}{1.533861in}}%
\pgfpathlineto{\pgfqpoint{3.603894in}{1.459696in}}%
\pgfpathlineto{\pgfqpoint{3.604616in}{1.361896in}}%
\pgfpathlineto{\pgfqpoint{3.604165in}{1.507694in}}%
\pgfpathlineto{\pgfqpoint{3.604706in}{1.380226in}}%
\pgfpathlineto{\pgfqpoint{3.604977in}{1.545002in}}%
\pgfpathlineto{\pgfqpoint{3.605698in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{3.605788in}{1.371578in}}%
\pgfpathlineto{\pgfqpoint{3.606780in}{1.343284in}}%
\pgfpathlineto{\pgfqpoint{3.606961in}{1.620390in}}%
\pgfpathlineto{\pgfqpoint{3.607051in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{3.608133in}{1.439060in}}%
\pgfpathlineto{\pgfqpoint{3.608313in}{1.317817in}}%
\pgfpathlineto{\pgfqpoint{3.608404in}{1.614978in}}%
\pgfpathlineto{\pgfqpoint{3.609215in}{1.359849in}}%
\pgfpathlineto{\pgfqpoint{3.609666in}{1.497782in}}%
\pgfpathlineto{\pgfqpoint{3.609396in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{3.610298in}{1.458644in}}%
\pgfpathlineto{\pgfqpoint{3.610929in}{1.320628in}}%
\pgfpathlineto{\pgfqpoint{3.610658in}{1.545948in}}%
\pgfpathlineto{\pgfqpoint{3.611380in}{1.325415in}}%
\pgfpathlineto{\pgfqpoint{3.612191in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{3.612462in}{1.426371in}}%
\pgfpathlineto{\pgfqpoint{3.612642in}{1.319170in}}%
\pgfpathlineto{\pgfqpoint{3.613274in}{1.497707in}}%
\pgfpathlineto{\pgfqpoint{3.613454in}{1.431149in}}%
\pgfpathlineto{\pgfqpoint{3.613544in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{3.614175in}{1.369167in}}%
\pgfpathlineto{\pgfqpoint{3.614536in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{3.615348in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{3.614717in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{3.615528in}{1.372571in}}%
\pgfpathlineto{\pgfqpoint{3.615618in}{1.511524in}}%
\pgfpathlineto{\pgfqpoint{3.615979in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{3.616610in}{1.360949in}}%
\pgfpathlineto{\pgfqpoint{3.616791in}{1.521106in}}%
\pgfpathlineto{\pgfqpoint{3.616971in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{3.617873in}{1.498353in}}%
\pgfpathlineto{\pgfqpoint{3.618685in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{3.618955in}{1.350010in}}%
\pgfpathlineto{\pgfqpoint{3.620128in}{1.506401in}}%
\pgfpathlineto{\pgfqpoint{3.620218in}{1.531422in}}%
\pgfpathlineto{\pgfqpoint{3.620308in}{1.366356in}}%
\pgfpathlineto{\pgfqpoint{3.620849in}{1.434129in}}%
\pgfpathlineto{\pgfqpoint{3.621480in}{1.318364in}}%
\pgfpathlineto{\pgfqpoint{3.621120in}{1.514452in}}%
\pgfpathlineto{\pgfqpoint{3.621751in}{1.391396in}}%
\pgfpathlineto{\pgfqpoint{3.622202in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{3.622743in}{1.335647in}}%
\pgfpathlineto{\pgfqpoint{3.623284in}{1.571324in}}%
\pgfpathlineto{\pgfqpoint{3.623104in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{3.624005in}{1.380140in}}%
\pgfpathlineto{\pgfqpoint{3.624276in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{3.624547in}{1.349674in}}%
\pgfpathlineto{\pgfqpoint{3.624637in}{1.545251in}}%
\pgfpathlineto{\pgfqpoint{3.625629in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{3.625899in}{1.347830in}}%
\pgfpathlineto{\pgfqpoint{3.626080in}{1.543708in}}%
\pgfpathlineto{\pgfqpoint{3.626621in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{3.626981in}{1.590502in}}%
\pgfpathlineto{\pgfqpoint{3.627703in}{1.497288in}}%
\pgfpathlineto{\pgfqpoint{3.628785in}{1.532240in}}%
\pgfpathlineto{\pgfqpoint{3.628875in}{1.301732in}}%
\pgfpathlineto{\pgfqpoint{3.630138in}{1.500897in}}%
\pgfpathlineto{\pgfqpoint{3.630950in}{1.355265in}}%
\pgfpathlineto{\pgfqpoint{3.631040in}{1.524962in}}%
\pgfpathlineto{\pgfqpoint{3.631220in}{1.484134in}}%
\pgfpathlineto{\pgfqpoint{3.631310in}{1.613119in}}%
\pgfpathlineto{\pgfqpoint{3.631491in}{1.335322in}}%
\pgfpathlineto{\pgfqpoint{3.632212in}{1.400616in}}%
\pgfpathlineto{\pgfqpoint{3.632393in}{1.416309in}}%
\pgfpathlineto{\pgfqpoint{3.632483in}{1.315767in}}%
\pgfpathlineto{\pgfqpoint{3.632753in}{1.509590in}}%
\pgfpathlineto{\pgfqpoint{3.633565in}{1.334944in}}%
\pgfpathlineto{\pgfqpoint{3.633655in}{1.327210in}}%
\pgfpathlineto{\pgfqpoint{3.633745in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{3.634016in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{3.634467in}{1.371644in}}%
\pgfpathlineto{\pgfqpoint{3.634737in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{3.634827in}{1.338942in}}%
\pgfpathlineto{\pgfqpoint{3.635278in}{1.493262in}}%
\pgfpathlineto{\pgfqpoint{3.635729in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{3.635910in}{1.312404in}}%
\pgfpathlineto{\pgfqpoint{3.636000in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{3.636811in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{3.636902in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{3.636992in}{1.316919in}}%
\pgfpathlineto{\pgfqpoint{3.637894in}{1.430257in}}%
\pgfpathlineto{\pgfqpoint{3.638254in}{1.287181in}}%
\pgfpathlineto{\pgfqpoint{3.638435in}{1.527008in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.355060in}}%
\pgfpathlineto{\pgfqpoint{3.639156in}{1.628766in}}%
\pgfpathlineto{\pgfqpoint{3.640058in}{1.337592in}}%
\pgfpathlineto{\pgfqpoint{3.640148in}{1.470242in}}%
\pgfpathlineto{\pgfqpoint{3.640509in}{1.315317in}}%
\pgfpathlineto{\pgfqpoint{3.640599in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{3.641140in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{3.641321in}{1.616645in}}%
\pgfpathlineto{\pgfqpoint{3.641681in}{1.340057in}}%
\pgfpathlineto{\pgfqpoint{3.642223in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{3.642313in}{1.431260in}}%
\pgfpathlineto{\pgfqpoint{3.642854in}{1.515865in}}%
\pgfpathlineto{\pgfqpoint{3.642673in}{1.366903in}}%
\pgfpathlineto{\pgfqpoint{3.643395in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{3.643936in}{1.344656in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.462143in}}%
\pgfpathlineto{\pgfqpoint{3.644207in}{1.375298in}}%
\pgfpathlineto{\pgfqpoint{3.644297in}{1.631794in}}%
\pgfpathlineto{\pgfqpoint{3.644387in}{1.284204in}}%
\pgfpathlineto{\pgfqpoint{3.645289in}{1.399205in}}%
\pgfpathlineto{\pgfqpoint{3.645740in}{1.347477in}}%
\pgfpathlineto{\pgfqpoint{3.646281in}{1.621887in}}%
\pgfpathlineto{\pgfqpoint{3.646732in}{1.332239in}}%
\pgfpathlineto{\pgfqpoint{3.647453in}{1.363535in}}%
\pgfpathlineto{\pgfqpoint{3.647724in}{1.361359in}}%
\pgfpathlineto{\pgfqpoint{3.648626in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{3.649798in}{1.267994in}}%
\pgfpathlineto{\pgfqpoint{3.650610in}{1.518140in}}%
\pgfpathlineto{\pgfqpoint{3.650880in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{3.650970in}{1.309351in}}%
\pgfpathlineto{\pgfqpoint{3.651872in}{1.359333in}}%
\pgfpathlineto{\pgfqpoint{3.652233in}{1.549305in}}%
\pgfpathlineto{\pgfqpoint{3.652503in}{1.337280in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{3.653586in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{3.653766in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{3.653856in}{1.632196in}}%
\pgfpathlineto{\pgfqpoint{3.654668in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{3.654758in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{3.655119in}{1.349608in}}%
\pgfpathlineto{\pgfqpoint{3.654938in}{1.475086in}}%
\pgfpathlineto{\pgfqpoint{3.655389in}{1.366807in}}%
\pgfpathlineto{\pgfqpoint{3.655930in}{1.583693in}}%
\pgfpathlineto{\pgfqpoint{3.655660in}{1.353615in}}%
\pgfpathlineto{\pgfqpoint{3.656472in}{1.457648in}}%
\pgfpathlineto{\pgfqpoint{3.657013in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{3.657464in}{1.501964in}}%
\pgfpathlineto{\pgfqpoint{3.657554in}{1.409864in}}%
\pgfpathlineto{\pgfqpoint{3.658275in}{1.475736in}}%
\pgfpathlineto{\pgfqpoint{3.658095in}{1.381178in}}%
\pgfpathlineto{\pgfqpoint{3.658546in}{1.412172in}}%
\pgfpathlineto{\pgfqpoint{3.659357in}{1.311085in}}%
\pgfpathlineto{\pgfqpoint{3.658726in}{1.482835in}}%
\pgfpathlineto{\pgfqpoint{3.659718in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{3.660349in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{3.660800in}{1.407354in}}%
\pgfpathlineto{\pgfqpoint{3.660891in}{1.280410in}}%
\pgfpathlineto{\pgfqpoint{3.661341in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{3.661883in}{1.394328in}}%
\pgfpathlineto{\pgfqpoint{3.662875in}{1.511373in}}%
\pgfpathlineto{\pgfqpoint{3.662063in}{1.330536in}}%
\pgfpathlineto{\pgfqpoint{3.662965in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{3.663235in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{3.663325in}{1.430179in}}%
\pgfpathlineto{\pgfqpoint{3.663506in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.663596in}{1.359532in}}%
\pgfpathlineto{\pgfqpoint{3.664227in}{1.410751in}}%
\pgfpathlineto{\pgfqpoint{3.664318in}{1.326531in}}%
\pgfpathlineto{\pgfqpoint{3.664859in}{1.550037in}}%
\pgfpathlineto{\pgfqpoint{3.665310in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{3.665670in}{1.494808in}}%
\pgfpathlineto{\pgfqpoint{3.665580in}{1.276235in}}%
\pgfpathlineto{\pgfqpoint{3.666482in}{1.455773in}}%
\pgfpathlineto{\pgfqpoint{3.667113in}{1.313419in}}%
\pgfpathlineto{\pgfqpoint{3.666843in}{1.591458in}}%
\pgfpathlineto{\pgfqpoint{3.667564in}{1.433103in}}%
\pgfpathlineto{\pgfqpoint{3.667835in}{1.350590in}}%
\pgfpathlineto{\pgfqpoint{3.668105in}{1.477892in}}%
\pgfpathlineto{\pgfqpoint{3.668195in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{3.668286in}{1.481269in}}%
\pgfpathlineto{\pgfqpoint{3.668466in}{1.314269in}}%
\pgfpathlineto{\pgfqpoint{3.669278in}{1.386390in}}%
\pgfpathlineto{\pgfqpoint{3.669909in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{3.670360in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{3.670721in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{3.671442in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{3.671713in}{1.522936in}}%
\pgfpathlineto{\pgfqpoint{3.672434in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{3.672524in}{1.385263in}}%
\pgfpathlineto{\pgfqpoint{3.672614in}{1.322998in}}%
\pgfpathlineto{\pgfqpoint{3.672885in}{1.506573in}}%
\pgfpathlineto{\pgfqpoint{3.673516in}{1.429666in}}%
\pgfpathlineto{\pgfqpoint{3.673606in}{1.539849in}}%
\pgfpathlineto{\pgfqpoint{3.674148in}{1.345021in}}%
\pgfpathlineto{\pgfqpoint{3.674598in}{1.438017in}}%
\pgfpathlineto{\pgfqpoint{3.674959in}{1.471001in}}%
\pgfpathlineto{\pgfqpoint{3.675861in}{1.315134in}}%
\pgfpathlineto{\pgfqpoint{3.675951in}{1.480601in}}%
\pgfpathlineto{\pgfqpoint{3.676943in}{1.380201in}}%
\pgfpathlineto{\pgfqpoint{3.677214in}{1.321293in}}%
\pgfpathlineto{\pgfqpoint{3.677935in}{1.538326in}}%
\pgfpathlineto{\pgfqpoint{3.679017in}{1.287361in}}%
\pgfpathlineto{\pgfqpoint{3.679108in}{1.340425in}}%
\pgfpathlineto{\pgfqpoint{3.679829in}{1.447545in}}%
\pgfpathlineto{\pgfqpoint{3.679378in}{1.290963in}}%
\pgfpathlineto{\pgfqpoint{3.680190in}{1.327357in}}%
\pgfpathlineto{\pgfqpoint{3.681182in}{1.509588in}}%
\pgfpathlineto{\pgfqpoint{3.681362in}{1.390619in}}%
\pgfpathlineto{\pgfqpoint{3.681993in}{1.297962in}}%
\pgfpathlineto{\pgfqpoint{3.682264in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{3.682444in}{1.407121in}}%
\pgfpathlineto{\pgfqpoint{3.683346in}{1.320554in}}%
\pgfpathlineto{\pgfqpoint{3.682715in}{1.482299in}}%
\pgfpathlineto{\pgfqpoint{3.683527in}{1.391599in}}%
\pgfpathlineto{\pgfqpoint{3.684248in}{1.527544in}}%
\pgfpathlineto{\pgfqpoint{3.683797in}{1.318459in}}%
\pgfpathlineto{\pgfqpoint{3.684519in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{3.685060in}{1.279327in}}%
\pgfpathlineto{\pgfqpoint{3.685601in}{1.506389in}}%
\pgfpathlineto{\pgfqpoint{3.685691in}{1.510810in}}%
\pgfpathlineto{\pgfqpoint{3.686503in}{1.269451in}}%
\pgfpathlineto{\pgfqpoint{3.686232in}{1.614685in}}%
\pgfpathlineto{\pgfqpoint{3.686863in}{1.389016in}}%
\pgfpathlineto{\pgfqpoint{3.686954in}{1.503302in}}%
\pgfpathlineto{\pgfqpoint{3.687855in}{1.317401in}}%
\pgfpathlineto{\pgfqpoint{3.687946in}{1.353426in}}%
\pgfpathlineto{\pgfqpoint{3.689118in}{1.481930in}}%
\pgfpathlineto{\pgfqpoint{3.690200in}{1.289361in}}%
\pgfpathlineto{\pgfqpoint{3.690381in}{1.473014in}}%
\pgfpathlineto{\pgfqpoint{3.691282in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{1.514925in}}%
\pgfpathlineto{\pgfqpoint{3.692725in}{1.490302in}}%
\pgfpathlineto{\pgfqpoint{3.692816in}{1.257407in}}%
\pgfpathlineto{\pgfqpoint{3.693808in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{3.694980in}{1.336284in}}%
\pgfpathlineto{\pgfqpoint{3.695972in}{1.445384in}}%
\pgfpathlineto{\pgfqpoint{3.696152in}{1.416996in}}%
\pgfpathlineto{\pgfqpoint{3.696423in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{3.696874in}{1.510290in}}%
\pgfpathlineto{\pgfqpoint{3.697144in}{1.410185in}}%
\pgfpathlineto{\pgfqpoint{3.697235in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{3.697866in}{1.341815in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.371332in}}%
\pgfpathlineto{\pgfqpoint{3.698858in}{1.560999in}}%
\pgfpathlineto{\pgfqpoint{3.698587in}{1.297700in}}%
\pgfpathlineto{\pgfqpoint{3.699128in}{1.437737in}}%
\pgfpathlineto{\pgfqpoint{3.699669in}{1.466790in}}%
\pgfpathlineto{\pgfqpoint{3.700301in}{1.264626in}}%
\pgfpathlineto{\pgfqpoint{3.701293in}{1.543212in}}%
\pgfpathlineto{\pgfqpoint{3.701473in}{1.436186in}}%
\pgfpathlineto{\pgfqpoint{3.702465in}{1.252062in}}%
\pgfpathlineto{\pgfqpoint{3.701744in}{1.466213in}}%
\pgfpathlineto{\pgfqpoint{3.702555in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{3.702736in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{1.329724in}}%
\pgfpathlineto{\pgfqpoint{3.703547in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{3.703638in}{1.271082in}}%
\pgfpathlineto{\pgfqpoint{3.703908in}{1.497664in}}%
\pgfpathlineto{\pgfqpoint{3.704630in}{1.421037in}}%
\pgfpathlineto{\pgfqpoint{3.704720in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{3.704900in}{1.314711in}}%
\pgfpathlineto{\pgfqpoint{3.705531in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{3.706163in}{1.271705in}}%
\pgfpathlineto{\pgfqpoint{3.705802in}{1.502355in}}%
\pgfpathlineto{\pgfqpoint{3.706343in}{1.327902in}}%
\pgfpathlineto{\pgfqpoint{3.706614in}{1.488473in}}%
\pgfpathlineto{\pgfqpoint{3.707335in}{1.374774in}}%
\pgfpathlineto{\pgfqpoint{3.707425in}{1.269730in}}%
\pgfpathlineto{\pgfqpoint{3.708057in}{1.689584in}}%
\pgfpathlineto{\pgfqpoint{3.708327in}{1.348779in}}%
\pgfpathlineto{\pgfqpoint{3.708688in}{1.309899in}}%
\pgfpathlineto{\pgfqpoint{3.709319in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{3.709409in}{1.303219in}}%
\pgfpathlineto{\pgfqpoint{3.710492in}{1.313748in}}%
\pgfpathlineto{\pgfqpoint{3.711393in}{1.469961in}}%
\pgfpathlineto{\pgfqpoint{3.711213in}{1.279422in}}%
\pgfpathlineto{\pgfqpoint{3.711754in}{1.398702in}}%
\pgfpathlineto{\pgfqpoint{3.712295in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{3.712656in}{1.561175in}}%
\pgfpathlineto{\pgfqpoint{3.712836in}{1.344076in}}%
\pgfpathlineto{\pgfqpoint{3.713197in}{1.457364in}}%
\pgfpathlineto{\pgfqpoint{3.713828in}{1.281814in}}%
\pgfpathlineto{\pgfqpoint{3.713918in}{1.383304in}}%
\pgfpathlineto{\pgfqpoint{3.714730in}{1.474351in}}%
\pgfpathlineto{\pgfqpoint{3.714820in}{1.313926in}}%
\pgfpathlineto{\pgfqpoint{3.715361in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{3.715903in}{1.282757in}}%
\pgfpathlineto{\pgfqpoint{3.716985in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{3.717075in}{1.400241in}}%
\pgfpathlineto{\pgfqpoint{3.717165in}{1.399127in}}%
\pgfpathlineto{\pgfqpoint{3.717255in}{1.426817in}}%
\pgfpathlineto{\pgfqpoint{3.717706in}{1.281791in}}%
\pgfpathlineto{\pgfqpoint{3.718067in}{1.418718in}}%
\pgfpathlineto{\pgfqpoint{3.718608in}{1.485331in}}%
\pgfpathlineto{\pgfqpoint{3.719059in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{3.719961in}{1.564151in}}%
\pgfpathlineto{\pgfqpoint{3.719510in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{3.720231in}{1.450497in}}%
\pgfpathlineto{\pgfqpoint{3.720953in}{1.307536in}}%
\pgfpathlineto{\pgfqpoint{3.721133in}{1.359023in}}%
\pgfpathlineto{\pgfqpoint{3.721494in}{1.543705in}}%
\pgfpathlineto{\pgfqpoint{3.722125in}{1.286389in}}%
\pgfpathlineto{\pgfqpoint{3.722215in}{1.341745in}}%
\pgfpathlineto{\pgfqpoint{3.722306in}{1.342556in}}%
\pgfpathlineto{\pgfqpoint{3.722486in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{3.722666in}{1.287683in}}%
\pgfpathlineto{\pgfqpoint{3.723298in}{1.319087in}}%
\pgfpathlineto{\pgfqpoint{3.723388in}{1.315568in}}%
\pgfpathlineto{\pgfqpoint{3.723478in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{3.723568in}{1.321435in}}%
\pgfpathlineto{\pgfqpoint{3.723749in}{1.547516in}}%
\pgfpathlineto{\pgfqpoint{3.724199in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{3.724650in}{1.484677in}}%
\pgfpathlineto{\pgfqpoint{3.724921in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{3.725733in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{3.726544in}{1.556626in}}%
\pgfpathlineto{\pgfqpoint{3.726183in}{1.288454in}}%
\pgfpathlineto{\pgfqpoint{3.726815in}{1.384523in}}%
\pgfpathlineto{\pgfqpoint{3.727266in}{1.364812in}}%
\pgfpathlineto{\pgfqpoint{3.727807in}{1.488002in}}%
\pgfpathlineto{\pgfqpoint{3.728528in}{1.276231in}}%
\pgfpathlineto{\pgfqpoint{3.728618in}{1.510610in}}%
\pgfpathlineto{\pgfqpoint{3.728979in}{1.364291in}}%
\pgfpathlineto{\pgfqpoint{3.729340in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{3.730422in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{3.731144in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{3.731504in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{3.731594in}{1.432821in}}%
\pgfpathlineto{\pgfqpoint{3.731685in}{1.395410in}}%
\pgfpathlineto{\pgfqpoint{3.731775in}{1.431621in}}%
\pgfpathlineto{\pgfqpoint{3.732406in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{3.732316in}{1.495706in}}%
\pgfpathlineto{\pgfqpoint{3.732857in}{1.321392in}}%
\pgfpathlineto{\pgfqpoint{3.733128in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{3.733939in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{3.734480in}{1.555645in}}%
\pgfpathlineto{\pgfqpoint{3.735112in}{1.493747in}}%
\pgfpathlineto{\pgfqpoint{3.736013in}{1.284184in}}%
\pgfpathlineto{\pgfqpoint{3.735563in}{1.568911in}}%
\pgfpathlineto{\pgfqpoint{3.736104in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{3.736194in}{1.576004in}}%
\pgfpathlineto{\pgfqpoint{3.736825in}{1.319355in}}%
\pgfpathlineto{\pgfqpoint{3.737186in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{3.737817in}{1.350709in}}%
\pgfpathlineto{\pgfqpoint{3.738268in}{1.578875in}}%
\pgfpathlineto{\pgfqpoint{3.739170in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{3.739440in}{1.479083in}}%
\pgfpathlineto{\pgfqpoint{3.740703in}{1.299164in}}%
\pgfpathlineto{\pgfqpoint{3.741695in}{1.459775in}}%
\pgfpathlineto{\pgfqpoint{3.741244in}{1.285849in}}%
\pgfpathlineto{\pgfqpoint{3.741966in}{1.426397in}}%
\pgfpathlineto{\pgfqpoint{3.742146in}{1.289378in}}%
\pgfpathlineto{\pgfqpoint{3.742417in}{1.442682in}}%
\pgfpathlineto{\pgfqpoint{3.743048in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{3.743859in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{3.743318in}{1.298284in}}%
\pgfpathlineto{\pgfqpoint{3.744310in}{1.418265in}}%
\pgfpathlineto{\pgfqpoint{3.744581in}{1.329165in}}%
\pgfpathlineto{\pgfqpoint{3.744942in}{1.457412in}}%
\pgfpathlineto{\pgfqpoint{3.745393in}{1.374540in}}%
\pgfpathlineto{\pgfqpoint{3.746114in}{1.437976in}}%
\pgfpathlineto{\pgfqpoint{3.745753in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{3.746294in}{1.344516in}}%
\pgfpathlineto{\pgfqpoint{3.746385in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{3.746655in}{1.490496in}}%
\pgfpathlineto{\pgfqpoint{3.747286in}{1.391024in}}%
\pgfpathlineto{\pgfqpoint{3.747377in}{1.386252in}}%
\pgfpathlineto{\pgfqpoint{3.747737in}{1.556919in}}%
\pgfpathlineto{\pgfqpoint{3.748188in}{1.335684in}}%
\pgfpathlineto{\pgfqpoint{3.748459in}{1.386824in}}%
\pgfpathlineto{\pgfqpoint{3.748549in}{1.278918in}}%
\pgfpathlineto{\pgfqpoint{3.749000in}{1.478428in}}%
\pgfpathlineto{\pgfqpoint{3.749361in}{1.438797in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{1.550159in}}%
\pgfpathlineto{\pgfqpoint{3.749721in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{3.750353in}{1.370902in}}%
\pgfpathlineto{\pgfqpoint{3.750623in}{1.345476in}}%
\pgfpathlineto{\pgfqpoint{3.750804in}{1.404238in}}%
\pgfpathlineto{\pgfqpoint{3.751345in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{3.751525in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{3.751796in}{1.432695in}}%
\pgfpathlineto{\pgfqpoint{3.752156in}{1.285535in}}%
\pgfpathlineto{\pgfqpoint{3.751976in}{1.455760in}}%
\pgfpathlineto{\pgfqpoint{3.752878in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{3.753599in}{1.445420in}}%
\pgfpathlineto{\pgfqpoint{3.754050in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{3.754231in}{1.498099in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.325412in}}%
\pgfpathlineto{\pgfqpoint{3.755764in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{3.755674in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{3.756034in}{1.326121in}}%
\pgfpathlineto{\pgfqpoint{3.756124in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{3.757116in}{1.406886in}}%
\pgfpathlineto{\pgfqpoint{3.757477in}{1.315462in}}%
\pgfpathlineto{\pgfqpoint{3.757748in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{3.757838in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{3.758108in}{1.467319in}}%
\pgfpathlineto{\pgfqpoint{3.758018in}{1.304734in}}%
\pgfpathlineto{\pgfqpoint{3.758379in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{3.758469in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{3.758650in}{1.461285in}}%
\pgfpathlineto{\pgfqpoint{3.759461in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{3.760093in}{1.273932in}}%
\pgfpathlineto{\pgfqpoint{3.759642in}{1.417462in}}%
\pgfpathlineto{\pgfqpoint{3.760543in}{1.323694in}}%
\pgfpathlineto{\pgfqpoint{3.760634in}{1.551189in}}%
\pgfpathlineto{\pgfqpoint{3.761265in}{1.281081in}}%
\pgfpathlineto{\pgfqpoint{3.761626in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{3.761716in}{1.470104in}}%
\pgfpathlineto{\pgfqpoint{3.761806in}{1.319594in}}%
\pgfpathlineto{\pgfqpoint{3.762708in}{1.401210in}}%
\pgfpathlineto{\pgfqpoint{3.762978in}{1.433875in}}%
\pgfpathlineto{\pgfqpoint{3.763700in}{1.278113in}}%
\pgfpathlineto{\pgfqpoint{3.764241in}{1.539610in}}%
\pgfpathlineto{\pgfqpoint{3.764782in}{1.359871in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{1.418243in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{1.297298in}}%
\pgfpathlineto{\pgfqpoint{3.766496in}{1.500670in}}%
\pgfpathlineto{\pgfqpoint{3.766856in}{1.266619in}}%
\pgfpathlineto{\pgfqpoint{3.767127in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{3.767668in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{3.767307in}{1.301713in}}%
\pgfpathlineto{\pgfqpoint{3.768209in}{1.375746in}}%
\pgfpathlineto{\pgfqpoint{3.768660in}{1.336826in}}%
\pgfpathlineto{\pgfqpoint{3.768480in}{1.415644in}}%
\pgfpathlineto{\pgfqpoint{3.768750in}{1.348806in}}%
\pgfpathlineto{\pgfqpoint{3.769381in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{3.769111in}{1.321806in}}%
\pgfpathlineto{\pgfqpoint{3.769742in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.769832in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{3.770283in}{1.547483in}}%
\pgfpathlineto{\pgfqpoint{3.770824in}{1.344599in}}%
\pgfpathlineto{\pgfqpoint{3.771005in}{1.287524in}}%
\pgfpathlineto{\pgfqpoint{3.771095in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{3.771185in}{1.336064in}}%
\pgfpathlineto{\pgfqpoint{3.771275in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{3.772267in}{1.286739in}}%
\pgfpathlineto{\pgfqpoint{3.772808in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{3.773800in}{1.384294in}}%
\pgfpathlineto{\pgfqpoint{3.774342in}{1.319041in}}%
\pgfpathlineto{\pgfqpoint{3.774522in}{1.504576in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{1.343957in}}%
\pgfpathlineto{\pgfqpoint{3.775694in}{1.313357in}}%
\pgfpathlineto{\pgfqpoint{3.775965in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{3.776957in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{3.776506in}{1.490441in}}%
\pgfpathlineto{\pgfqpoint{3.777047in}{1.295210in}}%
\pgfpathlineto{\pgfqpoint{3.778129in}{1.519917in}}%
\pgfpathlineto{\pgfqpoint{3.777588in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{3.778219in}{1.356759in}}%
\pgfpathlineto{\pgfqpoint{3.778761in}{1.448684in}}%
\pgfpathlineto{\pgfqpoint{3.778851in}{1.339321in}}%
\pgfpathlineto{\pgfqpoint{3.779302in}{1.392407in}}%
\pgfpathlineto{\pgfqpoint{3.779392in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{3.779843in}{1.505172in}}%
\pgfpathlineto{\pgfqpoint{3.780294in}{1.355047in}}%
\pgfpathlineto{\pgfqpoint{3.781015in}{1.528180in}}%
\pgfpathlineto{\pgfqpoint{3.781105in}{1.302239in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{1.331987in}}%
\pgfpathlineto{\pgfqpoint{3.782187in}{1.410037in}}%
\pgfpathlineto{\pgfqpoint{3.782458in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{3.783089in}{1.523991in}}%
\pgfpathlineto{\pgfqpoint{3.783630in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{3.784442in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{3.784803in}{1.370977in}}%
\pgfpathlineto{\pgfqpoint{3.784893in}{1.542279in}}%
\pgfpathlineto{\pgfqpoint{3.784983in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{3.785885in}{1.335265in}}%
\pgfpathlineto{\pgfqpoint{3.786787in}{1.510505in}}%
\pgfpathlineto{\pgfqpoint{3.786156in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{3.786877in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.315901in}}%
\pgfpathlineto{\pgfqpoint{3.787057in}{1.542152in}}%
\pgfpathlineto{\pgfqpoint{3.788049in}{1.369387in}}%
\pgfpathlineto{\pgfqpoint{3.788410in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{3.788951in}{1.503454in}}%
\pgfpathlineto{\pgfqpoint{3.789041in}{1.324195in}}%
\pgfpathlineto{\pgfqpoint{3.790033in}{1.465647in}}%
\pgfpathlineto{\pgfqpoint{3.789943in}{1.306180in}}%
\pgfpathlineto{\pgfqpoint{3.790124in}{1.417743in}}%
\pgfpathlineto{\pgfqpoint{3.790755in}{1.297418in}}%
\pgfpathlineto{\pgfqpoint{3.791116in}{1.437425in}}%
\pgfpathlineto{\pgfqpoint{3.791296in}{1.313691in}}%
\pgfpathlineto{\pgfqpoint{3.791927in}{1.461541in}}%
\pgfpathlineto{\pgfqpoint{3.792018in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{3.792559in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{3.792739in}{1.419793in}}%
\pgfpathlineto{\pgfqpoint{3.793731in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{3.793280in}{1.559827in}}%
\pgfpathlineto{\pgfqpoint{3.793911in}{1.293206in}}%
\pgfpathlineto{\pgfqpoint{3.794002in}{1.262180in}}%
\pgfpathlineto{\pgfqpoint{3.794092in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{3.794813in}{1.315923in}}%
\pgfpathlineto{\pgfqpoint{3.795174in}{1.458951in}}%
\pgfpathlineto{\pgfqpoint{3.795715in}{1.259701in}}%
\pgfpathlineto{\pgfqpoint{3.795986in}{1.359698in}}%
\pgfpathlineto{\pgfqpoint{3.796076in}{1.261668in}}%
\pgfpathlineto{\pgfqpoint{3.796707in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{3.797068in}{1.336381in}}%
\pgfpathlineto{\pgfqpoint{3.797970in}{1.443071in}}%
\pgfpathlineto{\pgfqpoint{3.797789in}{1.284420in}}%
\pgfpathlineto{\pgfqpoint{3.798150in}{1.348863in}}%
\pgfpathlineto{\pgfqpoint{3.798240in}{1.273929in}}%
\pgfpathlineto{\pgfqpoint{3.798781in}{1.482800in}}%
\pgfpathlineto{\pgfqpoint{3.799232in}{1.369856in}}%
\pgfpathlineto{\pgfqpoint{3.800134in}{1.489720in}}%
\pgfpathlineto{\pgfqpoint{3.799593in}{1.330928in}}%
\pgfpathlineto{\pgfqpoint{3.800224in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{3.800946in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{3.801036in}{1.412159in}}%
\pgfpathlineto{\pgfqpoint{3.801397in}{1.324941in}}%
\pgfpathlineto{\pgfqpoint{3.802298in}{1.478658in}}%
\pgfpathlineto{\pgfqpoint{3.802389in}{1.299338in}}%
\pgfpathlineto{\pgfqpoint{3.802479in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{3.802569in}{1.300700in}}%
\pgfpathlineto{\pgfqpoint{3.802930in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{3.803290in}{1.354321in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{1.545200in}}%
\pgfpathlineto{\pgfqpoint{3.804102in}{1.259780in}}%
\pgfpathlineto{\pgfqpoint{3.804373in}{1.341695in}}%
\pgfpathlineto{\pgfqpoint{3.804824in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{3.805184in}{1.320410in}}%
\pgfpathlineto{\pgfqpoint{3.805545in}{1.407510in}}%
\pgfpathlineto{\pgfqpoint{3.806537in}{1.295239in}}%
\pgfpathlineto{\pgfqpoint{3.806447in}{1.487788in}}%
\pgfpathlineto{\pgfqpoint{3.806717in}{1.354022in}}%
\pgfpathlineto{\pgfqpoint{3.806808in}{1.441091in}}%
\pgfpathlineto{\pgfqpoint{3.806988in}{1.285426in}}%
\pgfpathlineto{\pgfqpoint{3.807709in}{1.340609in}}%
\pgfpathlineto{\pgfqpoint{3.807800in}{1.305439in}}%
\pgfpathlineto{\pgfqpoint{3.807980in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{3.808792in}{1.338790in}}%
\pgfpathlineto{\pgfqpoint{3.808882in}{1.532253in}}%
\pgfpathlineto{\pgfqpoint{3.809784in}{1.304007in}}%
\pgfpathlineto{\pgfqpoint{3.809874in}{1.313709in}}%
\pgfpathlineto{\pgfqpoint{3.809964in}{1.255433in}}%
\pgfpathlineto{\pgfqpoint{3.810686in}{1.420421in}}%
\pgfpathlineto{\pgfqpoint{3.810776in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{3.811046in}{1.502337in}}%
\pgfpathlineto{\pgfqpoint{3.811497in}{1.288553in}}%
\pgfpathlineto{\pgfqpoint{3.811858in}{1.396983in}}%
\pgfpathlineto{\pgfqpoint{3.811948in}{1.294531in}}%
\pgfpathlineto{\pgfqpoint{3.812850in}{1.510024in}}%
\pgfpathlineto{\pgfqpoint{3.812940in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.455069in}}%
\pgfpathlineto{\pgfqpoint{3.813752in}{1.307080in}}%
\pgfpathlineto{\pgfqpoint{3.813932in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{3.814383in}{1.277596in}}%
\pgfpathlineto{\pgfqpoint{3.814203in}{1.475646in}}%
\pgfpathlineto{\pgfqpoint{3.815014in}{1.348104in}}%
\pgfpathlineto{\pgfqpoint{3.815105in}{1.347479in}}%
\pgfpathlineto{\pgfqpoint{3.815916in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{3.816006in}{1.267414in}}%
\pgfpathlineto{\pgfqpoint{3.816187in}{1.383495in}}%
\pgfpathlineto{\pgfqpoint{3.816998in}{1.246301in}}%
\pgfpathlineto{\pgfqpoint{3.816908in}{1.445521in}}%
\pgfpathlineto{\pgfqpoint{3.817089in}{1.337639in}}%
\pgfpathlineto{\pgfqpoint{3.817179in}{1.460987in}}%
\pgfpathlineto{\pgfqpoint{3.817449in}{1.266926in}}%
\pgfpathlineto{\pgfqpoint{3.818261in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{3.818351in}{1.302900in}}%
\pgfpathlineto{\pgfqpoint{3.818712in}{1.486842in}}%
\pgfpathlineto{\pgfqpoint{3.819343in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{3.819884in}{1.551685in}}%
\pgfpathlineto{\pgfqpoint{3.820155in}{1.290437in}}%
\pgfpathlineto{\pgfqpoint{3.820516in}{1.413898in}}%
\pgfpathlineto{\pgfqpoint{3.821147in}{1.451336in}}%
\pgfpathlineto{\pgfqpoint{3.821778in}{1.294871in}}%
\pgfpathlineto{\pgfqpoint{3.822590in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{3.822950in}{1.359512in}}%
\pgfpathlineto{\pgfqpoint{3.823852in}{1.468219in}}%
\pgfpathlineto{\pgfqpoint{3.823492in}{1.298166in}}%
\pgfpathlineto{\pgfqpoint{3.824033in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{3.824303in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{3.824664in}{1.443860in}}%
\pgfpathlineto{\pgfqpoint{3.825115in}{1.335683in}}%
\pgfpathlineto{\pgfqpoint{3.826107in}{1.434098in}}%
\pgfpathlineto{\pgfqpoint{3.825656in}{1.274700in}}%
\pgfpathlineto{\pgfqpoint{3.826197in}{1.360932in}}%
\pgfpathlineto{\pgfqpoint{3.826468in}{1.316785in}}%
\pgfpathlineto{\pgfqpoint{3.827460in}{1.451428in}}%
\pgfpathlineto{\pgfqpoint{3.827640in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{3.828271in}{1.307847in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{1.453646in}}%
\pgfpathlineto{\pgfqpoint{3.828632in}{1.321219in}}%
\pgfpathlineto{\pgfqpoint{3.829354in}{1.257523in}}%
\pgfpathlineto{\pgfqpoint{3.829714in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{3.830436in}{1.529089in}}%
\pgfpathlineto{\pgfqpoint{3.830796in}{1.283336in}}%
\pgfpathlineto{\pgfqpoint{3.831247in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{3.831879in}{1.333252in}}%
\pgfpathlineto{\pgfqpoint{3.832239in}{1.315887in}}%
\pgfpathlineto{\pgfqpoint{3.832961in}{1.464341in}}%
\pgfpathlineto{\pgfqpoint{3.833773in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{3.834043in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{3.834223in}{1.438948in}}%
\pgfpathlineto{\pgfqpoint{3.834584in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{3.835215in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{3.835486in}{1.236173in}}%
\pgfpathlineto{\pgfqpoint{3.835666in}{1.477659in}}%
\pgfpathlineto{\pgfqpoint{3.836298in}{1.351961in}}%
\pgfpathlineto{\pgfqpoint{3.836478in}{1.412024in}}%
\pgfpathlineto{\pgfqpoint{3.836658in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{3.836749in}{1.333914in}}%
\pgfpathlineto{\pgfqpoint{3.836839in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{3.837200in}{1.456729in}}%
\pgfpathlineto{\pgfqpoint{3.837560in}{1.419627in}}%
\pgfpathlineto{\pgfqpoint{3.837650in}{1.443027in}}%
\pgfpathlineto{\pgfqpoint{3.838011in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{3.838282in}{1.351313in}}%
\pgfpathlineto{\pgfqpoint{3.838642in}{1.289709in}}%
\pgfpathlineto{\pgfqpoint{3.839003in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{3.839274in}{1.354431in}}%
\pgfpathlineto{\pgfqpoint{3.839364in}{1.476402in}}%
\pgfpathlineto{\pgfqpoint{3.839815in}{1.301345in}}%
\pgfpathlineto{\pgfqpoint{3.840356in}{1.411299in}}%
\pgfpathlineto{\pgfqpoint{3.841258in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{3.841168in}{1.418213in}}%
\pgfpathlineto{\pgfqpoint{3.841438in}{1.399519in}}%
\pgfpathlineto{\pgfqpoint{3.842160in}{1.478157in}}%
\pgfpathlineto{\pgfqpoint{3.841709in}{1.275554in}}%
\pgfpathlineto{\pgfqpoint{3.842250in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{3.842340in}{1.238931in}}%
\pgfpathlineto{\pgfqpoint{3.843242in}{1.416283in}}%
\pgfpathlineto{\pgfqpoint{3.843332in}{1.424245in}}%
\pgfpathlineto{\pgfqpoint{3.843512in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{3.844234in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{3.844144in}{1.541512in}}%
\pgfpathlineto{\pgfqpoint{3.844504in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{3.845045in}{1.488770in}}%
\pgfpathlineto{\pgfqpoint{3.845406in}{1.300781in}}%
\pgfpathlineto{\pgfqpoint{3.845587in}{1.458075in}}%
\pgfpathlineto{\pgfqpoint{3.846308in}{1.319591in}}%
\pgfpathlineto{\pgfqpoint{3.846759in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{3.846939in}{1.318299in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{1.422966in}}%
\pgfpathlineto{\pgfqpoint{3.847751in}{1.385789in}}%
\pgfpathlineto{\pgfqpoint{3.847931in}{1.417352in}}%
\pgfpathlineto{\pgfqpoint{3.848022in}{1.410338in}}%
\pgfpathlineto{\pgfqpoint{3.848112in}{1.238818in}}%
\pgfpathlineto{\pgfqpoint{3.848833in}{1.496672in}}%
\pgfpathlineto{\pgfqpoint{3.849104in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{3.849194in}{1.335974in}}%
\pgfpathlineto{\pgfqpoint{3.849645in}{1.513436in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{3.850998in}{1.484796in}}%
\pgfpathlineto{\pgfqpoint{3.850637in}{1.286655in}}%
\pgfpathlineto{\pgfqpoint{3.851449in}{1.389285in}}%
\pgfpathlineto{\pgfqpoint{3.852170in}{1.289586in}}%
\pgfpathlineto{\pgfqpoint{3.852080in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{3.852441in}{1.441977in}}%
\pgfpathlineto{\pgfqpoint{3.853252in}{1.250055in}}%
\pgfpathlineto{\pgfqpoint{3.852982in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{3.853883in}{1.340718in}}%
\pgfpathlineto{\pgfqpoint{3.853974in}{1.348464in}}%
\pgfpathlineto{\pgfqpoint{3.854064in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{3.854154in}{1.330112in}}%
\pgfpathlineto{\pgfqpoint{3.854334in}{1.240919in}}%
\pgfpathlineto{\pgfqpoint{3.855056in}{1.464644in}}%
\pgfpathlineto{\pgfqpoint{3.855146in}{1.327957in}}%
\pgfpathlineto{\pgfqpoint{3.856138in}{1.470875in}}%
\pgfpathlineto{\pgfqpoint{3.855687in}{1.292212in}}%
\pgfpathlineto{\pgfqpoint{3.856228in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{3.856318in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{3.857310in}{1.468244in}}%
\pgfpathlineto{\pgfqpoint{3.857401in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{3.857852in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{3.857581in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{3.858483in}{1.356135in}}%
\pgfpathlineto{\pgfqpoint{3.859204in}{1.293219in}}%
\pgfpathlineto{\pgfqpoint{3.858663in}{1.415206in}}%
\pgfpathlineto{\pgfqpoint{3.859475in}{1.313826in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{1.430671in}}%
\pgfpathlineto{\pgfqpoint{3.860196in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{3.860647in}{1.389033in}}%
\pgfpathlineto{\pgfqpoint{3.860737in}{1.239914in}}%
\pgfpathlineto{\pgfqpoint{3.861098in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{3.861820in}{1.372393in}}%
\pgfpathlineto{\pgfqpoint{3.862541in}{1.571352in}}%
\pgfpathlineto{\pgfqpoint{3.862361in}{1.289604in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{1.409689in}}%
\pgfpathlineto{\pgfqpoint{3.863894in}{1.176854in}}%
\pgfpathlineto{\pgfqpoint{3.862992in}{1.455320in}}%
\pgfpathlineto{\pgfqpoint{3.863984in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{3.864615in}{1.558436in}}%
\pgfpathlineto{\pgfqpoint{3.864886in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{3.865156in}{1.368650in}}%
\pgfpathlineto{\pgfqpoint{3.865247in}{1.370031in}}%
\pgfpathlineto{\pgfqpoint{3.866148in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{3.865427in}{1.294232in}}%
\pgfpathlineto{\pgfqpoint{3.866239in}{1.419032in}}%
\pgfpathlineto{\pgfqpoint{3.866329in}{1.291571in}}%
\pgfpathlineto{\pgfqpoint{3.866599in}{1.419104in}}%
\pgfpathlineto{\pgfqpoint{3.867321in}{1.333987in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{1.410609in}}%
\pgfpathlineto{\pgfqpoint{3.867591in}{1.280458in}}%
\pgfpathlineto{\pgfqpoint{3.868403in}{1.336159in}}%
\pgfpathlineto{\pgfqpoint{3.868854in}{1.264742in}}%
\pgfpathlineto{\pgfqpoint{3.869305in}{1.477725in}}%
\pgfpathlineto{\pgfqpoint{3.869395in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{3.869575in}{1.451668in}}%
\pgfpathlineto{\pgfqpoint{3.870477in}{1.422955in}}%
\pgfpathlineto{\pgfqpoint{3.870567in}{1.247546in}}%
\pgfpathlineto{\pgfqpoint{3.871559in}{1.383077in}}%
\pgfpathlineto{\pgfqpoint{3.871650in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{3.872551in}{1.236844in}}%
\pgfpathlineto{\pgfqpoint{3.872642in}{1.465496in}}%
\pgfpathlineto{\pgfqpoint{3.872822in}{1.319154in}}%
\pgfpathlineto{\pgfqpoint{3.873814in}{1.349768in}}%
\pgfpathlineto{\pgfqpoint{3.874355in}{1.400841in}}%
\pgfpathlineto{\pgfqpoint{3.874716in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{3.874806in}{1.316944in}}%
\pgfpathlineto{\pgfqpoint{3.875347in}{1.419772in}}%
\pgfpathlineto{\pgfqpoint{3.874986in}{1.308759in}}%
\pgfpathlineto{\pgfqpoint{3.875618in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{3.875708in}{1.256716in}}%
\pgfpathlineto{\pgfqpoint{3.875798in}{1.491420in}}%
\pgfpathlineto{\pgfqpoint{3.876700in}{1.292454in}}%
\pgfpathlineto{\pgfqpoint{3.877241in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{3.877151in}{1.282580in}}%
\pgfpathlineto{\pgfqpoint{3.877782in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{3.877872in}{1.229158in}}%
\pgfpathlineto{\pgfqpoint{3.878233in}{1.524279in}}%
\pgfpathlineto{\pgfqpoint{3.878594in}{1.413856in}}%
\pgfpathlineto{\pgfqpoint{3.879135in}{1.558310in}}%
\pgfpathlineto{\pgfqpoint{3.879045in}{1.280484in}}%
\pgfpathlineto{\pgfqpoint{3.879586in}{1.413180in}}%
\pgfpathlineto{\pgfqpoint{3.879947in}{1.261146in}}%
\pgfpathlineto{\pgfqpoint{3.880668in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{3.881299in}{1.273576in}}%
\pgfpathlineto{\pgfqpoint{3.881570in}{1.495345in}}%
\pgfpathlineto{\pgfqpoint{3.881840in}{1.338767in}}%
\pgfpathlineto{\pgfqpoint{3.882562in}{1.316852in}}%
\pgfpathlineto{\pgfqpoint{3.882832in}{1.511012in}}%
\pgfpathlineto{\pgfqpoint{3.883824in}{1.272846in}}%
\pgfpathlineto{\pgfqpoint{3.884005in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{3.884366in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{1.446789in}}%
\pgfpathlineto{\pgfqpoint{3.884816in}{1.325107in}}%
\pgfpathlineto{\pgfqpoint{3.884907in}{1.545319in}}%
\pgfpathlineto{\pgfqpoint{3.885808in}{1.301535in}}%
\pgfpathlineto{\pgfqpoint{3.885899in}{1.368481in}}%
\pgfpathlineto{\pgfqpoint{3.885989in}{1.360832in}}%
\pgfpathlineto{\pgfqpoint{3.886079in}{1.219793in}}%
\pgfpathlineto{\pgfqpoint{3.886981in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{3.887071in}{1.345973in}}%
\pgfpathlineto{\pgfqpoint{3.887161in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{3.887251in}{1.290471in}}%
\pgfpathlineto{\pgfqpoint{3.888243in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{3.888424in}{1.259033in}}%
\pgfpathlineto{\pgfqpoint{3.889416in}{1.266154in}}%
\pgfpathlineto{\pgfqpoint{3.890408in}{1.439828in}}%
\pgfpathlineto{\pgfqpoint{3.890498in}{1.361823in}}%
\pgfpathlineto{\pgfqpoint{3.891129in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{3.891400in}{1.351078in}}%
\pgfpathlineto{\pgfqpoint{3.891490in}{1.428219in}}%
\pgfpathlineto{\pgfqpoint{3.892302in}{1.304570in}}%
\pgfpathlineto{\pgfqpoint{3.892482in}{1.341340in}}%
\pgfpathlineto{\pgfqpoint{3.893023in}{1.267172in}}%
\pgfpathlineto{\pgfqpoint{3.893294in}{1.402547in}}%
\pgfpathlineto{\pgfqpoint{3.893384in}{1.338329in}}%
\pgfpathlineto{\pgfqpoint{3.893745in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{3.894556in}{1.503062in}}%
\pgfpathlineto{\pgfqpoint{3.895278in}{1.288685in}}%
\pgfpathlineto{\pgfqpoint{3.895638in}{1.329587in}}%
\pgfpathlineto{\pgfqpoint{3.895729in}{1.436886in}}%
\pgfpathlineto{\pgfqpoint{3.896180in}{1.285762in}}%
\pgfpathlineto{\pgfqpoint{3.896631in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{3.897352in}{1.250711in}}%
\pgfpathlineto{\pgfqpoint{3.897532in}{1.416405in}}%
\pgfpathlineto{\pgfqpoint{3.897713in}{1.374123in}}%
\pgfpathlineto{\pgfqpoint{3.897893in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{3.898344in}{1.379831in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{3.899246in}{1.320438in}}%
\pgfpathlineto{\pgfqpoint{3.899336in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{3.899877in}{1.290021in}}%
\pgfpathlineto{\pgfqpoint{3.899787in}{1.395576in}}%
\pgfpathlineto{\pgfqpoint{3.900238in}{1.353689in}}%
\pgfpathlineto{\pgfqpoint{3.900599in}{1.547768in}}%
\pgfpathlineto{\pgfqpoint{3.900959in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{3.901230in}{1.400897in}}%
\pgfpathlineto{\pgfqpoint{3.902222in}{1.250144in}}%
\pgfpathlineto{\pgfqpoint{3.901500in}{1.481232in}}%
\pgfpathlineto{\pgfqpoint{3.902312in}{1.331619in}}%
\pgfpathlineto{\pgfqpoint{3.902943in}{1.424152in}}%
\pgfpathlineto{\pgfqpoint{3.903304in}{1.278217in}}%
\pgfpathlineto{\pgfqpoint{3.903394in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{3.904116in}{1.304084in}}%
\pgfpathlineto{\pgfqpoint{3.904026in}{1.397727in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{1.354558in}}%
\pgfpathlineto{\pgfqpoint{3.905108in}{1.305137in}}%
\pgfpathlineto{\pgfqpoint{3.905469in}{1.475178in}}%
\pgfpathlineto{\pgfqpoint{3.905829in}{1.222883in}}%
\pgfpathlineto{\pgfqpoint{3.906551in}{1.386305in}}%
\pgfpathlineto{\pgfqpoint{3.907453in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{3.906821in}{1.499552in}}%
\pgfpathlineto{\pgfqpoint{3.907543in}{1.390236in}}%
\pgfpathlineto{\pgfqpoint{3.908264in}{1.495875in}}%
\pgfpathlineto{\pgfqpoint{3.908084in}{1.297292in}}%
\pgfpathlineto{\pgfqpoint{3.908445in}{1.333156in}}%
\pgfpathlineto{\pgfqpoint{3.908535in}{1.229500in}}%
\pgfpathlineto{\pgfqpoint{3.909076in}{1.528422in}}%
\pgfpathlineto{\pgfqpoint{3.909346in}{1.273905in}}%
\pgfpathlineto{\pgfqpoint{3.909437in}{1.481053in}}%
\pgfpathlineto{\pgfqpoint{3.910429in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{3.910970in}{1.484806in}}%
\pgfpathlineto{\pgfqpoint{3.911781in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{3.912322in}{1.282072in}}%
\pgfpathlineto{\pgfqpoint{3.912232in}{1.489388in}}%
\pgfpathlineto{\pgfqpoint{3.912864in}{1.327967in}}%
\pgfpathlineto{\pgfqpoint{3.913585in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{3.913765in}{1.321407in}}%
\pgfpathlineto{\pgfqpoint{3.913946in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{3.914667in}{1.308635in}}%
\pgfpathlineto{\pgfqpoint{3.914938in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{3.915028in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{3.915118in}{1.304631in}}%
\pgfpathlineto{\pgfqpoint{3.915840in}{1.447862in}}%
\pgfpathlineto{\pgfqpoint{3.916020in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{3.917012in}{1.319847in}}%
\pgfpathlineto{\pgfqpoint{3.917914in}{1.390410in}}%
\pgfpathlineto{\pgfqpoint{3.917192in}{1.279327in}}%
\pgfpathlineto{\pgfqpoint{3.918004in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{3.918455in}{1.242925in}}%
\pgfpathlineto{\pgfqpoint{3.918365in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{3.918996in}{1.346611in}}%
\pgfpathlineto{\pgfqpoint{3.919086in}{1.421079in}}%
\pgfpathlineto{\pgfqpoint{3.919357in}{1.305181in}}%
\pgfpathlineto{\pgfqpoint{3.919988in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{3.920259in}{1.229131in}}%
\pgfpathlineto{\pgfqpoint{3.920529in}{1.400091in}}%
\pgfpathlineto{\pgfqpoint{3.920890in}{1.357081in}}%
\pgfpathlineto{\pgfqpoint{3.921160in}{1.397346in}}%
\pgfpathlineto{\pgfqpoint{3.921792in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{3.921882in}{1.390529in}}%
\pgfpathlineto{\pgfqpoint{3.922964in}{1.310882in}}%
\pgfpathlineto{\pgfqpoint{3.922603in}{1.515122in}}%
\pgfpathlineto{\pgfqpoint{3.923054in}{1.312551in}}%
\pgfpathlineto{\pgfqpoint{3.923505in}{1.422100in}}%
\pgfpathlineto{\pgfqpoint{3.923235in}{1.273112in}}%
\pgfpathlineto{\pgfqpoint{3.924227in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{3.924678in}{1.262687in}}%
\pgfpathlineto{\pgfqpoint{3.925129in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{3.925219in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{3.925309in}{1.512520in}}%
\pgfpathlineto{\pgfqpoint{3.925489in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{3.926301in}{1.396764in}}%
\pgfpathlineto{\pgfqpoint{3.926391in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{1.236611in}}%
\pgfpathlineto{\pgfqpoint{3.927113in}{1.308125in}}%
\pgfpathlineto{\pgfqpoint{3.927203in}{1.253166in}}%
\pgfpathlineto{\pgfqpoint{3.927293in}{1.467793in}}%
\pgfpathlineto{\pgfqpoint{3.928105in}{1.345059in}}%
\pgfpathlineto{\pgfqpoint{3.928646in}{1.254396in}}%
\pgfpathlineto{\pgfqpoint{3.928556in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{3.928916in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{3.929728in}{1.487070in}}%
\pgfpathlineto{\pgfqpoint{3.929998in}{1.383078in}}%
\pgfpathlineto{\pgfqpoint{3.930089in}{1.240347in}}%
\pgfpathlineto{\pgfqpoint{3.931081in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{3.931712in}{1.437277in}}%
\pgfpathlineto{\pgfqpoint{3.932253in}{1.432637in}}%
\pgfpathlineto{\pgfqpoint{3.933155in}{1.308629in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{1.358228in}}%
\pgfpathlineto{\pgfqpoint{3.933425in}{1.610931in}}%
\pgfpathlineto{\pgfqpoint{3.933876in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{3.934417in}{1.279408in}}%
\pgfpathlineto{\pgfqpoint{3.935229in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{3.935590in}{1.536200in}}%
\pgfpathlineto{\pgfqpoint{3.936582in}{1.274324in}}%
\pgfpathlineto{\pgfqpoint{3.936762in}{1.344430in}}%
\pgfpathlineto{\pgfqpoint{3.937033in}{1.240835in}}%
\pgfpathlineto{\pgfqpoint{3.937664in}{1.388039in}}%
\pgfpathlineto{\pgfqpoint{3.937935in}{1.314333in}}%
\pgfpathlineto{\pgfqpoint{3.938025in}{1.302937in}}%
\pgfpathlineto{\pgfqpoint{3.938205in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{3.938476in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{3.939017in}{1.205301in}}%
\pgfpathlineto{\pgfqpoint{3.939197in}{1.371655in}}%
\pgfpathlineto{\pgfqpoint{3.939468in}{1.253055in}}%
\pgfpathlineto{\pgfqpoint{3.939378in}{1.442930in}}%
\pgfpathlineto{\pgfqpoint{3.940279in}{1.308545in}}%
\pgfpathlineto{\pgfqpoint{3.940820in}{1.395880in}}%
\pgfpathlineto{\pgfqpoint{3.940730in}{1.254900in}}%
\pgfpathlineto{\pgfqpoint{3.941362in}{1.333052in}}%
\pgfpathlineto{\pgfqpoint{3.941813in}{1.280223in}}%
\pgfpathlineto{\pgfqpoint{3.941722in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{3.942534in}{1.308815in}}%
\pgfpathlineto{\pgfqpoint{3.942624in}{1.304017in}}%
\pgfpathlineto{\pgfqpoint{3.943165in}{1.238238in}}%
\pgfpathlineto{\pgfqpoint{3.943797in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{3.944428in}{1.276008in}}%
\pgfpathlineto{\pgfqpoint{3.944067in}{1.435601in}}%
\pgfpathlineto{\pgfqpoint{3.945059in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{3.945149in}{1.289472in}}%
\pgfpathlineto{\pgfqpoint{3.945239in}{1.433380in}}%
\pgfpathlineto{\pgfqpoint{3.945871in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{3.946232in}{1.333269in}}%
\pgfpathlineto{\pgfqpoint{3.946412in}{1.247896in}}%
\pgfpathlineto{\pgfqpoint{3.947133in}{1.449054in}}%
\pgfpathlineto{\pgfqpoint{3.947314in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{3.947404in}{1.384327in}}%
\pgfpathlineto{\pgfqpoint{3.947765in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{3.948396in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{3.949027in}{1.231327in}}%
\pgfpathlineto{\pgfqpoint{3.949478in}{1.408794in}}%
\pgfpathlineto{\pgfqpoint{3.949568in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{3.949839in}{1.285756in}}%
\pgfpathlineto{\pgfqpoint{3.950380in}{1.431862in}}%
\pgfpathlineto{\pgfqpoint{3.950470in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{3.951462in}{1.306279in}}%
\pgfpathlineto{\pgfqpoint{3.951552in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{3.951643in}{1.284553in}}%
\pgfpathlineto{\pgfqpoint{3.951913in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{3.952364in}{1.327992in}}%
\pgfpathlineto{\pgfqpoint{3.952905in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{3.953266in}{1.244896in}}%
\pgfpathlineto{\pgfqpoint{3.953446in}{1.359308in}}%
\pgfpathlineto{\pgfqpoint{3.954258in}{1.267818in}}%
\pgfpathlineto{\pgfqpoint{3.953717in}{1.451320in}}%
\pgfpathlineto{\pgfqpoint{3.954438in}{1.321818in}}%
\pgfpathlineto{\pgfqpoint{3.954528in}{1.406934in}}%
\pgfpathlineto{\pgfqpoint{3.954709in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{3.955430in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{3.955520in}{1.279033in}}%
\pgfpathlineto{\pgfqpoint{3.955611in}{1.451240in}}%
\pgfpathlineto{\pgfqpoint{3.956062in}{1.261412in}}%
\pgfpathlineto{\pgfqpoint{3.956603in}{1.333876in}}%
\pgfpathlineto{\pgfqpoint{3.956783in}{1.202980in}}%
\pgfpathlineto{\pgfqpoint{3.957144in}{1.405510in}}%
\pgfpathlineto{\pgfqpoint{3.957504in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{3.957595in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.222534in}}%
\pgfpathlineto{\pgfqpoint{3.958587in}{1.282410in}}%
\pgfpathlineto{\pgfqpoint{3.958767in}{1.345191in}}%
\pgfpathlineto{\pgfqpoint{3.959398in}{1.435076in}}%
\pgfpathlineto{\pgfqpoint{3.959128in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{3.959849in}{1.425553in}}%
\pgfpathlineto{\pgfqpoint{3.960210in}{1.259799in}}%
\pgfpathlineto{\pgfqpoint{3.960931in}{1.441077in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{1.305967in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{1.288736in}}%
\pgfpathlineto{\pgfqpoint{3.962104in}{1.406537in}}%
\pgfpathlineto{\pgfqpoint{3.962465in}{1.254489in}}%
\pgfpathlineto{\pgfqpoint{3.962645in}{1.500162in}}%
\pgfpathlineto{\pgfqpoint{3.963186in}{1.426896in}}%
\pgfpathlineto{\pgfqpoint{3.963817in}{1.272803in}}%
\pgfpathlineto{\pgfqpoint{3.964178in}{1.453370in}}%
\pgfpathlineto{\pgfqpoint{3.964358in}{1.335037in}}%
\pgfpathlineto{\pgfqpoint{3.965170in}{1.238022in}}%
\pgfpathlineto{\pgfqpoint{3.964719in}{1.404856in}}%
\pgfpathlineto{\pgfqpoint{3.965350in}{1.309988in}}%
\pgfpathlineto{\pgfqpoint{3.965531in}{1.438610in}}%
\pgfpathlineto{\pgfqpoint{3.966162in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{3.966433in}{1.322984in}}%
\pgfpathlineto{\pgfqpoint{3.966523in}{1.263614in}}%
\pgfpathlineto{\pgfqpoint{3.967334in}{1.382953in}}%
\pgfpathlineto{\pgfqpoint{3.967515in}{1.328997in}}%
\pgfpathlineto{\pgfqpoint{3.967876in}{1.454274in}}%
\pgfpathlineto{\pgfqpoint{3.968597in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{3.968868in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{3.969589in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{3.969679in}{1.358842in}}%
\pgfpathlineto{\pgfqpoint{3.969950in}{1.380894in}}%
\pgfpathlineto{\pgfqpoint{3.970852in}{1.238653in}}%
\pgfpathlineto{\pgfqpoint{3.972024in}{1.449597in}}%
\pgfpathlineto{\pgfqpoint{3.972114in}{1.448070in}}%
\pgfpathlineto{\pgfqpoint{3.972475in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{3.973196in}{1.433873in}}%
\pgfpathlineto{\pgfqpoint{3.974188in}{1.273043in}}%
\pgfpathlineto{\pgfqpoint{3.973918in}{1.493751in}}%
\pgfpathlineto{\pgfqpoint{3.974639in}{1.337902in}}%
\pgfpathlineto{\pgfqpoint{3.975541in}{1.482272in}}%
\pgfpathlineto{\pgfqpoint{3.975000in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{3.975722in}{1.422342in}}%
\pgfpathlineto{\pgfqpoint{3.976443in}{1.272625in}}%
\pgfpathlineto{\pgfqpoint{3.976804in}{1.344896in}}%
\pgfpathlineto{\pgfqpoint{3.977615in}{1.436554in}}%
\pgfpathlineto{\pgfqpoint{3.977255in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{3.977796in}{1.391517in}}%
\pgfpathlineto{\pgfqpoint{3.978698in}{1.449487in}}%
\pgfpathlineto{\pgfqpoint{3.978788in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{3.978878in}{1.464935in}}%
\pgfpathlineto{\pgfqpoint{3.979329in}{1.255318in}}%
\pgfpathlineto{\pgfqpoint{3.979870in}{1.339683in}}%
\pgfpathlineto{\pgfqpoint{3.979960in}{1.340974in}}%
\pgfpathlineto{\pgfqpoint{3.980682in}{1.288262in}}%
\pgfpathlineto{\pgfqpoint{3.980501in}{1.412748in}}%
\pgfpathlineto{\pgfqpoint{3.981042in}{1.337817in}}%
\pgfpathlineto{\pgfqpoint{3.981313in}{1.329132in}}%
\pgfpathlineto{\pgfqpoint{3.981223in}{1.363971in}}%
\pgfpathlineto{\pgfqpoint{3.981493in}{1.351147in}}%
\pgfpathlineto{\pgfqpoint{3.982125in}{1.474931in}}%
\pgfpathlineto{\pgfqpoint{3.981674in}{1.308790in}}%
\pgfpathlineto{\pgfqpoint{3.982576in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{3.982756in}{1.256667in}}%
\pgfpathlineto{\pgfqpoint{3.983658in}{1.306682in}}%
\pgfpathlineto{\pgfqpoint{3.984379in}{1.426498in}}%
\pgfpathlineto{\pgfqpoint{3.984469in}{1.288532in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{3.985191in}{1.365884in}}%
\pgfpathlineto{\pgfqpoint{3.985912in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{3.986002in}{1.376173in}}%
\pgfpathlineto{\pgfqpoint{3.986904in}{1.362142in}}%
\pgfpathlineto{\pgfqpoint{3.986995in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{3.987806in}{1.407265in}}%
\pgfpathlineto{\pgfqpoint{3.987987in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{3.988798in}{1.477710in}}%
\pgfpathlineto{\pgfqpoint{3.988347in}{1.227531in}}%
\pgfpathlineto{\pgfqpoint{3.989159in}{1.336554in}}%
\pgfpathlineto{\pgfqpoint{3.989790in}{1.215831in}}%
\pgfpathlineto{\pgfqpoint{3.989339in}{1.394392in}}%
\pgfpathlineto{\pgfqpoint{3.989971in}{1.319706in}}%
\pgfpathlineto{\pgfqpoint{3.990963in}{1.494530in}}%
\pgfpathlineto{\pgfqpoint{3.990512in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{3.991053in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{3.991143in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{3.991233in}{1.411253in}}%
\pgfpathlineto{\pgfqpoint{3.992135in}{1.276364in}}%
\pgfpathlineto{\pgfqpoint{3.992315in}{1.393379in}}%
\pgfpathlineto{\pgfqpoint{3.992406in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{3.993127in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{3.994119in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{3.993307in}{1.410506in}}%
\pgfpathlineto{\pgfqpoint{3.994209in}{1.318159in}}%
\pgfpathlineto{\pgfqpoint{3.994931in}{1.401924in}}%
\pgfpathlineto{\pgfqpoint{3.994570in}{1.290505in}}%
\pgfpathlineto{\pgfqpoint{3.995111in}{1.308140in}}%
\pgfpathlineto{\pgfqpoint{3.995201in}{1.446000in}}%
\pgfpathlineto{\pgfqpoint{3.996013in}{1.293042in}}%
\pgfpathlineto{\pgfqpoint{3.996193in}{1.293712in}}%
\pgfpathlineto{\pgfqpoint{3.996283in}{1.243760in}}%
\pgfpathlineto{\pgfqpoint{3.996915in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{3.997095in}{1.325925in}}%
\pgfpathlineto{\pgfqpoint{3.997185in}{1.375877in}}%
\pgfpathlineto{\pgfqpoint{3.997997in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{3.998177in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{3.999079in}{1.478054in}}%
\pgfpathlineto{\pgfqpoint{3.998448in}{1.262547in}}%
\pgfpathlineto{\pgfqpoint{3.999259in}{1.323680in}}%
\pgfpathlineto{\pgfqpoint{3.999530in}{1.404124in}}%
\pgfpathlineto{\pgfqpoint{3.999710in}{1.246760in}}%
\pgfpathlineto{\pgfqpoint{3.999801in}{1.521323in}}%
\pgfpathlineto{\pgfqpoint{4.000702in}{1.218091in}}%
\pgfpathlineto{\pgfqpoint{4.000793in}{1.407244in}}%
\pgfpathlineto{\pgfqpoint{4.001244in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{4.001604in}{1.483410in}}%
\pgfpathlineto{\pgfqpoint{4.001875in}{1.284859in}}%
\pgfpathlineto{\pgfqpoint{4.001965in}{1.475278in}}%
\pgfpathlineto{\pgfqpoint{4.002506in}{1.275077in}}%
\pgfpathlineto{\pgfqpoint{4.002957in}{1.275425in}}%
\pgfpathlineto{\pgfqpoint{4.003047in}{1.278233in}}%
\pgfpathlineto{\pgfqpoint{4.003678in}{1.494770in}}%
\pgfpathlineto{\pgfqpoint{4.004129in}{1.356367in}}%
\pgfpathlineto{\pgfqpoint{4.005121in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{4.004310in}{1.473158in}}%
\pgfpathlineto{\pgfqpoint{4.005212in}{1.357311in}}%
\pgfpathlineto{\pgfqpoint{4.005392in}{1.247066in}}%
\pgfpathlineto{\pgfqpoint{4.005933in}{1.458723in}}%
\pgfpathlineto{\pgfqpoint{4.006204in}{1.373957in}}%
\pgfpathlineto{\pgfqpoint{4.006294in}{1.435236in}}%
\pgfpathlineto{\pgfqpoint{4.006474in}{1.252106in}}%
\pgfpathlineto{\pgfqpoint{4.007105in}{1.387470in}}%
\pgfpathlineto{\pgfqpoint{4.007917in}{1.263785in}}%
\pgfpathlineto{\pgfqpoint{4.007737in}{1.459915in}}%
\pgfpathlineto{\pgfqpoint{4.008188in}{1.343426in}}%
\pgfpathlineto{\pgfqpoint{4.008548in}{1.293015in}}%
\pgfpathlineto{\pgfqpoint{4.008909in}{1.372041in}}%
\pgfpathlineto{\pgfqpoint{4.008999in}{1.522044in}}%
\pgfpathlineto{\pgfqpoint{4.009721in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{4.009991in}{1.345374in}}%
\pgfpathlineto{\pgfqpoint{4.010532in}{1.257800in}}%
\pgfpathlineto{\pgfqpoint{4.010713in}{1.412683in}}%
\pgfpathlineto{\pgfqpoint{4.010983in}{1.389104in}}%
\pgfpathlineto{\pgfqpoint{4.011074in}{1.394097in}}%
\pgfpathlineto{\pgfqpoint{4.011975in}{1.243269in}}%
\pgfpathlineto{\pgfqpoint{4.011344in}{1.483253in}}%
\pgfpathlineto{\pgfqpoint{4.012246in}{1.288285in}}%
\pgfpathlineto{\pgfqpoint{4.012336in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{4.012697in}{1.265861in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{1.325727in}}%
\pgfpathlineto{\pgfqpoint{4.014050in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{4.014230in}{1.279229in}}%
\pgfpathlineto{\pgfqpoint{4.014320in}{1.280091in}}%
\pgfpathlineto{\pgfqpoint{4.014410in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{4.014771in}{1.443571in}}%
\pgfpathlineto{\pgfqpoint{4.014861in}{1.252159in}}%
\pgfpathlineto{\pgfqpoint{4.015493in}{1.320703in}}%
\pgfpathlineto{\pgfqpoint{4.015673in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{4.015853in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{4.016214in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{4.016755in}{1.285070in}}%
\pgfpathlineto{\pgfqpoint{4.017657in}{1.464867in}}%
\pgfpathlineto{\pgfqpoint{4.016935in}{1.198833in}}%
\pgfpathlineto{\pgfqpoint{4.017837in}{1.315434in}}%
\pgfpathlineto{\pgfqpoint{4.017927in}{1.298723in}}%
\pgfpathlineto{\pgfqpoint{4.018288in}{1.376276in}}%
\pgfpathlineto{\pgfqpoint{4.018378in}{1.369006in}}%
\pgfpathlineto{\pgfqpoint{4.018469in}{1.455630in}}%
\pgfpathlineto{\pgfqpoint{4.019010in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{4.019461in}{1.365721in}}%
\pgfpathlineto{\pgfqpoint{4.020182in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{4.019641in}{1.405952in}}%
\pgfpathlineto{\pgfqpoint{4.020362in}{1.327115in}}%
\pgfpathlineto{\pgfqpoint{4.020453in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{4.020994in}{1.281114in}}%
\pgfpathlineto{\pgfqpoint{4.021354in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{4.021625in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{4.022256in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{4.022437in}{1.337172in}}%
\pgfpathlineto{\pgfqpoint{4.022797in}{1.412159in}}%
\pgfpathlineto{\pgfqpoint{4.022978in}{1.234528in}}%
\pgfpathlineto{\pgfqpoint{4.023519in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{4.023609in}{1.232575in}}%
\pgfpathlineto{\pgfqpoint{4.024150in}{1.482920in}}%
\pgfpathlineto{\pgfqpoint{4.024601in}{1.325455in}}%
\pgfpathlineto{\pgfqpoint{4.025323in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{4.025052in}{1.264352in}}%
\pgfpathlineto{\pgfqpoint{4.025593in}{1.371000in}}%
\pgfpathlineto{\pgfqpoint{4.026134in}{1.229015in}}%
\pgfpathlineto{\pgfqpoint{4.026315in}{1.433277in}}%
\pgfpathlineto{\pgfqpoint{4.026675in}{1.338003in}}%
\pgfpathlineto{\pgfqpoint{4.026765in}{1.397001in}}%
\pgfpathlineto{\pgfqpoint{4.026946in}{1.252283in}}%
\pgfpathlineto{\pgfqpoint{4.027758in}{1.320788in}}%
\pgfpathlineto{\pgfqpoint{4.028299in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{4.028208in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{4.028479in}{1.340922in}}%
\pgfpathlineto{\pgfqpoint{4.029020in}{1.414368in}}%
\pgfpathlineto{\pgfqpoint{4.028840in}{1.255761in}}%
\pgfpathlineto{\pgfqpoint{4.029200in}{1.348132in}}%
\pgfpathlineto{\pgfqpoint{4.029291in}{1.256723in}}%
\pgfpathlineto{\pgfqpoint{4.030192in}{1.442251in}}%
\pgfpathlineto{\pgfqpoint{4.030283in}{1.371221in}}%
\pgfpathlineto{\pgfqpoint{4.030373in}{1.440274in}}%
\pgfpathlineto{\pgfqpoint{4.031004in}{1.260338in}}%
\pgfpathlineto{\pgfqpoint{4.031365in}{1.403919in}}%
\pgfpathlineto{\pgfqpoint{4.031816in}{1.254991in}}%
\pgfpathlineto{\pgfqpoint{4.031906in}{1.482464in}}%
\pgfpathlineto{\pgfqpoint{4.032447in}{1.422121in}}%
\pgfpathlineto{\pgfqpoint{4.032718in}{1.231804in}}%
\pgfpathlineto{\pgfqpoint{4.033980in}{1.312442in}}%
\pgfpathlineto{\pgfqpoint{4.034251in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{4.034611in}{1.269749in}}%
\pgfpathlineto{\pgfqpoint{4.034972in}{1.346894in}}%
\pgfpathlineto{\pgfqpoint{4.035333in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{4.035603in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{4.036054in}{1.329821in}}%
\pgfpathlineto{\pgfqpoint{4.036956in}{1.620781in}}%
\pgfpathlineto{\pgfqpoint{4.036866in}{1.290669in}}%
\pgfpathlineto{\pgfqpoint{4.037137in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{4.037227in}{1.224144in}}%
\pgfpathlineto{\pgfqpoint{4.037768in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{4.038219in}{1.293585in}}%
\pgfpathlineto{\pgfqpoint{4.038309in}{1.279154in}}%
\pgfpathlineto{\pgfqpoint{4.038580in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{4.038670in}{1.358673in}}%
\pgfpathlineto{\pgfqpoint{4.038760in}{1.396419in}}%
\pgfpathlineto{\pgfqpoint{4.039391in}{1.247581in}}%
\pgfpathlineto{\pgfqpoint{4.039572in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{4.039752in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{4.040293in}{1.397926in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{1.320576in}}%
\pgfpathlineto{\pgfqpoint{4.040744in}{1.448822in}}%
\pgfpathlineto{\pgfqpoint{4.041375in}{1.228471in}}%
\pgfpathlineto{\pgfqpoint{4.041646in}{1.347049in}}%
\pgfpathlineto{\pgfqpoint{4.042187in}{1.251521in}}%
\pgfpathlineto{\pgfqpoint{4.042367in}{1.441323in}}%
\pgfpathlineto{\pgfqpoint{4.042728in}{1.357103in}}%
\pgfpathlineto{\pgfqpoint{4.042818in}{1.398978in}}%
\pgfpathlineto{\pgfqpoint{4.042908in}{1.241432in}}%
\pgfpathlineto{\pgfqpoint{4.043630in}{1.369182in}}%
\pgfpathlineto{\pgfqpoint{4.044532in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{4.044261in}{1.447630in}}%
\pgfpathlineto{\pgfqpoint{4.044712in}{1.337794in}}%
\pgfpathlineto{\pgfqpoint{4.044983in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{4.045343in}{1.284794in}}%
\pgfpathlineto{\pgfqpoint{4.045433in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{4.046155in}{1.484910in}}%
\pgfpathlineto{\pgfqpoint{4.046335in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{4.046786in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{4.046606in}{1.248093in}}%
\pgfpathlineto{\pgfqpoint{4.047418in}{1.347905in}}%
\pgfpathlineto{\pgfqpoint{4.048049in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{4.047598in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{4.048500in}{1.251818in}}%
\pgfpathlineto{\pgfqpoint{4.048860in}{1.431121in}}%
\pgfpathlineto{\pgfqpoint{4.048770in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{4.049582in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{4.050123in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{4.049762in}{1.376307in}}%
\pgfpathlineto{\pgfqpoint{4.050754in}{1.308653in}}%
\pgfpathlineto{\pgfqpoint{4.050935in}{1.396545in}}%
\pgfpathlineto{\pgfqpoint{4.051476in}{1.253045in}}%
\pgfpathlineto{\pgfqpoint{4.051746in}{1.376114in}}%
\pgfpathlineto{\pgfqpoint{4.052738in}{1.242327in}}%
\pgfpathlineto{\pgfqpoint{4.052829in}{1.309212in}}%
\pgfpathlineto{\pgfqpoint{4.053460in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{4.053009in}{1.239952in}}%
\pgfpathlineto{\pgfqpoint{4.053821in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{4.053911in}{1.217631in}}%
\pgfpathlineto{\pgfqpoint{4.054542in}{1.413680in}}%
\pgfpathlineto{\pgfqpoint{4.054903in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{4.055714in}{1.267601in}}%
\pgfpathlineto{\pgfqpoint{4.055444in}{1.380106in}}%
\pgfpathlineto{\pgfqpoint{4.056075in}{1.334453in}}%
\pgfpathlineto{\pgfqpoint{4.056165in}{1.415833in}}%
\pgfpathlineto{\pgfqpoint{4.056887in}{1.231469in}}%
\pgfpathlineto{\pgfqpoint{4.057067in}{1.259775in}}%
\pgfpathlineto{\pgfqpoint{4.058420in}{1.484279in}}%
\pgfpathlineto{\pgfqpoint{4.058059in}{1.239452in}}%
\pgfpathlineto{\pgfqpoint{4.058600in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{4.058690in}{1.212048in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{1.463506in}}%
\pgfpathlineto{\pgfqpoint{4.059683in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.060133in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{4.060765in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{4.061667in}{1.450055in}}%
\pgfpathlineto{\pgfqpoint{4.061937in}{1.366535in}}%
\pgfpathlineto{\pgfqpoint{4.062208in}{1.188191in}}%
\pgfpathlineto{\pgfqpoint{4.062568in}{1.397498in}}%
\pgfpathlineto{\pgfqpoint{4.063019in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{4.063109in}{1.385562in}}%
\pgfpathlineto{\pgfqpoint{4.063470in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{4.063921in}{1.348444in}}%
\pgfpathlineto{\pgfqpoint{4.064011in}{1.232125in}}%
\pgfpathlineto{\pgfqpoint{4.064282in}{1.358083in}}%
\pgfpathlineto{\pgfqpoint{4.065003in}{1.283638in}}%
\pgfpathlineto{\pgfqpoint{4.065184in}{1.450860in}}%
\pgfpathlineto{\pgfqpoint{4.065274in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{4.066086in}{1.397714in}}%
\pgfpathlineto{\pgfqpoint{4.066807in}{1.231805in}}%
\pgfpathlineto{\pgfqpoint{4.066897in}{1.406427in}}%
\pgfpathlineto{\pgfqpoint{4.067168in}{1.383801in}}%
\pgfpathlineto{\pgfqpoint{4.067619in}{1.244616in}}%
\pgfpathlineto{\pgfqpoint{4.068250in}{1.285638in}}%
\pgfpathlineto{\pgfqpoint{4.068881in}{1.478462in}}%
\pgfpathlineto{\pgfqpoint{4.069062in}{1.263379in}}%
\pgfpathlineto{\pgfqpoint{4.069332in}{1.378833in}}%
\pgfpathlineto{\pgfqpoint{4.069513in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{4.069783in}{1.358748in}}%
\pgfpathlineto{\pgfqpoint{4.070685in}{1.236012in}}%
\pgfpathlineto{\pgfqpoint{4.070775in}{1.402079in}}%
\pgfpathlineto{\pgfqpoint{4.070955in}{1.301734in}}%
\pgfpathlineto{\pgfqpoint{4.071136in}{1.368453in}}%
\pgfpathlineto{\pgfqpoint{4.071406in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{4.071947in}{1.341643in}}%
\pgfpathlineto{\pgfqpoint{4.072038in}{1.230081in}}%
\pgfpathlineto{\pgfqpoint{4.072669in}{1.391208in}}%
\pgfpathlineto{\pgfqpoint{4.073030in}{1.293703in}}%
\pgfpathlineto{\pgfqpoint{4.073390in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{4.073661in}{1.372319in}}%
\pgfpathlineto{\pgfqpoint{4.074022in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{4.074112in}{1.368795in}}%
\pgfpathlineto{\pgfqpoint{4.074382in}{1.210435in}}%
\pgfpathlineto{\pgfqpoint{4.075014in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{4.075284in}{1.253387in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{4.077088in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{4.077268in}{1.293505in}}%
\pgfpathlineto{\pgfqpoint{4.077990in}{1.239658in}}%
\pgfpathlineto{\pgfqpoint{4.077629in}{1.343296in}}%
\pgfpathlineto{\pgfqpoint{4.078170in}{1.327702in}}%
\pgfpathlineto{\pgfqpoint{4.078260in}{1.359769in}}%
\pgfpathlineto{\pgfqpoint{4.078982in}{1.252100in}}%
\pgfpathlineto{\pgfqpoint{4.079162in}{1.338373in}}%
\pgfpathlineto{\pgfqpoint{4.079252in}{1.243366in}}%
\pgfpathlineto{\pgfqpoint{4.079703in}{1.453564in}}%
\pgfpathlineto{\pgfqpoint{4.080154in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{4.080244in}{1.427630in}}%
\pgfpathlineto{\pgfqpoint{4.081056in}{1.215601in}}%
\pgfpathlineto{\pgfqpoint{4.081417in}{1.308004in}}%
\pgfpathlineto{\pgfqpoint{4.081507in}{1.363948in}}%
\pgfpathlineto{\pgfqpoint{4.082319in}{1.245956in}}%
\pgfpathlineto{\pgfqpoint{4.082409in}{1.331668in}}%
\pgfpathlineto{\pgfqpoint{4.082499in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{4.082860in}{1.435732in}}%
\pgfpathlineto{\pgfqpoint{4.083491in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{4.084122in}{1.434781in}}%
\pgfpathlineto{\pgfqpoint{4.083852in}{1.240321in}}%
\pgfpathlineto{\pgfqpoint{4.084663in}{1.391572in}}%
\pgfpathlineto{\pgfqpoint{4.084844in}{1.246925in}}%
\pgfpathlineto{\pgfqpoint{4.085836in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{4.086377in}{1.390901in}}%
\pgfpathlineto{\pgfqpoint{4.086828in}{1.256264in}}%
\pgfpathlineto{\pgfqpoint{4.086918in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{4.087639in}{1.387399in}}%
\pgfpathlineto{\pgfqpoint{4.087369in}{1.280785in}}%
\pgfpathlineto{\pgfqpoint{4.088000in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{4.088902in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{4.088181in}{1.447377in}}%
\pgfpathlineto{\pgfqpoint{4.089082in}{1.259303in}}%
\pgfpathlineto{\pgfqpoint{4.089173in}{1.386641in}}%
\pgfpathlineto{\pgfqpoint{4.090165in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{4.090796in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{4.091337in}{1.324468in}}%
\pgfpathlineto{\pgfqpoint{4.091608in}{1.219989in}}%
\pgfpathlineto{\pgfqpoint{4.091968in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{4.092149in}{1.256585in}}%
\pgfpathlineto{\pgfqpoint{4.092960in}{1.413894in}}%
\pgfpathlineto{\pgfqpoint{4.093231in}{1.266304in}}%
\pgfpathlineto{\pgfqpoint{4.093411in}{1.421656in}}%
\pgfpathlineto{\pgfqpoint{4.093862in}{1.253868in}}%
\pgfpathlineto{\pgfqpoint{4.094313in}{1.306961in}}%
\pgfpathlineto{\pgfqpoint{4.094403in}{1.233304in}}%
\pgfpathlineto{\pgfqpoint{4.095034in}{1.372776in}}%
\pgfpathlineto{\pgfqpoint{4.095395in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{4.096297in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{4.096117in}{1.236328in}}%
\pgfpathlineto{\pgfqpoint{4.096568in}{1.310708in}}%
\pgfpathlineto{\pgfqpoint{4.096928in}{1.401892in}}%
\pgfpathlineto{\pgfqpoint{4.096748in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{4.097379in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{4.097469in}{1.279126in}}%
\pgfpathlineto{\pgfqpoint{4.097650in}{1.348747in}}%
\pgfpathlineto{\pgfqpoint{4.097830in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{4.098461in}{1.304901in}}%
\pgfpathlineto{\pgfqpoint{4.098552in}{1.371818in}}%
\pgfpathlineto{\pgfqpoint{4.098642in}{1.194487in}}%
\pgfpathlineto{\pgfqpoint{4.099634in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{4.099724in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{4.099814in}{1.307272in}}%
\pgfpathlineto{\pgfqpoint{4.099904in}{1.270894in}}%
\pgfpathlineto{\pgfqpoint{4.100896in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{4.100175in}{1.255297in}}%
\pgfpathlineto{\pgfqpoint{4.100987in}{1.365132in}}%
\pgfpathlineto{\pgfqpoint{4.101077in}{1.234120in}}%
\pgfpathlineto{\pgfqpoint{4.101888in}{1.453373in}}%
\pgfpathlineto{\pgfqpoint{4.102069in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{4.102790in}{1.409098in}}%
\pgfpathlineto{\pgfqpoint{4.102700in}{1.253774in}}%
\pgfpathlineto{\pgfqpoint{4.102880in}{1.334383in}}%
\pgfpathlineto{\pgfqpoint{4.103331in}{1.197686in}}%
\pgfpathlineto{\pgfqpoint{4.103061in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{4.103872in}{1.239707in}}%
\pgfpathlineto{\pgfqpoint{4.104323in}{1.390446in}}%
\pgfpathlineto{\pgfqpoint{4.104864in}{1.147144in}}%
\pgfpathlineto{\pgfqpoint{4.105045in}{1.352023in}}%
\pgfpathlineto{\pgfqpoint{4.105676in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{4.105315in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{4.106307in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{4.106398in}{1.402203in}}%
\pgfpathlineto{\pgfqpoint{4.107209in}{1.246524in}}%
\pgfpathlineto{\pgfqpoint{4.107390in}{1.278299in}}%
\pgfpathlineto{\pgfqpoint{4.107931in}{1.195428in}}%
\pgfpathlineto{\pgfqpoint{4.108472in}{1.394198in}}%
\pgfpathlineto{\pgfqpoint{4.109013in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{4.109464in}{1.473483in}}%
\pgfpathlineto{\pgfqpoint{4.109554in}{1.302617in}}%
\pgfpathlineto{\pgfqpoint{4.109825in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{4.110366in}{1.221570in}}%
\pgfpathlineto{\pgfqpoint{4.110636in}{1.281234in}}%
\pgfpathlineto{\pgfqpoint{4.110907in}{1.416413in}}%
\pgfpathlineto{\pgfqpoint{4.111087in}{1.256435in}}%
\pgfpathlineto{\pgfqpoint{4.111989in}{1.344502in}}%
\pgfpathlineto{\pgfqpoint{4.112440in}{1.223588in}}%
\pgfpathlineto{\pgfqpoint{4.112710in}{1.364370in}}%
\pgfpathlineto{\pgfqpoint{4.112801in}{1.293484in}}%
\pgfpathlineto{\pgfqpoint{4.112891in}{1.482154in}}%
\pgfpathlineto{\pgfqpoint{4.113793in}{1.215895in}}%
\pgfpathlineto{\pgfqpoint{4.113883in}{1.271794in}}%
\pgfpathlineto{\pgfqpoint{4.114244in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{4.114965in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{4.115236in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{4.115506in}{1.438150in}}%
\pgfpathlineto{\pgfqpoint{4.116137in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{4.116588in}{1.419579in}}%
\pgfpathlineto{\pgfqpoint{4.117129in}{1.288891in}}%
\pgfpathlineto{\pgfqpoint{4.118121in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{4.117580in}{1.396718in}}%
\pgfpathlineto{\pgfqpoint{4.118212in}{1.297831in}}%
\pgfpathlineto{\pgfqpoint{4.118392in}{1.466650in}}%
\pgfpathlineto{\pgfqpoint{4.119114in}{1.236978in}}%
\pgfpathlineto{\pgfqpoint{4.119294in}{1.353917in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{4.119655in}{1.361676in}}%
\pgfpathlineto{\pgfqpoint{4.120376in}{1.356512in}}%
\pgfpathlineto{\pgfqpoint{4.121368in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{4.121188in}{1.376351in}}%
\pgfpathlineto{\pgfqpoint{4.121639in}{1.264136in}}%
\pgfpathlineto{\pgfqpoint{4.122360in}{1.504418in}}%
\pgfpathlineto{\pgfqpoint{4.122721in}{1.331716in}}%
\pgfpathlineto{\pgfqpoint{4.123533in}{1.359983in}}%
\pgfpathlineto{\pgfqpoint{4.123893in}{1.236211in}}%
\pgfpathlineto{\pgfqpoint{4.123983in}{1.390617in}}%
\pgfpathlineto{\pgfqpoint{4.125066in}{1.360015in}}%
\pgfpathlineto{\pgfqpoint{4.125156in}{1.226990in}}%
\pgfpathlineto{\pgfqpoint{4.125697in}{1.454888in}}%
\pgfpathlineto{\pgfqpoint{4.126148in}{1.257546in}}%
\pgfpathlineto{\pgfqpoint{4.126238in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{4.126959in}{1.199285in}}%
\pgfpathlineto{\pgfqpoint{4.127230in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{4.127320in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{4.127501in}{1.410789in}}%
\pgfpathlineto{\pgfqpoint{4.128222in}{1.348511in}}%
\pgfpathlineto{\pgfqpoint{4.128312in}{1.399031in}}%
\pgfpathlineto{\pgfqpoint{4.128493in}{1.217908in}}%
\pgfpathlineto{\pgfqpoint{4.129034in}{1.303016in}}%
\pgfpathlineto{\pgfqpoint{4.129124in}{1.223066in}}%
\pgfpathlineto{\pgfqpoint{4.129394in}{1.394370in}}%
\pgfpathlineto{\pgfqpoint{4.129936in}{1.266029in}}%
\pgfpathlineto{\pgfqpoint{4.130206in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{4.131018in}{1.275740in}}%
\pgfpathlineto{\pgfqpoint{4.131198in}{1.251319in}}%
\pgfpathlineto{\pgfqpoint{4.131559in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{4.131829in}{1.220692in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{1.287266in}}%
\pgfpathlineto{\pgfqpoint{4.132371in}{1.228721in}}%
\pgfpathlineto{\pgfqpoint{4.132731in}{1.450835in}}%
\pgfpathlineto{\pgfqpoint{4.133182in}{1.288251in}}%
\pgfpathlineto{\pgfqpoint{4.133723in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{4.133363in}{1.277535in}}%
\pgfpathlineto{\pgfqpoint{4.134264in}{1.283223in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{1.280250in}}%
\pgfpathlineto{\pgfqpoint{4.134805in}{1.440405in}}%
\pgfpathlineto{\pgfqpoint{4.135166in}{1.195323in}}%
\pgfpathlineto{\pgfqpoint{4.135437in}{1.296704in}}%
\pgfpathlineto{\pgfqpoint{4.135617in}{1.374553in}}%
\pgfpathlineto{\pgfqpoint{4.136609in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{4.137511in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{4.137782in}{1.291291in}}%
\pgfpathlineto{\pgfqpoint{4.138052in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{4.138323in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{4.138774in}{1.369964in}}%
\pgfpathlineto{\pgfqpoint{4.139766in}{1.216453in}}%
\pgfpathlineto{\pgfqpoint{4.139946in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{4.140848in}{1.405695in}}%
\pgfpathlineto{\pgfqpoint{4.140307in}{1.215699in}}%
\pgfpathlineto{\pgfqpoint{4.141208in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{4.141299in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{4.141569in}{1.274909in}}%
\pgfpathlineto{\pgfqpoint{4.141659in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{4.142381in}{1.206368in}}%
\pgfpathlineto{\pgfqpoint{4.141840in}{1.368648in}}%
\pgfpathlineto{\pgfqpoint{4.142742in}{1.275711in}}%
\pgfpathlineto{\pgfqpoint{4.143283in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{4.143193in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{4.143734in}{1.336379in}}%
\pgfpathlineto{\pgfqpoint{4.144545in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{4.144906in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{4.145988in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{4.145898in}{1.226421in}}%
\pgfpathlineto{\pgfqpoint{4.146078in}{1.331245in}}%
\pgfpathlineto{\pgfqpoint{4.146259in}{1.415224in}}%
\pgfpathlineto{\pgfqpoint{4.146439in}{1.227453in}}%
\pgfpathlineto{\pgfqpoint{4.146710in}{1.316222in}}%
\pgfpathlineto{\pgfqpoint{4.147341in}{1.207532in}}%
\pgfpathlineto{\pgfqpoint{4.147612in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{4.147702in}{1.265437in}}%
\pgfpathlineto{\pgfqpoint{4.148604in}{1.453868in}}%
\pgfpathlineto{\pgfqpoint{4.148513in}{1.219770in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{1.282239in}}%
\pgfpathlineto{\pgfqpoint{4.149596in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{4.148964in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{4.149866in}{1.376275in}}%
\pgfpathlineto{\pgfqpoint{4.150678in}{1.219056in}}%
\pgfpathlineto{\pgfqpoint{4.150858in}{1.407246in}}%
\pgfpathlineto{\pgfqpoint{4.151039in}{1.244556in}}%
\pgfpathlineto{\pgfqpoint{4.151850in}{1.397733in}}%
\pgfpathlineto{\pgfqpoint{4.152211in}{1.287325in}}%
\pgfpathlineto{\pgfqpoint{4.152572in}{1.217515in}}%
\pgfpathlineto{\pgfqpoint{4.152481in}{1.306228in}}%
\pgfpathlineto{\pgfqpoint{4.152662in}{1.295064in}}%
\pgfpathlineto{\pgfqpoint{4.153564in}{1.402033in}}%
\pgfpathlineto{\pgfqpoint{4.153203in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{4.153834in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{4.153924in}{1.365299in}}%
\pgfpathlineto{\pgfqpoint{4.154015in}{1.195777in}}%
\pgfpathlineto{\pgfqpoint{4.155007in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{4.155638in}{1.351872in}}%
\pgfpathlineto{\pgfqpoint{4.155187in}{1.213271in}}%
\pgfpathlineto{\pgfqpoint{4.156089in}{1.254592in}}%
\pgfpathlineto{\pgfqpoint{4.156179in}{1.243837in}}%
\pgfpathlineto{\pgfqpoint{4.156269in}{1.325220in}}%
\pgfpathlineto{\pgfqpoint{4.156810in}{1.269675in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.378443in}}%
\pgfpathlineto{\pgfqpoint{4.157802in}{1.251456in}}%
\pgfpathlineto{\pgfqpoint{4.157892in}{1.329290in}}%
\pgfpathlineto{\pgfqpoint{4.157983in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{4.158163in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{4.158884in}{1.393279in}}%
\pgfpathlineto{\pgfqpoint{4.158975in}{1.491739in}}%
\pgfpathlineto{\pgfqpoint{4.159606in}{1.271830in}}%
\pgfpathlineto{\pgfqpoint{4.159877in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{4.160688in}{1.246415in}}%
\pgfpathlineto{\pgfqpoint{4.161049in}{1.278555in}}%
\pgfpathlineto{\pgfqpoint{4.161590in}{1.399134in}}%
\pgfpathlineto{\pgfqpoint{4.161770in}{1.245848in}}%
\pgfpathlineto{\pgfqpoint{4.162131in}{1.308284in}}%
\pgfpathlineto{\pgfqpoint{4.162311in}{1.280114in}}%
\pgfpathlineto{\pgfqpoint{4.162402in}{1.284038in}}%
\pgfpathlineto{\pgfqpoint{4.162492in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{4.163033in}{1.337561in}}%
\pgfpathlineto{\pgfqpoint{4.163303in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{4.163484in}{1.234429in}}%
\pgfpathlineto{\pgfqpoint{4.164476in}{1.354243in}}%
\pgfpathlineto{\pgfqpoint{4.164566in}{1.362346in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{1.250828in}}%
\pgfpathlineto{\pgfqpoint{4.164927in}{1.365894in}}%
\pgfpathlineto{\pgfqpoint{4.165738in}{1.302831in}}%
\pgfpathlineto{\pgfqpoint{4.166640in}{1.391044in}}%
\pgfpathlineto{\pgfqpoint{4.166370in}{1.236903in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.363902in}}%
\pgfpathlineto{\pgfqpoint{4.166911in}{1.210913in}}%
\pgfpathlineto{\pgfqpoint{4.167091in}{1.402005in}}%
\pgfpathlineto{\pgfqpoint{4.167903in}{1.304216in}}%
\pgfpathlineto{\pgfqpoint{4.168173in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{4.168715in}{1.394673in}}%
\pgfpathlineto{\pgfqpoint{4.168805in}{1.269690in}}%
\pgfpathlineto{\pgfqpoint{4.168895in}{1.384386in}}%
\pgfpathlineto{\pgfqpoint{4.169616in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{4.169797in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{1.197889in}}%
\pgfpathlineto{\pgfqpoint{4.170518in}{1.366563in}}%
\pgfpathlineto{\pgfqpoint{4.170879in}{1.268689in}}%
\pgfpathlineto{\pgfqpoint{4.171149in}{1.374580in}}%
\pgfpathlineto{\pgfqpoint{4.171781in}{1.258755in}}%
\pgfpathlineto{\pgfqpoint{4.171871in}{1.278487in}}%
\pgfpathlineto{\pgfqpoint{4.172232in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{4.172683in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{4.172773in}{1.373084in}}%
\pgfpathlineto{\pgfqpoint{4.173855in}{1.365867in}}%
\pgfpathlineto{\pgfqpoint{4.174306in}{1.408607in}}%
\pgfpathlineto{\pgfqpoint{4.175027in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{4.176200in}{1.339120in}}%
\pgfpathlineto{\pgfqpoint{4.176380in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{4.176470in}{1.394537in}}%
\pgfpathlineto{\pgfqpoint{4.177372in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{4.177552in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{4.177733in}{1.239296in}}%
\pgfpathlineto{\pgfqpoint{4.178454in}{1.324792in}}%
\pgfpathlineto{\pgfqpoint{4.179446in}{1.243298in}}%
\pgfpathlineto{\pgfqpoint{4.178995in}{1.418321in}}%
\pgfpathlineto{\pgfqpoint{4.179537in}{1.285963in}}%
\pgfpathlineto{\pgfqpoint{4.180078in}{1.238457in}}%
\pgfpathlineto{\pgfqpoint{4.180529in}{1.341328in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{4.181250in}{1.365450in}}%
\pgfpathlineto{\pgfqpoint{4.181701in}{1.264740in}}%
\pgfpathlineto{\pgfqpoint{4.182062in}{1.479137in}}%
\pgfpathlineto{\pgfqpoint{4.182513in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{4.182693in}{1.275130in}}%
\pgfpathlineto{\pgfqpoint{4.183324in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{4.183144in}{1.341684in}}%
\pgfpathlineto{\pgfqpoint{4.183414in}{1.303233in}}%
\pgfpathlineto{\pgfqpoint{4.183505in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{4.183595in}{1.218861in}}%
\pgfpathlineto{\pgfqpoint{4.184587in}{1.357641in}}%
\pgfpathlineto{\pgfqpoint{4.185128in}{1.199994in}}%
\pgfpathlineto{\pgfqpoint{4.185579in}{1.208719in}}%
\pgfpathlineto{\pgfqpoint{4.185669in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{4.186661in}{1.311954in}}%
\pgfpathlineto{\pgfqpoint{4.186751in}{1.319242in}}%
\pgfpathlineto{\pgfqpoint{4.186841in}{1.311843in}}%
\pgfpathlineto{\pgfqpoint{4.186932in}{1.190642in}}%
\pgfpathlineto{\pgfqpoint{4.187563in}{1.366616in}}%
\pgfpathlineto{\pgfqpoint{4.187924in}{1.232812in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{1.174980in}}%
\pgfpathlineto{\pgfqpoint{4.189006in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{4.189727in}{1.191975in}}%
\pgfpathlineto{\pgfqpoint{4.190088in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{4.190449in}{1.414756in}}%
\pgfpathlineto{\pgfqpoint{4.190539in}{1.246529in}}%
\pgfpathlineto{\pgfqpoint{4.191260in}{1.350818in}}%
\pgfpathlineto{\pgfqpoint{4.191441in}{1.221993in}}%
\pgfpathlineto{\pgfqpoint{4.192613in}{1.273758in}}%
\pgfpathlineto{\pgfqpoint{4.193154in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{4.193335in}{1.229953in}}%
\pgfpathlineto{\pgfqpoint{4.193515in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{4.193605in}{1.208157in}}%
\pgfpathlineto{\pgfqpoint{4.193966in}{1.389377in}}%
\pgfpathlineto{\pgfqpoint{4.194597in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{4.194868in}{1.325515in}}%
\pgfpathlineto{\pgfqpoint{4.194958in}{1.226928in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{4.196040in}{1.233491in}}%
\pgfpathlineto{\pgfqpoint{4.196671in}{1.442059in}}%
\pgfpathlineto{\pgfqpoint{4.196221in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{4.197122in}{1.410504in}}%
\pgfpathlineto{\pgfqpoint{4.197663in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{4.198205in}{1.274319in}}%
\pgfpathlineto{\pgfqpoint{4.198565in}{1.397783in}}%
\pgfpathlineto{\pgfqpoint{4.198385in}{1.214015in}}%
\pgfpathlineto{\pgfqpoint{4.199287in}{1.307269in}}%
\pgfpathlineto{\pgfqpoint{4.200098in}{1.428216in}}%
\pgfpathlineto{\pgfqpoint{4.200369in}{1.218626in}}%
\pgfpathlineto{\pgfqpoint{4.201090in}{1.355629in}}%
\pgfpathlineto{\pgfqpoint{4.201451in}{1.330472in}}%
\pgfpathlineto{\pgfqpoint{4.201722in}{1.216556in}}%
\pgfpathlineto{\pgfqpoint{4.202082in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{4.202533in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{4.203525in}{1.364636in}}%
\pgfpathlineto{\pgfqpoint{4.203706in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{4.203976in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{4.203886in}{1.370979in}}%
\pgfpathlineto{\pgfqpoint{4.204878in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{4.205509in}{1.363747in}}%
\pgfpathlineto{\pgfqpoint{4.205780in}{1.210318in}}%
\pgfpathlineto{\pgfqpoint{4.205960in}{1.300368in}}%
\pgfpathlineto{\pgfqpoint{4.206411in}{1.426777in}}%
\pgfpathlineto{\pgfqpoint{4.207133in}{1.211469in}}%
\pgfpathlineto{\pgfqpoint{4.207223in}{1.423279in}}%
\pgfpathlineto{\pgfqpoint{4.208215in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{4.208756in}{1.220232in}}%
\pgfpathlineto{\pgfqpoint{4.208846in}{1.367137in}}%
\pgfpathlineto{\pgfqpoint{4.209387in}{1.280779in}}%
\pgfpathlineto{\pgfqpoint{4.209748in}{1.355149in}}%
\pgfpathlineto{\pgfqpoint{4.210019in}{1.251754in}}%
\pgfpathlineto{\pgfqpoint{4.210109in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{4.210650in}{1.203006in}}%
\pgfpathlineto{\pgfqpoint{4.210289in}{1.326618in}}%
\pgfpathlineto{\pgfqpoint{4.211011in}{1.300867in}}%
\pgfpathlineto{\pgfqpoint{4.211642in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{4.212093in}{1.382422in}}%
\pgfpathlineto{\pgfqpoint{4.212814in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{4.213355in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{4.213626in}{1.331977in}}%
\pgfpathlineto{\pgfqpoint{4.213806in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{4.214438in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{4.215249in}{1.216562in}}%
\pgfpathlineto{\pgfqpoint{4.214889in}{1.380643in}}%
\pgfpathlineto{\pgfqpoint{4.215339in}{1.333322in}}%
\pgfpathlineto{\pgfqpoint{4.215520in}{1.388602in}}%
\pgfpathlineto{\pgfqpoint{4.215881in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{4.215971in}{1.213528in}}%
\pgfpathlineto{\pgfqpoint{4.216241in}{1.396869in}}%
\pgfpathlineto{\pgfqpoint{4.216873in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{4.216963in}{1.406751in}}%
\pgfpathlineto{\pgfqpoint{4.217774in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{4.217955in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{4.218406in}{1.243140in}}%
\pgfpathlineto{\pgfqpoint{4.218225in}{1.433766in}}%
\pgfpathlineto{\pgfqpoint{4.219037in}{1.317094in}}%
\pgfpathlineto{\pgfqpoint{4.219668in}{1.272085in}}%
\pgfpathlineto{\pgfqpoint{4.220029in}{1.424405in}}%
\pgfpathlineto{\pgfqpoint{4.220209in}{1.256997in}}%
\pgfpathlineto{\pgfqpoint{4.221201in}{1.282067in}}%
\pgfpathlineto{\pgfqpoint{4.221472in}{1.416371in}}%
\pgfpathlineto{\pgfqpoint{4.222284in}{1.277098in}}%
\pgfpathlineto{\pgfqpoint{4.222464in}{1.267872in}}%
\pgfpathlineto{\pgfqpoint{4.223276in}{1.376289in}}%
\pgfpathlineto{\pgfqpoint{4.223095in}{1.208225in}}%
\pgfpathlineto{\pgfqpoint{4.223636in}{1.360359in}}%
\pgfpathlineto{\pgfqpoint{4.223817in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{4.224809in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{4.225440in}{1.417768in}}%
\pgfpathlineto{\pgfqpoint{4.225891in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{4.225981in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{4.226252in}{1.373851in}}%
\pgfpathlineto{\pgfqpoint{4.226522in}{1.327610in}}%
\pgfpathlineto{\pgfqpoint{4.227244in}{1.362779in}}%
\pgfpathlineto{\pgfqpoint{4.227153in}{1.205749in}}%
\pgfpathlineto{\pgfqpoint{4.227514in}{1.316932in}}%
\pgfpathlineto{\pgfqpoint{4.227875in}{1.171700in}}%
\pgfpathlineto{\pgfqpoint{4.228236in}{1.354372in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{1.269097in}}%
\pgfpathlineto{\pgfqpoint{4.229047in}{1.201845in}}%
\pgfpathlineto{\pgfqpoint{4.228867in}{1.397114in}}%
\pgfpathlineto{\pgfqpoint{4.229859in}{1.203517in}}%
\pgfpathlineto{\pgfqpoint{4.230490in}{1.412438in}}%
\pgfpathlineto{\pgfqpoint{4.230941in}{1.367684in}}%
\pgfpathlineto{\pgfqpoint{4.231031in}{1.217220in}}%
\pgfpathlineto{\pgfqpoint{4.231212in}{1.380137in}}%
\pgfpathlineto{\pgfqpoint{4.232023in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{4.232474in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{4.233376in}{1.337218in}}%
\pgfpathlineto{\pgfqpoint{4.234007in}{1.394280in}}%
\pgfpathlineto{\pgfqpoint{4.234549in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{4.235721in}{1.341519in}}%
\pgfpathlineto{\pgfqpoint{4.236352in}{1.216881in}}%
\pgfpathlineto{\pgfqpoint{4.236172in}{1.347588in}}%
\pgfpathlineto{\pgfqpoint{4.236803in}{1.334183in}}%
\pgfpathlineto{\pgfqpoint{4.237344in}{1.206018in}}%
\pgfpathlineto{\pgfqpoint{4.237164in}{1.392015in}}%
\pgfpathlineto{\pgfqpoint{4.237885in}{1.326222in}}%
\pgfpathlineto{\pgfqpoint{4.238968in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{4.239148in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{4.239238in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{4.240050in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{4.240140in}{1.253596in}}%
\pgfpathlineto{\pgfqpoint{4.240501in}{1.304194in}}%
\pgfpathlineto{\pgfqpoint{4.240681in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{4.241403in}{1.295654in}}%
\pgfpathlineto{\pgfqpoint{4.241853in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{4.241763in}{1.362890in}}%
\pgfpathlineto{\pgfqpoint{4.242485in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{4.243206in}{1.181242in}}%
\pgfpathlineto{\pgfqpoint{4.243477in}{1.337539in}}%
\pgfpathlineto{\pgfqpoint{4.243928in}{1.237463in}}%
\pgfpathlineto{\pgfqpoint{4.244649in}{1.260711in}}%
\pgfpathlineto{\pgfqpoint{4.244739in}{1.208946in}}%
\pgfpathlineto{\pgfqpoint{4.245100in}{1.445632in}}%
\pgfpathlineto{\pgfqpoint{4.245641in}{1.272108in}}%
\pgfpathlineto{\pgfqpoint{4.246633in}{1.356482in}}%
\pgfpathlineto{\pgfqpoint{4.246092in}{1.208384in}}%
\pgfpathlineto{\pgfqpoint{4.246723in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{4.247264in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{4.247174in}{1.403147in}}%
\pgfpathlineto{\pgfqpoint{4.247715in}{1.292695in}}%
\pgfpathlineto{\pgfqpoint{4.247986in}{1.242065in}}%
\pgfpathlineto{\pgfqpoint{4.248798in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{4.249609in}{1.226043in}}%
\pgfpathlineto{\pgfqpoint{4.249339in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{4.249970in}{1.230925in}}%
\pgfpathlineto{\pgfqpoint{4.250331in}{1.374745in}}%
\pgfpathlineto{\pgfqpoint{4.251052in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{4.251503in}{1.228832in}}%
\pgfpathlineto{\pgfqpoint{4.251323in}{1.372673in}}%
\pgfpathlineto{\pgfqpoint{4.252044in}{1.251987in}}%
\pgfpathlineto{\pgfqpoint{4.252134in}{1.389144in}}%
\pgfpathlineto{\pgfqpoint{4.252766in}{1.218896in}}%
\pgfpathlineto{\pgfqpoint{4.253126in}{1.255321in}}%
\pgfpathlineto{\pgfqpoint{4.253217in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{4.253758in}{1.401378in}}%
\pgfpathlineto{\pgfqpoint{4.253397in}{1.249209in}}%
\pgfpathlineto{\pgfqpoint{4.254209in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{4.254659in}{1.229371in}}%
\pgfpathlineto{\pgfqpoint{4.255381in}{1.253674in}}%
\pgfpathlineto{\pgfqpoint{4.255922in}{1.412490in}}%
\pgfpathlineto{\pgfqpoint{4.255832in}{1.192416in}}%
\pgfpathlineto{\pgfqpoint{4.256463in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{4.256644in}{1.197168in}}%
\pgfpathlineto{\pgfqpoint{4.257004in}{1.367027in}}%
\pgfpathlineto{\pgfqpoint{4.257636in}{1.252086in}}%
\pgfpathlineto{\pgfqpoint{4.258177in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{4.257816in}{1.207803in}}%
\pgfpathlineto{\pgfqpoint{4.258808in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{4.259439in}{1.222892in}}%
\pgfpathlineto{\pgfqpoint{4.259169in}{1.310112in}}%
\pgfpathlineto{\pgfqpoint{4.259710in}{1.283235in}}%
\pgfpathlineto{\pgfqpoint{4.259800in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{4.260612in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{4.260792in}{1.327559in}}%
\pgfpathlineto{\pgfqpoint{4.261874in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{4.262055in}{1.293514in}}%
\pgfpathlineto{\pgfqpoint{4.262145in}{1.363612in}}%
\pgfpathlineto{\pgfqpoint{4.262415in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{4.263858in}{1.263373in}}%
\pgfpathlineto{\pgfqpoint{4.263497in}{1.353859in}}%
\pgfpathlineto{\pgfqpoint{4.264309in}{1.290293in}}%
\pgfpathlineto{\pgfqpoint{4.264490in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{4.265211in}{1.248406in}}%
\pgfpathlineto{\pgfqpoint{4.265301in}{1.193445in}}%
\pgfpathlineto{\pgfqpoint{4.265752in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{4.265932in}{1.349456in}}%
\pgfpathlineto{\pgfqpoint{4.266023in}{1.515752in}}%
\pgfpathlineto{\pgfqpoint{4.266293in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{4.266924in}{1.285874in}}%
\pgfpathlineto{\pgfqpoint{4.267195in}{1.219490in}}%
\pgfpathlineto{\pgfqpoint{4.267466in}{1.371480in}}%
\pgfpathlineto{\pgfqpoint{4.267826in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{1.376233in}}%
\pgfpathlineto{\pgfqpoint{4.268277in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{4.268638in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{4.269089in}{1.185396in}}%
\pgfpathlineto{\pgfqpoint{4.269810in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{4.269991in}{1.370014in}}%
\pgfpathlineto{\pgfqpoint{4.270802in}{1.208807in}}%
\pgfpathlineto{\pgfqpoint{4.271524in}{1.393313in}}%
\pgfpathlineto{\pgfqpoint{4.271885in}{1.237755in}}%
\pgfpathlineto{\pgfqpoint{4.272606in}{1.362281in}}%
\pgfpathlineto{\pgfqpoint{4.272696in}{1.204588in}}%
\pgfpathlineto{\pgfqpoint{4.273057in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{4.273778in}{1.225759in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{4.274139in}{1.253220in}}%
\pgfpathlineto{\pgfqpoint{4.274500in}{1.387862in}}%
\pgfpathlineto{\pgfqpoint{4.274320in}{1.232099in}}%
\pgfpathlineto{\pgfqpoint{4.275221in}{1.272015in}}%
\pgfpathlineto{\pgfqpoint{4.275582in}{1.324005in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{1.234959in}}%
\pgfpathlineto{\pgfqpoint{4.275762in}{1.243872in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{4.276304in}{1.238588in}}%
\pgfpathlineto{\pgfqpoint{4.276845in}{1.268870in}}%
\pgfpathlineto{\pgfqpoint{4.276935in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{4.277566in}{1.230109in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{1.256917in}}%
\pgfpathlineto{\pgfqpoint{4.278648in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{4.278558in}{1.231713in}}%
\pgfpathlineto{\pgfqpoint{4.279009in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{4.280001in}{1.228154in}}%
\pgfpathlineto{\pgfqpoint{4.279640in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{4.280091in}{1.270546in}}%
\pgfpathlineto{\pgfqpoint{4.280181in}{1.351882in}}%
\pgfpathlineto{\pgfqpoint{4.280362in}{1.206475in}}%
\pgfpathlineto{\pgfqpoint{4.281173in}{1.330832in}}%
\pgfpathlineto{\pgfqpoint{4.281534in}{1.221177in}}%
\pgfpathlineto{\pgfqpoint{4.281624in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{4.282075in}{1.242282in}}%
\pgfpathlineto{\pgfqpoint{4.282526in}{1.405658in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{4.283158in}{1.285904in}}%
\pgfpathlineto{\pgfqpoint{4.283248in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{4.284150in}{1.184461in}}%
\pgfpathlineto{\pgfqpoint{4.283969in}{1.327132in}}%
\pgfpathlineto{\pgfqpoint{4.284420in}{1.253549in}}%
\pgfpathlineto{\pgfqpoint{4.284871in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{4.284691in}{1.290754in}}%
\pgfpathlineto{\pgfqpoint{4.285051in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{4.285773in}{1.437614in}}%
\pgfpathlineto{\pgfqpoint{4.285412in}{1.220359in}}%
\pgfpathlineto{\pgfqpoint{4.286224in}{1.399724in}}%
\pgfpathlineto{\pgfqpoint{4.287035in}{1.227117in}}%
\pgfpathlineto{\pgfqpoint{4.287126in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{4.287486in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{4.287667in}{1.275203in}}%
\pgfpathlineto{\pgfqpoint{4.288388in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{4.288839in}{1.407142in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{4.290011in}{1.259275in}}%
\pgfpathlineto{\pgfqpoint{4.290553in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{4.290282in}{1.242491in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{1.305800in}}%
\pgfpathlineto{\pgfqpoint{4.291364in}{1.194151in}}%
\pgfpathlineto{\pgfqpoint{4.291545in}{1.339763in}}%
\pgfpathlineto{\pgfqpoint{4.291905in}{1.239625in}}%
\pgfpathlineto{\pgfqpoint{4.292446in}{1.195712in}}%
\pgfpathlineto{\pgfqpoint{4.292086in}{1.371213in}}%
\pgfpathlineto{\pgfqpoint{4.292897in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{4.293799in}{1.390667in}}%
\pgfpathlineto{\pgfqpoint{4.293980in}{1.222052in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.393964in}}%
\pgfpathlineto{\pgfqpoint{4.294701in}{1.218051in}}%
\pgfpathlineto{\pgfqpoint{4.295152in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{4.295422in}{1.203128in}}%
\pgfpathlineto{\pgfqpoint{4.295603in}{1.389251in}}%
\pgfpathlineto{\pgfqpoint{4.296054in}{1.303512in}}%
\pgfpathlineto{\pgfqpoint{4.296144in}{1.305545in}}%
\pgfpathlineto{\pgfqpoint{4.296234in}{1.228360in}}%
\pgfpathlineto{\pgfqpoint{4.297046in}{1.403494in}}%
\pgfpathlineto{\pgfqpoint{4.297226in}{1.283548in}}%
\pgfpathlineto{\pgfqpoint{4.297316in}{1.356973in}}%
\pgfpathlineto{\pgfqpoint{4.297407in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{4.298218in}{1.286670in}}%
\pgfpathlineto{\pgfqpoint{4.298399in}{1.191984in}}%
\pgfpathlineto{\pgfqpoint{4.299120in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{4.299300in}{1.271783in}}%
\pgfpathlineto{\pgfqpoint{4.300112in}{1.432645in}}%
\pgfpathlineto{\pgfqpoint{4.299841in}{1.249665in}}%
\pgfpathlineto{\pgfqpoint{4.300383in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{4.301194in}{1.220691in}}%
\pgfpathlineto{\pgfqpoint{4.301284in}{1.361533in}}%
\pgfpathlineto{\pgfqpoint{4.301375in}{1.274605in}}%
\pgfpathlineto{\pgfqpoint{4.301465in}{1.383166in}}%
\pgfpathlineto{\pgfqpoint{4.302096in}{1.207290in}}%
\pgfpathlineto{\pgfqpoint{4.302457in}{1.314272in}}%
\pgfpathlineto{\pgfqpoint{4.302547in}{1.202094in}}%
\pgfpathlineto{\pgfqpoint{4.303359in}{1.357610in}}%
\pgfpathlineto{\pgfqpoint{4.303539in}{1.287348in}}%
\pgfpathlineto{\pgfqpoint{4.303719in}{1.362236in}}%
\pgfpathlineto{\pgfqpoint{4.303990in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{4.304621in}{1.217555in}}%
\pgfpathlineto{\pgfqpoint{4.304892in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{4.305523in}{1.296710in}}%
\pgfpathlineto{\pgfqpoint{4.305613in}{1.339918in}}%
\pgfpathlineto{\pgfqpoint{4.306245in}{1.224833in}}%
\pgfpathlineto{\pgfqpoint{4.306515in}{1.290454in}}%
\pgfpathlineto{\pgfqpoint{4.307417in}{1.197344in}}%
\pgfpathlineto{\pgfqpoint{4.306966in}{1.375682in}}%
\pgfpathlineto{\pgfqpoint{4.307687in}{1.217406in}}%
\pgfpathlineto{\pgfqpoint{4.308229in}{1.411551in}}%
\pgfpathlineto{\pgfqpoint{4.308679in}{1.341329in}}%
\pgfpathlineto{\pgfqpoint{4.309581in}{1.199313in}}%
\pgfpathlineto{\pgfqpoint{4.309762in}{1.372411in}}%
\pgfpathlineto{\pgfqpoint{4.309852in}{1.419374in}}%
\pgfpathlineto{\pgfqpoint{4.310122in}{1.221107in}}%
\pgfpathlineto{\pgfqpoint{4.310573in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{4.311205in}{1.232497in}}%
\pgfpathlineto{\pgfqpoint{4.311475in}{1.358938in}}%
\pgfpathlineto{\pgfqpoint{4.311565in}{1.272196in}}%
\pgfpathlineto{\pgfqpoint{4.311656in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{4.312557in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{4.312648in}{1.265792in}}%
\pgfpathlineto{\pgfqpoint{4.313098in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{4.313189in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{4.314361in}{1.184992in}}%
\pgfpathlineto{\pgfqpoint{4.315173in}{1.349906in}}%
\pgfpathlineto{\pgfqpoint{4.315714in}{1.321382in}}%
\pgfpathlineto{\pgfqpoint{4.316796in}{1.186921in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{1.373317in}}%
\pgfpathlineto{\pgfqpoint{4.316886in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{4.317247in}{1.410800in}}%
\pgfpathlineto{\pgfqpoint{4.317427in}{1.209959in}}%
\pgfpathlineto{\pgfqpoint{4.318059in}{1.297683in}}%
\pgfpathlineto{\pgfqpoint{4.318419in}{1.187978in}}%
\pgfpathlineto{\pgfqpoint{4.319051in}{1.358193in}}%
\pgfpathlineto{\pgfqpoint{4.319141in}{1.212394in}}%
\pgfpathlineto{\pgfqpoint{4.319592in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{4.319411in}{1.179187in}}%
\pgfpathlineto{\pgfqpoint{4.320313in}{1.302461in}}%
\pgfpathlineto{\pgfqpoint{4.320584in}{1.195952in}}%
\pgfpathlineto{\pgfqpoint{4.320494in}{1.323260in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{1.234851in}}%
\pgfpathlineto{\pgfqpoint{4.322117in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{4.322568in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{4.322928in}{1.217582in}}%
\pgfpathlineto{\pgfqpoint{4.323740in}{1.228093in}}%
\pgfpathlineto{\pgfqpoint{4.323830in}{1.233325in}}%
\pgfpathlineto{\pgfqpoint{4.323921in}{1.344916in}}%
\pgfpathlineto{\pgfqpoint{4.324732in}{1.204686in}}%
\pgfpathlineto{\pgfqpoint{4.324913in}{1.220458in}}%
\pgfpathlineto{\pgfqpoint{4.325003in}{1.219148in}}%
\pgfpathlineto{\pgfqpoint{4.325454in}{1.412421in}}%
\pgfpathlineto{\pgfqpoint{4.325634in}{1.214633in}}%
\pgfpathlineto{\pgfqpoint{4.326175in}{1.332711in}}%
\pgfpathlineto{\pgfqpoint{4.326536in}{1.246538in}}%
\pgfpathlineto{\pgfqpoint{4.326355in}{1.356476in}}%
\pgfpathlineto{\pgfqpoint{4.327257in}{1.295267in}}%
\pgfpathlineto{\pgfqpoint{4.327528in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{4.328159in}{1.369064in}}%
\pgfpathlineto{\pgfqpoint{4.328249in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{4.329332in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{4.329692in}{1.354237in}}%
\pgfpathlineto{\pgfqpoint{4.330594in}{1.323576in}}%
\pgfpathlineto{\pgfqpoint{4.331045in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{4.331676in}{1.292185in}}%
\pgfpathlineto{\pgfqpoint{4.332308in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{4.332488in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{4.333119in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{4.333570in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{4.333931in}{1.195405in}}%
\pgfpathlineto{\pgfqpoint{4.333841in}{1.338194in}}%
\pgfpathlineto{\pgfqpoint{4.334201in}{1.315852in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{1.462897in}}%
\pgfpathlineto{\pgfqpoint{4.334923in}{1.237617in}}%
\pgfpathlineto{\pgfqpoint{4.335284in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{4.335374in}{1.189158in}}%
\pgfpathlineto{\pgfqpoint{4.335554in}{1.349680in}}%
\pgfpathlineto{\pgfqpoint{4.336366in}{1.275041in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{1.353886in}}%
\pgfpathlineto{\pgfqpoint{4.336997in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{4.337268in}{1.302690in}}%
\pgfpathlineto{\pgfqpoint{4.338170in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{4.337989in}{1.355303in}}%
\pgfpathlineto{\pgfqpoint{4.338350in}{1.304186in}}%
\pgfpathlineto{\pgfqpoint{4.339071in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{4.338530in}{1.172016in}}%
\pgfpathlineto{\pgfqpoint{4.339252in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{4.339793in}{1.231784in}}%
\pgfpathlineto{\pgfqpoint{4.340063in}{1.305464in}}%
\pgfpathlineto{\pgfqpoint{4.340334in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{4.341326in}{1.403093in}}%
\pgfpathlineto{\pgfqpoint{4.340965in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{4.341416in}{1.240427in}}%
\pgfpathlineto{\pgfqpoint{4.341597in}{1.234075in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.346019in}}%
\pgfpathlineto{\pgfqpoint{4.342138in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{4.342679in}{1.296312in}}%
\pgfpathlineto{\pgfqpoint{4.342769in}{1.225701in}}%
\pgfpathlineto{\pgfqpoint{4.343310in}{1.339612in}}%
\pgfpathlineto{\pgfqpoint{4.343671in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{4.343761in}{1.458864in}}%
\pgfpathlineto{\pgfqpoint{4.344663in}{1.208613in}}%
\pgfpathlineto{\pgfqpoint{4.344753in}{1.303329in}}%
\pgfpathlineto{\pgfqpoint{4.344933in}{1.377971in}}%
\pgfpathlineto{\pgfqpoint{4.345474in}{1.238751in}}%
\pgfpathlineto{\pgfqpoint{4.345655in}{1.278618in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{1.425665in}}%
\pgfpathlineto{\pgfqpoint{4.346647in}{1.227388in}}%
\pgfpathlineto{\pgfqpoint{4.347639in}{1.369067in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{1.177348in}}%
\pgfpathlineto{\pgfqpoint{4.347729in}{1.266576in}}%
\pgfpathlineto{\pgfqpoint{4.347819in}{1.262495in}}%
\pgfpathlineto{\pgfqpoint{4.348450in}{1.375251in}}%
\pgfpathlineto{\pgfqpoint{4.348180in}{1.254045in}}%
\pgfpathlineto{\pgfqpoint{4.348901in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{4.349533in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{4.350074in}{1.254160in}}%
\pgfpathlineto{\pgfqpoint{4.350705in}{1.377701in}}%
\pgfpathlineto{\pgfqpoint{4.350344in}{1.231568in}}%
\pgfpathlineto{\pgfqpoint{4.351156in}{1.329833in}}%
\pgfpathlineto{\pgfqpoint{4.351968in}{1.202362in}}%
\pgfpathlineto{\pgfqpoint{4.351787in}{1.352039in}}%
\pgfpathlineto{\pgfqpoint{4.352148in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{4.353050in}{1.240224in}}%
\pgfpathlineto{\pgfqpoint{4.353320in}{1.422710in}}%
\pgfpathlineto{\pgfqpoint{4.353591in}{1.210033in}}%
\pgfpathlineto{\pgfqpoint{4.354583in}{1.276513in}}%
\pgfpathlineto{\pgfqpoint{4.355395in}{1.369840in}}%
\pgfpathlineto{\pgfqpoint{4.354853in}{1.241314in}}%
\pgfpathlineto{\pgfqpoint{4.355665in}{1.340575in}}%
\pgfpathlineto{\pgfqpoint{4.356206in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{4.355936in}{1.400829in}}%
\pgfpathlineto{\pgfqpoint{4.356838in}{1.271987in}}%
\pgfpathlineto{\pgfqpoint{4.356928in}{1.395084in}}%
\pgfpathlineto{\pgfqpoint{4.357198in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{4.357920in}{1.275321in}}%
\pgfpathlineto{\pgfqpoint{4.358461in}{1.323640in}}%
\pgfpathlineto{\pgfqpoint{4.358280in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{4.358822in}{1.321401in}}%
\pgfpathlineto{\pgfqpoint{4.359092in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{4.359272in}{1.340178in}}%
\pgfpathlineto{\pgfqpoint{4.359904in}{1.329074in}}%
\pgfpathlineto{\pgfqpoint{4.359994in}{1.338309in}}%
\pgfpathlineto{\pgfqpoint{4.360355in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{4.360445in}{1.193670in}}%
\pgfpathlineto{\pgfqpoint{4.360625in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{4.361347in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{4.361888in}{1.375697in}}%
\pgfpathlineto{\pgfqpoint{4.362068in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{4.362249in}{1.316969in}}%
\pgfpathlineto{\pgfqpoint{4.362790in}{1.194443in}}%
\pgfpathlineto{\pgfqpoint{4.362880in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{4.363241in}{1.320469in}}%
\pgfpathlineto{\pgfqpoint{4.363331in}{1.362077in}}%
\pgfpathlineto{\pgfqpoint{4.363601in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{4.364142in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{4.364323in}{1.191408in}}%
\pgfpathlineto{\pgfqpoint{4.364503in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{4.365315in}{1.240865in}}%
\pgfpathlineto{\pgfqpoint{4.365405in}{1.430044in}}%
\pgfpathlineto{\pgfqpoint{4.366036in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{4.366397in}{1.328911in}}%
\pgfpathlineto{\pgfqpoint{4.367118in}{1.220858in}}%
\pgfpathlineto{\pgfqpoint{4.366758in}{1.381150in}}%
\pgfpathlineto{\pgfqpoint{4.367479in}{1.328118in}}%
\pgfpathlineto{\pgfqpoint{4.367930in}{1.257315in}}%
\pgfpathlineto{\pgfqpoint{4.367660in}{1.380703in}}%
\pgfpathlineto{\pgfqpoint{4.368652in}{1.285709in}}%
\pgfpathlineto{\pgfqpoint{4.369012in}{1.189895in}}%
\pgfpathlineto{\pgfqpoint{4.369103in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{4.369373in}{1.233017in}}%
\pgfpathlineto{\pgfqpoint{4.369463in}{1.363580in}}%
\pgfpathlineto{\pgfqpoint{4.370275in}{1.198572in}}%
\pgfpathlineto{\pgfqpoint{4.370455in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{4.370726in}{1.219328in}}%
\pgfpathlineto{\pgfqpoint{4.371087in}{1.393901in}}%
\pgfpathlineto{\pgfqpoint{4.371537in}{1.298906in}}%
\pgfpathlineto{\pgfqpoint{4.371898in}{1.341822in}}%
\pgfpathlineto{\pgfqpoint{4.372259in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{4.372620in}{1.327669in}}%
\pgfpathlineto{\pgfqpoint{4.372710in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{4.373161in}{1.389002in}}%
\pgfpathlineto{\pgfqpoint{4.373792in}{1.221644in}}%
\pgfpathlineto{\pgfqpoint{4.373972in}{1.348490in}}%
\pgfpathlineto{\pgfqpoint{4.374874in}{1.235852in}}%
\pgfpathlineto{\pgfqpoint{4.374964in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{4.375145in}{1.316544in}}%
\pgfpathlineto{\pgfqpoint{4.375776in}{1.235078in}}%
\pgfpathlineto{\pgfqpoint{4.376498in}{1.346295in}}%
\pgfpathlineto{\pgfqpoint{4.375956in}{1.210640in}}%
\pgfpathlineto{\pgfqpoint{4.376948in}{1.320477in}}%
\pgfpathlineto{\pgfqpoint{4.377760in}{1.175830in}}%
\pgfpathlineto{\pgfqpoint{4.377941in}{1.344086in}}%
\pgfpathlineto{\pgfqpoint{4.378121in}{1.247541in}}%
\pgfpathlineto{\pgfqpoint{4.379023in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{4.378842in}{1.202568in}}%
\pgfpathlineto{\pgfqpoint{4.379113in}{1.274541in}}%
\pgfpathlineto{\pgfqpoint{4.379654in}{1.412054in}}%
\pgfpathlineto{\pgfqpoint{4.380195in}{1.207768in}}%
\pgfpathlineto{\pgfqpoint{4.380826in}{1.352550in}}%
\pgfpathlineto{\pgfqpoint{4.381367in}{1.254595in}}%
\pgfpathlineto{\pgfqpoint{4.382720in}{1.320320in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{1.225757in}}%
\pgfpathlineto{\pgfqpoint{4.382810in}{1.304970in}}%
\pgfpathlineto{\pgfqpoint{4.382901in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{4.383893in}{1.176761in}}%
\pgfpathlineto{\pgfqpoint{4.383442in}{1.371298in}}%
\pgfpathlineto{\pgfqpoint{4.383983in}{1.276501in}}%
\pgfpathlineto{\pgfqpoint{4.384073in}{1.275340in}}%
\pgfpathlineto{\pgfqpoint{4.384975in}{1.184044in}}%
\pgfpathlineto{\pgfqpoint{4.384253in}{1.316115in}}%
\pgfpathlineto{\pgfqpoint{4.385155in}{1.252861in}}%
\pgfpathlineto{\pgfqpoint{4.385877in}{1.342354in}}%
\pgfpathlineto{\pgfqpoint{4.386057in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{4.386147in}{1.302249in}}%
\pgfpathlineto{\pgfqpoint{4.386959in}{1.361574in}}%
\pgfpathlineto{\pgfqpoint{4.387320in}{1.199843in}}%
\pgfpathlineto{\pgfqpoint{4.387680in}{1.326336in}}%
\pgfpathlineto{\pgfqpoint{4.388582in}{1.299155in}}%
\pgfpathlineto{\pgfqpoint{4.389394in}{1.333761in}}%
\pgfpathlineto{\pgfqpoint{4.389213in}{1.228573in}}%
\pgfpathlineto{\pgfqpoint{4.389484in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{4.390296in}{1.198951in}}%
\pgfpathlineto{\pgfqpoint{4.390025in}{1.308297in}}%
\pgfpathlineto{\pgfqpoint{4.390566in}{1.259221in}}%
\pgfpathlineto{\pgfqpoint{4.390656in}{1.256642in}}%
\pgfpathlineto{\pgfqpoint{4.391468in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{4.391017in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{4.391739in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{4.391829in}{1.427998in}}%
\pgfpathlineto{\pgfqpoint{4.392821in}{1.294662in}}%
\pgfpathlineto{\pgfqpoint{4.393091in}{1.240091in}}%
\pgfpathlineto{\pgfqpoint{4.393362in}{1.442239in}}%
\pgfpathlineto{\pgfqpoint{4.393903in}{1.270619in}}%
\pgfpathlineto{\pgfqpoint{4.394805in}{1.360210in}}%
\pgfpathlineto{\pgfqpoint{4.394083in}{1.209038in}}%
\pgfpathlineto{\pgfqpoint{4.394895in}{1.237274in}}%
\pgfpathlineto{\pgfqpoint{4.394985in}{1.227433in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{1.307730in}}%
\pgfpathlineto{\pgfqpoint{4.395526in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{4.395616in}{1.360110in}}%
\pgfpathlineto{\pgfqpoint{4.396518in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{4.396609in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{4.396879in}{1.195139in}}%
\pgfpathlineto{\pgfqpoint{4.397150in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{4.397691in}{1.232898in}}%
\pgfpathlineto{\pgfqpoint{4.398502in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{4.397871in}{1.165670in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{4.399765in}{1.206749in}}%
\pgfpathlineto{\pgfqpoint{4.399224in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{1.315910in}}%
\pgfpathlineto{\pgfqpoint{4.400306in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{4.401028in}{1.300733in}}%
\pgfpathlineto{\pgfqpoint{4.401839in}{1.356329in}}%
\pgfpathlineto{\pgfqpoint{4.401208in}{1.220890in}}%
\pgfpathlineto{\pgfqpoint{4.402020in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{4.402921in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{4.403372in}{1.341570in}}%
\pgfpathlineto{\pgfqpoint{4.404184in}{1.374539in}}%
\pgfpathlineto{\pgfqpoint{4.404545in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{4.404635in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{4.405627in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{4.406168in}{1.179993in}}%
\pgfpathlineto{\pgfqpoint{4.406078in}{1.324242in}}%
\pgfpathlineto{\pgfqpoint{4.406348in}{1.198686in}}%
\pgfpathlineto{\pgfqpoint{4.407431in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{4.407521in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{4.408152in}{1.185737in}}%
\pgfpathlineto{\pgfqpoint{4.408783in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{4.409234in}{1.321221in}}%
\pgfpathlineto{\pgfqpoint{4.409505in}{1.182133in}}%
\pgfpathlineto{\pgfqpoint{4.410046in}{1.367631in}}%
\pgfpathlineto{\pgfqpoint{4.410587in}{1.289276in}}%
\pgfpathlineto{\pgfqpoint{4.410677in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{4.411308in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{4.411038in}{1.248851in}}%
\pgfpathlineto{\pgfqpoint{4.411850in}{1.350194in}}%
\pgfpathlineto{\pgfqpoint{4.412030in}{1.374210in}}%
\pgfpathlineto{\pgfqpoint{4.413022in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{4.413743in}{1.373303in}}%
\pgfpathlineto{\pgfqpoint{4.414194in}{1.315017in}}%
\pgfpathlineto{\pgfqpoint{4.414375in}{1.194950in}}%
\pgfpathlineto{\pgfqpoint{4.415186in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{4.415277in}{1.389299in}}%
\pgfpathlineto{\pgfqpoint{4.415547in}{1.220406in}}%
\pgfpathlineto{\pgfqpoint{4.416269in}{1.307114in}}%
\pgfpathlineto{\pgfqpoint{4.416629in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{4.417261in}{1.244361in}}%
\pgfpathlineto{\pgfqpoint{4.417351in}{1.375197in}}%
\pgfpathlineto{\pgfqpoint{4.417802in}{1.229851in}}%
\pgfpathlineto{\pgfqpoint{4.418343in}{1.264753in}}%
\pgfpathlineto{\pgfqpoint{4.418433in}{1.252487in}}%
\pgfpathlineto{\pgfqpoint{4.418523in}{1.280238in}}%
\pgfpathlineto{\pgfqpoint{4.418613in}{1.261054in}}%
\pgfpathlineto{\pgfqpoint{4.418704in}{1.424635in}}%
\pgfpathlineto{\pgfqpoint{4.418884in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{4.419605in}{1.242986in}}%
\pgfpathlineto{\pgfqpoint{4.419696in}{1.171534in}}%
\pgfpathlineto{\pgfqpoint{4.420327in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{4.420688in}{1.242370in}}%
\pgfpathlineto{\pgfqpoint{4.421409in}{1.232817in}}%
\pgfpathlineto{\pgfqpoint{4.421860in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{4.422221in}{1.200626in}}%
\pgfpathlineto{\pgfqpoint{4.423032in}{1.250672in}}%
\pgfpathlineto{\pgfqpoint{4.423393in}{1.373483in}}%
\pgfpathlineto{\pgfqpoint{4.423573in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{4.424115in}{1.286308in}}%
\pgfpathlineto{\pgfqpoint{4.424836in}{1.193037in}}%
\pgfpathlineto{\pgfqpoint{4.424565in}{1.309453in}}%
\pgfpathlineto{\pgfqpoint{4.425197in}{1.278607in}}%
\pgfpathlineto{\pgfqpoint{4.426189in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{4.425377in}{1.215434in}}%
\pgfpathlineto{\pgfqpoint{4.426459in}{1.312731in}}%
\pgfpathlineto{\pgfqpoint{4.426549in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{4.427361in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{4.427541in}{1.237539in}}%
\pgfpathlineto{\pgfqpoint{4.427722in}{1.404791in}}%
\pgfpathlineto{\pgfqpoint{4.427992in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{4.428624in}{1.329072in}}%
\pgfpathlineto{\pgfqpoint{4.429526in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{4.428804in}{1.339948in}}%
\pgfpathlineto{\pgfqpoint{4.429706in}{1.237243in}}%
\pgfpathlineto{\pgfqpoint{4.430157in}{1.328015in}}%
\pgfpathlineto{\pgfqpoint{4.430427in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{4.430788in}{1.291882in}}%
\pgfpathlineto{\pgfqpoint{4.431239in}{1.318521in}}%
\pgfpathlineto{\pgfqpoint{4.431960in}{1.208434in}}%
\pgfpathlineto{\pgfqpoint{4.432862in}{1.379987in}}%
\pgfpathlineto{\pgfqpoint{4.433043in}{1.235085in}}%
\pgfpathlineto{\pgfqpoint{4.433223in}{1.170607in}}%
\pgfpathlineto{\pgfqpoint{4.433584in}{1.305122in}}%
\pgfpathlineto{\pgfqpoint{4.434035in}{1.221240in}}%
\pgfpathlineto{\pgfqpoint{4.434666in}{1.342977in}}%
\pgfpathlineto{\pgfqpoint{4.434215in}{1.211748in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{4.436109in}{1.219599in}}%
\pgfpathlineto{\pgfqpoint{4.435838in}{1.320148in}}%
\pgfpathlineto{\pgfqpoint{4.436199in}{1.272929in}}%
\pgfpathlineto{\pgfqpoint{4.436740in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{4.436830in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{4.437101in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{4.437642in}{1.165898in}}%
\pgfpathlineto{\pgfqpoint{4.437822in}{1.315436in}}%
\pgfpathlineto{\pgfqpoint{4.438003in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{4.438905in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{4.438995in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{4.439175in}{1.282686in}}%
\pgfpathlineto{\pgfqpoint{4.439446in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{4.439536in}{1.373329in}}%
\pgfpathlineto{\pgfqpoint{4.439897in}{1.312565in}}%
\pgfpathlineto{\pgfqpoint{4.439987in}{1.417193in}}%
\pgfpathlineto{\pgfqpoint{4.440708in}{1.157258in}}%
\pgfpathlineto{\pgfqpoint{4.440889in}{1.239703in}}%
\pgfpathlineto{\pgfqpoint{4.440979in}{1.236325in}}%
\pgfpathlineto{\pgfqpoint{4.441340in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{4.441430in}{1.188914in}}%
\pgfpathlineto{\pgfqpoint{4.442061in}{1.222617in}}%
\pgfpathlineto{\pgfqpoint{4.442873in}{1.305213in}}%
\pgfpathlineto{\pgfqpoint{4.442783in}{1.182040in}}%
\pgfpathlineto{\pgfqpoint{4.443143in}{1.229634in}}%
\pgfpathlineto{\pgfqpoint{4.443684in}{1.176081in}}%
\pgfpathlineto{\pgfqpoint{4.443504in}{1.362123in}}%
\pgfpathlineto{\pgfqpoint{4.444045in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{4.444857in}{1.399036in}}%
\pgfpathlineto{\pgfqpoint{4.444406in}{1.250927in}}%
\pgfpathlineto{\pgfqpoint{4.445217in}{1.382667in}}%
\pgfpathlineto{\pgfqpoint{4.445398in}{1.234486in}}%
\pgfpathlineto{\pgfqpoint{4.446390in}{1.304646in}}%
\pgfpathlineto{\pgfqpoint{4.447021in}{1.176002in}}%
\pgfpathlineto{\pgfqpoint{4.446570in}{1.329663in}}%
\pgfpathlineto{\pgfqpoint{4.447562in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{4.447923in}{1.198146in}}%
\pgfpathlineto{\pgfqpoint{4.448013in}{1.306140in}}%
\pgfpathlineto{\pgfqpoint{4.448103in}{1.190644in}}%
\pgfpathlineto{\pgfqpoint{4.448644in}{1.352297in}}%
\pgfpathlineto{\pgfqpoint{4.449095in}{1.237884in}}%
\pgfpathlineto{\pgfqpoint{4.449817in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{4.449546in}{1.163882in}}%
\pgfpathlineto{\pgfqpoint{4.450268in}{1.325300in}}%
\pgfpathlineto{\pgfqpoint{4.451170in}{1.189662in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{1.257004in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{4.451891in}{1.216983in}}%
\pgfpathlineto{\pgfqpoint{4.452432in}{1.229701in}}%
\pgfpathlineto{\pgfqpoint{4.453244in}{1.362642in}}%
\pgfpathlineto{\pgfqpoint{4.453334in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{4.453514in}{1.237727in}}%
\pgfpathlineto{\pgfqpoint{4.454506in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{4.454146in}{1.185230in}}%
\pgfpathlineto{\pgfqpoint{4.454957in}{1.322332in}}%
\pgfpathlineto{\pgfqpoint{4.455949in}{1.176190in}}%
\pgfpathlineto{\pgfqpoint{4.456671in}{1.392243in}}%
\pgfpathlineto{\pgfqpoint{4.457032in}{1.268575in}}%
\pgfpathlineto{\pgfqpoint{4.457122in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{4.457392in}{1.398431in}}%
\pgfpathlineto{\pgfqpoint{4.458024in}{1.300757in}}%
\pgfpathlineto{\pgfqpoint{4.458204in}{1.332482in}}%
\pgfpathlineto{\pgfqpoint{4.458655in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{4.458835in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{4.459106in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{4.459557in}{1.377771in}}%
\pgfpathlineto{\pgfqpoint{4.459827in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{4.460368in}{1.350756in}}%
\pgfpathlineto{\pgfqpoint{4.460278in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{4.460909in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{4.461000in}{1.281388in}}%
\pgfpathlineto{\pgfqpoint{4.461992in}{1.247219in}}%
\pgfpathlineto{\pgfqpoint{4.461360in}{1.337403in}}%
\pgfpathlineto{\pgfqpoint{4.462082in}{1.269716in}}%
\pgfpathlineto{\pgfqpoint{4.462172in}{1.298101in}}%
\pgfpathlineto{\pgfqpoint{4.462803in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{4.462984in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{4.463795in}{1.359400in}}%
\pgfpathlineto{\pgfqpoint{4.463615in}{1.208423in}}%
\pgfpathlineto{\pgfqpoint{4.464336in}{1.258027in}}%
\pgfpathlineto{\pgfqpoint{4.464878in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{4.465148in}{1.175267in}}%
\pgfpathlineto{\pgfqpoint{4.465238in}{1.367183in}}%
\pgfpathlineto{\pgfqpoint{4.466320in}{1.359252in}}%
\pgfpathlineto{\pgfqpoint{4.467493in}{1.221021in}}%
\pgfpathlineto{\pgfqpoint{4.466771in}{1.375018in}}%
\pgfpathlineto{\pgfqpoint{4.467673in}{1.229338in}}%
\pgfpathlineto{\pgfqpoint{4.468395in}{1.357481in}}%
\pgfpathlineto{\pgfqpoint{4.468575in}{1.214708in}}%
\pgfpathlineto{\pgfqpoint{4.468846in}{1.307858in}}%
\pgfpathlineto{\pgfqpoint{4.468936in}{1.337068in}}%
\pgfpathlineto{\pgfqpoint{4.469026in}{1.139706in}}%
\pgfpathlineto{\pgfqpoint{4.469657in}{1.265920in}}%
\pgfpathlineto{\pgfqpoint{4.470469in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{4.469838in}{1.339966in}}%
\pgfpathlineto{\pgfqpoint{4.470920in}{1.182414in}}%
\pgfpathlineto{\pgfqpoint{4.471100in}{1.391308in}}%
\pgfpathlineto{\pgfqpoint{4.472002in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{4.472182in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{4.472814in}{1.174879in}}%
\pgfpathlineto{\pgfqpoint{4.473625in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{4.473986in}{1.332807in}}%
\pgfpathlineto{\pgfqpoint{4.474166in}{1.194437in}}%
\pgfpathlineto{\pgfqpoint{4.475158in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{4.475249in}{1.269490in}}%
\pgfpathlineto{\pgfqpoint{4.475339in}{1.298233in}}%
\pgfpathlineto{\pgfqpoint{4.475429in}{1.354626in}}%
\pgfpathlineto{\pgfqpoint{4.475790in}{1.215077in}}%
\pgfpathlineto{\pgfqpoint{4.476421in}{1.307795in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{1.193143in}}%
\pgfpathlineto{\pgfqpoint{4.477413in}{1.339564in}}%
\pgfpathlineto{\pgfqpoint{4.477503in}{1.285332in}}%
\pgfpathlineto{\pgfqpoint{4.477954in}{1.208825in}}%
\pgfpathlineto{\pgfqpoint{4.478315in}{1.269851in}}%
\pgfpathlineto{\pgfqpoint{4.478766in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{4.479307in}{1.225143in}}%
\pgfpathlineto{\pgfqpoint{4.479397in}{1.304060in}}%
\pgfpathlineto{\pgfqpoint{4.479487in}{1.203951in}}%
\pgfpathlineto{\pgfqpoint{4.479577in}{1.353627in}}%
\pgfpathlineto{\pgfqpoint{4.480479in}{1.262113in}}%
\pgfpathlineto{\pgfqpoint{4.480660in}{1.334044in}}%
\pgfpathlineto{\pgfqpoint{4.480840in}{1.181667in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{4.481922in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{4.482463in}{1.191365in}}%
\pgfpathlineto{\pgfqpoint{4.483275in}{1.343211in}}%
\pgfpathlineto{\pgfqpoint{4.483546in}{1.295306in}}%
\pgfpathlineto{\pgfqpoint{4.484357in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{4.483996in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{4.484628in}{1.280969in}}%
\pgfpathlineto{\pgfqpoint{4.485620in}{1.345011in}}%
\pgfpathlineto{\pgfqpoint{4.484808in}{1.222235in}}%
\pgfpathlineto{\pgfqpoint{4.485800in}{1.305414in}}%
\pgfpathlineto{\pgfqpoint{4.486702in}{1.210650in}}%
\pgfpathlineto{\pgfqpoint{4.486161in}{1.313215in}}%
\pgfpathlineto{\pgfqpoint{4.487063in}{1.231474in}}%
\pgfpathlineto{\pgfqpoint{4.488145in}{1.331679in}}%
\pgfpathlineto{\pgfqpoint{4.487243in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{4.488235in}{1.326467in}}%
\pgfpathlineto{\pgfqpoint{4.489137in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{4.488415in}{1.332196in}}%
\pgfpathlineto{\pgfqpoint{4.489407in}{1.242713in}}%
\pgfpathlineto{\pgfqpoint{4.489678in}{1.167536in}}%
\pgfpathlineto{\pgfqpoint{4.490219in}{1.303475in}}%
\pgfpathlineto{\pgfqpoint{4.490490in}{1.219426in}}%
\pgfpathlineto{\pgfqpoint{4.490670in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{4.491301in}{1.203138in}}%
\pgfpathlineto{\pgfqpoint{4.491752in}{1.295527in}}%
\pgfpathlineto{\pgfqpoint{4.492384in}{1.197218in}}%
\pgfpathlineto{\pgfqpoint{4.492293in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{4.492925in}{1.225209in}}%
\pgfpathlineto{\pgfqpoint{4.493105in}{1.202186in}}%
\pgfpathlineto{\pgfqpoint{4.494097in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{4.494277in}{1.373714in}}%
\pgfpathlineto{\pgfqpoint{4.495179in}{1.200092in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{1.295683in}}%
\pgfpathlineto{\pgfqpoint{4.496352in}{1.144302in}}%
\pgfpathlineto{\pgfqpoint{4.496261in}{1.343907in}}%
\pgfpathlineto{\pgfqpoint{4.496442in}{1.281164in}}%
\pgfpathlineto{\pgfqpoint{4.497253in}{1.360855in}}%
\pgfpathlineto{\pgfqpoint{4.496803in}{1.188386in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.298059in}}%
\pgfpathlineto{\pgfqpoint{4.498065in}{1.202301in}}%
\pgfpathlineto{\pgfqpoint{4.497795in}{1.376590in}}%
\pgfpathlineto{\pgfqpoint{4.498606in}{1.258953in}}%
\pgfpathlineto{\pgfqpoint{4.498877in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{4.499147in}{1.196027in}}%
\pgfpathlineto{\pgfqpoint{4.499688in}{1.255774in}}%
\pgfpathlineto{\pgfqpoint{4.500049in}{1.225929in}}%
\pgfpathlineto{\pgfqpoint{4.500139in}{1.306262in}}%
\pgfpathlineto{\pgfqpoint{4.500320in}{1.259493in}}%
\pgfpathlineto{\pgfqpoint{4.500410in}{1.345817in}}%
\pgfpathlineto{\pgfqpoint{4.500680in}{1.177610in}}%
\pgfpathlineto{\pgfqpoint{4.501312in}{1.313716in}}%
\pgfpathlineto{\pgfqpoint{4.501402in}{1.169281in}}%
\pgfpathlineto{\pgfqpoint{4.502033in}{1.408420in}}%
\pgfpathlineto{\pgfqpoint{4.502394in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{4.502574in}{1.216865in}}%
\pgfpathlineto{\pgfqpoint{4.502664in}{1.296252in}}%
\pgfpathlineto{\pgfqpoint{4.502845in}{1.234329in}}%
\pgfpathlineto{\pgfqpoint{4.503025in}{1.343993in}}%
\pgfpathlineto{\pgfqpoint{4.503115in}{1.227157in}}%
\pgfpathlineto{\pgfqpoint{4.503837in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{4.503927in}{1.204104in}}%
\pgfpathlineto{\pgfqpoint{4.504017in}{1.335649in}}%
\pgfpathlineto{\pgfqpoint{4.504558in}{1.272292in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{4.505460in}{1.207394in}}%
\pgfpathlineto{\pgfqpoint{4.505731in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{4.506272in}{1.175527in}}%
\pgfpathlineto{\pgfqpoint{4.506813in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{4.507805in}{1.182563in}}%
\pgfpathlineto{\pgfqpoint{4.508166in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{4.509158in}{1.306904in}}%
\pgfpathlineto{\pgfqpoint{4.508617in}{1.188207in}}%
\pgfpathlineto{\pgfqpoint{4.509248in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{4.510150in}{1.346288in}}%
\pgfpathlineto{\pgfqpoint{4.509518in}{1.197322in}}%
\pgfpathlineto{\pgfqpoint{4.510420in}{1.253168in}}%
\pgfpathlineto{\pgfqpoint{4.510601in}{1.207251in}}%
\pgfpathlineto{\pgfqpoint{4.510961in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{4.511412in}{1.231140in}}%
\pgfpathlineto{\pgfqpoint{4.512494in}{1.321753in}}%
\pgfpathlineto{\pgfqpoint{4.512134in}{1.204615in}}%
\pgfpathlineto{\pgfqpoint{4.512585in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{4.513577in}{1.175367in}}%
\pgfpathlineto{\pgfqpoint{4.512765in}{1.317175in}}%
\pgfpathlineto{\pgfqpoint{4.513667in}{1.233039in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.374825in}}%
\pgfpathlineto{\pgfqpoint{4.513847in}{1.184188in}}%
\pgfpathlineto{\pgfqpoint{4.514749in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{4.514839in}{1.250128in}}%
\pgfpathlineto{\pgfqpoint{4.514929in}{1.365644in}}%
\pgfpathlineto{\pgfqpoint{4.515831in}{1.215084in}}%
\pgfpathlineto{\pgfqpoint{4.515921in}{1.301390in}}%
\pgfpathlineto{\pgfqpoint{4.516012in}{1.205196in}}%
\pgfpathlineto{\pgfqpoint{4.516282in}{1.365698in}}%
\pgfpathlineto{\pgfqpoint{4.517004in}{1.299709in}}%
\pgfpathlineto{\pgfqpoint{4.517545in}{1.165184in}}%
\pgfpathlineto{\pgfqpoint{4.517725in}{1.325032in}}%
\pgfpathlineto{\pgfqpoint{4.518086in}{1.178876in}}%
\pgfpathlineto{\pgfqpoint{4.518447in}{1.351608in}}%
\pgfpathlineto{\pgfqpoint{4.519168in}{1.280158in}}%
\pgfpathlineto{\pgfqpoint{4.519619in}{1.210721in}}%
\pgfpathlineto{\pgfqpoint{4.519529in}{1.394195in}}%
\pgfpathlineto{\pgfqpoint{4.520431in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{4.520521in}{1.400331in}}%
\pgfpathlineto{\pgfqpoint{4.520972in}{1.157077in}}%
\pgfpathlineto{\pgfqpoint{4.521513in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{4.521964in}{1.193244in}}%
\pgfpathlineto{\pgfqpoint{4.522324in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{4.522595in}{1.265700in}}%
\pgfpathlineto{\pgfqpoint{4.523226in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{4.523407in}{1.212154in}}%
\pgfpathlineto{\pgfqpoint{4.523497in}{1.205157in}}%
\pgfpathlineto{\pgfqpoint{4.523587in}{1.282991in}}%
\pgfpathlineto{\pgfqpoint{4.523677in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{4.523767in}{1.337791in}}%
\pgfpathlineto{\pgfqpoint{4.523948in}{1.202249in}}%
\pgfpathlineto{\pgfqpoint{4.524759in}{1.206000in}}%
\pgfpathlineto{\pgfqpoint{4.525842in}{1.353213in}}%
\pgfpathlineto{\pgfqpoint{4.526743in}{1.203270in}}%
\pgfpathlineto{\pgfqpoint{4.526924in}{1.356319in}}%
\pgfpathlineto{\pgfqpoint{4.527104in}{1.163503in}}%
\pgfpathlineto{\pgfqpoint{4.528186in}{1.217255in}}%
\pgfpathlineto{\pgfqpoint{4.528547in}{1.192389in}}%
\pgfpathlineto{\pgfqpoint{4.529269in}{1.364183in}}%
\pgfpathlineto{\pgfqpoint{4.529449in}{1.177746in}}%
\pgfpathlineto{\pgfqpoint{4.530441in}{1.235056in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{1.268831in}}%
\pgfpathlineto{\pgfqpoint{4.530712in}{1.221894in}}%
\pgfpathlineto{\pgfqpoint{4.530982in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{4.531253in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{4.531794in}{1.297087in}}%
\pgfpathlineto{\pgfqpoint{4.531974in}{1.273267in}}%
\pgfpathlineto{\pgfqpoint{4.532064in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{4.532966in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{4.533147in}{1.167474in}}%
\pgfpathlineto{\pgfqpoint{4.533327in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{4.533868in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{4.534409in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{4.534499in}{1.185844in}}%
\pgfpathlineto{\pgfqpoint{4.535581in}{1.252852in}}%
\pgfpathlineto{\pgfqpoint{4.535672in}{1.250222in}}%
\pgfpathlineto{\pgfqpoint{4.536573in}{1.208056in}}%
\pgfpathlineto{\pgfqpoint{4.535852in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{4.536754in}{1.259049in}}%
\pgfpathlineto{\pgfqpoint{4.537566in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{4.537656in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{4.537746in}{1.288535in}}%
\pgfpathlineto{\pgfqpoint{4.538287in}{1.324021in}}%
\pgfpathlineto{\pgfqpoint{4.538918in}{1.196813in}}%
\pgfpathlineto{\pgfqpoint{4.539820in}{1.380299in}}%
\pgfpathlineto{\pgfqpoint{4.539640in}{1.173085in}}%
\pgfpathlineto{\pgfqpoint{4.540000in}{1.301538in}}%
\pgfpathlineto{\pgfqpoint{4.540091in}{1.154766in}}%
\pgfpathlineto{\pgfqpoint{4.540361in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{4.541083in}{1.158835in}}%
\pgfpathlineto{\pgfqpoint{4.541173in}{1.283759in}}%
\pgfpathlineto{\pgfqpoint{4.542255in}{1.246118in}}%
\pgfpathlineto{\pgfqpoint{4.543337in}{1.329475in}}%
\pgfpathlineto{\pgfqpoint{4.542796in}{1.153714in}}%
\pgfpathlineto{\pgfqpoint{4.543427in}{1.284751in}}%
\pgfpathlineto{\pgfqpoint{4.544239in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{4.543788in}{1.323183in}}%
\pgfpathlineto{\pgfqpoint{4.544329in}{1.226104in}}%
\pgfpathlineto{\pgfqpoint{4.544600in}{1.152224in}}%
\pgfpathlineto{\pgfqpoint{4.545411in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{4.545502in}{1.200892in}}%
\pgfpathlineto{\pgfqpoint{4.546494in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{4.547486in}{1.196422in}}%
\pgfpathlineto{\pgfqpoint{4.547666in}{1.272306in}}%
\pgfpathlineto{\pgfqpoint{4.548478in}{1.367961in}}%
\pgfpathlineto{\pgfqpoint{4.547937in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{4.548658in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{4.548748in}{1.187757in}}%
\pgfpathlineto{\pgfqpoint{4.548838in}{1.348603in}}%
\pgfpathlineto{\pgfqpoint{4.549740in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{4.550372in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{4.550913in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.313442in}}%
\pgfpathlineto{\pgfqpoint{4.551273in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{4.551724in}{1.243852in}}%
\pgfpathlineto{\pgfqpoint{4.552716in}{1.175712in}}%
\pgfpathlineto{\pgfqpoint{4.552265in}{1.458804in}}%
\pgfpathlineto{\pgfqpoint{4.552807in}{1.210140in}}%
\pgfpathlineto{\pgfqpoint{4.552897in}{1.340971in}}%
\pgfpathlineto{\pgfqpoint{4.553167in}{1.160310in}}%
\pgfpathlineto{\pgfqpoint{4.553889in}{1.214596in}}%
\pgfpathlineto{\pgfqpoint{4.553979in}{1.199003in}}%
\pgfpathlineto{\pgfqpoint{4.554159in}{1.260161in}}%
\pgfpathlineto{\pgfqpoint{4.554430in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{4.554520in}{1.344756in}}%
\pgfpathlineto{\pgfqpoint{4.555512in}{1.247972in}}%
\pgfpathlineto{\pgfqpoint{4.555783in}{1.349816in}}%
\pgfpathlineto{\pgfqpoint{4.556234in}{1.212168in}}%
\pgfpathlineto{\pgfqpoint{4.556324in}{1.392630in}}%
\pgfpathlineto{\pgfqpoint{4.556865in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{4.557316in}{1.330603in}}%
\pgfpathlineto{\pgfqpoint{4.557496in}{1.317861in}}%
\pgfpathlineto{\pgfqpoint{4.557947in}{1.167322in}}%
\pgfpathlineto{\pgfqpoint{4.558578in}{1.325841in}}%
\pgfpathlineto{\pgfqpoint{4.558668in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{4.558759in}{1.357854in}}%
\pgfpathlineto{\pgfqpoint{4.559390in}{1.157067in}}%
\pgfpathlineto{\pgfqpoint{4.559751in}{1.259493in}}%
\pgfpathlineto{\pgfqpoint{4.560021in}{1.172992in}}%
\pgfpathlineto{\pgfqpoint{4.560111in}{1.289682in}}%
\pgfpathlineto{\pgfqpoint{4.560653in}{1.242829in}}%
\pgfpathlineto{\pgfqpoint{4.560743in}{1.385604in}}%
\pgfpathlineto{\pgfqpoint{4.561464in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{4.561735in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{4.562546in}{1.192659in}}%
\pgfpathlineto{\pgfqpoint{4.562727in}{1.367824in}}%
\pgfpathlineto{\pgfqpoint{4.562817in}{1.169721in}}%
\pgfpathlineto{\pgfqpoint{4.563809in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{4.564621in}{1.443191in}}%
\pgfpathlineto{\pgfqpoint{4.564440in}{1.208161in}}%
\pgfpathlineto{\pgfqpoint{4.564801in}{1.360431in}}%
\pgfpathlineto{\pgfqpoint{4.564891in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{4.565342in}{1.378431in}}%
\pgfpathlineto{\pgfqpoint{4.565883in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{4.566064in}{1.169962in}}%
\pgfpathlineto{\pgfqpoint{4.566965in}{1.192236in}}%
\pgfpathlineto{\pgfqpoint{4.567687in}{1.308677in}}%
\pgfpathlineto{\pgfqpoint{4.567236in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{4.568048in}{1.230770in}}%
\pgfpathlineto{\pgfqpoint{4.568498in}{1.322857in}}%
\pgfpathlineto{\pgfqpoint{4.569040in}{1.178462in}}%
\pgfpathlineto{\pgfqpoint{4.569310in}{1.291834in}}%
\pgfpathlineto{\pgfqpoint{4.569220in}{1.146649in}}%
\pgfpathlineto{\pgfqpoint{4.570122in}{1.221284in}}%
\pgfpathlineto{\pgfqpoint{4.570212in}{1.178541in}}%
\pgfpathlineto{\pgfqpoint{4.570392in}{1.332509in}}%
\pgfpathlineto{\pgfqpoint{4.571114in}{1.258353in}}%
\pgfpathlineto{\pgfqpoint{4.571565in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{4.572196in}{1.165843in}}%
\pgfpathlineto{\pgfqpoint{4.572286in}{1.346430in}}%
\pgfpathlineto{\pgfqpoint{4.572917in}{1.165709in}}%
\pgfpathlineto{\pgfqpoint{4.573368in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{4.573910in}{1.374621in}}%
\pgfpathlineto{\pgfqpoint{4.574541in}{1.148783in}}%
\pgfpathlineto{\pgfqpoint{4.574721in}{1.353528in}}%
\pgfpathlineto{\pgfqpoint{4.575713in}{1.337909in}}%
\pgfpathlineto{\pgfqpoint{4.576795in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{4.576886in}{1.214388in}}%
\pgfpathlineto{\pgfqpoint{4.577246in}{1.294750in}}%
\pgfpathlineto{\pgfqpoint{4.577156in}{1.160098in}}%
\pgfpathlineto{\pgfqpoint{4.577968in}{1.280845in}}%
\pgfpathlineto{\pgfqpoint{4.578599in}{1.178647in}}%
\pgfpathlineto{\pgfqpoint{4.578509in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{4.579050in}{1.230763in}}%
\pgfpathlineto{\pgfqpoint{4.579140in}{1.321382in}}%
\pgfpathlineto{\pgfqpoint{4.579591in}{1.193871in}}%
\pgfpathlineto{\pgfqpoint{4.580042in}{1.209144in}}%
\pgfpathlineto{\pgfqpoint{4.580132in}{1.168501in}}%
\pgfpathlineto{\pgfqpoint{4.580854in}{1.315343in}}%
\pgfpathlineto{\pgfqpoint{4.581034in}{1.250246in}}%
\pgfpathlineto{\pgfqpoint{4.581485in}{1.310675in}}%
\pgfpathlineto{\pgfqpoint{4.581305in}{1.192939in}}%
\pgfpathlineto{\pgfqpoint{4.582116in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{4.582657in}{1.205711in}}%
\pgfpathlineto{\pgfqpoint{4.583108in}{1.288841in}}%
\pgfpathlineto{\pgfqpoint{4.583198in}{1.234956in}}%
\pgfpathlineto{\pgfqpoint{4.583289in}{1.233215in}}%
\pgfpathlineto{\pgfqpoint{4.583379in}{1.193417in}}%
\pgfpathlineto{\pgfqpoint{4.583920in}{1.346904in}}%
\pgfpathlineto{\pgfqpoint{4.584371in}{1.226238in}}%
\pgfpathlineto{\pgfqpoint{4.584641in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{4.585002in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{4.585453in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{4.585724in}{1.310277in}}%
\pgfpathlineto{\pgfqpoint{4.586084in}{1.207491in}}%
\pgfpathlineto{\pgfqpoint{4.586265in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{4.586896in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{4.587437in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{4.588790in}{1.345823in}}%
\pgfpathlineto{\pgfqpoint{4.589421in}{1.194671in}}%
\pgfpathlineto{\pgfqpoint{4.589872in}{1.363986in}}%
\pgfpathlineto{\pgfqpoint{4.589962in}{1.236967in}}%
\pgfpathlineto{\pgfqpoint{4.590593in}{1.187983in}}%
\pgfpathlineto{\pgfqpoint{4.590413in}{1.357268in}}%
\pgfpathlineto{\pgfqpoint{4.590954in}{1.268330in}}%
\pgfpathlineto{\pgfqpoint{4.591586in}{1.295822in}}%
\pgfpathlineto{\pgfqpoint{4.591856in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{4.592397in}{1.301834in}}%
\pgfpathlineto{\pgfqpoint{4.592848in}{1.100824in}}%
\pgfpathlineto{\pgfqpoint{4.592938in}{1.254598in}}%
\pgfpathlineto{\pgfqpoint{4.593028in}{1.255599in}}%
\pgfpathlineto{\pgfqpoint{4.593119in}{1.245710in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.198332in}}%
\pgfpathlineto{\pgfqpoint{4.593479in}{1.319834in}}%
\pgfpathlineto{\pgfqpoint{4.594020in}{1.245517in}}%
\pgfpathlineto{\pgfqpoint{4.594111in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{4.594832in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{4.595103in}{1.267124in}}%
\pgfpathlineto{\pgfqpoint{4.595373in}{1.278899in}}%
\pgfpathlineto{\pgfqpoint{4.595554in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{4.595644in}{1.251007in}}%
\pgfpathlineto{\pgfqpoint{4.596275in}{1.199625in}}%
\pgfpathlineto{\pgfqpoint{4.596095in}{1.331569in}}%
\pgfpathlineto{\pgfqpoint{4.596636in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.596997in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{4.596816in}{1.211205in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{4.597808in}{1.166420in}}%
\pgfpathlineto{\pgfqpoint{4.598259in}{1.325601in}}%
\pgfpathlineto{\pgfqpoint{4.598710in}{1.227153in}}%
\pgfpathlineto{\pgfqpoint{4.599071in}{1.387336in}}%
\pgfpathlineto{\pgfqpoint{4.599161in}{1.189813in}}%
\pgfpathlineto{\pgfqpoint{4.599702in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{4.600784in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{4.601686in}{1.406693in}}%
\pgfpathlineto{\pgfqpoint{4.601235in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{4.601866in}{1.290802in}}%
\pgfpathlineto{\pgfqpoint{4.602498in}{1.189670in}}%
\pgfpathlineto{\pgfqpoint{4.602858in}{1.330226in}}%
\pgfpathlineto{\pgfqpoint{4.602949in}{1.235249in}}%
\pgfpathlineto{\pgfqpoint{4.603580in}{1.299362in}}%
\pgfpathlineto{\pgfqpoint{4.603670in}{1.171193in}}%
\pgfpathlineto{\pgfqpoint{4.604031in}{1.254985in}}%
\pgfpathlineto{\pgfqpoint{4.604572in}{1.146352in}}%
\pgfpathlineto{\pgfqpoint{4.604211in}{1.325459in}}%
\pgfpathlineto{\pgfqpoint{4.604933in}{1.250468in}}%
\pgfpathlineto{\pgfqpoint{4.605023in}{1.352497in}}%
\pgfpathlineto{\pgfqpoint{4.605925in}{1.195394in}}%
\pgfpathlineto{\pgfqpoint{4.606015in}{1.303983in}}%
\pgfpathlineto{\pgfqpoint{4.606917in}{1.168866in}}%
\pgfpathlineto{\pgfqpoint{4.606556in}{1.387419in}}%
\pgfpathlineto{\pgfqpoint{4.607097in}{1.206695in}}%
\pgfpathlineto{\pgfqpoint{4.607458in}{1.354442in}}%
\pgfpathlineto{\pgfqpoint{4.607999in}{1.164234in}}%
\pgfpathlineto{\pgfqpoint{4.608269in}{1.286764in}}%
\pgfpathlineto{\pgfqpoint{4.608991in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{1.394380in}}%
\pgfpathlineto{\pgfqpoint{4.609261in}{1.243096in}}%
\pgfpathlineto{\pgfqpoint{4.609352in}{1.405418in}}%
\pgfpathlineto{\pgfqpoint{4.609712in}{1.226261in}}%
\pgfpathlineto{\pgfqpoint{4.610254in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{4.611246in}{1.164593in}}%
\pgfpathlineto{\pgfqpoint{4.610704in}{1.338610in}}%
\pgfpathlineto{\pgfqpoint{4.611336in}{1.222095in}}%
\pgfpathlineto{\pgfqpoint{4.611787in}{1.388461in}}%
\pgfpathlineto{\pgfqpoint{4.611696in}{1.208464in}}%
\pgfpathlineto{\pgfqpoint{4.612508in}{1.267632in}}%
\pgfpathlineto{\pgfqpoint{4.612598in}{1.188411in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{1.362870in}}%
\pgfpathlineto{\pgfqpoint{4.613590in}{1.255439in}}%
\pgfpathlineto{\pgfqpoint{4.614131in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{4.614312in}{1.289833in}}%
\pgfpathlineto{\pgfqpoint{4.614673in}{1.232468in}}%
\pgfpathlineto{\pgfqpoint{4.614763in}{1.237347in}}%
\pgfpathlineto{\pgfqpoint{4.615214in}{1.361905in}}%
\pgfpathlineto{\pgfqpoint{4.615033in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{4.615755in}{1.210852in}}%
\pgfpathlineto{\pgfqpoint{4.615845in}{1.187681in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.260146in}}%
\pgfpathlineto{\pgfqpoint{4.617107in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{4.617288in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{4.617649in}{1.337432in}}%
\pgfpathlineto{\pgfqpoint{4.618009in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{4.618280in}{1.338639in}}%
\pgfpathlineto{\pgfqpoint{4.618821in}{1.189362in}}%
\pgfpathlineto{\pgfqpoint{4.618911in}{1.384080in}}%
\pgfpathlineto{\pgfqpoint{4.619903in}{1.249139in}}%
\pgfpathlineto{\pgfqpoint{4.620534in}{1.165161in}}%
\pgfpathlineto{\pgfqpoint{4.620444in}{1.314687in}}%
\pgfpathlineto{\pgfqpoint{4.620985in}{1.248144in}}%
\pgfpathlineto{\pgfqpoint{4.621436in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{4.621977in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{4.622068in}{1.264946in}}%
\pgfpathlineto{\pgfqpoint{4.622789in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{4.623060in}{1.320971in}}%
\pgfpathlineto{\pgfqpoint{4.623150in}{1.238079in}}%
\pgfpathlineto{\pgfqpoint{4.623601in}{1.376032in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.181615in}}%
\pgfpathlineto{\pgfqpoint{4.623871in}{1.260210in}}%
\pgfpathlineto{\pgfqpoint{4.623961in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{4.624503in}{1.358449in}}%
\pgfpathlineto{\pgfqpoint{4.624953in}{1.180255in}}%
\pgfpathlineto{\pgfqpoint{4.625585in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{4.625945in}{1.116166in}}%
\pgfpathlineto{\pgfqpoint{4.626216in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{4.626757in}{1.183572in}}%
\pgfpathlineto{\pgfqpoint{4.627028in}{1.382227in}}%
\pgfpathlineto{\pgfqpoint{4.627298in}{1.255610in}}%
\pgfpathlineto{\pgfqpoint{4.628200in}{1.400524in}}%
\pgfpathlineto{\pgfqpoint{4.628290in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{4.629282in}{1.205546in}}%
\pgfpathlineto{\pgfqpoint{4.629553in}{1.330728in}}%
\pgfpathlineto{\pgfqpoint{4.630364in}{1.149137in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.458850in}}%
\pgfpathlineto{\pgfqpoint{4.630815in}{1.191815in}}%
\pgfpathlineto{\pgfqpoint{4.631447in}{1.171604in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{1.348853in}}%
\pgfpathlineto{\pgfqpoint{4.632709in}{1.169285in}}%
\pgfpathlineto{\pgfqpoint{4.633160in}{1.222348in}}%
\pgfpathlineto{\pgfqpoint{4.633882in}{1.295921in}}%
\pgfpathlineto{\pgfqpoint{4.633611in}{1.160039in}}%
\pgfpathlineto{\pgfqpoint{4.634242in}{1.291683in}}%
\pgfpathlineto{\pgfqpoint{4.634423in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{4.635415in}{1.233119in}}%
\pgfpathlineto{\pgfqpoint{4.635595in}{1.329206in}}%
\pgfpathlineto{\pgfqpoint{4.635956in}{1.195765in}}%
\pgfpathlineto{\pgfqpoint{4.636046in}{1.399495in}}%
\pgfpathlineto{\pgfqpoint{4.636317in}{1.173811in}}%
\pgfpathlineto{\pgfqpoint{4.637038in}{1.230149in}}%
\pgfpathlineto{\pgfqpoint{4.637579in}{1.304251in}}%
\pgfpathlineto{\pgfqpoint{4.637309in}{1.211363in}}%
\pgfpathlineto{\pgfqpoint{4.638210in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{4.638301in}{1.164698in}}%
\pgfpathlineto{\pgfqpoint{4.638661in}{1.319561in}}%
\pgfpathlineto{\pgfqpoint{4.639293in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{4.639744in}{1.185081in}}%
\pgfpathlineto{\pgfqpoint{4.639924in}{1.322750in}}%
\pgfpathlineto{\pgfqpoint{4.640194in}{1.269644in}}%
\pgfpathlineto{\pgfqpoint{4.640285in}{1.352806in}}%
\pgfpathlineto{\pgfqpoint{4.640375in}{1.146748in}}%
\pgfpathlineto{\pgfqpoint{4.641186in}{1.234799in}}%
\pgfpathlineto{\pgfqpoint{4.641367in}{1.193822in}}%
\pgfpathlineto{\pgfqpoint{4.641728in}{1.320096in}}%
\pgfpathlineto{\pgfqpoint{4.641818in}{1.436843in}}%
\pgfpathlineto{\pgfqpoint{4.642539in}{1.202081in}}%
\pgfpathlineto{\pgfqpoint{4.642720in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{4.642810in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{4.643802in}{1.330907in}}%
\pgfpathlineto{\pgfqpoint{4.644072in}{1.202265in}}%
\pgfpathlineto{\pgfqpoint{4.644974in}{1.235895in}}%
\pgfpathlineto{\pgfqpoint{4.645425in}{1.320500in}}%
\pgfpathlineto{\pgfqpoint{4.645786in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{4.645966in}{1.229523in}}%
\pgfpathlineto{\pgfqpoint{4.646688in}{1.161542in}}%
\pgfpathlineto{\pgfqpoint{4.646598in}{1.317073in}}%
\pgfpathlineto{\pgfqpoint{4.646778in}{1.201132in}}%
\pgfpathlineto{\pgfqpoint{4.646868in}{1.359105in}}%
\pgfpathlineto{\pgfqpoint{4.647680in}{1.166174in}}%
\pgfpathlineto{\pgfqpoint{4.647860in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{4.647950in}{1.187264in}}%
\pgfpathlineto{\pgfqpoint{4.648131in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{4.648942in}{1.265114in}}%
\pgfpathlineto{\pgfqpoint{4.649032in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{4.649664in}{1.204982in}}%
\pgfpathlineto{\pgfqpoint{4.649934in}{1.243346in}}%
\pgfpathlineto{\pgfqpoint{4.650115in}{1.136469in}}%
\pgfpathlineto{\pgfqpoint{4.650295in}{1.261642in}}%
\pgfpathlineto{\pgfqpoint{4.651017in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{4.651107in}{1.289342in}}%
\pgfpathlineto{\pgfqpoint{4.651738in}{1.139781in}}%
\pgfpathlineto{\pgfqpoint{4.652009in}{1.209920in}}%
\pgfpathlineto{\pgfqpoint{4.652550in}{1.136010in}}%
\pgfpathlineto{\pgfqpoint{4.652369in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{4.652640in}{1.199881in}}%
\pgfpathlineto{\pgfqpoint{4.653722in}{1.313352in}}%
\pgfpathlineto{\pgfqpoint{4.653993in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{4.653902in}{1.364702in}}%
\pgfpathlineto{\pgfqpoint{4.654894in}{1.211285in}}%
\pgfpathlineto{\pgfqpoint{4.655075in}{1.309092in}}%
\pgfpathlineto{\pgfqpoint{4.655165in}{1.197030in}}%
\pgfpathlineto{\pgfqpoint{4.656067in}{1.225050in}}%
\pgfpathlineto{\pgfqpoint{4.656157in}{1.174855in}}%
\pgfpathlineto{\pgfqpoint{4.656608in}{1.315013in}}%
\pgfpathlineto{\pgfqpoint{4.657149in}{1.207336in}}%
\pgfpathlineto{\pgfqpoint{4.657239in}{1.329702in}}%
\pgfpathlineto{\pgfqpoint{4.657961in}{1.176047in}}%
\pgfpathlineto{\pgfqpoint{4.658231in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{4.658862in}{1.162097in}}%
\pgfpathlineto{\pgfqpoint{4.658953in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{4.659223in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.659313in}{1.338364in}}%
\pgfpathlineto{\pgfqpoint{4.660215in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{4.660396in}{1.335968in}}%
\pgfpathlineto{\pgfqpoint{4.661297in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{4.661388in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{4.661478in}{1.272611in}}%
\pgfpathlineto{\pgfqpoint{4.662289in}{1.321826in}}%
\pgfpathlineto{\pgfqpoint{4.661929in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{4.662380in}{1.246312in}}%
\pgfpathlineto{\pgfqpoint{4.662470in}{1.177146in}}%
\pgfpathlineto{\pgfqpoint{4.662831in}{1.302982in}}%
\pgfpathlineto{\pgfqpoint{4.663552in}{1.194036in}}%
\pgfpathlineto{\pgfqpoint{4.664364in}{1.340276in}}%
\pgfpathlineto{\pgfqpoint{4.664183in}{1.174132in}}%
\pgfpathlineto{\pgfqpoint{4.664724in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{4.665446in}{1.185189in}}%
\pgfpathlineto{\pgfqpoint{4.665626in}{1.321951in}}%
\pgfpathlineto{\pgfqpoint{4.665807in}{1.207310in}}%
\pgfpathlineto{\pgfqpoint{4.665897in}{1.342803in}}%
\pgfpathlineto{\pgfqpoint{4.666618in}{1.177071in}}%
\pgfpathlineto{\pgfqpoint{4.666979in}{1.329552in}}%
\pgfpathlineto{\pgfqpoint{4.667159in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.668061in}{1.182300in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{4.669234in}{1.268378in}}%
\pgfpathlineto{\pgfqpoint{4.669324in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{4.669414in}{1.398289in}}%
\pgfpathlineto{\pgfqpoint{4.669504in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{4.670406in}{1.292915in}}%
\pgfpathlineto{\pgfqpoint{4.670947in}{1.206103in}}%
\pgfpathlineto{\pgfqpoint{4.671398in}{1.318440in}}%
\pgfpathlineto{\pgfqpoint{4.671488in}{1.271666in}}%
\pgfpathlineto{\pgfqpoint{4.671669in}{1.167161in}}%
\pgfpathlineto{\pgfqpoint{4.672119in}{1.294097in}}%
\pgfpathlineto{\pgfqpoint{4.672570in}{1.218561in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{1.326756in}}%
\pgfpathlineto{\pgfqpoint{4.673021in}{1.173777in}}%
\pgfpathlineto{\pgfqpoint{4.673653in}{1.314326in}}%
\pgfpathlineto{\pgfqpoint{4.673923in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{4.674825in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{4.675366in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{4.675546in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{4.675907in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{4.675997in}{1.185941in}}%
\pgfpathlineto{\pgfqpoint{4.676629in}{1.379972in}}%
\pgfpathlineto{\pgfqpoint{4.676989in}{1.321535in}}%
\pgfpathlineto{\pgfqpoint{4.677440in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{4.677711in}{1.376939in}}%
\pgfpathlineto{\pgfqpoint{4.678162in}{1.222257in}}%
\pgfpathlineto{\pgfqpoint{4.678523in}{1.358983in}}%
\pgfpathlineto{\pgfqpoint{4.678793in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{4.679244in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{4.679515in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{4.680056in}{1.134334in}}%
\pgfpathlineto{\pgfqpoint{4.680777in}{1.379037in}}%
\pgfpathlineto{\pgfqpoint{4.681138in}{1.250121in}}%
\pgfpathlineto{\pgfqpoint{4.681589in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{4.681769in}{1.218287in}}%
\pgfpathlineto{\pgfqpoint{4.681859in}{1.342267in}}%
\pgfpathlineto{\pgfqpoint{4.682040in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.682851in}{1.236009in}}%
\pgfpathlineto{\pgfqpoint{4.683573in}{1.336093in}}%
\pgfpathlineto{\pgfqpoint{4.684114in}{1.175799in}}%
\pgfpathlineto{\pgfqpoint{4.684475in}{1.322068in}}%
\pgfpathlineto{\pgfqpoint{4.685196in}{1.252334in}}%
\pgfpathlineto{\pgfqpoint{4.685918in}{1.192000in}}%
\pgfpathlineto{\pgfqpoint{4.685376in}{1.319243in}}%
\pgfpathlineto{\pgfqpoint{4.686188in}{1.222954in}}%
\pgfpathlineto{\pgfqpoint{4.686459in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{4.687180in}{1.177865in}}%
\pgfpathlineto{\pgfqpoint{4.687270in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{4.688262in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{4.687721in}{1.179979in}}%
\pgfpathlineto{\pgfqpoint{4.688353in}{1.268267in}}%
\pgfpathlineto{\pgfqpoint{4.689435in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{4.688533in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{4.689525in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{4.689886in}{1.325008in}}%
\pgfpathlineto{\pgfqpoint{4.690337in}{1.199039in}}%
\pgfpathlineto{\pgfqpoint{4.690517in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{4.690607in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{4.691599in}{1.310385in}}%
\pgfpathlineto{\pgfqpoint{4.691689in}{1.204614in}}%
\pgfpathlineto{\pgfqpoint{4.692411in}{1.203452in}}%
\pgfpathlineto{\pgfqpoint{4.692952in}{1.360954in}}%
\pgfpathlineto{\pgfqpoint{4.693132in}{1.199229in}}%
\pgfpathlineto{\pgfqpoint{4.694124in}{1.201768in}}%
\pgfpathlineto{\pgfqpoint{4.695387in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{4.694395in}{1.175300in}}%
\pgfpathlineto{\pgfqpoint{4.695477in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{4.695567in}{1.186005in}}%
\pgfpathlineto{\pgfqpoint{4.696559in}{1.226681in}}%
\pgfpathlineto{\pgfqpoint{4.696920in}{1.347801in}}%
\pgfpathlineto{\pgfqpoint{4.696830in}{1.190411in}}%
\pgfpathlineto{\pgfqpoint{4.697641in}{1.263922in}}%
\pgfpathlineto{\pgfqpoint{4.697732in}{1.187479in}}%
\pgfpathlineto{\pgfqpoint{4.698183in}{1.317161in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{1.203039in}}%
\pgfpathlineto{\pgfqpoint{4.699535in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{4.699084in}{1.170323in}}%
\pgfpathlineto{\pgfqpoint{4.699896in}{1.267593in}}%
\pgfpathlineto{\pgfqpoint{4.700347in}{1.199263in}}%
\pgfpathlineto{\pgfqpoint{4.700076in}{1.338286in}}%
\pgfpathlineto{\pgfqpoint{4.700888in}{1.206420in}}%
\pgfpathlineto{\pgfqpoint{4.701249in}{1.349541in}}%
\pgfpathlineto{\pgfqpoint{4.701429in}{1.181570in}}%
\pgfpathlineto{\pgfqpoint{4.701970in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{4.702151in}{1.395527in}}%
\pgfpathlineto{\pgfqpoint{4.702511in}{1.153916in}}%
\pgfpathlineto{\pgfqpoint{4.703052in}{1.349731in}}%
\pgfpathlineto{\pgfqpoint{4.703323in}{1.176722in}}%
\pgfpathlineto{\pgfqpoint{4.704225in}{1.221981in}}%
\pgfpathlineto{\pgfqpoint{4.704315in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{4.704676in}{1.322242in}}%
\pgfpathlineto{\pgfqpoint{4.705307in}{1.194697in}}%
\pgfpathlineto{\pgfqpoint{4.705938in}{1.362257in}}%
\pgfpathlineto{\pgfqpoint{4.706389in}{1.213472in}}%
\pgfpathlineto{\pgfqpoint{4.706930in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{4.707471in}{1.182320in}}%
\pgfpathlineto{\pgfqpoint{4.707562in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{4.708373in}{1.179630in}}%
\pgfpathlineto{\pgfqpoint{4.708554in}{1.226877in}}%
\pgfpathlineto{\pgfqpoint{4.709546in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{4.709095in}{1.172456in}}%
\pgfpathlineto{\pgfqpoint{4.709726in}{1.276579in}}%
\pgfpathlineto{\pgfqpoint{4.710357in}{1.309652in}}%
\pgfpathlineto{\pgfqpoint{4.710087in}{1.203194in}}%
\pgfpathlineto{\pgfqpoint{4.710448in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{4.711079in}{1.172049in}}%
\pgfpathlineto{\pgfqpoint{4.711169in}{1.281729in}}%
\pgfpathlineto{\pgfqpoint{4.711530in}{1.214631in}}%
\pgfpathlineto{\pgfqpoint{4.712071in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{4.711981in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{4.712161in}{1.250355in}}%
\pgfpathlineto{\pgfqpoint{4.712973in}{1.143311in}}%
\pgfpathlineto{\pgfqpoint{4.712432in}{1.282580in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{4.713424in}{1.296527in}}%
\pgfpathlineto{\pgfqpoint{4.714416in}{1.216358in}}%
\pgfpathlineto{\pgfqpoint{4.714506in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{4.714867in}{1.356645in}}%
\pgfpathlineto{\pgfqpoint{4.715408in}{1.181750in}}%
\pgfpathlineto{\pgfqpoint{4.715498in}{1.188609in}}%
\pgfpathlineto{\pgfqpoint{4.716309in}{1.314510in}}%
\pgfpathlineto{\pgfqpoint{4.715768in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{4.716941in}{1.244430in}}%
\pgfpathlineto{\pgfqpoint{4.717211in}{1.197100in}}%
\pgfpathlineto{\pgfqpoint{4.717121in}{1.339623in}}%
\pgfpathlineto{\pgfqpoint{4.717843in}{1.206925in}}%
\pgfpathlineto{\pgfqpoint{4.717933in}{1.356096in}}%
\pgfpathlineto{\pgfqpoint{4.718744in}{1.170769in}}%
\pgfpathlineto{\pgfqpoint{4.718925in}{1.222681in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{1.162795in}}%
\pgfpathlineto{\pgfqpoint{4.719466in}{1.266567in}}%
\pgfpathlineto{\pgfqpoint{4.720007in}{1.217475in}}%
\pgfpathlineto{\pgfqpoint{4.720909in}{1.320249in}}%
\pgfpathlineto{\pgfqpoint{4.720278in}{1.173473in}}%
\pgfpathlineto{\pgfqpoint{4.721089in}{1.261553in}}%
\pgfpathlineto{\pgfqpoint{4.721991in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{4.721630in}{1.306068in}}%
\pgfpathlineto{\pgfqpoint{4.722262in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{4.723163in}{1.334019in}}%
\pgfpathlineto{\pgfqpoint{4.722622in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{1.235398in}}%
\pgfpathlineto{\pgfqpoint{4.723524in}{1.169589in}}%
\pgfpathlineto{\pgfqpoint{4.724065in}{1.308972in}}%
\pgfpathlineto{\pgfqpoint{4.724426in}{1.222066in}}%
\pgfpathlineto{\pgfqpoint{4.724516in}{1.317189in}}%
\pgfpathlineto{\pgfqpoint{4.724967in}{1.123388in}}%
\pgfpathlineto{\pgfqpoint{4.725418in}{1.254396in}}%
\pgfpathlineto{\pgfqpoint{4.726500in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{4.727582in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{4.727673in}{1.258079in}}%
\pgfpathlineto{\pgfqpoint{4.727763in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{4.728304in}{1.172121in}}%
\pgfpathlineto{\pgfqpoint{4.728574in}{1.211633in}}%
\pgfpathlineto{\pgfqpoint{4.728755in}{1.175658in}}%
\pgfpathlineto{\pgfqpoint{4.728845in}{1.286271in}}%
\pgfpathlineto{\pgfqpoint{4.728935in}{1.131612in}}%
\pgfpathlineto{\pgfqpoint{4.729116in}{1.334540in}}%
\pgfpathlineto{\pgfqpoint{4.729927in}{1.282397in}}%
\pgfpathlineto{\pgfqpoint{4.730739in}{1.189224in}}%
\pgfpathlineto{\pgfqpoint{4.730108in}{1.327124in}}%
\pgfpathlineto{\pgfqpoint{4.731100in}{1.196931in}}%
\pgfpathlineto{\pgfqpoint{4.731190in}{1.177725in}}%
\pgfpathlineto{\pgfqpoint{4.731280in}{1.364571in}}%
\pgfpathlineto{\pgfqpoint{4.731821in}{1.254597in}}%
\pgfpathlineto{\pgfqpoint{4.731911in}{1.289858in}}%
\pgfpathlineto{\pgfqpoint{4.732272in}{1.159535in}}%
\pgfpathlineto{\pgfqpoint{4.732633in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{4.732903in}{1.147517in}}%
\pgfpathlineto{\pgfqpoint{4.733354in}{1.327385in}}%
\pgfpathlineto{\pgfqpoint{4.733715in}{1.275127in}}%
\pgfpathlineto{\pgfqpoint{4.733805in}{1.280455in}}%
\pgfpathlineto{\pgfqpoint{4.733895in}{1.245640in}}%
\pgfpathlineto{\pgfqpoint{4.733985in}{1.164821in}}%
\pgfpathlineto{\pgfqpoint{4.734076in}{1.286630in}}%
\pgfpathlineto{\pgfqpoint{4.734887in}{1.206345in}}%
\pgfpathlineto{\pgfqpoint{4.735428in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{4.735248in}{1.199032in}}%
\pgfpathlineto{\pgfqpoint{4.735879in}{1.281143in}}%
\pgfpathlineto{\pgfqpoint{4.736511in}{1.145898in}}%
\pgfpathlineto{\pgfqpoint{4.736601in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{4.736962in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{4.738044in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{4.738765in}{1.149628in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{4.739306in}{1.318113in}}%
\pgfpathlineto{\pgfqpoint{4.739577in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{4.740208in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{4.740388in}{1.266315in}}%
\pgfpathlineto{\pgfqpoint{4.740749in}{1.156885in}}%
\pgfpathlineto{\pgfqpoint{4.741471in}{1.274207in}}%
\pgfpathlineto{\pgfqpoint{4.741651in}{1.307213in}}%
\pgfpathlineto{\pgfqpoint{4.741922in}{1.203339in}}%
\pgfpathlineto{\pgfqpoint{4.742192in}{1.166645in}}%
\pgfpathlineto{\pgfqpoint{4.742373in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{4.742463in}{1.349059in}}%
\pgfpathlineto{\pgfqpoint{4.742914in}{1.135369in}}%
\pgfpathlineto{\pgfqpoint{4.743455in}{1.224036in}}%
\pgfpathlineto{\pgfqpoint{4.743545in}{1.222522in}}%
\pgfpathlineto{\pgfqpoint{4.743635in}{1.160136in}}%
\pgfpathlineto{\pgfqpoint{4.743906in}{1.301164in}}%
\pgfpathlineto{\pgfqpoint{4.744537in}{1.261272in}}%
\pgfpathlineto{\pgfqpoint{4.744898in}{1.187096in}}%
\pgfpathlineto{\pgfqpoint{4.745258in}{1.293931in}}%
\pgfpathlineto{\pgfqpoint{4.745349in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{4.745980in}{1.172594in}}%
\pgfpathlineto{\pgfqpoint{4.746431in}{1.343468in}}%
\pgfpathlineto{\pgfqpoint{4.747423in}{1.168034in}}%
\pgfpathlineto{\pgfqpoint{4.747513in}{1.194029in}}%
\pgfpathlineto{\pgfqpoint{4.747693in}{1.330458in}}%
\pgfpathlineto{\pgfqpoint{4.748595in}{1.306041in}}%
\pgfpathlineto{\pgfqpoint{4.748866in}{1.188754in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.320326in}}%
\pgfpathlineto{\pgfqpoint{4.749677in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{4.750579in}{1.303410in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{1.163661in}}%
\pgfpathlineto{\pgfqpoint{4.752022in}{1.305966in}}%
\pgfpathlineto{\pgfqpoint{4.752563in}{1.163661in}}%
\pgfpathlineto{\pgfqpoint{4.753195in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{4.753555in}{1.376920in}}%
\pgfpathlineto{\pgfqpoint{4.753465in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{4.754187in}{1.318598in}}%
\pgfpathlineto{\pgfqpoint{4.754728in}{1.179099in}}%
\pgfpathlineto{\pgfqpoint{4.754367in}{1.346939in}}%
\pgfpathlineto{\pgfqpoint{4.755359in}{1.213100in}}%
\pgfpathlineto{\pgfqpoint{4.756080in}{1.194995in}}%
\pgfpathlineto{\pgfqpoint{4.755539in}{1.352610in}}%
\pgfpathlineto{\pgfqpoint{4.756261in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{4.756531in}{1.303619in}}%
\pgfpathlineto{\pgfqpoint{4.756622in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{4.757253in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{4.758064in}{1.128735in}}%
\pgfpathlineto{\pgfqpoint{4.757704in}{1.324309in}}%
\pgfpathlineto{\pgfqpoint{4.758245in}{1.197260in}}%
\pgfpathlineto{\pgfqpoint{4.758515in}{1.191449in}}%
\pgfpathlineto{\pgfqpoint{4.759327in}{1.294503in}}%
\pgfpathlineto{\pgfqpoint{4.759688in}{1.170501in}}%
\pgfpathlineto{\pgfqpoint{4.760319in}{1.325890in}}%
\pgfpathlineto{\pgfqpoint{4.760499in}{1.228611in}}%
\pgfpathlineto{\pgfqpoint{4.760590in}{1.278846in}}%
\pgfpathlineto{\pgfqpoint{4.761221in}{1.186941in}}%
\pgfpathlineto{\pgfqpoint{4.761582in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{4.762393in}{1.177906in}}%
\pgfpathlineto{\pgfqpoint{4.762213in}{1.318212in}}%
\pgfpathlineto{\pgfqpoint{4.762574in}{1.275415in}}%
\pgfpathlineto{\pgfqpoint{4.762664in}{1.356845in}}%
\pgfpathlineto{\pgfqpoint{4.762934in}{1.134685in}}%
\pgfpathlineto{\pgfqpoint{4.763566in}{1.206912in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.140321in}}%
\pgfpathlineto{\pgfqpoint{4.764738in}{1.355539in}}%
\pgfpathlineto{\pgfqpoint{4.765820in}{1.165898in}}%
\pgfpathlineto{\pgfqpoint{4.765910in}{1.237741in}}%
\pgfpathlineto{\pgfqpoint{4.766091in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{4.766542in}{1.166493in}}%
\pgfpathlineto{\pgfqpoint{4.766902in}{1.314011in}}%
\pgfpathlineto{\pgfqpoint{4.767083in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{4.767985in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{4.768796in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{4.769157in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{4.769969in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{4.770239in}{1.257186in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{1.116293in}}%
\pgfpathlineto{\pgfqpoint{4.770690in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{4.771321in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{4.772404in}{1.435480in}}%
\pgfpathlineto{\pgfqpoint{4.773486in}{1.187886in}}%
\pgfpathlineto{\pgfqpoint{4.773576in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{4.774207in}{1.325476in}}%
\pgfpathlineto{\pgfqpoint{4.773847in}{1.185687in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{4.775470in}{1.137783in}}%
\pgfpathlineto{\pgfqpoint{4.774748in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{4.775650in}{1.204646in}}%
\pgfpathlineto{\pgfqpoint{4.775740in}{1.339445in}}%
\pgfpathlineto{\pgfqpoint{4.776372in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{4.776732in}{1.247592in}}%
\pgfpathlineto{\pgfqpoint{4.777454in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{4.777724in}{1.295302in}}%
\pgfpathlineto{\pgfqpoint{4.777815in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{4.778175in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{4.778356in}{1.233187in}}%
\pgfpathlineto{\pgfqpoint{4.778626in}{1.267662in}}%
\pgfpathlineto{\pgfqpoint{4.778987in}{1.168933in}}%
\pgfpathlineto{\pgfqpoint{4.779348in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{4.779709in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{4.780250in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{4.780430in}{1.147442in}}%
\pgfpathlineto{\pgfqpoint{4.780881in}{1.282213in}}%
\pgfpathlineto{\pgfqpoint{4.781242in}{1.133064in}}%
\pgfpathlineto{\pgfqpoint{4.781873in}{1.302525in}}%
\pgfpathlineto{\pgfqpoint{4.781963in}{1.258113in}}%
\pgfpathlineto{\pgfqpoint{4.782234in}{1.289379in}}%
\pgfpathlineto{\pgfqpoint{4.782143in}{1.233163in}}%
\pgfpathlineto{\pgfqpoint{4.782414in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{4.782594in}{1.227715in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{4.783677in}{1.127126in}}%
\pgfpathlineto{\pgfqpoint{4.784037in}{1.351936in}}%
\pgfpathlineto{\pgfqpoint{4.784849in}{1.225884in}}%
\pgfpathlineto{\pgfqpoint{4.784939in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{4.785931in}{1.299464in}}%
\pgfpathlineto{\pgfqpoint{4.785661in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{4.786021in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{4.786112in}{1.165314in}}%
\pgfpathlineto{\pgfqpoint{4.786653in}{1.268237in}}%
\pgfpathlineto{\pgfqpoint{4.787104in}{1.198126in}}%
\pgfpathlineto{\pgfqpoint{4.788096in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{4.787735in}{1.132640in}}%
\pgfpathlineto{\pgfqpoint{4.788186in}{1.243142in}}%
\pgfpathlineto{\pgfqpoint{4.788547in}{1.303352in}}%
\pgfpathlineto{\pgfqpoint{4.789088in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{4.789358in}{1.326574in}}%
\pgfpathlineto{\pgfqpoint{4.790170in}{1.261607in}}%
\pgfpathlineto{\pgfqpoint{4.790440in}{1.143172in}}%
\pgfpathlineto{\pgfqpoint{4.790891in}{1.319848in}}%
\pgfpathlineto{\pgfqpoint{4.791252in}{1.247874in}}%
\pgfpathlineto{\pgfqpoint{4.791793in}{1.286057in}}%
\pgfpathlineto{\pgfqpoint{4.791974in}{1.181926in}}%
\pgfpathlineto{\pgfqpoint{4.792064in}{1.177513in}}%
\pgfpathlineto{\pgfqpoint{4.792154in}{1.214972in}}%
\pgfpathlineto{\pgfqpoint{4.792244in}{1.183814in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.278086in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{1.221662in}}%
\pgfpathlineto{\pgfqpoint{4.793687in}{1.143276in}}%
\pgfpathlineto{\pgfqpoint{4.793507in}{1.321474in}}%
\pgfpathlineto{\pgfqpoint{4.794408in}{1.222190in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{1.296454in}}%
\pgfpathlineto{\pgfqpoint{4.795220in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{4.795491in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{4.795581in}{1.200042in}}%
\pgfpathlineto{\pgfqpoint{4.796032in}{1.326962in}}%
\pgfpathlineto{\pgfqpoint{4.796393in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{4.796483in}{1.272727in}}%
\pgfpathlineto{\pgfqpoint{4.797024in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{4.797114in}{1.236296in}}%
\pgfpathlineto{\pgfqpoint{4.797204in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{4.797745in}{1.291898in}}%
\pgfpathlineto{\pgfqpoint{4.798196in}{1.127110in}}%
\pgfpathlineto{\pgfqpoint{4.799098in}{1.354151in}}%
\pgfpathlineto{\pgfqpoint{4.799369in}{1.318069in}}%
\pgfpathlineto{\pgfqpoint{4.799639in}{1.216592in}}%
\pgfpathlineto{\pgfqpoint{4.799819in}{1.337907in}}%
\pgfpathlineto{\pgfqpoint{4.800541in}{1.253141in}}%
\pgfpathlineto{\pgfqpoint{4.800631in}{1.247908in}}%
\pgfpathlineto{\pgfqpoint{4.800721in}{1.162049in}}%
\pgfpathlineto{\pgfqpoint{4.801443in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{4.801623in}{1.202106in}}%
\pgfpathlineto{\pgfqpoint{4.802164in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{4.802254in}{1.198584in}}%
\pgfpathlineto{\pgfqpoint{4.802705in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{4.803066in}{1.336706in}}%
\pgfpathlineto{\pgfqpoint{4.803156in}{1.143494in}}%
\pgfpathlineto{\pgfqpoint{4.803788in}{1.258777in}}%
\pgfpathlineto{\pgfqpoint{4.804148in}{1.278785in}}%
\pgfpathlineto{\pgfqpoint{4.804870in}{1.157872in}}%
\pgfpathlineto{\pgfqpoint{4.805231in}{1.299568in}}%
\pgfpathlineto{\pgfqpoint{4.806042in}{1.246157in}}%
\pgfpathlineto{\pgfqpoint{4.806223in}{1.152039in}}%
\pgfpathlineto{\pgfqpoint{4.806583in}{1.333791in}}%
\pgfpathlineto{\pgfqpoint{4.807034in}{1.248875in}}%
\pgfpathlineto{\pgfqpoint{4.807846in}{1.335667in}}%
\pgfpathlineto{\pgfqpoint{4.807305in}{1.105126in}}%
\pgfpathlineto{\pgfqpoint{4.807936in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{4.808387in}{1.146616in}}%
\pgfpathlineto{\pgfqpoint{4.808748in}{1.279911in}}%
\pgfpathlineto{\pgfqpoint{4.809018in}{1.227912in}}%
\pgfpathlineto{\pgfqpoint{4.809469in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{4.809650in}{1.315110in}}%
\pgfpathlineto{\pgfqpoint{4.809920in}{1.205079in}}%
\pgfpathlineto{\pgfqpoint{4.810371in}{1.335414in}}%
\pgfpathlineto{\pgfqpoint{4.810822in}{1.170135in}}%
\pgfpathlineto{\pgfqpoint{4.811002in}{1.257552in}}%
\pgfpathlineto{\pgfqpoint{4.811273in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{4.811453in}{1.288435in}}%
\pgfpathlineto{\pgfqpoint{4.811904in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{4.812535in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{4.813257in}{1.198151in}}%
\pgfpathlineto{\pgfqpoint{4.813708in}{1.211901in}}%
\pgfpathlineto{\pgfqpoint{4.814610in}{1.276472in}}%
\pgfpathlineto{\pgfqpoint{4.814429in}{1.162179in}}%
\pgfpathlineto{\pgfqpoint{4.814790in}{1.215164in}}%
\pgfpathlineto{\pgfqpoint{4.814880in}{1.153372in}}%
\pgfpathlineto{\pgfqpoint{4.815331in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{4.815692in}{1.196214in}}%
\pgfpathlineto{\pgfqpoint{4.815782in}{1.365044in}}%
\pgfpathlineto{\pgfqpoint{4.816503in}{1.168101in}}%
\pgfpathlineto{\pgfqpoint{4.816774in}{1.207220in}}%
\pgfpathlineto{\pgfqpoint{4.817946in}{1.294813in}}%
\pgfpathlineto{\pgfqpoint{4.817045in}{1.142056in}}%
\pgfpathlineto{\pgfqpoint{4.818037in}{1.288168in}}%
\pgfpathlineto{\pgfqpoint{4.819119in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{4.820111in}{1.325093in}}%
\pgfpathlineto{\pgfqpoint{4.819480in}{1.170867in}}%
\pgfpathlineto{\pgfqpoint{4.820201in}{1.227460in}}%
\pgfpathlineto{\pgfqpoint{4.820291in}{1.227961in}}%
\pgfpathlineto{\pgfqpoint{4.820381in}{1.302762in}}%
\pgfpathlineto{\pgfqpoint{4.821283in}{1.175661in}}%
\pgfpathlineto{\pgfqpoint{4.821373in}{1.228886in}}%
\pgfpathlineto{\pgfqpoint{4.821644in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{4.822365in}{1.323947in}}%
\pgfpathlineto{\pgfqpoint{4.823357in}{1.150688in}}%
\pgfpathlineto{\pgfqpoint{4.823538in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{4.823628in}{1.174380in}}%
\pgfpathlineto{\pgfqpoint{4.824169in}{1.306932in}}%
\pgfpathlineto{\pgfqpoint{4.824259in}{1.405394in}}%
\pgfpathlineto{\pgfqpoint{4.824981in}{1.183414in}}%
\pgfpathlineto{\pgfqpoint{4.825161in}{1.273768in}}%
\pgfpathlineto{\pgfqpoint{4.825522in}{1.184098in}}%
\pgfpathlineto{\pgfqpoint{4.826243in}{1.209596in}}%
\pgfpathlineto{\pgfqpoint{4.826604in}{1.319618in}}%
\pgfpathlineto{\pgfqpoint{4.826965in}{1.155112in}}%
\pgfpathlineto{\pgfqpoint{4.827235in}{1.200855in}}%
\pgfpathlineto{\pgfqpoint{4.827325in}{1.131293in}}%
\pgfpathlineto{\pgfqpoint{4.827416in}{1.325970in}}%
\pgfpathlineto{\pgfqpoint{4.828227in}{1.211929in}}%
\pgfpathlineto{\pgfqpoint{4.828678in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{4.829400in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{4.830211in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{4.830572in}{1.140325in}}%
\pgfpathlineto{\pgfqpoint{4.831474in}{1.303424in}}%
\pgfpathlineto{\pgfqpoint{4.831654in}{1.231036in}}%
\pgfpathlineto{\pgfqpoint{4.832556in}{1.341545in}}%
\pgfpathlineto{\pgfqpoint{4.832827in}{1.164168in}}%
\pgfpathlineto{\pgfqpoint{4.833819in}{1.358377in}}%
\pgfpathlineto{\pgfqpoint{4.833458in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{4.833909in}{1.234197in}}%
\pgfpathlineto{\pgfqpoint{4.834089in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{4.834811in}{1.290109in}}%
\pgfpathlineto{\pgfqpoint{4.834901in}{1.330937in}}%
\pgfpathlineto{\pgfqpoint{4.834991in}{1.190759in}}%
\pgfpathlineto{\pgfqpoint{4.835713in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{4.836705in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{4.835893in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{4.836795in}{1.224618in}}%
\pgfpathlineto{\pgfqpoint{4.837426in}{1.168393in}}%
\pgfpathlineto{\pgfqpoint{4.837246in}{1.252823in}}%
\pgfpathlineto{\pgfqpoint{4.837606in}{1.207032in}}%
\pgfpathlineto{\pgfqpoint{4.837697in}{1.285390in}}%
\pgfpathlineto{\pgfqpoint{4.838238in}{1.126873in}}%
\pgfpathlineto{\pgfqpoint{4.838598in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{4.838689in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{4.838869in}{1.314105in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{4.839771in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{4.839951in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{4.840041in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{4.840222in}{1.311046in}}%
\pgfpathlineto{\pgfqpoint{4.841033in}{1.160641in}}%
\pgfpathlineto{\pgfqpoint{4.841124in}{1.197821in}}%
\pgfpathlineto{\pgfqpoint{4.841214in}{1.196454in}}%
\pgfpathlineto{\pgfqpoint{4.841845in}{1.303137in}}%
\pgfpathlineto{\pgfqpoint{4.842025in}{1.164467in}}%
\pgfpathlineto{\pgfqpoint{4.842116in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{4.842386in}{1.293245in}}%
\pgfpathlineto{\pgfqpoint{4.842927in}{1.203927in}}%
\pgfpathlineto{\pgfqpoint{4.843198in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{4.843649in}{1.143172in}}%
\pgfpathlineto{\pgfqpoint{4.843829in}{1.219182in}}%
\pgfpathlineto{\pgfqpoint{4.843919in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{4.844009in}{1.299669in}}%
\pgfpathlineto{\pgfqpoint{4.844821in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{4.844911in}{1.275465in}}%
\pgfpathlineto{\pgfqpoint{4.845633in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{4.845903in}{1.216514in}}%
\pgfpathlineto{\pgfqpoint{4.846535in}{1.174373in}}%
\pgfpathlineto{\pgfqpoint{4.846444in}{1.263799in}}%
\pgfpathlineto{\pgfqpoint{4.846625in}{1.231861in}}%
\pgfpathlineto{\pgfqpoint{4.846715in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{4.846805in}{1.159487in}}%
\pgfpathlineto{\pgfqpoint{4.847617in}{1.230009in}}%
\pgfpathlineto{\pgfqpoint{4.847797in}{1.177688in}}%
\pgfpathlineto{\pgfqpoint{4.848338in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{4.848699in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{4.848970in}{1.160116in}}%
\pgfpathlineto{\pgfqpoint{4.849781in}{1.407452in}}%
\pgfpathlineto{\pgfqpoint{4.849962in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{4.850954in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{4.851675in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{4.851855in}{1.095170in}}%
\pgfpathlineto{\pgfqpoint{4.852126in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{4.852487in}{1.141866in}}%
\pgfpathlineto{\pgfqpoint{4.852306in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{4.852938in}{1.235830in}}%
\pgfpathlineto{\pgfqpoint{4.853028in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{4.853298in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{4.853930in}{1.335842in}}%
\pgfpathlineto{\pgfqpoint{4.854020in}{1.129509in}}%
\pgfpathlineto{\pgfqpoint{4.855012in}{1.195397in}}%
\pgfpathlineto{\pgfqpoint{4.855553in}{1.312852in}}%
\pgfpathlineto{\pgfqpoint{4.855463in}{1.138660in}}%
\pgfpathlineto{\pgfqpoint{4.856094in}{1.223701in}}%
\pgfpathlineto{\pgfqpoint{4.856455in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{4.856365in}{1.325009in}}%
\pgfpathlineto{\pgfqpoint{4.856906in}{1.207865in}}%
\pgfpathlineto{\pgfqpoint{4.856996in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{4.857357in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{4.857988in}{1.254813in}}%
\pgfpathlineto{\pgfqpoint{4.858619in}{1.167340in}}%
\pgfpathlineto{\pgfqpoint{4.858349in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{4.859070in}{1.213527in}}%
\pgfpathlineto{\pgfqpoint{4.859160in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{4.859250in}{1.220223in}}%
\pgfpathlineto{\pgfqpoint{4.859341in}{1.363875in}}%
\pgfpathlineto{\pgfqpoint{4.859882in}{1.135647in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.238677in}}%
\pgfpathlineto{\pgfqpoint{4.860423in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{4.861054in}{1.142188in}}%
\pgfpathlineto{\pgfqpoint{4.860874in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{4.861235in}{1.184297in}}%
\pgfpathlineto{\pgfqpoint{4.861325in}{1.303331in}}%
\pgfpathlineto{\pgfqpoint{4.861776in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{4.862317in}{1.258019in}}%
\pgfpathlineto{\pgfqpoint{4.862407in}{1.255486in}}%
\pgfpathlineto{\pgfqpoint{4.862497in}{1.162863in}}%
\pgfpathlineto{\pgfqpoint{4.862587in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{4.863489in}{1.220849in}}%
\pgfpathlineto{\pgfqpoint{4.864391in}{1.279046in}}%
\pgfpathlineto{\pgfqpoint{4.863850in}{1.174006in}}%
\pgfpathlineto{\pgfqpoint{4.864571in}{1.249218in}}%
\pgfpathlineto{\pgfqpoint{4.864932in}{1.162403in}}%
\pgfpathlineto{\pgfqpoint{4.864752in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{4.865563in}{1.228709in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{1.302338in}}%
\pgfpathlineto{\pgfqpoint{4.866465in}{1.167540in}}%
\pgfpathlineto{\pgfqpoint{4.866555in}{1.282309in}}%
\pgfpathlineto{\pgfqpoint{4.867006in}{1.112268in}}%
\pgfpathlineto{\pgfqpoint{4.867367in}{1.289920in}}%
\pgfpathlineto{\pgfqpoint{4.867638in}{1.185794in}}%
\pgfpathlineto{\pgfqpoint{4.868359in}{1.367202in}}%
\pgfpathlineto{\pgfqpoint{4.867818in}{1.177044in}}%
\pgfpathlineto{\pgfqpoint{4.868720in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{4.869622in}{1.153413in}}%
\pgfpathlineto{\pgfqpoint{4.869802in}{1.304361in}}%
\pgfpathlineto{\pgfqpoint{4.870614in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{4.870884in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{4.871335in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{4.871425in}{1.264665in}}%
\pgfpathlineto{\pgfqpoint{4.871696in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{4.872057in}{1.392896in}}%
\pgfpathlineto{\pgfqpoint{4.872147in}{1.188820in}}%
\pgfpathlineto{\pgfqpoint{4.872688in}{1.308572in}}%
\pgfpathlineto{\pgfqpoint{4.872778in}{1.145165in}}%
\pgfpathlineto{\pgfqpoint{4.872958in}{1.333170in}}%
\pgfpathlineto{\pgfqpoint{4.873770in}{1.224230in}}%
\pgfpathlineto{\pgfqpoint{4.873860in}{1.366349in}}%
\pgfpathlineto{\pgfqpoint{4.874401in}{1.158772in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{1.340946in}}%
\pgfpathlineto{\pgfqpoint{4.876025in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{4.876926in}{1.280232in}}%
\pgfpathlineto{\pgfqpoint{4.876836in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{4.877107in}{1.269298in}}%
\pgfpathlineto{\pgfqpoint{4.877197in}{1.166294in}}%
\pgfpathlineto{\pgfqpoint{4.878009in}{1.298578in}}%
\pgfpathlineto{\pgfqpoint{4.878189in}{1.200056in}}%
\pgfpathlineto{\pgfqpoint{4.879091in}{1.328114in}}%
\pgfpathlineto{\pgfqpoint{4.878640in}{1.183322in}}%
\pgfpathlineto{\pgfqpoint{4.879271in}{1.212233in}}%
\pgfpathlineto{\pgfqpoint{4.879812in}{1.172555in}}%
\pgfpathlineto{\pgfqpoint{4.879722in}{1.249949in}}%
\pgfpathlineto{\pgfqpoint{4.879903in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{4.879993in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{4.880353in}{1.192341in}}%
\pgfpathlineto{\pgfqpoint{4.880895in}{1.260876in}}%
\pgfpathlineto{\pgfqpoint{4.880985in}{1.125663in}}%
\pgfpathlineto{\pgfqpoint{4.881255in}{1.326884in}}%
\pgfpathlineto{\pgfqpoint{4.881977in}{1.280055in}}%
\pgfpathlineto{\pgfqpoint{4.882608in}{1.114973in}}%
\pgfpathlineto{\pgfqpoint{4.882247in}{1.318249in}}%
\pgfpathlineto{\pgfqpoint{4.883149in}{1.179488in}}%
\pgfpathlineto{\pgfqpoint{4.883420in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{4.883510in}{1.177772in}}%
\pgfpathlineto{\pgfqpoint{4.884322in}{1.291988in}}%
\pgfpathlineto{\pgfqpoint{4.885314in}{1.301924in}}%
\pgfpathlineto{\pgfqpoint{4.885404in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{4.886215in}{1.295908in}}%
\pgfpathlineto{\pgfqpoint{4.886576in}{1.236820in}}%
\pgfpathlineto{\pgfqpoint{4.887027in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{4.887117in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{4.887568in}{1.139301in}}%
\pgfpathlineto{\pgfqpoint{4.887839in}{1.293804in}}%
\pgfpathlineto{\pgfqpoint{4.888650in}{1.271663in}}%
\pgfpathlineto{\pgfqpoint{4.888831in}{1.172584in}}%
\pgfpathlineto{\pgfqpoint{4.889191in}{1.302199in}}%
\pgfpathlineto{\pgfqpoint{4.889733in}{1.216759in}}%
\pgfpathlineto{\pgfqpoint{4.890634in}{1.325235in}}%
\pgfpathlineto{\pgfqpoint{4.890544in}{1.115719in}}%
\pgfpathlineto{\pgfqpoint{4.890815in}{1.302361in}}%
\pgfpathlineto{\pgfqpoint{4.891266in}{1.151371in}}%
\pgfpathlineto{\pgfqpoint{4.891175in}{1.319149in}}%
\pgfpathlineto{\pgfqpoint{4.891897in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{4.892799in}{1.295976in}}%
\pgfpathlineto{\pgfqpoint{4.892709in}{1.189016in}}%
\pgfpathlineto{\pgfqpoint{4.892979in}{1.213477in}}%
\pgfpathlineto{\pgfqpoint{4.893430in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{4.893250in}{1.257194in}}%
\pgfpathlineto{\pgfqpoint{4.893791in}{1.187587in}}%
\pgfpathlineto{\pgfqpoint{4.894422in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{4.894873in}{1.292075in}}%
\pgfpathlineto{\pgfqpoint{4.895053in}{1.162311in}}%
\pgfpathlineto{\pgfqpoint{4.895955in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{4.896587in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{4.896767in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{4.897037in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{4.897398in}{1.151881in}}%
\pgfpathlineto{\pgfqpoint{4.897488in}{1.290123in}}%
\pgfpathlineto{\pgfqpoint{4.898120in}{1.235175in}}%
\pgfpathlineto{\pgfqpoint{4.898480in}{1.305134in}}%
\pgfpathlineto{\pgfqpoint{4.898390in}{1.165084in}}%
\pgfpathlineto{\pgfqpoint{4.898751in}{1.211436in}}%
\pgfpathlineto{\pgfqpoint{4.898841in}{1.170813in}}%
\pgfpathlineto{\pgfqpoint{4.899653in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{4.899743in}{1.301388in}}%
\pgfpathlineto{\pgfqpoint{4.899833in}{1.234790in}}%
\pgfpathlineto{\pgfqpoint{4.900194in}{1.149438in}}%
\pgfpathlineto{\pgfqpoint{4.900013in}{1.316748in}}%
\pgfpathlineto{\pgfqpoint{4.900915in}{1.208088in}}%
\pgfpathlineto{\pgfqpoint{4.901547in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{4.901998in}{1.307825in}}%
\pgfpathlineto{\pgfqpoint{4.902268in}{1.117036in}}%
\pgfpathlineto{\pgfqpoint{4.903170in}{1.234606in}}%
\pgfpathlineto{\pgfqpoint{4.903440in}{1.134543in}}%
\pgfpathlineto{\pgfqpoint{4.903350in}{1.316799in}}%
\pgfpathlineto{\pgfqpoint{4.904252in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{4.904432in}{1.159792in}}%
\pgfpathlineto{\pgfqpoint{4.904883in}{1.279612in}}%
\pgfpathlineto{\pgfqpoint{4.905334in}{1.204874in}}%
\pgfpathlineto{\pgfqpoint{4.905425in}{1.375893in}}%
\pgfpathlineto{\pgfqpoint{4.905966in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{4.906417in}{1.198845in}}%
\pgfpathlineto{\pgfqpoint{4.907048in}{1.167457in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{4.907499in}{1.132832in}}%
\pgfpathlineto{\pgfqpoint{4.908220in}{1.344104in}}%
\pgfpathlineto{\pgfqpoint{4.908491in}{1.234767in}}%
\pgfpathlineto{\pgfqpoint{4.909212in}{1.288697in}}%
\pgfpathlineto{\pgfqpoint{4.908671in}{1.145391in}}%
\pgfpathlineto{\pgfqpoint{4.909483in}{1.245300in}}%
\pgfpathlineto{\pgfqpoint{4.909573in}{1.173631in}}%
\pgfpathlineto{\pgfqpoint{4.910114in}{1.295992in}}%
\pgfpathlineto{\pgfqpoint{4.910475in}{1.227795in}}%
\pgfpathlineto{\pgfqpoint{4.911016in}{1.368864in}}%
\pgfpathlineto{\pgfqpoint{4.910836in}{1.128887in}}%
\pgfpathlineto{\pgfqpoint{4.911467in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{4.911828in}{1.253871in}}%
\pgfpathlineto{\pgfqpoint{4.912459in}{1.161159in}}%
\pgfpathlineto{\pgfqpoint{4.912729in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{4.913631in}{1.236189in}}%
\pgfpathlineto{\pgfqpoint{4.913721in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{4.913902in}{1.180088in}}%
\pgfpathlineto{\pgfqpoint{4.914443in}{1.330376in}}%
\pgfpathlineto{\pgfqpoint{4.914533in}{1.248541in}}%
\pgfpathlineto{\pgfqpoint{4.914894in}{1.141744in}}%
\pgfpathlineto{\pgfqpoint{4.915705in}{1.310863in}}%
\pgfpathlineto{\pgfqpoint{4.915796in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{4.916788in}{1.244784in}}%
\pgfpathlineto{\pgfqpoint{4.916878in}{1.244875in}}%
\pgfpathlineto{\pgfqpoint{4.916968in}{1.240739in}}%
\pgfpathlineto{\pgfqpoint{4.917058in}{1.272814in}}%
\pgfpathlineto{\pgfqpoint{4.917689in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{1.203162in}}%
\pgfpathlineto{\pgfqpoint{4.918501in}{1.362949in}}%
\pgfpathlineto{\pgfqpoint{4.919132in}{1.170136in}}%
\pgfpathlineto{\pgfqpoint{4.919313in}{1.314144in}}%
\pgfpathlineto{\pgfqpoint{4.919674in}{1.132942in}}%
\pgfpathlineto{\pgfqpoint{4.920485in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{1.291794in}}%
\pgfpathlineto{\pgfqpoint{4.920756in}{1.122198in}}%
\pgfpathlineto{\pgfqpoint{4.921297in}{1.241469in}}%
\pgfpathlineto{\pgfqpoint{4.921748in}{1.157607in}}%
\pgfpathlineto{\pgfqpoint{4.921658in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{4.922379in}{1.194323in}}%
\pgfpathlineto{\pgfqpoint{4.922740in}{1.294450in}}%
\pgfpathlineto{\pgfqpoint{4.923371in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{4.923551in}{1.255364in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{4.924183in}{1.314147in}}%
\pgfpathlineto{\pgfqpoint{4.924543in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{4.924904in}{1.383169in}}%
\pgfpathlineto{\pgfqpoint{4.925265in}{1.161606in}}%
\pgfpathlineto{\pgfqpoint{4.925535in}{1.212421in}}%
\pgfpathlineto{\pgfqpoint{4.925806in}{1.186680in}}%
\pgfpathlineto{\pgfqpoint{4.925896in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{4.926077in}{1.205724in}}%
\pgfpathlineto{\pgfqpoint{4.926798in}{1.397522in}}%
\pgfpathlineto{\pgfqpoint{4.926347in}{1.147976in}}%
\pgfpathlineto{\pgfqpoint{4.927159in}{1.280429in}}%
\pgfpathlineto{\pgfqpoint{4.927249in}{1.179959in}}%
\pgfpathlineto{\pgfqpoint{4.928061in}{1.319866in}}%
\pgfpathlineto{\pgfqpoint{4.928241in}{1.258591in}}%
\pgfpathlineto{\pgfqpoint{4.928512in}{1.205052in}}%
\pgfpathlineto{\pgfqpoint{4.929413in}{1.314387in}}%
\pgfpathlineto{\pgfqpoint{4.929864in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{4.930586in}{1.191985in}}%
\pgfpathlineto{\pgfqpoint{4.930766in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{4.931307in}{1.154947in}}%
\pgfpathlineto{\pgfqpoint{4.931758in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{4.932480in}{1.120801in}}%
\pgfpathlineto{\pgfqpoint{4.931938in}{1.320403in}}%
\pgfpathlineto{\pgfqpoint{4.932840in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{4.933472in}{1.279822in}}%
\pgfpathlineto{\pgfqpoint{4.933111in}{1.139769in}}%
\pgfpathlineto{\pgfqpoint{4.934013in}{1.208402in}}%
\pgfpathlineto{\pgfqpoint{4.934734in}{1.126424in}}%
\pgfpathlineto{\pgfqpoint{4.934644in}{1.263814in}}%
\pgfpathlineto{\pgfqpoint{4.934915in}{1.223520in}}%
\pgfpathlineto{\pgfqpoint{4.935005in}{1.355267in}}%
\pgfpathlineto{\pgfqpoint{4.935726in}{1.177587in}}%
\pgfpathlineto{\pgfqpoint{4.935997in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{4.936357in}{1.281690in}}%
\pgfpathlineto{\pgfqpoint{4.936989in}{1.164126in}}%
\pgfpathlineto{\pgfqpoint{4.937530in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{4.938071in}{1.280927in}}%
\pgfpathlineto{\pgfqpoint{4.938342in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{4.938522in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{4.939153in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{4.940055in}{1.320275in}}%
\pgfpathlineto{\pgfqpoint{4.939424in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{4.940235in}{1.252130in}}%
\pgfpathlineto{\pgfqpoint{4.941047in}{1.199611in}}%
\pgfpathlineto{\pgfqpoint{4.940596in}{1.282499in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{1.231091in}}%
\pgfpathlineto{\pgfqpoint{4.941769in}{1.339562in}}%
\pgfpathlineto{\pgfqpoint{4.941678in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{4.942219in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{4.943211in}{1.297073in}}%
\pgfpathlineto{\pgfqpoint{4.942761in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{4.943302in}{1.269531in}}%
\pgfpathlineto{\pgfqpoint{4.944203in}{1.130372in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{1.150219in}}%
\pgfpathlineto{\pgfqpoint{4.944564in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{4.945286in}{1.126477in}}%
\pgfpathlineto{\pgfqpoint{4.945556in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{4.946097in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{4.946007in}{1.137833in}}%
\pgfpathlineto{\pgfqpoint{4.946638in}{1.150572in}}%
\pgfpathlineto{\pgfqpoint{4.947901in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{4.947180in}{1.130158in}}%
\pgfpathlineto{\pgfqpoint{4.948081in}{1.300778in}}%
\pgfpathlineto{\pgfqpoint{4.948172in}{1.155189in}}%
\pgfpathlineto{\pgfqpoint{4.948803in}{1.362110in}}%
\pgfpathlineto{\pgfqpoint{4.949164in}{1.201808in}}%
\pgfpathlineto{\pgfqpoint{4.949524in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{4.949344in}{1.157191in}}%
\pgfpathlineto{\pgfqpoint{4.950065in}{1.196237in}}%
\pgfpathlineto{\pgfqpoint{4.950426in}{1.178719in}}%
\pgfpathlineto{\pgfqpoint{4.950246in}{1.301130in}}%
\pgfpathlineto{\pgfqpoint{4.950697in}{1.214763in}}%
\pgfpathlineto{\pgfqpoint{4.950787in}{1.373743in}}%
\pgfpathlineto{\pgfqpoint{4.950877in}{1.159158in}}%
\pgfpathlineto{\pgfqpoint{4.951779in}{1.268484in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{1.268716in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{4.952230in}{1.281889in}}%
\pgfpathlineto{\pgfqpoint{4.952951in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{4.953132in}{1.374469in}}%
\pgfpathlineto{\pgfqpoint{4.953583in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{4.954033in}{1.197915in}}%
\pgfpathlineto{\pgfqpoint{4.955026in}{1.284370in}}%
\pgfpathlineto{\pgfqpoint{4.954394in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{4.955116in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{4.956108in}{1.154904in}}%
\pgfpathlineto{\pgfqpoint{4.955747in}{1.237435in}}%
\pgfpathlineto{\pgfqpoint{4.956198in}{1.186279in}}%
\pgfpathlineto{\pgfqpoint{4.956288in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{4.956649in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{4.956739in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{4.957460in}{1.263415in}}%
\pgfpathlineto{\pgfqpoint{4.958813in}{1.150534in}}%
\pgfpathlineto{\pgfqpoint{4.957641in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{4.958903in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{4.958994in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{4.959174in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{4.959986in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{4.960617in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{4.960256in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{4.961068in}{1.228618in}}%
\pgfpathlineto{\pgfqpoint{4.961609in}{1.135377in}}%
\pgfpathlineto{\pgfqpoint{4.961429in}{1.307394in}}%
\pgfpathlineto{\pgfqpoint{4.961879in}{1.273411in}}%
\pgfpathlineto{\pgfqpoint{4.962421in}{1.289457in}}%
\pgfpathlineto{\pgfqpoint{4.962150in}{1.191706in}}%
\pgfpathlineto{\pgfqpoint{4.962781in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{4.962962in}{1.130537in}}%
\pgfpathlineto{\pgfqpoint{4.963593in}{1.315196in}}%
\pgfpathlineto{\pgfqpoint{4.964134in}{1.152558in}}%
\pgfpathlineto{\pgfqpoint{4.965306in}{1.378393in}}%
\pgfpathlineto{\pgfqpoint{4.964495in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{4.965397in}{1.251967in}}%
\pgfpathlineto{\pgfqpoint{4.966208in}{1.153882in}}%
\pgfpathlineto{\pgfqpoint{4.965848in}{1.332598in}}%
\pgfpathlineto{\pgfqpoint{4.966389in}{1.246533in}}%
\pgfpathlineto{\pgfqpoint{4.966930in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{4.966840in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{4.967200in}{1.193974in}}%
\pgfpathlineto{\pgfqpoint{4.967741in}{1.133960in}}%
\pgfpathlineto{\pgfqpoint{4.967471in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{4.968192in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{4.968643in}{1.348010in}}%
\pgfpathlineto{\pgfqpoint{4.968463in}{1.201559in}}%
\pgfpathlineto{\pgfqpoint{4.968824in}{1.230447in}}%
\pgfpathlineto{\pgfqpoint{4.968914in}{1.111167in}}%
\pgfpathlineto{\pgfqpoint{4.969725in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{4.969816in}{1.281483in}}%
\pgfpathlineto{\pgfqpoint{4.969906in}{1.305705in}}%
\pgfpathlineto{\pgfqpoint{4.970086in}{1.150996in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{1.195985in}}%
\pgfpathlineto{\pgfqpoint{4.971259in}{1.316938in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{1.108888in}}%
\pgfpathlineto{\pgfqpoint{4.972160in}{1.307313in}}%
\pgfpathlineto{\pgfqpoint{4.972792in}{1.231680in}}%
\pgfpathlineto{\pgfqpoint{4.973513in}{1.169315in}}%
\pgfpathlineto{\pgfqpoint{4.973423in}{1.305044in}}%
\pgfpathlineto{\pgfqpoint{4.973874in}{1.175871in}}%
\pgfpathlineto{\pgfqpoint{4.974776in}{1.264428in}}%
\pgfpathlineto{\pgfqpoint{4.974505in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{4.974956in}{1.180478in}}%
\pgfpathlineto{\pgfqpoint{4.975136in}{1.296934in}}%
\pgfpathlineto{\pgfqpoint{4.975317in}{1.133010in}}%
\pgfpathlineto{\pgfqpoint{4.975948in}{1.255237in}}%
\pgfpathlineto{\pgfqpoint{4.976940in}{1.144916in}}%
\pgfpathlineto{\pgfqpoint{4.976850in}{1.279958in}}%
\pgfpathlineto{\pgfqpoint{4.977030in}{1.252705in}}%
\pgfpathlineto{\pgfqpoint{4.977211in}{1.154078in}}%
\pgfpathlineto{\pgfqpoint{4.977571in}{1.292441in}}%
\pgfpathlineto{\pgfqpoint{4.978113in}{1.223860in}}%
\pgfpathlineto{\pgfqpoint{4.978924in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{4.978293in}{1.150394in}}%
\pgfpathlineto{\pgfqpoint{4.979014in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{4.979105in}{1.189997in}}%
\pgfpathlineto{\pgfqpoint{4.979285in}{1.286822in}}%
\pgfpathlineto{\pgfqpoint{4.980187in}{1.217922in}}%
\pgfpathlineto{\pgfqpoint{4.980908in}{1.150512in}}%
\pgfpathlineto{\pgfqpoint{4.981089in}{1.260634in}}%
\pgfpathlineto{\pgfqpoint{4.981269in}{1.246544in}}%
\pgfpathlineto{\pgfqpoint{4.981359in}{1.148965in}}%
\pgfpathlineto{\pgfqpoint{4.982081in}{1.251406in}}%
\pgfpathlineto{\pgfqpoint{4.982351in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{4.983614in}{1.322136in}}%
\pgfpathlineto{\pgfqpoint{4.984425in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{4.984335in}{1.325599in}}%
\pgfpathlineto{\pgfqpoint{4.985237in}{1.162104in}}%
\pgfpathlineto{\pgfqpoint{4.985327in}{1.256854in}}%
\pgfpathlineto{\pgfqpoint{4.986049in}{1.156139in}}%
\pgfpathlineto{\pgfqpoint{4.986229in}{1.246270in}}%
\pgfpathlineto{\pgfqpoint{4.986319in}{1.117584in}}%
\pgfpathlineto{\pgfqpoint{4.986409in}{1.263255in}}%
\pgfpathlineto{\pgfqpoint{4.986500in}{3.018201in}}%
\pgfpathlineto{\pgfqpoint{4.986860in}{1.154116in}}%
\pgfpathlineto{\pgfqpoint{4.987492in}{1.191361in}}%
\pgfpathlineto{\pgfqpoint{4.987852in}{1.131736in}}%
\pgfpathlineto{\pgfqpoint{4.987672in}{1.261857in}}%
\pgfpathlineto{\pgfqpoint{4.988303in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{4.988844in}{1.304091in}}%
\pgfpathlineto{\pgfqpoint{4.989025in}{1.118467in}}%
\pgfpathlineto{\pgfqpoint{4.989385in}{1.233396in}}%
\pgfpathlineto{\pgfqpoint{4.989656in}{1.297375in}}%
\pgfpathlineto{\pgfqpoint{4.990468in}{1.145628in}}%
\pgfpathlineto{\pgfqpoint{4.991189in}{1.298268in}}%
\pgfpathlineto{\pgfqpoint{4.991640in}{1.234700in}}%
\pgfpathlineto{\pgfqpoint{4.991911in}{1.218172in}}%
\pgfpathlineto{\pgfqpoint{4.992001in}{1.228199in}}%
\pgfpathlineto{\pgfqpoint{4.992812in}{1.143594in}}%
\pgfpathlineto{\pgfqpoint{4.992903in}{1.301086in}}%
\pgfpathlineto{\pgfqpoint{4.993173in}{1.149737in}}%
\pgfpathlineto{\pgfqpoint{4.994796in}{1.192121in}}%
\pgfpathlineto{\pgfqpoint{4.995698in}{1.289846in}}%
\pgfpathlineto{\pgfqpoint{4.995157in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{4.995788in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{4.995879in}{1.174205in}}%
\pgfpathlineto{\pgfqpoint{4.996059in}{1.270229in}}%
\pgfpathlineto{\pgfqpoint{4.996149in}{1.301132in}}%
\pgfpathlineto{\pgfqpoint{4.996871in}{1.178364in}}%
\pgfpathlineto{\pgfqpoint{4.997322in}{1.305840in}}%
\pgfpathlineto{\pgfqpoint{4.997051in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{4.997773in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{4.997863in}{1.151580in}}%
\pgfpathlineto{\pgfqpoint{4.998223in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{4.998674in}{1.254670in}}%
\pgfpathlineto{\pgfqpoint{4.999306in}{1.437222in}}%
\pgfpathlineto{\pgfqpoint{4.998855in}{1.182749in}}%
\pgfpathlineto{\pgfqpoint{4.999486in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{5.000117in}{1.107748in}}%
\pgfpathlineto{\pgfqpoint{5.000388in}{1.248856in}}%
\pgfpathlineto{\pgfqpoint{5.000568in}{1.183967in}}%
\pgfpathlineto{\pgfqpoint{5.000839in}{1.153565in}}%
\pgfpathlineto{\pgfqpoint{5.001741in}{1.327402in}}%
\pgfpathlineto{\pgfqpoint{5.002552in}{1.151705in}}%
\pgfpathlineto{\pgfqpoint{5.002823in}{1.164920in}}%
\pgfpathlineto{\pgfqpoint{5.002913in}{1.344149in}}%
\pgfpathlineto{\pgfqpoint{5.003905in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{5.004626in}{1.315111in}}%
\pgfpathlineto{\pgfqpoint{5.004266in}{1.112226in}}%
\pgfpathlineto{\pgfqpoint{5.004897in}{1.243978in}}%
\pgfpathlineto{\pgfqpoint{5.004987in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{5.005619in}{1.302218in}}%
\pgfpathlineto{\pgfqpoint{5.005979in}{1.244644in}}%
\pgfpathlineto{\pgfqpoint{5.006971in}{1.190562in}}%
\pgfpathlineto{\pgfqpoint{5.006701in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{5.007061in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{5.007152in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{5.007512in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{5.008144in}{1.244362in}}%
\pgfpathlineto{\pgfqpoint{5.008324in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{5.008504in}{1.215895in}}%
\pgfpathlineto{\pgfqpoint{5.008595in}{1.278950in}}%
\pgfpathlineto{\pgfqpoint{5.009136in}{1.133874in}}%
\pgfpathlineto{\pgfqpoint{5.009677in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{5.009767in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{5.010579in}{1.164273in}}%
\pgfpathlineto{\pgfqpoint{5.010759in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{5.011120in}{1.305924in}}%
\pgfpathlineto{\pgfqpoint{5.011300in}{1.127589in}}%
\pgfpathlineto{\pgfqpoint{5.011841in}{1.263138in}}%
\pgfpathlineto{\pgfqpoint{5.012202in}{1.148491in}}%
\pgfpathlineto{\pgfqpoint{5.012022in}{1.274264in}}%
\pgfpathlineto{\pgfqpoint{5.013014in}{1.227515in}}%
\pgfpathlineto{\pgfqpoint{5.013194in}{1.207920in}}%
\pgfpathlineto{\pgfqpoint{5.013374in}{1.288979in}}%
\pgfpathlineto{\pgfqpoint{5.013464in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{5.014457in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{5.015358in}{1.152959in}}%
\pgfpathlineto{\pgfqpoint{5.014637in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{5.015449in}{1.185326in}}%
\pgfpathlineto{\pgfqpoint{5.015899in}{1.288669in}}%
\pgfpathlineto{\pgfqpoint{5.016080in}{1.122740in}}%
\pgfpathlineto{\pgfqpoint{5.016531in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{5.017252in}{1.243524in}}%
\pgfpathlineto{\pgfqpoint{5.016711in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{5.017523in}{1.193629in}}%
\pgfpathlineto{\pgfqpoint{5.017613in}{1.189739in}}%
\pgfpathlineto{\pgfqpoint{5.018605in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{5.018334in}{1.144582in}}%
\pgfpathlineto{\pgfqpoint{5.018695in}{1.194899in}}%
\pgfpathlineto{\pgfqpoint{5.019597in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{5.018966in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{5.019868in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{5.020769in}{1.091964in}}%
\pgfpathlineto{\pgfqpoint{5.020228in}{1.256941in}}%
\pgfpathlineto{\pgfqpoint{5.020950in}{1.184646in}}%
\pgfpathlineto{\pgfqpoint{5.021040in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{5.021761in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{5.022032in}{1.239016in}}%
\pgfpathlineto{\pgfqpoint{5.022483in}{1.147485in}}%
\pgfpathlineto{\pgfqpoint{5.022573in}{1.305651in}}%
\pgfpathlineto{\pgfqpoint{5.023204in}{1.163514in}}%
\pgfpathlineto{\pgfqpoint{5.023475in}{1.342989in}}%
\pgfpathlineto{\pgfqpoint{5.024287in}{1.144729in}}%
\pgfpathlineto{\pgfqpoint{5.025549in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{5.024828in}{1.105948in}}%
\pgfpathlineto{\pgfqpoint{5.025639in}{1.267465in}}%
\pgfpathlineto{\pgfqpoint{5.025820in}{1.182939in}}%
\pgfpathlineto{\pgfqpoint{5.026451in}{1.324154in}}%
\pgfpathlineto{\pgfqpoint{5.026812in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{5.026902in}{1.261551in}}%
\pgfpathlineto{\pgfqpoint{5.027533in}{1.158829in}}%
\pgfpathlineto{\pgfqpoint{5.027894in}{1.242282in}}%
\pgfpathlineto{\pgfqpoint{5.027984in}{1.172462in}}%
\pgfpathlineto{\pgfqpoint{5.028886in}{1.261147in}}%
\pgfpathlineto{\pgfqpoint{5.029066in}{1.187843in}}%
\pgfpathlineto{\pgfqpoint{5.029156in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{5.029247in}{1.212821in}}%
\pgfpathlineto{\pgfqpoint{5.029878in}{1.265703in}}%
\pgfpathlineto{\pgfqpoint{5.029698in}{1.141702in}}%
\pgfpathlineto{\pgfqpoint{5.030239in}{1.207013in}}%
\pgfpathlineto{\pgfqpoint{5.030419in}{1.141600in}}%
\pgfpathlineto{\pgfqpoint{5.031050in}{1.261899in}}%
\pgfpathlineto{\pgfqpoint{5.031231in}{1.215012in}}%
\pgfpathlineto{\pgfqpoint{5.031321in}{1.233747in}}%
\pgfpathlineto{\pgfqpoint{5.031862in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{5.032223in}{1.204968in}}%
\pgfpathlineto{\pgfqpoint{5.032493in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{5.032583in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{5.033666in}{1.293547in}}%
\pgfpathlineto{\pgfqpoint{5.033936in}{1.135717in}}%
\pgfpathlineto{\pgfqpoint{5.033846in}{1.305922in}}%
\pgfpathlineto{\pgfqpoint{5.034838in}{1.186827in}}%
\pgfpathlineto{\pgfqpoint{5.035559in}{1.272553in}}%
\pgfpathlineto{\pgfqpoint{5.035830in}{1.169877in}}%
\pgfpathlineto{\pgfqpoint{5.035920in}{1.195512in}}%
\pgfpathlineto{\pgfqpoint{5.036371in}{1.160226in}}%
\pgfpathlineto{\pgfqpoint{5.036101in}{1.248105in}}%
\pgfpathlineto{\pgfqpoint{5.036912in}{1.187007in}}%
\pgfpathlineto{\pgfqpoint{5.037994in}{1.277781in}}%
\pgfpathlineto{\pgfqpoint{5.037544in}{1.152743in}}%
\pgfpathlineto{\pgfqpoint{5.038085in}{1.260537in}}%
\pgfpathlineto{\pgfqpoint{5.038265in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{5.038626in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{5.038806in}{1.240161in}}%
\pgfpathlineto{\pgfqpoint{5.039618in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{5.040069in}{1.152324in}}%
\pgfpathlineto{\pgfqpoint{5.041061in}{1.307875in}}%
\pgfpathlineto{\pgfqpoint{5.041241in}{1.229317in}}%
\pgfpathlineto{\pgfqpoint{5.041782in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{5.041602in}{1.172362in}}%
\pgfpathlineto{\pgfqpoint{5.041872in}{1.213033in}}%
\pgfpathlineto{\pgfqpoint{5.042684in}{1.110126in}}%
\pgfpathlineto{\pgfqpoint{5.042323in}{1.270798in}}%
\pgfpathlineto{\pgfqpoint{5.042955in}{1.151797in}}%
\pgfpathlineto{\pgfqpoint{5.043676in}{1.268073in}}%
\pgfpathlineto{\pgfqpoint{5.043315in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{5.044127in}{1.209940in}}%
\pgfpathlineto{\pgfqpoint{5.044668in}{1.166860in}}%
\pgfpathlineto{\pgfqpoint{5.045119in}{1.289621in}}%
\pgfpathlineto{\pgfqpoint{5.045299in}{1.118405in}}%
\pgfpathlineto{\pgfqpoint{5.045480in}{1.357569in}}%
\pgfpathlineto{\pgfqpoint{5.046291in}{1.195488in}}%
\pgfpathlineto{\pgfqpoint{5.046382in}{1.151548in}}%
\pgfpathlineto{\pgfqpoint{5.046652in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{5.047283in}{1.226814in}}%
\pgfpathlineto{\pgfqpoint{5.047734in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{5.047554in}{1.118089in}}%
\pgfpathlineto{\pgfqpoint{5.048366in}{1.232447in}}%
\pgfpathlineto{\pgfqpoint{5.048546in}{1.284648in}}%
\pgfpathlineto{\pgfqpoint{5.048726in}{1.188922in}}%
\pgfpathlineto{\pgfqpoint{5.048816in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{5.048907in}{1.277867in}}%
\pgfpathlineto{\pgfqpoint{5.049087in}{1.191903in}}%
\pgfpathlineto{\pgfqpoint{5.049538in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{5.050079in}{1.137916in}}%
\pgfpathlineto{\pgfqpoint{5.050169in}{1.242772in}}%
\pgfpathlineto{\pgfqpoint{5.051161in}{1.119756in}}%
\pgfpathlineto{\pgfqpoint{5.050530in}{1.306414in}}%
\pgfpathlineto{\pgfqpoint{5.051342in}{1.168173in}}%
\pgfpathlineto{\pgfqpoint{5.051793in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{5.052514in}{1.190652in}}%
\pgfpathlineto{\pgfqpoint{5.052604in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{5.053326in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.195547in}}%
\pgfpathlineto{\pgfqpoint{5.054318in}{1.291001in}}%
\pgfpathlineto{\pgfqpoint{5.053867in}{1.125536in}}%
\pgfpathlineto{\pgfqpoint{5.054588in}{1.262650in}}%
\pgfpathlineto{\pgfqpoint{5.054769in}{1.293880in}}%
\pgfpathlineto{\pgfqpoint{5.055670in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{5.056212in}{1.274463in}}%
\pgfpathlineto{\pgfqpoint{5.056302in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{5.056753in}{1.239781in}}%
\pgfpathlineto{\pgfqpoint{5.057113in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{5.056933in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{5.057925in}{1.193119in}}%
\pgfpathlineto{\pgfqpoint{5.058737in}{1.286771in}}%
\pgfpathlineto{\pgfqpoint{5.058376in}{1.121666in}}%
\pgfpathlineto{\pgfqpoint{5.058917in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{5.059007in}{1.141044in}}%
\pgfpathlineto{\pgfqpoint{5.059548in}{1.270919in}}%
\pgfpathlineto{\pgfqpoint{5.059999in}{1.160663in}}%
\pgfpathlineto{\pgfqpoint{5.060180in}{1.112374in}}%
\pgfpathlineto{\pgfqpoint{5.061081in}{1.262482in}}%
\pgfpathlineto{\pgfqpoint{5.061893in}{1.152665in}}%
\pgfpathlineto{\pgfqpoint{5.061352in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{5.062164in}{1.211404in}}%
\pgfpathlineto{\pgfqpoint{5.062885in}{1.271477in}}%
\pgfpathlineto{\pgfqpoint{5.062524in}{1.139802in}}%
\pgfpathlineto{\pgfqpoint{5.063065in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{5.063246in}{1.345813in}}%
\pgfpathlineto{\pgfqpoint{5.064148in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{5.064959in}{1.265599in}}%
\pgfpathlineto{\pgfqpoint{5.064418in}{1.109470in}}%
\pgfpathlineto{\pgfqpoint{5.065320in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{5.065861in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{5.066222in}{1.268895in}}%
\pgfpathlineto{\pgfqpoint{5.066402in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{5.066853in}{1.129759in}}%
\pgfpathlineto{\pgfqpoint{5.067214in}{1.240875in}}%
\pgfpathlineto{\pgfqpoint{5.067394in}{1.230247in}}%
\pgfpathlineto{\pgfqpoint{5.067484in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{5.068296in}{1.139086in}}%
\pgfpathlineto{\pgfqpoint{5.068386in}{1.257342in}}%
\pgfpathlineto{\pgfqpoint{5.068476in}{1.125860in}}%
\pgfpathlineto{\pgfqpoint{5.069198in}{1.257824in}}%
\pgfpathlineto{\pgfqpoint{5.069559in}{1.140629in}}%
\pgfpathlineto{\pgfqpoint{5.070641in}{1.256888in}}%
\pgfpathlineto{\pgfqpoint{5.071182in}{1.146526in}}%
\pgfpathlineto{\pgfqpoint{5.071543in}{1.281647in}}%
\pgfpathlineto{\pgfqpoint{5.071813in}{1.150957in}}%
\pgfpathlineto{\pgfqpoint{5.072174in}{1.286239in}}%
\pgfpathlineto{\pgfqpoint{5.072895in}{1.204599in}}%
\pgfpathlineto{\pgfqpoint{5.073888in}{1.165561in}}%
\pgfpathlineto{\pgfqpoint{5.073797in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{5.073978in}{1.208884in}}%
\pgfpathlineto{\pgfqpoint{5.074429in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{5.074338in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{5.074970in}{1.179296in}}%
\pgfpathlineto{\pgfqpoint{5.075511in}{1.322874in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{5.075962in}{1.190562in}}%
\pgfpathlineto{\pgfqpoint{5.076052in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{5.076954in}{1.240965in}}%
\pgfpathlineto{\pgfqpoint{5.077044in}{1.199117in}}%
\pgfpathlineto{\pgfqpoint{5.077856in}{1.297814in}}%
\pgfpathlineto{\pgfqpoint{5.077495in}{1.165168in}}%
\pgfpathlineto{\pgfqpoint{5.077946in}{1.199789in}}%
\pgfpathlineto{\pgfqpoint{5.078667in}{1.114161in}}%
\pgfpathlineto{\pgfqpoint{5.078216in}{1.349972in}}%
\pgfpathlineto{\pgfqpoint{5.079028in}{1.166675in}}%
\pgfpathlineto{\pgfqpoint{5.079208in}{1.245165in}}%
\pgfpathlineto{\pgfqpoint{5.079569in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{5.079930in}{1.158934in}}%
\pgfpathlineto{\pgfqpoint{5.080291in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{5.080110in}{1.282860in}}%
\pgfpathlineto{\pgfqpoint{5.080471in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{5.080741in}{1.156264in}}%
\pgfpathlineto{\pgfqpoint{5.081643in}{1.374326in}}%
\pgfpathlineto{\pgfqpoint{5.082726in}{1.155590in}}%
\pgfpathlineto{\pgfqpoint{5.082816in}{1.202669in}}%
\pgfpathlineto{\pgfqpoint{5.082906in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{5.083086in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{5.083898in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{1.222451in}}%
\pgfpathlineto{\pgfqpoint{5.084168in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{5.085070in}{1.293064in}}%
\pgfpathlineto{\pgfqpoint{5.085160in}{1.174829in}}%
\pgfpathlineto{\pgfqpoint{5.085972in}{1.343537in}}%
\pgfpathlineto{\pgfqpoint{5.086152in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{5.086243in}{1.192775in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{1.145442in}}%
\pgfpathlineto{\pgfqpoint{5.087325in}{1.258718in}}%
\pgfpathlineto{\pgfqpoint{5.088046in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{5.088227in}{1.297218in}}%
\pgfpathlineto{\pgfqpoint{5.088407in}{1.250691in}}%
\pgfpathlineto{\pgfqpoint{5.088497in}{1.288127in}}%
\pgfpathlineto{\pgfqpoint{5.088678in}{1.121472in}}%
\pgfpathlineto{\pgfqpoint{5.089399in}{1.285505in}}%
\pgfpathlineto{\pgfqpoint{5.089760in}{1.165300in}}%
\pgfpathlineto{\pgfqpoint{5.089579in}{1.331013in}}%
\pgfpathlineto{\pgfqpoint{5.090481in}{1.216936in}}%
\pgfpathlineto{\pgfqpoint{5.090571in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{5.091473in}{1.134160in}}%
\pgfpathlineto{\pgfqpoint{5.091654in}{1.178187in}}%
\pgfpathlineto{\pgfqpoint{5.092465in}{1.289621in}}%
\pgfpathlineto{\pgfqpoint{5.092105in}{1.168251in}}%
\pgfpathlineto{\pgfqpoint{5.092736in}{1.206611in}}%
\pgfpathlineto{\pgfqpoint{5.092826in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{5.093006in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{5.093548in}{1.159046in}}%
\pgfpathlineto{\pgfqpoint{5.093908in}{1.268619in}}%
\pgfpathlineto{\pgfqpoint{5.094810in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{5.094900in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{5.094990in}{1.280307in}}%
\pgfpathlineto{\pgfqpoint{5.095081in}{1.205276in}}%
\pgfpathlineto{\pgfqpoint{5.095261in}{1.221567in}}%
\pgfpathlineto{\pgfqpoint{5.095892in}{1.124939in}}%
\pgfpathlineto{\pgfqpoint{5.095802in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{5.097155in}{1.137106in}}%
\pgfpathlineto{\pgfqpoint{5.097245in}{1.278938in}}%
\pgfpathlineto{\pgfqpoint{5.097876in}{1.132638in}}%
\pgfpathlineto{\pgfqpoint{5.097516in}{1.291946in}}%
\pgfpathlineto{\pgfqpoint{5.098327in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.098417in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{5.098508in}{1.153936in}}%
\pgfpathlineto{\pgfqpoint{5.099500in}{1.269986in}}%
\pgfpathlineto{\pgfqpoint{5.100401in}{1.139176in}}%
\pgfpathlineto{\pgfqpoint{5.100041in}{1.285322in}}%
\pgfpathlineto{\pgfqpoint{5.100672in}{1.159416in}}%
\pgfpathlineto{\pgfqpoint{5.101123in}{1.286564in}}%
\pgfpathlineto{\pgfqpoint{5.101844in}{1.213068in}}%
\pgfpathlineto{\pgfqpoint{5.101935in}{1.121500in}}%
\pgfpathlineto{\pgfqpoint{5.102295in}{1.289496in}}%
\pgfpathlineto{\pgfqpoint{5.102927in}{1.228783in}}%
\pgfpathlineto{\pgfqpoint{5.103017in}{1.151402in}}%
\pgfpathlineto{\pgfqpoint{5.103378in}{1.275101in}}%
\pgfpathlineto{\pgfqpoint{5.104009in}{1.237530in}}%
\pgfpathlineto{\pgfqpoint{5.104640in}{1.160697in}}%
\pgfpathlineto{\pgfqpoint{5.105091in}{1.289136in}}%
\pgfpathlineto{\pgfqpoint{5.105632in}{1.195178in}}%
\pgfpathlineto{\pgfqpoint{5.106263in}{1.230797in}}%
\pgfpathlineto{\pgfqpoint{5.107075in}{1.115103in}}%
\pgfpathlineto{\pgfqpoint{5.107255in}{1.275632in}}%
\pgfpathlineto{\pgfqpoint{5.107436in}{1.182251in}}%
\pgfpathlineto{\pgfqpoint{5.107706in}{1.260103in}}%
\pgfpathlineto{\pgfqpoint{5.107797in}{1.318101in}}%
\pgfpathlineto{\pgfqpoint{5.108428in}{1.135408in}}%
\pgfpathlineto{\pgfqpoint{5.108698in}{1.197931in}}%
\pgfpathlineto{\pgfqpoint{5.109149in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{5.109420in}{1.186263in}}%
\pgfpathlineto{\pgfqpoint{5.109781in}{1.234705in}}%
\pgfpathlineto{\pgfqpoint{5.109871in}{1.168066in}}%
\pgfpathlineto{\pgfqpoint{5.110412in}{1.355736in}}%
\pgfpathlineto{\pgfqpoint{5.110863in}{1.250539in}}%
\pgfpathlineto{\pgfqpoint{5.110953in}{1.281523in}}%
\pgfpathlineto{\pgfqpoint{5.111224in}{1.170449in}}%
\pgfpathlineto{\pgfqpoint{5.111674in}{1.236641in}}%
\pgfpathlineto{\pgfqpoint{5.111765in}{1.118086in}}%
\pgfpathlineto{\pgfqpoint{5.112576in}{1.332938in}}%
\pgfpathlineto{\pgfqpoint{5.112666in}{1.169099in}}%
\pgfpathlineto{\pgfqpoint{5.112757in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{5.113568in}{1.115272in}}%
\pgfpathlineto{\pgfqpoint{5.113749in}{1.222797in}}%
\pgfpathlineto{\pgfqpoint{5.113839in}{1.264627in}}%
\pgfpathlineto{\pgfqpoint{5.114380in}{1.153754in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{1.254671in}}%
\pgfpathlineto{\pgfqpoint{5.115733in}{1.139117in}}%
\pgfpathlineto{\pgfqpoint{5.115913in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{5.116274in}{1.245030in}}%
\pgfpathlineto{\pgfqpoint{5.116454in}{1.121568in}}%
\pgfpathlineto{\pgfqpoint{5.116995in}{1.184051in}}%
\pgfpathlineto{\pgfqpoint{5.117085in}{1.153528in}}%
\pgfpathlineto{\pgfqpoint{5.117446in}{1.275731in}}%
\pgfpathlineto{\pgfqpoint{5.117897in}{1.162659in}}%
\pgfpathlineto{\pgfqpoint{5.118528in}{1.368055in}}%
\pgfpathlineto{\pgfqpoint{5.118709in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{5.118889in}{1.191191in}}%
\pgfpathlineto{\pgfqpoint{5.118979in}{1.126948in}}%
\pgfpathlineto{\pgfqpoint{5.119701in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{5.119971in}{1.186375in}}%
\pgfpathlineto{\pgfqpoint{5.120152in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{5.120242in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{5.121144in}{1.258701in}}%
\pgfpathlineto{\pgfqpoint{5.121234in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{5.122046in}{1.320074in}}%
\pgfpathlineto{\pgfqpoint{5.122226in}{1.239748in}}%
\pgfpathlineto{\pgfqpoint{5.122947in}{1.177529in}}%
\pgfpathlineto{\pgfqpoint{5.122406in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{5.123398in}{1.186473in}}%
\pgfpathlineto{\pgfqpoint{5.123939in}{1.234583in}}%
\pgfpathlineto{\pgfqpoint{5.123579in}{1.156114in}}%
\pgfpathlineto{\pgfqpoint{5.124030in}{1.223760in}}%
\pgfpathlineto{\pgfqpoint{5.124120in}{1.123680in}}%
\pgfpathlineto{\pgfqpoint{5.124210in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{5.125112in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{5.125382in}{1.321525in}}%
\pgfpathlineto{\pgfqpoint{5.125743in}{1.160197in}}%
\pgfpathlineto{\pgfqpoint{5.126194in}{1.236383in}}%
\pgfpathlineto{\pgfqpoint{5.126915in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{5.127096in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{5.127276in}{1.196134in}}%
\pgfpathlineto{\pgfqpoint{5.127637in}{1.127128in}}%
\pgfpathlineto{\pgfqpoint{5.128358in}{1.400679in}}%
\pgfpathlineto{\pgfqpoint{5.129441in}{1.153324in}}%
\pgfpathlineto{\pgfqpoint{5.130342in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{5.130162in}{1.137955in}}%
\pgfpathlineto{\pgfqpoint{5.130523in}{1.238973in}}%
\pgfpathlineto{\pgfqpoint{5.130884in}{1.118536in}}%
\pgfpathlineto{\pgfqpoint{5.130703in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{5.131695in}{1.142543in}}%
\pgfpathlineto{\pgfqpoint{5.131785in}{1.300722in}}%
\pgfpathlineto{\pgfqpoint{5.132417in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{5.132777in}{1.286957in}}%
\pgfpathlineto{\pgfqpoint{5.133409in}{1.174105in}}%
\pgfpathlineto{\pgfqpoint{5.133769in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{5.133950in}{1.239677in}}%
\pgfpathlineto{\pgfqpoint{5.134130in}{1.132242in}}%
\pgfpathlineto{\pgfqpoint{5.134220in}{1.293291in}}%
\pgfpathlineto{\pgfqpoint{5.135032in}{1.202860in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.450140in}}%
\pgfpathlineto{\pgfqpoint{5.135303in}{1.163924in}}%
\pgfpathlineto{\pgfqpoint{5.136114in}{1.214184in}}%
\pgfpathlineto{\pgfqpoint{5.136475in}{1.132047in}}%
\pgfpathlineto{\pgfqpoint{5.136745in}{1.276810in}}%
\pgfpathlineto{\pgfqpoint{5.137106in}{1.211046in}}%
\pgfpathlineto{\pgfqpoint{5.137647in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{5.137738in}{1.099186in}}%
\pgfpathlineto{\pgfqpoint{5.138098in}{1.166883in}}%
\pgfpathlineto{\pgfqpoint{5.138279in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{5.138369in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{5.139451in}{1.273099in}}%
\pgfpathlineto{\pgfqpoint{5.139812in}{1.311046in}}%
\pgfpathlineto{\pgfqpoint{5.140623in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{5.141074in}{1.284023in}}%
\pgfpathlineto{\pgfqpoint{5.141796in}{1.258413in}}%
\pgfpathlineto{\pgfqpoint{5.142337in}{1.116843in}}%
\pgfpathlineto{\pgfqpoint{5.142607in}{1.285614in}}%
\pgfpathlineto{\pgfqpoint{5.143058in}{1.140214in}}%
\pgfpathlineto{\pgfqpoint{5.143239in}{1.317959in}}%
\pgfpathlineto{\pgfqpoint{5.144141in}{1.231173in}}%
\pgfpathlineto{\pgfqpoint{5.144591in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{5.145223in}{1.131751in}}%
\pgfpathlineto{\pgfqpoint{5.146034in}{1.362413in}}%
\pgfpathlineto{\pgfqpoint{5.145674in}{1.130277in}}%
\pgfpathlineto{\pgfqpoint{5.146305in}{1.241577in}}%
\pgfpathlineto{\pgfqpoint{5.147387in}{1.138574in}}%
\pgfpathlineto{\pgfqpoint{5.146936in}{1.256663in}}%
\pgfpathlineto{\pgfqpoint{5.147477in}{1.164168in}}%
\pgfpathlineto{\pgfqpoint{5.148469in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{5.147658in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{5.148560in}{1.170663in}}%
\pgfpathlineto{\pgfqpoint{5.149281in}{1.285111in}}%
\pgfpathlineto{\pgfqpoint{5.149010in}{1.157264in}}%
\pgfpathlineto{\pgfqpoint{5.149552in}{1.279769in}}%
\pgfpathlineto{\pgfqpoint{5.149642in}{1.158104in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{1.097574in}}%
\pgfpathlineto{\pgfqpoint{5.151896in}{1.257108in}}%
\pgfpathlineto{\pgfqpoint{5.153069in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{5.152077in}{1.270350in}}%
\pgfpathlineto{\pgfqpoint{5.153159in}{1.196369in}}%
\pgfpathlineto{\pgfqpoint{5.153249in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{5.154151in}{1.218215in}}%
\pgfpathlineto{\pgfqpoint{5.155053in}{1.139478in}}%
\pgfpathlineto{\pgfqpoint{5.154602in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{5.155233in}{1.235382in}}%
\pgfpathlineto{\pgfqpoint{5.156225in}{1.123591in}}%
\pgfpathlineto{\pgfqpoint{5.155774in}{1.286427in}}%
\pgfpathlineto{\pgfqpoint{5.156406in}{1.161469in}}%
\pgfpathlineto{\pgfqpoint{5.156496in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{5.156856in}{1.139842in}}%
\pgfpathlineto{\pgfqpoint{5.157488in}{1.197631in}}%
\pgfpathlineto{\pgfqpoint{5.157758in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{5.158029in}{1.236298in}}%
\pgfpathlineto{\pgfqpoint{5.158570in}{1.207167in}}%
\pgfpathlineto{\pgfqpoint{5.159291in}{1.168678in}}%
\pgfpathlineto{\pgfqpoint{5.159382in}{1.269132in}}%
\pgfpathlineto{\pgfqpoint{5.159472in}{1.186416in}}%
\pgfpathlineto{\pgfqpoint{5.159562in}{1.328613in}}%
\pgfpathlineto{\pgfqpoint{5.159923in}{1.138491in}}%
\pgfpathlineto{\pgfqpoint{5.160554in}{1.178483in}}%
\pgfpathlineto{\pgfqpoint{5.160644in}{1.095848in}}%
\pgfpathlineto{\pgfqpoint{5.160734in}{1.244086in}}%
\pgfpathlineto{\pgfqpoint{5.161546in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{5.161636in}{1.275683in}}%
\pgfpathlineto{\pgfqpoint{5.161817in}{1.146496in}}%
\pgfpathlineto{\pgfqpoint{5.162628in}{1.193560in}}%
\pgfpathlineto{\pgfqpoint{5.162899in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{5.163259in}{1.236079in}}%
\pgfpathlineto{\pgfqpoint{5.163801in}{1.157498in}}%
\pgfpathlineto{\pgfqpoint{5.164522in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{5.164883in}{1.194873in}}%
\pgfpathlineto{\pgfqpoint{5.165424in}{1.128758in}}%
\pgfpathlineto{\pgfqpoint{5.165153in}{1.278998in}}%
\pgfpathlineto{\pgfqpoint{5.165785in}{1.187608in}}%
\pgfpathlineto{\pgfqpoint{5.165875in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{5.166506in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{5.166777in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{5.166867in}{1.119152in}}%
\pgfpathlineto{\pgfqpoint{5.166957in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{5.167769in}{1.148715in}}%
\pgfpathlineto{\pgfqpoint{5.168580in}{1.289429in}}%
\pgfpathlineto{\pgfqpoint{5.168941in}{1.198457in}}%
\pgfpathlineto{\pgfqpoint{5.169663in}{1.253941in}}%
\pgfpathlineto{\pgfqpoint{5.169121in}{1.155725in}}%
\pgfpathlineto{\pgfqpoint{5.170023in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{5.170113in}{1.143295in}}%
\pgfpathlineto{\pgfqpoint{5.170474in}{1.270302in}}%
\pgfpathlineto{\pgfqpoint{5.171015in}{1.199792in}}%
\pgfpathlineto{\pgfqpoint{5.171286in}{1.325403in}}%
\pgfpathlineto{\pgfqpoint{5.171647in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{5.172007in}{1.287086in}}%
\pgfpathlineto{\pgfqpoint{5.172097in}{1.129901in}}%
\pgfpathlineto{\pgfqpoint{5.173180in}{1.149058in}}%
\pgfpathlineto{\pgfqpoint{5.173270in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{5.174262in}{1.187553in}}%
\pgfpathlineto{\pgfqpoint{5.175254in}{1.259402in}}%
\pgfpathlineto{\pgfqpoint{5.174532in}{1.143972in}}%
\pgfpathlineto{\pgfqpoint{5.175344in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{5.175434in}{1.140576in}}%
\pgfpathlineto{\pgfqpoint{5.175524in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{5.176426in}{1.155136in}}%
\pgfpathlineto{\pgfqpoint{5.176967in}{1.334521in}}%
\pgfpathlineto{\pgfqpoint{5.177058in}{1.144588in}}%
\pgfpathlineto{\pgfqpoint{5.177599in}{1.249482in}}%
\pgfpathlineto{\pgfqpoint{5.178050in}{1.150876in}}%
\pgfpathlineto{\pgfqpoint{5.178410in}{1.270946in}}%
\pgfpathlineto{\pgfqpoint{5.178681in}{1.207166in}}%
\pgfpathlineto{\pgfqpoint{5.178771in}{1.288536in}}%
\pgfpathlineto{\pgfqpoint{5.179222in}{1.092431in}}%
\pgfpathlineto{\pgfqpoint{5.179673in}{1.228304in}}%
\pgfpathlineto{\pgfqpoint{5.179763in}{1.161237in}}%
\pgfpathlineto{\pgfqpoint{5.179853in}{1.280373in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{5.181206in}{1.134081in}}%
\pgfpathlineto{\pgfqpoint{5.181747in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{5.182829in}{1.130161in}}%
\pgfpathlineto{\pgfqpoint{5.182920in}{1.262401in}}%
\pgfpathlineto{\pgfqpoint{5.183010in}{1.262878in}}%
\pgfpathlineto{\pgfqpoint{5.183641in}{1.155013in}}%
\pgfpathlineto{\pgfqpoint{5.184362in}{1.184786in}}%
\pgfpathlineto{\pgfqpoint{5.184904in}{1.263304in}}%
\pgfpathlineto{\pgfqpoint{5.185174in}{1.133691in}}%
\pgfpathlineto{\pgfqpoint{5.185264in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{5.185354in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{5.185896in}{1.284360in}}%
\pgfpathlineto{\pgfqpoint{5.186076in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{5.186256in}{1.160441in}}%
\pgfpathlineto{\pgfqpoint{5.187158in}{1.314272in}}%
\pgfpathlineto{\pgfqpoint{5.187880in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{5.188331in}{1.169804in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{1.298872in}}%
\pgfpathlineto{\pgfqpoint{5.189323in}{1.131792in}}%
\pgfpathlineto{\pgfqpoint{5.189413in}{1.241243in}}%
\pgfpathlineto{\pgfqpoint{5.189683in}{1.153822in}}%
\pgfpathlineto{\pgfqpoint{5.190315in}{1.259208in}}%
\pgfpathlineto{\pgfqpoint{5.190495in}{1.231931in}}%
\pgfpathlineto{\pgfqpoint{5.190585in}{1.240575in}}%
\pgfpathlineto{\pgfqpoint{5.190765in}{1.170406in}}%
\pgfpathlineto{\pgfqpoint{5.190856in}{1.130880in}}%
\pgfpathlineto{\pgfqpoint{5.191577in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{5.191667in}{1.137134in}}%
\pgfpathlineto{\pgfqpoint{5.192208in}{1.254244in}}%
\pgfpathlineto{\pgfqpoint{5.192750in}{1.205893in}}%
\pgfpathlineto{\pgfqpoint{5.193561in}{1.145313in}}%
\pgfpathlineto{\pgfqpoint{5.193471in}{1.236798in}}%
\pgfpathlineto{\pgfqpoint{5.193651in}{1.186263in}}%
\pgfpathlineto{\pgfqpoint{5.193922in}{1.293674in}}%
\pgfpathlineto{\pgfqpoint{5.194373in}{1.156829in}}%
\pgfpathlineto{\pgfqpoint{5.194824in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{5.195816in}{1.153492in}}%
\pgfpathlineto{\pgfqpoint{5.196627in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{5.196898in}{1.227668in}}%
\pgfpathlineto{\pgfqpoint{5.197259in}{1.136922in}}%
\pgfpathlineto{\pgfqpoint{5.197439in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{5.197980in}{1.219641in}}%
\pgfpathlineto{\pgfqpoint{5.198431in}{1.174724in}}%
\pgfpathlineto{\pgfqpoint{5.198611in}{1.282463in}}%
\pgfpathlineto{\pgfqpoint{5.199153in}{1.200510in}}%
\pgfpathlineto{\pgfqpoint{5.199423in}{1.148277in}}%
\pgfpathlineto{\pgfqpoint{5.199694in}{1.225989in}}%
\pgfpathlineto{\pgfqpoint{5.199784in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{5.200054in}{1.254335in}}%
\pgfpathlineto{\pgfqpoint{5.200596in}{1.109526in}}%
\pgfpathlineto{\pgfqpoint{5.200866in}{1.183615in}}%
\pgfpathlineto{\pgfqpoint{5.201317in}{1.278059in}}%
\pgfpathlineto{\pgfqpoint{5.201497in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{5.201948in}{1.215051in}}%
\pgfpathlineto{\pgfqpoint{5.202670in}{1.137794in}}%
\pgfpathlineto{\pgfqpoint{5.202129in}{1.255238in}}%
\pgfpathlineto{\pgfqpoint{5.203030in}{1.153605in}}%
\pgfpathlineto{\pgfqpoint{5.203572in}{1.271126in}}%
\pgfpathlineto{\pgfqpoint{5.204113in}{1.129964in}}%
\pgfpathlineto{\pgfqpoint{5.204564in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{5.205015in}{1.111685in}}%
\pgfpathlineto{\pgfqpoint{5.205285in}{1.186978in}}%
\pgfpathlineto{\pgfqpoint{5.205646in}{1.305746in}}%
\pgfpathlineto{\pgfqpoint{5.205826in}{1.126218in}}%
\pgfpathlineto{\pgfqpoint{5.206187in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{5.206548in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.206908in}{1.293231in}}%
\pgfpathlineto{\pgfqpoint{5.207179in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{5.207359in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{5.207540in}{1.243996in}}%
\pgfpathlineto{\pgfqpoint{5.207630in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{5.207900in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{5.208351in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{1.158837in}}%
\pgfpathlineto{\pgfqpoint{5.209163in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{5.209524in}{1.298879in}}%
\pgfpathlineto{\pgfqpoint{5.209614in}{1.142025in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{1.257676in}}%
\pgfpathlineto{\pgfqpoint{5.211688in}{1.143197in}}%
\pgfpathlineto{\pgfqpoint{5.211057in}{1.272976in}}%
\pgfpathlineto{\pgfqpoint{5.211778in}{1.214513in}}%
\pgfpathlineto{\pgfqpoint{5.211959in}{1.177831in}}%
\pgfpathlineto{\pgfqpoint{5.212049in}{1.228990in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{1.220452in}}%
\pgfpathlineto{\pgfqpoint{5.213041in}{1.341229in}}%
\pgfpathlineto{\pgfqpoint{5.212410in}{1.118358in}}%
\pgfpathlineto{\pgfqpoint{5.213131in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{5.213221in}{1.128902in}}%
\pgfpathlineto{\pgfqpoint{5.214213in}{1.163662in}}%
\pgfpathlineto{\pgfqpoint{5.215025in}{1.296696in}}%
\pgfpathlineto{\pgfqpoint{5.215205in}{1.135584in}}%
\pgfpathlineto{\pgfqpoint{5.215386in}{1.209516in}}%
\pgfpathlineto{\pgfqpoint{5.215566in}{1.232544in}}%
\pgfpathlineto{\pgfqpoint{5.215656in}{1.166092in}}%
\pgfpathlineto{\pgfqpoint{5.215746in}{1.135758in}}%
\pgfpathlineto{\pgfqpoint{5.216287in}{1.225824in}}%
\pgfpathlineto{\pgfqpoint{5.216648in}{1.137481in}}%
\pgfpathlineto{\pgfqpoint{5.217099in}{1.247907in}}%
\pgfpathlineto{\pgfqpoint{5.217730in}{1.236470in}}%
\pgfpathlineto{\pgfqpoint{5.218722in}{1.268799in}}%
\pgfpathlineto{\pgfqpoint{5.218813in}{1.081648in}}%
\pgfpathlineto{\pgfqpoint{5.219173in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{5.219985in}{1.204938in}}%
\pgfpathlineto{\pgfqpoint{5.220887in}{1.256964in}}%
\pgfpathlineto{\pgfqpoint{5.220346in}{1.148823in}}%
\pgfpathlineto{\pgfqpoint{5.220977in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{5.221698in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{5.222149in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{5.223232in}{1.256359in}}%
\pgfpathlineto{\pgfqpoint{5.222961in}{1.140184in}}%
\pgfpathlineto{\pgfqpoint{5.223322in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{5.224224in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{5.224314in}{1.144433in}}%
\pgfpathlineto{\pgfqpoint{5.225306in}{1.303789in}}%
\pgfpathlineto{\pgfqpoint{5.225035in}{1.135271in}}%
\pgfpathlineto{\pgfqpoint{5.225396in}{1.220122in}}%
\pgfpathlineto{\pgfqpoint{5.225667in}{1.122522in}}%
\pgfpathlineto{\pgfqpoint{5.225847in}{1.252333in}}%
\pgfpathlineto{\pgfqpoint{5.226388in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{5.227109in}{1.305042in}}%
\pgfpathlineto{\pgfqpoint{5.226659in}{1.138397in}}%
\pgfpathlineto{\pgfqpoint{5.227380in}{1.164480in}}%
\pgfpathlineto{\pgfqpoint{5.228372in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{5.228192in}{1.151251in}}%
\pgfpathlineto{\pgfqpoint{5.228643in}{1.245932in}}%
\pgfpathlineto{\pgfqpoint{5.229094in}{1.119313in}}%
\pgfpathlineto{\pgfqpoint{5.229184in}{1.266921in}}%
\pgfpathlineto{\pgfqpoint{5.229815in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{5.230266in}{1.302478in}}%
\pgfpathlineto{\pgfqpoint{5.230536in}{1.139052in}}%
\pgfpathlineto{\pgfqpoint{5.230897in}{1.213035in}}%
\pgfpathlineto{\pgfqpoint{5.231799in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{5.231528in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{5.232070in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{5.232971in}{1.231834in}}%
\pgfpathlineto{\pgfqpoint{5.232611in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{5.233242in}{1.201183in}}%
\pgfpathlineto{\pgfqpoint{5.233332in}{1.201239in}}%
\pgfpathlineto{\pgfqpoint{5.233603in}{1.149655in}}%
\pgfpathlineto{\pgfqpoint{5.234234in}{1.250593in}}%
\pgfpathlineto{\pgfqpoint{5.234324in}{1.109186in}}%
\pgfpathlineto{\pgfqpoint{5.235316in}{1.172511in}}%
\pgfpathlineto{\pgfqpoint{5.235497in}{1.313338in}}%
\pgfpathlineto{\pgfqpoint{5.236128in}{1.136107in}}%
\pgfpathlineto{\pgfqpoint{5.236489in}{1.216520in}}%
\pgfpathlineto{\pgfqpoint{5.237481in}{1.108677in}}%
\pgfpathlineto{\pgfqpoint{5.237300in}{1.286910in}}%
\pgfpathlineto{\pgfqpoint{5.237571in}{1.182045in}}%
\pgfpathlineto{\pgfqpoint{5.237932in}{1.123913in}}%
\pgfpathlineto{\pgfqpoint{5.238743in}{1.265429in}}%
\pgfpathlineto{\pgfqpoint{5.239194in}{1.172257in}}%
\pgfpathlineto{\pgfqpoint{5.239465in}{1.314452in}}%
\pgfpathlineto{\pgfqpoint{5.239735in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{5.239916in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{5.240727in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{5.241539in}{1.116666in}}%
\pgfpathlineto{\pgfqpoint{5.240908in}{1.245584in}}%
\pgfpathlineto{\pgfqpoint{5.241629in}{1.208037in}}%
\pgfpathlineto{\pgfqpoint{5.241719in}{1.327957in}}%
\pgfpathlineto{\pgfqpoint{5.242170in}{1.104656in}}%
\pgfpathlineto{\pgfqpoint{5.242711in}{1.281896in}}%
\pgfpathlineto{\pgfqpoint{5.243433in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{5.243703in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{5.243793in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{5.244876in}{1.127036in}}%
\pgfpathlineto{\pgfqpoint{5.244966in}{1.291402in}}%
\pgfpathlineto{\pgfqpoint{5.246138in}{1.157797in}}%
\pgfpathlineto{\pgfqpoint{5.246319in}{1.115457in}}%
\pgfpathlineto{\pgfqpoint{5.246770in}{1.261702in}}%
\pgfpathlineto{\pgfqpoint{5.247130in}{1.121221in}}%
\pgfpathlineto{\pgfqpoint{5.247401in}{1.330053in}}%
\pgfpathlineto{\pgfqpoint{5.247491in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{5.248303in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{5.248663in}{1.121704in}}%
\pgfpathlineto{\pgfqpoint{5.248483in}{1.303403in}}%
\pgfpathlineto{\pgfqpoint{5.249295in}{1.165119in}}%
\pgfpathlineto{\pgfqpoint{5.249565in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{5.250467in}{1.313150in}}%
\pgfpathlineto{\pgfqpoint{5.250557in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{5.251549in}{1.195087in}}%
\pgfpathlineto{\pgfqpoint{5.251639in}{1.300916in}}%
\pgfpathlineto{\pgfqpoint{5.251730in}{1.138149in}}%
\pgfpathlineto{\pgfqpoint{5.252631in}{1.260558in}}%
\pgfpathlineto{\pgfqpoint{5.253082in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{5.252902in}{1.277114in}}%
\pgfpathlineto{\pgfqpoint{5.253804in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{1.303745in}}%
\pgfpathlineto{\pgfqpoint{5.254435in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{5.254976in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{5.255157in}{1.132691in}}%
\pgfpathlineto{\pgfqpoint{5.256149in}{1.168176in}}%
\pgfpathlineto{\pgfqpoint{5.256780in}{1.309490in}}%
\pgfpathlineto{\pgfqpoint{5.256419in}{1.091112in}}%
\pgfpathlineto{\pgfqpoint{5.257231in}{1.221844in}}%
\pgfpathlineto{\pgfqpoint{5.257411in}{1.263508in}}%
\pgfpathlineto{\pgfqpoint{5.258313in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{5.258764in}{1.111904in}}%
\pgfpathlineto{\pgfqpoint{5.259485in}{1.233424in}}%
\pgfpathlineto{\pgfqpoint{5.260117in}{1.118775in}}%
\pgfpathlineto{\pgfqpoint{5.260027in}{1.268887in}}%
\pgfpathlineto{\pgfqpoint{5.260568in}{1.205400in}}%
\pgfpathlineto{\pgfqpoint{5.261289in}{1.280585in}}%
\pgfpathlineto{\pgfqpoint{5.261469in}{1.161320in}}%
\pgfpathlineto{\pgfqpoint{5.261560in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{5.261830in}{1.305552in}}%
\pgfpathlineto{\pgfqpoint{5.262371in}{1.239354in}}%
\pgfpathlineto{\pgfqpoint{5.262461in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{5.263273in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{5.263453in}{1.293178in}}%
\pgfpathlineto{\pgfqpoint{5.263814in}{1.169657in}}%
\pgfpathlineto{\pgfqpoint{5.264355in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{5.264716in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{5.265798in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{5.265077in}{1.251455in}}%
\pgfpathlineto{\pgfqpoint{5.265888in}{1.153809in}}%
\pgfpathlineto{\pgfqpoint{5.266069in}{1.288584in}}%
\pgfpathlineto{\pgfqpoint{5.266880in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{5.267061in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{5.267512in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{5.268053in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{5.268684in}{1.122707in}}%
\pgfpathlineto{\pgfqpoint{5.269225in}{1.264664in}}%
\pgfpathlineto{\pgfqpoint{5.269315in}{1.080727in}}%
\pgfpathlineto{\pgfqpoint{5.269947in}{1.275075in}}%
\pgfpathlineto{\pgfqpoint{5.270307in}{1.253156in}}%
\pgfpathlineto{\pgfqpoint{5.271029in}{1.160203in}}%
\pgfpathlineto{\pgfqpoint{5.270849in}{1.287575in}}%
\pgfpathlineto{\pgfqpoint{5.271570in}{1.208108in}}%
\pgfpathlineto{\pgfqpoint{5.272021in}{1.254546in}}%
\pgfpathlineto{\pgfqpoint{5.271931in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{5.272652in}{1.204741in}}%
\pgfpathlineto{\pgfqpoint{5.272742in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{5.273284in}{1.134611in}}%
\pgfpathlineto{\pgfqpoint{5.272923in}{1.311084in}}%
\pgfpathlineto{\pgfqpoint{5.273734in}{1.197435in}}%
\pgfpathlineto{\pgfqpoint{5.274456in}{1.112141in}}%
\pgfpathlineto{\pgfqpoint{5.274726in}{1.249861in}}%
\pgfpathlineto{\pgfqpoint{5.275809in}{1.161442in}}%
\pgfpathlineto{\pgfqpoint{5.275448in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{5.275899in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{5.276530in}{1.144593in}}%
\pgfpathlineto{\pgfqpoint{5.276350in}{1.227500in}}%
\pgfpathlineto{\pgfqpoint{5.276801in}{1.175525in}}%
\pgfpathlineto{\pgfqpoint{5.277071in}{1.277800in}}%
\pgfpathlineto{\pgfqpoint{5.277522in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{5.277883in}{1.233028in}}%
\pgfpathlineto{\pgfqpoint{5.278244in}{1.153525in}}%
\pgfpathlineto{\pgfqpoint{5.278695in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{5.279055in}{1.159052in}}%
\pgfpathlineto{\pgfqpoint{5.279687in}{1.292697in}}%
\pgfpathlineto{\pgfqpoint{5.279867in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{5.280137in}{1.208982in}}%
\pgfpathlineto{\pgfqpoint{5.280588in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{5.280859in}{1.245704in}}%
\pgfpathlineto{\pgfqpoint{5.281220in}{1.189040in}}%
\pgfpathlineto{\pgfqpoint{5.281580in}{1.322351in}}%
\pgfpathlineto{\pgfqpoint{5.281400in}{1.156710in}}%
\pgfpathlineto{\pgfqpoint{5.282302in}{1.213165in}}%
\pgfpathlineto{\pgfqpoint{5.283204in}{1.258302in}}%
\pgfpathlineto{\pgfqpoint{5.283564in}{1.098558in}}%
\pgfpathlineto{\pgfqpoint{5.284286in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{5.284647in}{1.219873in}}%
\pgfpathlineto{\pgfqpoint{5.285007in}{1.252198in}}%
\pgfpathlineto{\pgfqpoint{5.285098in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{5.285188in}{1.322990in}}%
\pgfpathlineto{\pgfqpoint{5.286180in}{1.136784in}}%
\pgfpathlineto{\pgfqpoint{5.286811in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{5.286991in}{1.094410in}}%
\pgfpathlineto{\pgfqpoint{5.287352in}{1.234071in}}%
\pgfpathlineto{\pgfqpoint{5.287983in}{1.087547in}}%
\pgfpathlineto{\pgfqpoint{5.287713in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{5.288615in}{1.144666in}}%
\pgfpathlineto{\pgfqpoint{5.289517in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{5.289697in}{1.115018in}}%
\pgfpathlineto{\pgfqpoint{5.289787in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{5.290328in}{1.280983in}}%
\pgfpathlineto{\pgfqpoint{5.290689in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{5.290869in}{1.279493in}}%
\pgfpathlineto{\pgfqpoint{5.291771in}{1.230350in}}%
\pgfpathlineto{\pgfqpoint{5.291952in}{1.110405in}}%
\pgfpathlineto{\pgfqpoint{5.292944in}{1.189623in}}%
\pgfpathlineto{\pgfqpoint{5.293034in}{1.295904in}}%
\pgfpathlineto{\pgfqpoint{5.293214in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{5.294026in}{1.278834in}}%
\pgfpathlineto{\pgfqpoint{5.294567in}{1.134631in}}%
\pgfpathlineto{\pgfqpoint{5.295288in}{1.207410in}}%
\pgfpathlineto{\pgfqpoint{5.295378in}{1.328341in}}%
\pgfpathlineto{\pgfqpoint{5.296100in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{5.296371in}{1.255668in}}%
\pgfpathlineto{\pgfqpoint{5.297182in}{1.146128in}}%
\pgfpathlineto{\pgfqpoint{5.297002in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{5.297543in}{1.202837in}}%
\pgfpathlineto{\pgfqpoint{5.298445in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{5.297813in}{1.167592in}}%
\pgfpathlineto{\pgfqpoint{5.298625in}{1.208054in}}%
\pgfpathlineto{\pgfqpoint{5.298805in}{1.219248in}}%
\pgfpathlineto{\pgfqpoint{5.298896in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{5.299797in}{1.253023in}}%
\pgfpathlineto{\pgfqpoint{5.299347in}{1.128486in}}%
\pgfpathlineto{\pgfqpoint{5.299888in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{5.300970in}{1.292685in}}%
\pgfpathlineto{\pgfqpoint{5.300790in}{1.141356in}}%
\pgfpathlineto{\pgfqpoint{5.301150in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{5.302052in}{1.129218in}}%
\pgfpathlineto{\pgfqpoint{5.301872in}{1.339542in}}%
\pgfpathlineto{\pgfqpoint{5.302232in}{1.174392in}}%
\pgfpathlineto{\pgfqpoint{5.302593in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{5.303315in}{1.257760in}}%
\pgfpathlineto{\pgfqpoint{5.303856in}{1.125341in}}%
\pgfpathlineto{\pgfqpoint{5.304397in}{1.261531in}}%
\pgfpathlineto{\pgfqpoint{5.304487in}{1.169814in}}%
\pgfpathlineto{\pgfqpoint{5.304577in}{1.169965in}}%
\pgfpathlineto{\pgfqpoint{5.305389in}{1.126704in}}%
\pgfpathlineto{\pgfqpoint{5.305750in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{5.306561in}{1.116780in}}%
\pgfpathlineto{\pgfqpoint{5.307102in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{5.307914in}{1.129392in}}%
\pgfpathlineto{\pgfqpoint{5.308455in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{5.308906in}{1.128428in}}%
\pgfpathlineto{\pgfqpoint{5.309537in}{1.145643in}}%
\pgfpathlineto{\pgfqpoint{5.309808in}{1.262192in}}%
\pgfpathlineto{\pgfqpoint{5.310439in}{1.133356in}}%
\pgfpathlineto{\pgfqpoint{5.310620in}{1.257800in}}%
\pgfpathlineto{\pgfqpoint{5.310890in}{1.108014in}}%
\pgfpathlineto{\pgfqpoint{5.311792in}{1.190756in}}%
\pgfpathlineto{\pgfqpoint{5.312874in}{1.124983in}}%
\pgfpathlineto{\pgfqpoint{5.312423in}{1.259664in}}%
\pgfpathlineto{\pgfqpoint{5.312964in}{1.161068in}}%
\pgfpathlineto{\pgfqpoint{5.313866in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{5.313505in}{1.145277in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{5.314407in}{1.284963in}}%
\pgfpathlineto{\pgfqpoint{5.315039in}{1.146016in}}%
\pgfpathlineto{\pgfqpoint{5.316121in}{1.281131in}}%
\pgfpathlineto{\pgfqpoint{5.315489in}{1.130077in}}%
\pgfpathlineto{\pgfqpoint{5.316211in}{1.254489in}}%
\pgfpathlineto{\pgfqpoint{5.316752in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{5.317293in}{1.226437in}}%
\pgfpathlineto{\pgfqpoint{5.318195in}{1.120670in}}%
\pgfpathlineto{\pgfqpoint{5.318465in}{1.208445in}}%
\pgfpathlineto{\pgfqpoint{5.319277in}{1.145083in}}%
\pgfpathlineto{\pgfqpoint{5.319367in}{1.223846in}}%
\pgfpathlineto{\pgfqpoint{5.319638in}{1.167592in}}%
\pgfpathlineto{\pgfqpoint{5.320450in}{1.249156in}}%
\pgfpathlineto{\pgfqpoint{5.320630in}{1.112120in}}%
\pgfpathlineto{\pgfqpoint{5.320991in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{5.321892in}{1.185556in}}%
\pgfpathlineto{\pgfqpoint{5.322524in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{5.322434in}{1.286036in}}%
\pgfpathlineto{\pgfqpoint{5.322704in}{1.211194in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{1.274379in}}%
\pgfpathlineto{\pgfqpoint{5.323426in}{1.140818in}}%
\pgfpathlineto{\pgfqpoint{5.323696in}{1.200117in}}%
\pgfpathlineto{\pgfqpoint{5.323877in}{1.099538in}}%
\pgfpathlineto{\pgfqpoint{5.324237in}{1.277393in}}%
\pgfpathlineto{\pgfqpoint{5.324688in}{1.200583in}}%
\pgfpathlineto{\pgfqpoint{5.325319in}{1.244282in}}%
\pgfpathlineto{\pgfqpoint{5.325500in}{1.112263in}}%
\pgfpathlineto{\pgfqpoint{5.325861in}{1.241798in}}%
\pgfpathlineto{\pgfqpoint{5.326492in}{1.096836in}}%
\pgfpathlineto{\pgfqpoint{5.327033in}{1.164427in}}%
\pgfpathlineto{\pgfqpoint{5.328025in}{1.280779in}}%
\pgfpathlineto{\pgfqpoint{5.327935in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{5.328115in}{1.225639in}}%
\pgfpathlineto{\pgfqpoint{5.328837in}{1.115177in}}%
\pgfpathlineto{\pgfqpoint{5.328656in}{1.243516in}}%
\pgfpathlineto{\pgfqpoint{5.329107in}{1.171216in}}%
\pgfpathlineto{\pgfqpoint{5.329197in}{1.341654in}}%
\pgfpathlineto{\pgfqpoint{5.329648in}{1.093494in}}%
\pgfpathlineto{\pgfqpoint{5.330189in}{1.245502in}}%
\pgfpathlineto{\pgfqpoint{5.331001in}{1.145403in}}%
\pgfpathlineto{\pgfqpoint{5.330550in}{1.304202in}}%
\pgfpathlineto{\pgfqpoint{5.331362in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{5.332354in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{5.331903in}{1.109849in}}%
\pgfpathlineto{\pgfqpoint{5.332444in}{1.230788in}}%
\pgfpathlineto{\pgfqpoint{5.332805in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{5.332895in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{5.333616in}{1.164968in}}%
\pgfpathlineto{\pgfqpoint{5.334067in}{1.316762in}}%
\pgfpathlineto{\pgfqpoint{5.334518in}{1.125296in}}%
\pgfpathlineto{\pgfqpoint{5.334608in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{5.334699in}{1.145067in}}%
\pgfpathlineto{\pgfqpoint{5.334879in}{1.327412in}}%
\pgfpathlineto{\pgfqpoint{5.335691in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{5.335871in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{5.335961in}{1.218248in}}%
\pgfpathlineto{\pgfqpoint{5.336232in}{1.148862in}}%
\pgfpathlineto{\pgfqpoint{5.336412in}{1.299768in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{1.119158in}}%
\pgfpathlineto{\pgfqpoint{5.338216in}{1.281158in}}%
\pgfpathlineto{\pgfqpoint{5.338576in}{1.208415in}}%
\pgfpathlineto{\pgfqpoint{5.338847in}{1.154250in}}%
\pgfpathlineto{\pgfqpoint{5.339298in}{1.273773in}}%
\pgfpathlineto{\pgfqpoint{5.339478in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{5.339568in}{1.256212in}}%
\pgfpathlineto{\pgfqpoint{5.339839in}{1.153500in}}%
\pgfpathlineto{\pgfqpoint{5.340470in}{1.230629in}}%
\pgfpathlineto{\pgfqpoint{5.340921in}{1.124706in}}%
\pgfpathlineto{\pgfqpoint{5.341282in}{1.298141in}}%
\pgfpathlineto{\pgfqpoint{5.341553in}{1.174897in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{1.273550in}}%
\pgfpathlineto{\pgfqpoint{5.342454in}{1.112486in}}%
\pgfpathlineto{\pgfqpoint{5.342635in}{1.203675in}}%
\pgfpathlineto{\pgfqpoint{5.343176in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{5.342905in}{1.113830in}}%
\pgfpathlineto{\pgfqpoint{5.343627in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{5.344168in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{5.344348in}{1.149740in}}%
\pgfpathlineto{\pgfqpoint{5.345250in}{1.253944in}}%
\pgfpathlineto{\pgfqpoint{5.344889in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{5.345340in}{1.238601in}}%
\pgfpathlineto{\pgfqpoint{5.345430in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{5.346422in}{1.147989in}}%
\pgfpathlineto{\pgfqpoint{5.346693in}{1.215916in}}%
\pgfpathlineto{\pgfqpoint{5.346783in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{5.346873in}{1.036566in}}%
\pgfpathlineto{\pgfqpoint{5.347144in}{1.250764in}}%
\pgfpathlineto{\pgfqpoint{5.347865in}{1.196957in}}%
\pgfpathlineto{\pgfqpoint{5.348857in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{5.348316in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{5.349038in}{1.218150in}}%
\pgfpathlineto{\pgfqpoint{5.349579in}{1.112963in}}%
\pgfpathlineto{\pgfqpoint{5.349669in}{1.266242in}}%
\pgfpathlineto{\pgfqpoint{5.350300in}{1.125359in}}%
\pgfpathlineto{\pgfqpoint{5.350481in}{1.303702in}}%
\pgfpathlineto{\pgfqpoint{5.350571in}{1.104723in}}%
\pgfpathlineto{\pgfqpoint{5.351473in}{1.194448in}}%
\pgfpathlineto{\pgfqpoint{5.352284in}{1.288579in}}%
\pgfpathlineto{\pgfqpoint{5.352014in}{1.147930in}}%
\pgfpathlineto{\pgfqpoint{5.352375in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{5.352465in}{1.143230in}}%
\pgfpathlineto{\pgfqpoint{5.353276in}{1.214184in}}%
\pgfpathlineto{\pgfqpoint{5.353367in}{1.143841in}}%
\pgfpathlineto{\pgfqpoint{5.354359in}{1.111064in}}%
\pgfpathlineto{\pgfqpoint{5.354539in}{1.217324in}}%
\pgfpathlineto{\pgfqpoint{5.355711in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{5.354719in}{1.232965in}}%
\pgfpathlineto{\pgfqpoint{5.355802in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{5.356974in}{1.283837in}}%
\pgfpathlineto{\pgfqpoint{5.356523in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{5.357064in}{1.256414in}}%
\pgfpathlineto{\pgfqpoint{5.357876in}{1.121411in}}%
\pgfpathlineto{\pgfqpoint{5.358236in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{5.358327in}{1.197556in}}%
\pgfpathlineto{\pgfqpoint{5.359228in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{5.358597in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{5.359409in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{5.359860in}{1.105117in}}%
\pgfpathlineto{\pgfqpoint{5.359589in}{1.242018in}}%
\pgfpathlineto{\pgfqpoint{5.360671in}{1.149240in}}%
\pgfpathlineto{\pgfqpoint{5.361483in}{1.255303in}}%
\pgfpathlineto{\pgfqpoint{5.361754in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{5.361844in}{1.249195in}}%
\pgfpathlineto{\pgfqpoint{5.362205in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{5.363016in}{1.197876in}}%
\pgfpathlineto{\pgfqpoint{5.363557in}{1.223130in}}%
\pgfpathlineto{\pgfqpoint{5.363738in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{5.363828in}{1.133624in}}%
\pgfpathlineto{\pgfqpoint{5.363918in}{1.065560in}}%
\pgfpathlineto{\pgfqpoint{5.364098in}{1.258822in}}%
\pgfpathlineto{\pgfqpoint{5.364730in}{1.250795in}}%
\pgfpathlineto{\pgfqpoint{5.365361in}{1.152947in}}%
\pgfpathlineto{\pgfqpoint{5.365541in}{1.274072in}}%
\pgfpathlineto{\pgfqpoint{5.365992in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{5.366353in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{5.366624in}{1.244847in}}%
\pgfpathlineto{\pgfqpoint{5.366984in}{1.375171in}}%
\pgfpathlineto{\pgfqpoint{5.367165in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{5.367255in}{1.165046in}}%
\pgfpathlineto{\pgfqpoint{5.367525in}{1.125529in}}%
\pgfpathlineto{\pgfqpoint{5.367616in}{1.236501in}}%
\pgfpathlineto{\pgfqpoint{5.367976in}{1.229531in}}%
\pgfpathlineto{\pgfqpoint{5.368066in}{1.254594in}}%
\pgfpathlineto{\pgfqpoint{5.368517in}{1.137142in}}%
\pgfpathlineto{\pgfqpoint{5.368878in}{1.214236in}}%
\pgfpathlineto{\pgfqpoint{5.369239in}{1.164704in}}%
\pgfpathlineto{\pgfqpoint{5.369690in}{1.271920in}}%
\pgfpathlineto{\pgfqpoint{5.369960in}{1.213092in}}%
\pgfpathlineto{\pgfqpoint{5.370141in}{1.298565in}}%
\pgfpathlineto{\pgfqpoint{5.370231in}{1.177700in}}%
\pgfpathlineto{\pgfqpoint{5.370592in}{1.179343in}}%
\pgfpathlineto{\pgfqpoint{5.370772in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{5.371403in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{5.371493in}{1.348649in}}%
\pgfpathlineto{\pgfqpoint{5.371584in}{1.121137in}}%
\pgfpathlineto{\pgfqpoint{5.372395in}{1.241494in}}%
\pgfpathlineto{\pgfqpoint{5.372485in}{1.153371in}}%
\pgfpathlineto{\pgfqpoint{5.373387in}{1.199313in}}%
\pgfpathlineto{\pgfqpoint{5.373478in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{5.373928in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{5.374470in}{1.171866in}}%
\pgfpathlineto{\pgfqpoint{5.375011in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{5.375101in}{1.222610in}}%
\pgfpathlineto{\pgfqpoint{5.375371in}{1.198651in}}%
\pgfpathlineto{\pgfqpoint{5.375462in}{1.222818in}}%
\pgfpathlineto{\pgfqpoint{5.375732in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{5.376183in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{5.376454in}{1.097293in}}%
\pgfpathlineto{\pgfqpoint{5.376814in}{1.237872in}}%
\pgfpathlineto{\pgfqpoint{5.377175in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{5.377987in}{1.268050in}}%
\pgfpathlineto{\pgfqpoint{5.378347in}{1.186718in}}%
\pgfpathlineto{\pgfqpoint{5.378979in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{5.378528in}{1.116720in}}%
\pgfpathlineto{\pgfqpoint{5.379520in}{1.223533in}}%
\pgfpathlineto{\pgfqpoint{5.379790in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{5.379971in}{1.238115in}}%
\pgfpathlineto{\pgfqpoint{5.380692in}{1.154842in}}%
\pgfpathlineto{\pgfqpoint{5.381504in}{1.368678in}}%
\pgfpathlineto{\pgfqpoint{5.381053in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{5.381774in}{1.219397in}}%
\pgfpathlineto{\pgfqpoint{5.382406in}{1.130214in}}%
\pgfpathlineto{\pgfqpoint{5.382045in}{1.297728in}}%
\pgfpathlineto{\pgfqpoint{5.382857in}{1.222625in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{1.364867in}}%
\pgfpathlineto{\pgfqpoint{5.383398in}{1.166725in}}%
\pgfpathlineto{\pgfqpoint{5.383849in}{1.229751in}}%
\pgfpathlineto{\pgfqpoint{5.384660in}{1.105234in}}%
\pgfpathlineto{\pgfqpoint{5.384119in}{1.297967in}}%
\pgfpathlineto{\pgfqpoint{5.384931in}{1.233136in}}%
\pgfpathlineto{\pgfqpoint{5.385021in}{1.265091in}}%
\pgfpathlineto{\pgfqpoint{5.385292in}{1.145443in}}%
\pgfpathlineto{\pgfqpoint{5.385923in}{1.215353in}}%
\pgfpathlineto{\pgfqpoint{5.386103in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{5.386825in}{1.237024in}}%
\pgfpathlineto{\pgfqpoint{5.387005in}{1.218470in}}%
\pgfpathlineto{\pgfqpoint{5.387185in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{5.387276in}{1.119311in}}%
\pgfpathlineto{\pgfqpoint{5.387366in}{1.197188in}}%
\pgfpathlineto{\pgfqpoint{5.387456in}{1.084518in}}%
\pgfpathlineto{\pgfqpoint{5.388358in}{1.248043in}}%
\pgfpathlineto{\pgfqpoint{5.388448in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{5.389260in}{1.285935in}}%
\pgfpathlineto{\pgfqpoint{5.388809in}{1.138938in}}%
\pgfpathlineto{\pgfqpoint{5.389530in}{1.191148in}}%
\pgfpathlineto{\pgfqpoint{5.389711in}{1.237351in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{5.390612in}{1.233930in}}%
\pgfpathlineto{\pgfqpoint{5.391424in}{1.130968in}}%
\pgfpathlineto{\pgfqpoint{5.391695in}{1.204092in}}%
\pgfpathlineto{\pgfqpoint{5.392055in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{5.392146in}{1.247435in}}%
\pgfpathlineto{\pgfqpoint{5.392867in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{5.393588in}{1.274761in}}%
\pgfpathlineto{\pgfqpoint{5.393949in}{1.208416in}}%
\pgfpathlineto{\pgfqpoint{5.394851in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{5.394220in}{1.265651in}}%
\pgfpathlineto{\pgfqpoint{5.394941in}{1.157539in}}%
\pgfpathlineto{\pgfqpoint{5.395031in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{5.395392in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{5.395933in}{1.206442in}}%
\pgfpathlineto{\pgfqpoint{5.396474in}{1.117120in}}%
\pgfpathlineto{\pgfqpoint{5.396565in}{1.244149in}}%
\pgfpathlineto{\pgfqpoint{5.397015in}{1.230451in}}%
\pgfpathlineto{\pgfqpoint{5.397827in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{5.397466in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{5.398098in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{5.398909in}{1.347460in}}%
\pgfpathlineto{\pgfqpoint{5.398819in}{1.125330in}}%
\pgfpathlineto{\pgfqpoint{5.399180in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{5.399811in}{1.128365in}}%
\pgfpathlineto{\pgfqpoint{5.399901in}{1.238729in}}%
\pgfpathlineto{\pgfqpoint{5.400352in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{5.400713in}{1.324494in}}%
\pgfpathlineto{\pgfqpoint{5.400893in}{1.116956in}}%
\pgfpathlineto{\pgfqpoint{5.401525in}{1.186296in}}%
\pgfpathlineto{\pgfqpoint{5.401615in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{5.401976in}{1.241717in}}%
\pgfpathlineto{\pgfqpoint{5.402607in}{1.194901in}}%
\pgfpathlineto{\pgfqpoint{5.402697in}{1.182111in}}%
\pgfpathlineto{\pgfqpoint{5.402877in}{1.262660in}}%
\pgfpathlineto{\pgfqpoint{5.403238in}{1.195074in}}%
\pgfpathlineto{\pgfqpoint{5.403328in}{1.306194in}}%
\pgfpathlineto{\pgfqpoint{5.403418in}{1.112677in}}%
\pgfpathlineto{\pgfqpoint{5.404320in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{5.404501in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{5.404591in}{1.290404in}}%
\pgfpathlineto{\pgfqpoint{5.405403in}{1.234665in}}%
\pgfpathlineto{\pgfqpoint{5.405493in}{1.252387in}}%
\pgfpathlineto{\pgfqpoint{5.405763in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{5.406304in}{1.213030in}}%
\pgfpathlineto{\pgfqpoint{5.406665in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{5.406755in}{1.214331in}}%
\pgfpathlineto{\pgfqpoint{5.406936in}{1.205772in}}%
\pgfpathlineto{\pgfqpoint{5.407026in}{1.249066in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{5.408108in}{1.240982in}}%
\pgfpathlineto{\pgfqpoint{5.408649in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{5.409280in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{5.409731in}{1.271400in}}%
\pgfpathlineto{\pgfqpoint{5.409912in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{5.410363in}{1.207463in}}%
\pgfpathlineto{\pgfqpoint{5.410633in}{1.144331in}}%
\pgfpathlineto{\pgfqpoint{5.410543in}{1.227902in}}%
\pgfpathlineto{\pgfqpoint{5.411445in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.411625in}{1.163515in}}%
\pgfpathlineto{\pgfqpoint{5.412256in}{1.069995in}}%
\pgfpathlineto{\pgfqpoint{5.412076in}{1.240680in}}%
\pgfpathlineto{\pgfqpoint{5.412617in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{5.413609in}{1.260888in}}%
\pgfpathlineto{\pgfqpoint{5.413429in}{1.102959in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{1.245771in}}%
\pgfpathlineto{\pgfqpoint{5.413970in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{5.414150in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{5.414691in}{1.171841in}}%
\pgfpathlineto{\pgfqpoint{5.414782in}{1.317722in}}%
\pgfpathlineto{\pgfqpoint{5.414962in}{1.120204in}}%
\pgfpathlineto{\pgfqpoint{5.415774in}{1.174878in}}%
\pgfpathlineto{\pgfqpoint{5.416315in}{1.090336in}}%
\pgfpathlineto{\pgfqpoint{5.416585in}{1.244351in}}%
\pgfpathlineto{\pgfqpoint{5.416675in}{1.109171in}}%
\pgfpathlineto{\pgfqpoint{5.417397in}{1.252597in}}%
\pgfpathlineto{\pgfqpoint{5.417758in}{1.145612in}}%
\pgfpathlineto{\pgfqpoint{5.417848in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{5.418389in}{1.094997in}}%
\pgfpathlineto{\pgfqpoint{5.418840in}{1.145879in}}%
\pgfpathlineto{\pgfqpoint{5.419110in}{1.255857in}}%
\pgfpathlineto{\pgfqpoint{5.419020in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{5.419922in}{1.158480in}}%
\pgfpathlineto{\pgfqpoint{5.420012in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{5.421094in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{5.420283in}{1.080130in}}%
\pgfpathlineto{\pgfqpoint{5.421185in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{5.422086in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{5.422357in}{1.112842in}}%
\pgfpathlineto{\pgfqpoint{5.423259in}{1.207586in}}%
\pgfpathlineto{\pgfqpoint{5.423169in}{1.106357in}}%
\pgfpathlineto{\pgfqpoint{5.423439in}{1.137239in}}%
\pgfpathlineto{\pgfqpoint{5.423529in}{1.094553in}}%
\pgfpathlineto{\pgfqpoint{5.423980in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{5.424341in}{1.156668in}}%
\pgfpathlineto{\pgfqpoint{5.424702in}{1.305802in}}%
\pgfpathlineto{\pgfqpoint{5.425333in}{1.118865in}}%
\pgfpathlineto{\pgfqpoint{5.425513in}{1.204808in}}%
\pgfpathlineto{\pgfqpoint{5.426415in}{1.099062in}}%
\pgfpathlineto{\pgfqpoint{5.425874in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{5.426596in}{1.158650in}}%
\pgfpathlineto{\pgfqpoint{5.426866in}{1.311718in}}%
\pgfpathlineto{\pgfqpoint{5.427317in}{1.132908in}}%
\pgfpathlineto{\pgfqpoint{5.427588in}{1.178772in}}%
\pgfpathlineto{\pgfqpoint{5.427678in}{1.146562in}}%
\pgfpathlineto{\pgfqpoint{5.428219in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{5.428490in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{5.428850in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{5.428760in}{1.132583in}}%
\pgfpathlineto{\pgfqpoint{5.429572in}{1.260117in}}%
\pgfpathlineto{\pgfqpoint{5.429662in}{1.138476in}}%
\pgfpathlineto{\pgfqpoint{5.430203in}{1.305331in}}%
\pgfpathlineto{\pgfqpoint{5.430654in}{1.225274in}}%
\pgfpathlineto{\pgfqpoint{5.431195in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{5.431375in}{1.237699in}}%
\pgfpathlineto{\pgfqpoint{5.431466in}{1.375042in}}%
\pgfpathlineto{\pgfqpoint{5.431736in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{5.432367in}{1.155097in}}%
\pgfpathlineto{\pgfqpoint{5.432999in}{1.091139in}}%
\pgfpathlineto{\pgfqpoint{5.432548in}{1.263740in}}%
\pgfpathlineto{\pgfqpoint{5.433269in}{1.152260in}}%
\pgfpathlineto{\pgfqpoint{5.433359in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{5.433540in}{1.116432in}}%
\pgfpathlineto{\pgfqpoint{5.434442in}{1.260616in}}%
\pgfpathlineto{\pgfqpoint{5.435073in}{1.109595in}}%
\pgfpathlineto{\pgfqpoint{5.435614in}{1.115219in}}%
\pgfpathlineto{\pgfqpoint{5.436606in}{1.314276in}}%
\pgfpathlineto{\pgfqpoint{5.436786in}{1.169170in}}%
\pgfpathlineto{\pgfqpoint{5.437508in}{1.280722in}}%
\pgfpathlineto{\pgfqpoint{5.437147in}{1.139968in}}%
\pgfpathlineto{\pgfqpoint{5.437869in}{1.273579in}}%
\pgfpathlineto{\pgfqpoint{5.438229in}{1.132332in}}%
\pgfpathlineto{\pgfqpoint{5.438049in}{1.284704in}}%
\pgfpathlineto{\pgfqpoint{5.439041in}{1.188684in}}%
\pgfpathlineto{\pgfqpoint{5.439943in}{1.266877in}}%
\pgfpathlineto{\pgfqpoint{5.439582in}{1.115517in}}%
\pgfpathlineto{\pgfqpoint{5.440033in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{5.440394in}{1.131269in}}%
\pgfpathlineto{\pgfqpoint{5.440304in}{1.298186in}}%
\pgfpathlineto{\pgfqpoint{5.441115in}{1.168535in}}%
\pgfpathlineto{\pgfqpoint{5.441386in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{5.442017in}{1.089447in}}%
\pgfpathlineto{\pgfqpoint{5.442197in}{1.155301in}}%
\pgfpathlineto{\pgfqpoint{5.442829in}{1.241343in}}%
\pgfpathlineto{\pgfqpoint{5.442378in}{1.125379in}}%
\pgfpathlineto{\pgfqpoint{5.443280in}{1.174242in}}%
\pgfpathlineto{\pgfqpoint{5.443370in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{5.444272in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{5.444362in}{1.222867in}}%
\pgfpathlineto{\pgfqpoint{5.444993in}{1.117003in}}%
\pgfpathlineto{\pgfqpoint{5.445173in}{1.263407in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{5.445624in}{1.119247in}}%
\pgfpathlineto{\pgfqpoint{5.445715in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{5.445985in}{1.252634in}}%
\pgfpathlineto{\pgfqpoint{5.446436in}{1.183214in}}%
\pgfpathlineto{\pgfqpoint{5.446526in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{5.446887in}{1.109606in}}%
\pgfpathlineto{\pgfqpoint{5.447518in}{1.162690in}}%
\pgfpathlineto{\pgfqpoint{5.447699in}{1.119615in}}%
\pgfpathlineto{\pgfqpoint{5.448600in}{1.281601in}}%
\pgfpathlineto{\pgfqpoint{5.449232in}{1.124568in}}%
\pgfpathlineto{\pgfqpoint{5.449502in}{1.290552in}}%
\pgfpathlineto{\pgfqpoint{5.449683in}{1.204212in}}%
\pgfpathlineto{\pgfqpoint{5.449953in}{1.150390in}}%
\pgfpathlineto{\pgfqpoint{5.450314in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{5.451216in}{1.159562in}}%
\pgfpathlineto{\pgfqpoint{5.451126in}{1.281662in}}%
\pgfpathlineto{\pgfqpoint{5.451486in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{5.451757in}{1.241594in}}%
\pgfpathlineto{\pgfqpoint{5.451847in}{1.143343in}}%
\pgfpathlineto{\pgfqpoint{5.452478in}{1.238639in}}%
\pgfpathlineto{\pgfqpoint{5.452749in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{5.453561in}{1.139748in}}%
\pgfpathlineto{\pgfqpoint{5.453651in}{1.259629in}}%
\pgfpathlineto{\pgfqpoint{5.454011in}{1.109722in}}%
\pgfpathlineto{\pgfqpoint{5.454733in}{1.229267in}}%
\pgfpathlineto{\pgfqpoint{5.455004in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{5.455274in}{1.263774in}}%
\pgfpathlineto{\pgfqpoint{5.455815in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{5.456807in}{1.274500in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{1.209513in}}%
\pgfpathlineto{\pgfqpoint{5.457529in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{5.457980in}{1.181628in}}%
\pgfpathlineto{\pgfqpoint{5.458430in}{1.230483in}}%
\pgfpathlineto{\pgfqpoint{5.458250in}{1.131189in}}%
\pgfpathlineto{\pgfqpoint{5.459152in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{5.460054in}{1.151831in}}%
\pgfpathlineto{\pgfqpoint{5.459332in}{1.286486in}}%
\pgfpathlineto{\pgfqpoint{5.460234in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{5.461136in}{1.258819in}}%
\pgfpathlineto{\pgfqpoint{5.460685in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{5.461226in}{1.167804in}}%
\pgfpathlineto{\pgfqpoint{5.461677in}{1.150128in}}%
\pgfpathlineto{\pgfqpoint{5.461407in}{1.221538in}}%
\pgfpathlineto{\pgfqpoint{5.461857in}{1.161513in}}%
\pgfpathlineto{\pgfqpoint{5.461948in}{1.225064in}}%
\pgfpathlineto{\pgfqpoint{5.462128in}{1.084049in}}%
\pgfpathlineto{\pgfqpoint{5.462849in}{1.150358in}}%
\pgfpathlineto{\pgfqpoint{5.463120in}{1.117138in}}%
\pgfpathlineto{\pgfqpoint{5.463030in}{1.256087in}}%
\pgfpathlineto{\pgfqpoint{5.463391in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{5.463481in}{1.323576in}}%
\pgfpathlineto{\pgfqpoint{5.463751in}{1.124840in}}%
\pgfpathlineto{\pgfqpoint{5.464473in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{5.464563in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{5.464743in}{1.125731in}}%
\pgfpathlineto{\pgfqpoint{5.465555in}{1.196101in}}%
\pgfpathlineto{\pgfqpoint{5.465735in}{1.216250in}}%
\pgfpathlineto{\pgfqpoint{5.465916in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{5.466096in}{1.167954in}}%
\pgfpathlineto{\pgfqpoint{5.466186in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{5.466637in}{1.220760in}}%
\pgfpathlineto{\pgfqpoint{5.467178in}{1.078622in}}%
\pgfpathlineto{\pgfqpoint{5.468351in}{1.264927in}}%
\pgfpathlineto{\pgfqpoint{5.469343in}{1.108079in}}%
\pgfpathlineto{\pgfqpoint{5.469794in}{1.135340in}}%
\pgfpathlineto{\pgfqpoint{5.470064in}{1.297559in}}%
\pgfpathlineto{\pgfqpoint{5.470786in}{1.112411in}}%
\pgfpathlineto{\pgfqpoint{5.470876in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{5.471237in}{1.121708in}}%
\pgfpathlineto{\pgfqpoint{5.471507in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{5.472048in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{5.472138in}{1.166018in}}%
\pgfpathlineto{\pgfqpoint{5.472589in}{1.271257in}}%
\pgfpathlineto{\pgfqpoint{5.472860in}{1.130443in}}%
\pgfpathlineto{\pgfqpoint{5.473221in}{1.204339in}}%
\pgfpathlineto{\pgfqpoint{5.474122in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{5.473762in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{5.474573in}{1.160331in}}%
\pgfpathlineto{\pgfqpoint{5.475114in}{1.309236in}}%
\pgfpathlineto{\pgfqpoint{5.475565in}{1.121540in}}%
\pgfpathlineto{\pgfqpoint{5.475656in}{1.234802in}}%
\pgfpathlineto{\pgfqpoint{5.475746in}{1.092837in}}%
\pgfpathlineto{\pgfqpoint{5.476738in}{1.223130in}}%
\pgfpathlineto{\pgfqpoint{5.477730in}{1.109862in}}%
\pgfpathlineto{\pgfqpoint{5.477008in}{1.239926in}}%
\pgfpathlineto{\pgfqpoint{5.477910in}{1.125736in}}%
\pgfpathlineto{\pgfqpoint{5.479173in}{1.222254in}}%
\pgfpathlineto{\pgfqpoint{5.480075in}{1.103537in}}%
\pgfpathlineto{\pgfqpoint{5.480255in}{1.232985in}}%
\pgfpathlineto{\pgfqpoint{5.480345in}{1.128771in}}%
\pgfpathlineto{\pgfqpoint{5.480886in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{5.481427in}{1.167179in}}%
\pgfpathlineto{\pgfqpoint{5.481878in}{1.122349in}}%
\pgfpathlineto{\pgfqpoint{5.482239in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{5.482329in}{1.210996in}}%
\pgfpathlineto{\pgfqpoint{5.482600in}{1.131104in}}%
\pgfpathlineto{\pgfqpoint{5.482780in}{1.283039in}}%
\pgfpathlineto{\pgfqpoint{5.482870in}{1.108603in}}%
\pgfpathlineto{\pgfqpoint{5.483862in}{1.214112in}}%
\pgfpathlineto{\pgfqpoint{5.483952in}{1.210792in}}%
\pgfpathlineto{\pgfqpoint{5.484043in}{1.262039in}}%
\pgfpathlineto{\pgfqpoint{5.484133in}{1.089865in}}%
\pgfpathlineto{\pgfqpoint{5.484944in}{1.194948in}}%
\pgfpathlineto{\pgfqpoint{5.485756in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{5.485215in}{1.287150in}}%
\pgfpathlineto{\pgfqpoint{5.486027in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{5.486658in}{1.275884in}}%
\pgfpathlineto{\pgfqpoint{5.487109in}{1.144166in}}%
\pgfpathlineto{\pgfqpoint{5.487379in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{5.487470in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{5.487560in}{1.468180in}}%
\pgfpathlineto{\pgfqpoint{5.487921in}{1.154188in}}%
\pgfpathlineto{\pgfqpoint{5.488552in}{1.205139in}}%
\pgfpathlineto{\pgfqpoint{5.488822in}{1.098986in}}%
\pgfpathlineto{\pgfqpoint{5.489454in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{5.489634in}{1.208486in}}%
\pgfpathlineto{\pgfqpoint{5.490175in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{5.490446in}{1.238598in}}%
\pgfpathlineto{\pgfqpoint{5.490536in}{1.149515in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{1.241145in}}%
\pgfpathlineto{\pgfqpoint{5.491438in}{1.177521in}}%
\pgfpathlineto{\pgfqpoint{5.491528in}{1.283788in}}%
\pgfpathlineto{\pgfqpoint{5.491708in}{1.117176in}}%
\pgfpathlineto{\pgfqpoint{5.492520in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{5.492610in}{1.163588in}}%
\pgfpathlineto{\pgfqpoint{5.492700in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{5.493332in}{1.135608in}}%
\pgfpathlineto{\pgfqpoint{5.493241in}{1.244979in}}%
\pgfpathlineto{\pgfqpoint{5.493602in}{1.171617in}}%
\pgfpathlineto{\pgfqpoint{5.494053in}{1.280133in}}%
\pgfpathlineto{\pgfqpoint{5.494414in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{5.494594in}{1.148360in}}%
\pgfpathlineto{\pgfqpoint{5.495135in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{5.494865in}{1.254992in}}%
\pgfpathlineto{\pgfqpoint{5.495496in}{1.178263in}}%
\pgfpathlineto{\pgfqpoint{5.496398in}{1.241926in}}%
\pgfpathlineto{\pgfqpoint{5.496308in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{5.496488in}{1.200753in}}%
\pgfpathlineto{\pgfqpoint{5.497300in}{1.088104in}}%
\pgfpathlineto{\pgfqpoint{5.496849in}{1.222922in}}%
\pgfpathlineto{\pgfqpoint{5.497660in}{1.136813in}}%
\pgfpathlineto{\pgfqpoint{5.497751in}{1.285007in}}%
\pgfpathlineto{\pgfqpoint{5.498201in}{1.097628in}}%
\pgfpathlineto{\pgfqpoint{5.498743in}{1.150249in}}%
\pgfpathlineto{\pgfqpoint{5.499193in}{1.266110in}}%
\pgfpathlineto{\pgfqpoint{5.499013in}{1.123166in}}%
\pgfpathlineto{\pgfqpoint{5.499735in}{1.220787in}}%
\pgfpathlineto{\pgfqpoint{5.499825in}{1.139170in}}%
\pgfpathlineto{\pgfqpoint{5.500366in}{1.241752in}}%
\pgfpathlineto{\pgfqpoint{5.500727in}{1.196821in}}%
\pgfpathlineto{\pgfqpoint{5.500817in}{1.290240in}}%
\pgfpathlineto{\pgfqpoint{5.500997in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{5.501719in}{1.206215in}}%
\pgfpathlineto{\pgfqpoint{5.502170in}{1.105361in}}%
\pgfpathlineto{\pgfqpoint{5.502530in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{5.502801in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{5.503342in}{1.298528in}}%
\pgfpathlineto{\pgfqpoint{5.502981in}{1.117122in}}%
\pgfpathlineto{\pgfqpoint{5.503883in}{1.236764in}}%
\pgfpathlineto{\pgfqpoint{5.504785in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{5.505055in}{1.176566in}}%
\pgfpathlineto{\pgfqpoint{5.505957in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{5.505236in}{1.138724in}}%
\pgfpathlineto{\pgfqpoint{5.506138in}{1.195555in}}%
\pgfpathlineto{\pgfqpoint{5.507130in}{1.118207in}}%
\pgfpathlineto{\pgfqpoint{5.506859in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{5.507220in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{5.507400in}{1.233022in}}%
\pgfpathlineto{\pgfqpoint{5.507490in}{1.137229in}}%
\pgfpathlineto{\pgfqpoint{5.507671in}{1.182481in}}%
\pgfpathlineto{\pgfqpoint{5.508573in}{1.260159in}}%
\pgfpathlineto{\pgfqpoint{5.508843in}{1.105158in}}%
\pgfpathlineto{\pgfqpoint{5.509925in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{5.510557in}{1.096363in}}%
\pgfpathlineto{\pgfqpoint{5.511008in}{1.099714in}}%
\pgfpathlineto{\pgfqpoint{5.511639in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{5.512180in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{5.512992in}{1.103441in}}%
\pgfpathlineto{\pgfqpoint{5.512811in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{1.169768in}}%
\pgfpathlineto{\pgfqpoint{5.513713in}{1.228325in}}%
\pgfpathlineto{\pgfqpoint{5.513533in}{1.124679in}}%
\pgfpathlineto{\pgfqpoint{5.514164in}{1.136318in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{1.134746in}}%
\pgfpathlineto{\pgfqpoint{5.514344in}{1.224236in}}%
\pgfpathlineto{\pgfqpoint{5.514435in}{1.095665in}}%
\pgfpathlineto{\pgfqpoint{5.515336in}{1.146104in}}%
\pgfpathlineto{\pgfqpoint{5.515697in}{1.220426in}}%
\pgfpathlineto{\pgfqpoint{5.515877in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{5.516509in}{1.178526in}}%
\pgfpathlineto{\pgfqpoint{5.517411in}{1.105915in}}%
\pgfpathlineto{\pgfqpoint{5.517320in}{1.276448in}}%
\pgfpathlineto{\pgfqpoint{5.517501in}{1.197049in}}%
\pgfpathlineto{\pgfqpoint{5.517771in}{1.286603in}}%
\pgfpathlineto{\pgfqpoint{5.517952in}{1.128022in}}%
\pgfpathlineto{\pgfqpoint{5.518222in}{1.149369in}}%
\pgfpathlineto{\pgfqpoint{5.518312in}{1.099816in}}%
\pgfpathlineto{\pgfqpoint{5.518854in}{1.214354in}}%
\pgfpathlineto{\pgfqpoint{5.519214in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{5.519304in}{1.186211in}}%
\pgfpathlineto{\pgfqpoint{5.519846in}{1.279808in}}%
\pgfpathlineto{\pgfqpoint{5.520296in}{1.150329in}}%
\pgfpathlineto{\pgfqpoint{5.520387in}{1.235212in}}%
\pgfpathlineto{\pgfqpoint{5.521018in}{1.128782in}}%
\pgfpathlineto{\pgfqpoint{5.520838in}{1.259212in}}%
\pgfpathlineto{\pgfqpoint{5.521469in}{1.176854in}}%
\pgfpathlineto{\pgfqpoint{5.521649in}{1.294480in}}%
\pgfpathlineto{\pgfqpoint{5.522551in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{5.522731in}{1.309352in}}%
\pgfpathlineto{\pgfqpoint{5.523273in}{1.145055in}}%
\pgfpathlineto{\pgfqpoint{5.523543in}{1.180758in}}%
\pgfpathlineto{\pgfqpoint{5.523814in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{5.524174in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{5.524535in}{1.226490in}}%
\pgfpathlineto{\pgfqpoint{5.525076in}{1.112995in}}%
\pgfpathlineto{\pgfqpoint{5.524896in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{5.525978in}{1.125310in}}%
\pgfpathlineto{\pgfqpoint{5.526790in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{5.527060in}{1.102236in}}%
\pgfpathlineto{\pgfqpoint{5.528142in}{1.311639in}}%
\pgfpathlineto{\pgfqpoint{5.528233in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{5.529315in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{5.530126in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{5.530397in}{1.184631in}}%
\pgfpathlineto{\pgfqpoint{5.530848in}{1.218823in}}%
\pgfpathlineto{\pgfqpoint{5.531479in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{5.531930in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{5.532020in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{5.532652in}{1.192434in}}%
\pgfpathlineto{\pgfqpoint{5.532742in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{5.533463in}{1.106506in}}%
\pgfpathlineto{\pgfqpoint{5.533553in}{1.242510in}}%
\pgfpathlineto{\pgfqpoint{5.533824in}{1.194270in}}%
\pgfpathlineto{\pgfqpoint{5.534185in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{5.534004in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.192085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.040230in}}%
\pgfpathlineto{\pgfqpoint{1.051788in}{3.928681in}}%
\pgfpathlineto{\pgfqpoint{1.074965in}{3.820843in}}%
\pgfpathlineto{\pgfqpoint{1.094265in}{3.722608in}}%
\pgfpathlineto{\pgfqpoint{1.095437in}{2.967768in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.409707in}}%
\pgfpathlineto{\pgfqpoint{1.130789in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{1.143505in}{1.005432in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{0.929228in}}%
\pgfpathlineto{\pgfqpoint{1.160730in}{0.894995in}}%
\pgfpathlineto{\pgfqpoint{1.164337in}{0.881267in}}%
\pgfpathlineto{\pgfqpoint{1.170650in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{1.173446in}{0.833743in}}%
\pgfpathlineto{\pgfqpoint{1.190941in}{0.791961in}}%
\pgfpathlineto{\pgfqpoint{1.197074in}{0.788328in}}%
\pgfpathlineto{\pgfqpoint{1.208708in}{0.782770in}}%
\pgfpathlineto{\pgfqpoint{1.220071in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{0.772506in}}%
\pgfpathlineto{\pgfqpoint{1.242436in}{0.767016in}}%
\pgfpathlineto{\pgfqpoint{1.256956in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{1.279592in}{0.766052in}}%
\pgfpathlineto{\pgfqpoint{1.280584in}{0.764944in}}%
\pgfpathlineto{\pgfqpoint{1.281576in}{0.764935in}}%
\pgfpathlineto{\pgfqpoint{1.281666in}{0.766646in}}%
\pgfpathlineto{\pgfqpoint{1.282658in}{0.764919in}}%
\pgfpathlineto{\pgfqpoint{1.287979in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{1.288069in}{0.768643in}}%
\pgfpathlineto{\pgfqpoint{1.289061in}{0.764827in}}%
\pgfpathlineto{\pgfqpoint{1.305745in}{0.764768in}}%
\pgfpathlineto{\pgfqpoint{1.306016in}{0.767979in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{1.313952in}{0.764469in}}%
\pgfpathlineto{\pgfqpoint{1.314313in}{0.768091in}}%
\pgfpathlineto{\pgfqpoint{1.315034in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{1.321527in}{0.764099in}}%
\pgfpathlineto{\pgfqpoint{1.337129in}{0.763655in}}%
\pgfpathlineto{\pgfqpoint{1.337219in}{0.772793in}}%
\pgfpathlineto{\pgfqpoint{1.338211in}{0.763639in}}%
\pgfpathlineto{\pgfqpoint{1.367341in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{1.375547in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{1.378433in}{0.761268in}}%
\pgfpathlineto{\pgfqpoint{1.389436in}{0.758555in}}%
\pgfpathlineto{\pgfqpoint{1.393043in}{0.757766in}}%
\pgfpathlineto{\pgfqpoint{1.422443in}{0.753268in}}%
\pgfpathlineto{\pgfqpoint{1.429026in}{0.751310in}}%
\pgfpathlineto{\pgfqpoint{1.464288in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{1.474479in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{1.487195in}{0.749686in}}%
\pgfpathlineto{\pgfqpoint{1.582158in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{1.611378in}{0.748143in}}%
\pgfpathlineto{\pgfqpoint{1.620486in}{0.746874in}}%
\pgfpathlineto{\pgfqpoint{1.625807in}{0.746458in}}%
\pgfpathlineto{\pgfqpoint{1.629595in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{1.631488in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{1.633022in}{0.738631in}}%
\pgfpathlineto{\pgfqpoint{1.636358in}{0.725431in}}%
\pgfpathlineto{\pgfqpoint{1.642130in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{0.718227in}}%
\pgfpathlineto{\pgfqpoint{1.650066in}{0.715241in}}%
\pgfpathlineto{\pgfqpoint{1.652952in}{0.713599in}}%
\pgfpathlineto{\pgfqpoint{1.655387in}{0.712107in}}%
\pgfpathlineto{\pgfqpoint{1.660618in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{1.665398in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{1.712473in}{0.708210in}}%
\pgfpathlineto{\pgfqpoint{1.714728in}{0.708262in}}%
\pgfpathlineto{\pgfqpoint{2.031543in}{0.707651in}}%
\pgfpathlineto{\pgfqpoint{2.032896in}{0.707652in}}%
\pgfpathlineto{\pgfqpoint{2.095483in}{0.707167in}}%
\pgfpathlineto{\pgfqpoint{2.100804in}{0.706467in}}%
\pgfpathlineto{\pgfqpoint{2.206589in}{0.706376in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{0.706353in}}%
\pgfpathlineto{\pgfqpoint{2.512222in}{0.706194in}}%
\pgfpathlineto{\pgfqpoint{2.587435in}{0.706165in}}%
\pgfpathlineto{\pgfqpoint{2.681857in}{0.706131in}}%
\pgfpathlineto{\pgfqpoint{2.888197in}{0.706115in}}%
\pgfpathlineto{\pgfqpoint{3.001829in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{3.779662in}{0.706041in}}%
\pgfpathlineto{\pgfqpoint{3.891400in}{0.706030in}}%
\pgfpathlineto{\pgfqpoint{4.361798in}{0.705988in}}%
\pgfpathlineto{\pgfqpoint{4.570933in}{0.705959in}}%
\pgfpathlineto{\pgfqpoint{4.572827in}{0.705959in}}%
\pgfpathlineto{\pgfqpoint{5.091383in}{0.705891in}}%
\pgfpathlineto{\pgfqpoint{5.195816in}{0.705889in}}%
\pgfpathlineto{\pgfqpoint{5.300699in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{5.519485in}{0.705936in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.705936in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.705936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.041989in}}%
\pgfpathlineto{\pgfqpoint{1.025725in}{4.030149in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{4.046257in}}%
\pgfpathlineto{\pgfqpoint{1.026447in}{4.037030in}}%
\pgfpathlineto{\pgfqpoint{1.026807in}{4.052040in}}%
\pgfpathlineto{\pgfqpoint{1.027348in}{4.032641in}}%
\pgfpathlineto{\pgfqpoint{1.027439in}{4.035880in}}%
\pgfpathlineto{\pgfqpoint{1.028070in}{4.030557in}}%
\pgfpathlineto{\pgfqpoint{1.027799in}{4.049050in}}%
\pgfpathlineto{\pgfqpoint{1.028250in}{4.038098in}}%
\pgfpathlineto{\pgfqpoint{1.029152in}{4.053288in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{4.031210in}}%
\pgfpathlineto{\pgfqpoint{1.029332in}{4.034731in}}%
\pgfpathlineto{\pgfqpoint{1.029513in}{4.054430in}}%
\pgfpathlineto{\pgfqpoint{1.030234in}{4.030288in}}%
\pgfpathlineto{\pgfqpoint{1.030505in}{4.047309in}}%
\pgfpathlineto{\pgfqpoint{1.030595in}{4.031829in}}%
\pgfpathlineto{\pgfqpoint{1.031587in}{4.047260in}}%
\pgfpathlineto{\pgfqpoint{1.031677in}{4.048078in}}%
\pgfpathlineto{\pgfqpoint{1.031767in}{4.042054in}}%
\pgfpathlineto{\pgfqpoint{1.032218in}{4.035699in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{4.051176in}}%
\pgfpathlineto{\pgfqpoint{1.032759in}{4.037351in}}%
\pgfpathlineto{\pgfqpoint{1.032850in}{4.047584in}}%
\pgfpathlineto{\pgfqpoint{1.033210in}{4.028429in}}%
\pgfpathlineto{\pgfqpoint{1.033842in}{4.044940in}}%
\pgfpathlineto{\pgfqpoint{1.035104in}{4.028375in}}%
\pgfpathlineto{\pgfqpoint{1.035555in}{4.042535in}}%
\pgfpathlineto{\pgfqpoint{1.035916in}{4.026366in}}%
\pgfpathlineto{\pgfqpoint{1.036186in}{4.034203in}}%
\pgfpathlineto{\pgfqpoint{1.036277in}{4.026688in}}%
\pgfpathlineto{\pgfqpoint{1.036547in}{4.047912in}}%
\pgfpathlineto{\pgfqpoint{1.037269in}{4.029235in}}%
\pgfpathlineto{\pgfqpoint{1.037720in}{4.045052in}}%
\pgfpathlineto{\pgfqpoint{1.037810in}{4.022509in}}%
\pgfpathlineto{\pgfqpoint{1.038351in}{4.029329in}}%
\pgfpathlineto{\pgfqpoint{1.039794in}{4.046091in}}%
\pgfpathlineto{\pgfqpoint{1.039343in}{4.027934in}}%
\pgfpathlineto{\pgfqpoint{1.039884in}{4.041049in}}%
\pgfpathlineto{\pgfqpoint{1.040245in}{4.022673in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{4.033799in}}%
\pgfpathlineto{\pgfqpoint{1.041056in}{4.036769in}}%
\pgfpathlineto{\pgfqpoint{1.041237in}{4.029481in}}%
\pgfpathlineto{\pgfqpoint{1.041868in}{4.030400in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{4.023319in}}%
\pgfpathlineto{\pgfqpoint{1.042499in}{4.043570in}}%
\pgfpathlineto{\pgfqpoint{1.043040in}{4.024899in}}%
\pgfpathlineto{\pgfqpoint{1.043131in}{4.044453in}}%
\pgfpathlineto{\pgfqpoint{1.043672in}{4.023936in}}%
\pgfpathlineto{\pgfqpoint{1.044123in}{4.031194in}}%
\pgfpathlineto{\pgfqpoint{1.044664in}{4.021200in}}%
\pgfpathlineto{\pgfqpoint{1.044754in}{4.044522in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{4.030938in}}%
\pgfpathlineto{\pgfqpoint{1.045385in}{4.037106in}}%
\pgfpathlineto{\pgfqpoint{1.045475in}{4.008848in}}%
\pgfpathlineto{\pgfqpoint{1.045836in}{4.039280in}}%
\pgfpathlineto{\pgfqpoint{1.046467in}{4.033735in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{4.019289in}}%
\pgfpathlineto{\pgfqpoint{1.047279in}{4.037762in}}%
\pgfpathlineto{\pgfqpoint{1.047640in}{4.025618in}}%
\pgfpathlineto{\pgfqpoint{1.047730in}{4.040594in}}%
\pgfpathlineto{\pgfqpoint{1.048632in}{4.016654in}}%
\pgfpathlineto{\pgfqpoint{1.048722in}{4.029261in}}%
\pgfpathlineto{\pgfqpoint{1.048812in}{4.029575in}}%
\pgfpathlineto{\pgfqpoint{1.048902in}{4.036452in}}%
\pgfpathlineto{\pgfqpoint{1.049353in}{4.016539in}}%
\pgfpathlineto{\pgfqpoint{1.049804in}{4.032859in}}%
\pgfpathlineto{\pgfqpoint{1.050435in}{4.019305in}}%
\pgfpathlineto{\pgfqpoint{1.050075in}{4.033217in}}%
\pgfpathlineto{\pgfqpoint{1.050886in}{4.019936in}}%
\pgfpathlineto{\pgfqpoint{1.051518in}{4.036116in}}%
\pgfpathlineto{\pgfqpoint{1.051969in}{4.029271in}}%
\pgfpathlineto{\pgfqpoint{1.052510in}{4.034191in}}%
\pgfpathlineto{\pgfqpoint{1.053051in}{4.006439in}}%
\pgfpathlineto{\pgfqpoint{1.053592in}{4.033622in}}%
\pgfpathlineto{\pgfqpoint{1.054223in}{4.022902in}}%
\pgfpathlineto{\pgfqpoint{1.054674in}{4.034331in}}%
\pgfpathlineto{\pgfqpoint{1.054945in}{4.027884in}}%
\pgfpathlineto{\pgfqpoint{1.055666in}{4.013311in}}%
\pgfpathlineto{\pgfqpoint{1.055215in}{4.030080in}}%
\pgfpathlineto{\pgfqpoint{1.056027in}{4.027236in}}%
\pgfpathlineto{\pgfqpoint{1.057019in}{3.998749in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{4.030940in}}%
\pgfpathlineto{\pgfqpoint{1.057289in}{4.015351in}}%
\pgfpathlineto{\pgfqpoint{1.057380in}{4.030426in}}%
\pgfpathlineto{\pgfqpoint{1.057470in}{4.014192in}}%
\pgfpathlineto{\pgfqpoint{1.058372in}{4.021689in}}%
\pgfpathlineto{\pgfqpoint{1.058913in}{4.011608in}}%
\pgfpathlineto{\pgfqpoint{1.059364in}{4.024629in}}%
\pgfpathlineto{\pgfqpoint{1.059634in}{4.028946in}}%
\pgfpathlineto{\pgfqpoint{1.059905in}{4.017863in}}%
\pgfpathlineto{\pgfqpoint{1.060265in}{4.026747in}}%
\pgfpathlineto{\pgfqpoint{1.060626in}{4.003494in}}%
\pgfpathlineto{\pgfqpoint{1.061438in}{4.014592in}}%
\pgfpathlineto{\pgfqpoint{1.062340in}{4.012401in}}%
\pgfpathlineto{\pgfqpoint{1.062610in}{4.026778in}}%
\pgfpathlineto{\pgfqpoint{1.063241in}{4.007250in}}%
\pgfpathlineto{\pgfqpoint{1.062791in}{4.028554in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{4.025873in}}%
\pgfpathlineto{\pgfqpoint{1.063963in}{4.009266in}}%
\pgfpathlineto{\pgfqpoint{1.064955in}{4.009896in}}%
\pgfpathlineto{\pgfqpoint{1.065135in}{4.024751in}}%
\pgfpathlineto{\pgfqpoint{1.065226in}{4.006871in}}%
\pgfpathlineto{\pgfqpoint{1.066037in}{4.014166in}}%
\pgfpathlineto{\pgfqpoint{1.066849in}{4.002058in}}%
\pgfpathlineto{\pgfqpoint{1.066398in}{4.021194in}}%
\pgfpathlineto{\pgfqpoint{1.067210in}{4.007068in}}%
\pgfpathlineto{\pgfqpoint{1.067480in}{4.022387in}}%
\pgfpathlineto{\pgfqpoint{1.067390in}{3.997391in}}%
\pgfpathlineto{\pgfqpoint{1.068202in}{4.015883in}}%
\pgfpathlineto{\pgfqpoint{1.069194in}{3.997345in}}%
\pgfpathlineto{\pgfqpoint{1.068653in}{4.026538in}}%
\pgfpathlineto{\pgfqpoint{1.069284in}{4.016813in}}%
\pgfpathlineto{\pgfqpoint{1.069825in}{4.006594in}}%
\pgfpathlineto{\pgfqpoint{1.069735in}{4.022934in}}%
\pgfpathlineto{\pgfqpoint{1.070456in}{4.013185in}}%
\pgfpathlineto{\pgfqpoint{1.070907in}{4.021996in}}%
\pgfpathlineto{\pgfqpoint{1.070637in}{4.006072in}}%
\pgfpathlineto{\pgfqpoint{1.071448in}{4.017128in}}%
\pgfpathlineto{\pgfqpoint{1.071538in}{4.007238in}}%
\pgfpathlineto{\pgfqpoint{1.071719in}{4.023956in}}%
\pgfpathlineto{\pgfqpoint{1.072530in}{4.008119in}}%
\pgfpathlineto{\pgfqpoint{1.073432in}{4.023017in}}%
\pgfpathlineto{\pgfqpoint{1.073613in}{4.012378in}}%
\pgfpathlineto{\pgfqpoint{1.073793in}{4.012547in}}%
\pgfpathlineto{\pgfqpoint{1.074875in}{4.000727in}}%
\pgfpathlineto{\pgfqpoint{1.075416in}{4.020861in}}%
\pgfpathlineto{\pgfqpoint{1.075597in}{3.998919in}}%
\pgfpathlineto{\pgfqpoint{1.076048in}{4.014405in}}%
\pgfpathlineto{\pgfqpoint{1.076138in}{3.991993in}}%
\pgfpathlineto{\pgfqpoint{1.076318in}{4.017087in}}%
\pgfpathlineto{\pgfqpoint{1.077130in}{4.013314in}}%
\pgfpathlineto{\pgfqpoint{1.077310in}{4.003821in}}%
\pgfpathlineto{\pgfqpoint{1.077851in}{4.019090in}}%
\pgfpathlineto{\pgfqpoint{1.078302in}{4.006812in}}%
\pgfpathlineto{\pgfqpoint{1.078573in}{4.013212in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{3.988381in}}%
\pgfpathlineto{\pgfqpoint{1.079384in}{4.007259in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{4.001632in}}%
\pgfpathlineto{\pgfqpoint{1.079835in}{4.016109in}}%
\pgfpathlineto{\pgfqpoint{1.080196in}{4.013287in}}%
\pgfpathlineto{\pgfqpoint{1.080286in}{4.019181in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{3.992285in}}%
\pgfpathlineto{\pgfqpoint{1.081278in}{4.017196in}}%
\pgfpathlineto{\pgfqpoint{1.081459in}{3.991700in}}%
\pgfpathlineto{\pgfqpoint{1.082451in}{4.002741in}}%
\pgfpathlineto{\pgfqpoint{1.082811in}{4.018825in}}%
\pgfpathlineto{\pgfqpoint{1.083443in}{3.992565in}}%
\pgfpathlineto{\pgfqpoint{1.083533in}{4.007134in}}%
\pgfpathlineto{\pgfqpoint{1.084074in}{3.996169in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{4.009514in}}%
\pgfpathlineto{\pgfqpoint{1.084525in}{4.003646in}}%
\pgfpathlineto{\pgfqpoint{1.084615in}{4.009286in}}%
\pgfpathlineto{\pgfqpoint{1.085336in}{3.991369in}}%
\pgfpathlineto{\pgfqpoint{1.085607in}{4.006553in}}%
\pgfpathlineto{\pgfqpoint{1.086509in}{3.988428in}}%
\pgfpathlineto{\pgfqpoint{1.085878in}{4.009201in}}%
\pgfpathlineto{\pgfqpoint{1.086689in}{3.999268in}}%
\pgfpathlineto{\pgfqpoint{1.087411in}{4.012469in}}%
\pgfpathlineto{\pgfqpoint{1.087321in}{3.986001in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{4.010054in}}%
\pgfpathlineto{\pgfqpoint{1.088132in}{3.988504in}}%
\pgfpathlineto{\pgfqpoint{1.088763in}{4.001514in}}%
\pgfpathlineto{\pgfqpoint{1.088854in}{4.001939in}}%
\pgfpathlineto{\pgfqpoint{1.088944in}{3.988688in}}%
\pgfpathlineto{\pgfqpoint{1.089575in}{4.005823in}}%
\pgfpathlineto{\pgfqpoint{1.090026in}{3.989378in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{4.011302in}}%
\pgfpathlineto{\pgfqpoint{1.090387in}{3.986717in}}%
\pgfpathlineto{\pgfqpoint{1.091379in}{4.002029in}}%
\pgfpathlineto{\pgfqpoint{1.091469in}{3.981156in}}%
\pgfpathlineto{\pgfqpoint{1.092010in}{4.006102in}}%
\pgfpathlineto{\pgfqpoint{1.092461in}{3.997372in}}%
\pgfpathlineto{\pgfqpoint{1.092822in}{3.989816in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{4.000769in}}%
\pgfpathlineto{\pgfqpoint{1.093453in}{3.989908in}}%
\pgfpathlineto{\pgfqpoint{1.094174in}{4.006651in}}%
\pgfpathlineto{\pgfqpoint{1.094265in}{3.985092in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{3.995385in}}%
\pgfpathlineto{\pgfqpoint{1.095257in}{3.991331in}}%
\pgfpathlineto{\pgfqpoint{1.094806in}{4.007186in}}%
\pgfpathlineto{\pgfqpoint{1.095527in}{3.996216in}}%
\pgfpathlineto{\pgfqpoint{1.096249in}{4.010686in}}%
\pgfpathlineto{\pgfqpoint{1.096068in}{3.988503in}}%
\pgfpathlineto{\pgfqpoint{1.096519in}{4.000686in}}%
\pgfpathlineto{\pgfqpoint{1.097511in}{3.975599in}}%
\pgfpathlineto{\pgfqpoint{1.097421in}{4.006586in}}%
\pgfpathlineto{\pgfqpoint{1.097601in}{3.990834in}}%
\pgfpathlineto{\pgfqpoint{1.098684in}{4.004388in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{3.977282in}}%
\pgfpathlineto{\pgfqpoint{1.099766in}{3.980380in}}%
\pgfpathlineto{\pgfqpoint{1.100487in}{4.007932in}}%
\pgfpathlineto{\pgfqpoint{1.100848in}{3.992348in}}%
\pgfpathlineto{\pgfqpoint{1.101479in}{3.976446in}}%
\pgfpathlineto{\pgfqpoint{1.101119in}{3.999566in}}%
\pgfpathlineto{\pgfqpoint{1.101930in}{3.984881in}}%
\pgfpathlineto{\pgfqpoint{1.102832in}{4.000137in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{3.979734in}}%
\pgfpathlineto{\pgfqpoint{1.103103in}{3.994987in}}%
\pgfpathlineto{\pgfqpoint{1.103644in}{3.998213in}}%
\pgfpathlineto{\pgfqpoint{1.104275in}{3.974836in}}%
\pgfpathlineto{\pgfqpoint{1.104365in}{4.003194in}}%
\pgfpathlineto{\pgfqpoint{1.105357in}{3.987115in}}%
\pgfpathlineto{\pgfqpoint{1.105538in}{3.973801in}}%
\pgfpathlineto{\pgfqpoint{1.106259in}{3.994900in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{3.980949in}}%
\pgfpathlineto{\pgfqpoint{1.107431in}{3.999747in}}%
\pgfpathlineto{\pgfqpoint{1.107341in}{3.975036in}}%
\pgfpathlineto{\pgfqpoint{1.107702in}{3.986189in}}%
\pgfpathlineto{\pgfqpoint{1.108604in}{3.975208in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{3.997787in}}%
\pgfpathlineto{\pgfqpoint{1.108694in}{3.975528in}}%
\pgfpathlineto{\pgfqpoint{1.109145in}{3.997456in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{3.972807in}}%
\pgfpathlineto{\pgfqpoint{1.109776in}{3.979722in}}%
\pgfpathlineto{\pgfqpoint{1.110498in}{3.970279in}}%
\pgfpathlineto{\pgfqpoint{1.110047in}{3.984529in}}%
\pgfpathlineto{\pgfqpoint{1.110588in}{3.983499in}}%
\pgfpathlineto{\pgfqpoint{1.111039in}{3.989674in}}%
\pgfpathlineto{\pgfqpoint{1.111129in}{3.978200in}}%
\pgfpathlineto{\pgfqpoint{1.111580in}{3.982778in}}%
\pgfpathlineto{\pgfqpoint{1.111941in}{3.972002in}}%
\pgfpathlineto{\pgfqpoint{1.112392in}{3.985200in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.977788in}}%
\pgfpathlineto{\pgfqpoint{1.113654in}{3.991847in}}%
\pgfpathlineto{\pgfqpoint{1.113564in}{3.973200in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{3.981349in}}%
\pgfpathlineto{\pgfqpoint{1.113834in}{3.968714in}}%
\pgfpathlineto{\pgfqpoint{1.114556in}{3.988213in}}%
\pgfpathlineto{\pgfqpoint{1.114827in}{3.974555in}}%
\pgfpathlineto{\pgfqpoint{1.115368in}{3.973057in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{3.990180in}}%
\pgfpathlineto{\pgfqpoint{1.116360in}{3.967729in}}%
\pgfpathlineto{\pgfqpoint{1.116269in}{3.991406in}}%
\pgfpathlineto{\pgfqpoint{1.116991in}{3.980574in}}%
\pgfpathlineto{\pgfqpoint{1.117712in}{3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.117442in}{3.980796in}}%
\pgfpathlineto{\pgfqpoint{1.118163in}{3.975523in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{3.980928in}}%
\pgfpathlineto{\pgfqpoint{1.118524in}{3.975836in}}%
\pgfpathlineto{\pgfqpoint{1.118614in}{3.992783in}}%
\pgfpathlineto{\pgfqpoint{1.118795in}{3.964429in}}%
\pgfpathlineto{\pgfqpoint{1.119606in}{3.971348in}}%
\pgfpathlineto{\pgfqpoint{1.120057in}{3.989056in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{3.971474in}}%
\pgfpathlineto{\pgfqpoint{1.120779in}{3.971255in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{3.989871in}}%
\pgfpathlineto{\pgfqpoint{1.121590in}{3.963099in}}%
\pgfpathlineto{\pgfqpoint{1.121951in}{3.980560in}}%
\pgfpathlineto{\pgfqpoint{1.122492in}{3.959706in}}%
\pgfpathlineto{\pgfqpoint{1.123123in}{3.969066in}}%
\pgfpathlineto{\pgfqpoint{1.123665in}{3.989188in}}%
\pgfpathlineto{\pgfqpoint{1.124115in}{3.963451in}}%
\pgfpathlineto{\pgfqpoint{1.124206in}{3.971451in}}%
\pgfpathlineto{\pgfqpoint{1.124476in}{3.971949in}}%
\pgfpathlineto{\pgfqpoint{1.124566in}{3.985431in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{3.970435in}}%
\pgfpathlineto{\pgfqpoint{1.125468in}{3.978519in}}%
\pgfpathlineto{\pgfqpoint{1.125558in}{3.963410in}}%
\pgfpathlineto{\pgfqpoint{1.126370in}{3.980607in}}%
\pgfpathlineto{\pgfqpoint{1.126550in}{3.972609in}}%
\pgfpathlineto{\pgfqpoint{1.126641in}{3.972116in}}%
\pgfpathlineto{\pgfqpoint{1.127362in}{3.955957in}}%
\pgfpathlineto{\pgfqpoint{1.126821in}{3.980231in}}%
\pgfpathlineto{\pgfqpoint{1.127723in}{3.972577in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{3.972465in}}%
\pgfpathlineto{\pgfqpoint{1.128354in}{3.986049in}}%
\pgfpathlineto{\pgfqpoint{1.128895in}{3.961096in}}%
\pgfpathlineto{\pgfqpoint{1.129346in}{3.977411in}}%
\pgfpathlineto{\pgfqpoint{1.129707in}{3.958030in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{3.961831in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{3.961550in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{3.981941in}}%
\pgfpathlineto{\pgfqpoint{1.131150in}{3.974165in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{3.959404in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{3.975799in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{3.970481in}}%
\pgfpathlineto{\pgfqpoint{1.132773in}{3.986503in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{3.954311in}}%
\pgfpathlineto{\pgfqpoint{1.133314in}{3.978354in}}%
\pgfpathlineto{\pgfqpoint{1.133765in}{3.956145in}}%
\pgfpathlineto{\pgfqpoint{1.134396in}{3.970596in}}%
\pgfpathlineto{\pgfqpoint{1.135208in}{3.959405in}}%
\pgfpathlineto{\pgfqpoint{1.134847in}{3.972865in}}%
\pgfpathlineto{\pgfqpoint{1.135659in}{3.960016in}}%
\pgfpathlineto{\pgfqpoint{1.136200in}{3.981006in}}%
\pgfpathlineto{\pgfqpoint{1.136020in}{3.954652in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{3.965663in}}%
\pgfpathlineto{\pgfqpoint{1.137643in}{3.957787in}}%
\pgfpathlineto{\pgfqpoint{1.137192in}{3.981204in}}%
\pgfpathlineto{\pgfqpoint{1.137823in}{3.960917in}}%
\pgfpathlineto{\pgfqpoint{1.138094in}{3.980291in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{3.951576in}}%
\pgfpathlineto{\pgfqpoint{1.138815in}{3.976114in}}%
\pgfpathlineto{\pgfqpoint{1.139988in}{3.949061in}}%
\pgfpathlineto{\pgfqpoint{1.140258in}{3.966479in}}%
\pgfpathlineto{\pgfqpoint{1.140439in}{3.949007in}}%
\pgfpathlineto{\pgfqpoint{1.141160in}{3.964322in}}%
\pgfpathlineto{\pgfqpoint{1.141611in}{3.954576in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{3.975178in}}%
\pgfpathlineto{\pgfqpoint{1.142333in}{3.960038in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{3.958137in}}%
\pgfpathlineto{\pgfqpoint{1.142693in}{3.961745in}}%
\pgfpathlineto{\pgfqpoint{1.142783in}{3.960694in}}%
\pgfpathlineto{\pgfqpoint{1.143505in}{3.971491in}}%
\pgfpathlineto{\pgfqpoint{1.143325in}{3.953925in}}%
\pgfpathlineto{\pgfqpoint{1.143956in}{3.967582in}}%
\pgfpathlineto{\pgfqpoint{1.144497in}{3.946615in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{3.954629in}}%
\pgfpathlineto{\pgfqpoint{1.145579in}{3.943231in}}%
\pgfpathlineto{\pgfqpoint{1.146391in}{3.967760in}}%
\pgfpathlineto{\pgfqpoint{1.147563in}{3.948943in}}%
\pgfpathlineto{\pgfqpoint{1.147653in}{3.946327in}}%
\pgfpathlineto{\pgfqpoint{1.147834in}{3.967331in}}%
\pgfpathlineto{\pgfqpoint{1.148285in}{3.948061in}}%
\pgfpathlineto{\pgfqpoint{1.148826in}{3.968840in}}%
\pgfpathlineto{\pgfqpoint{1.149367in}{3.963295in}}%
\pgfpathlineto{\pgfqpoint{1.149637in}{3.946561in}}%
\pgfpathlineto{\pgfqpoint{1.149998in}{3.963887in}}%
\pgfpathlineto{\pgfqpoint{1.150449in}{3.959096in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{3.968531in}}%
\pgfpathlineto{\pgfqpoint{1.150990in}{3.945154in}}%
\pgfpathlineto{\pgfqpoint{1.151351in}{3.960811in}}%
\pgfpathlineto{\pgfqpoint{1.151441in}{3.943378in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{3.963903in}}%
\pgfpathlineto{\pgfqpoint{1.152433in}{3.959405in}}%
\pgfpathlineto{\pgfqpoint{1.153515in}{3.939531in}}%
\pgfpathlineto{\pgfqpoint{1.152613in}{3.965079in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{3.944459in}}%
\pgfpathlineto{\pgfqpoint{1.154597in}{3.963289in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{3.948591in}}%
\pgfpathlineto{\pgfqpoint{1.155499in}{3.962982in}}%
\pgfpathlineto{\pgfqpoint{1.156131in}{3.934790in}}%
\pgfpathlineto{\pgfqpoint{1.156311in}{3.961133in}}%
\pgfpathlineto{\pgfqpoint{1.157393in}{3.952423in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{3.954212in}}%
\pgfpathlineto{\pgfqpoint{1.157574in}{3.940302in}}%
\pgfpathlineto{\pgfqpoint{1.158205in}{3.950481in}}%
\pgfpathlineto{\pgfqpoint{1.159197in}{3.936510in}}%
\pgfpathlineto{\pgfqpoint{1.158566in}{3.955625in}}%
\pgfpathlineto{\pgfqpoint{1.159467in}{3.939421in}}%
\pgfpathlineto{\pgfqpoint{1.159558in}{3.953510in}}%
\pgfpathlineto{\pgfqpoint{1.160099in}{3.933540in}}%
\pgfpathlineto{\pgfqpoint{1.160550in}{3.948154in}}%
\pgfpathlineto{\pgfqpoint{1.161451in}{3.936511in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{3.957543in}}%
\pgfpathlineto{\pgfqpoint{1.161632in}{3.950414in}}%
\pgfpathlineto{\pgfqpoint{1.162624in}{3.951816in}}%
\pgfpathlineto{\pgfqpoint{1.162804in}{3.928470in}}%
\pgfpathlineto{\pgfqpoint{1.163255in}{3.955212in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{3.936186in}}%
\pgfpathlineto{\pgfqpoint{1.164518in}{3.951489in}}%
\pgfpathlineto{\pgfqpoint{1.164969in}{3.938922in}}%
\pgfpathlineto{\pgfqpoint{1.165059in}{3.925628in}}%
\pgfpathlineto{\pgfqpoint{1.165239in}{3.952043in}}%
\pgfpathlineto{\pgfqpoint{1.166051in}{3.939664in}}%
\pgfpathlineto{\pgfqpoint{1.166502in}{3.930348in}}%
\pgfpathlineto{\pgfqpoint{1.166231in}{3.949027in}}%
\pgfpathlineto{\pgfqpoint{1.167043in}{3.939673in}}%
\pgfpathlineto{\pgfqpoint{1.167854in}{3.934513in}}%
\pgfpathlineto{\pgfqpoint{1.168125in}{3.957896in}}%
\pgfpathlineto{\pgfqpoint{1.168396in}{3.929313in}}%
\pgfpathlineto{\pgfqpoint{1.169297in}{3.941520in}}%
\pgfpathlineto{\pgfqpoint{1.170019in}{3.924687in}}%
\pgfpathlineto{\pgfqpoint{1.169929in}{3.949983in}}%
\pgfpathlineto{\pgfqpoint{1.170470in}{3.938055in}}%
\pgfpathlineto{\pgfqpoint{1.170560in}{3.938566in}}%
\pgfpathlineto{\pgfqpoint{1.170650in}{3.934039in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{3.925516in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{3.954025in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{3.937358in}}%
\pgfpathlineto{\pgfqpoint{1.171732in}{3.947885in}}%
\pgfpathlineto{\pgfqpoint{1.171913in}{3.929243in}}%
\pgfpathlineto{\pgfqpoint{1.172634in}{3.940654in}}%
\pgfpathlineto{\pgfqpoint{1.172724in}{3.925437in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{3.953729in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{3.937943in}}%
\pgfpathlineto{\pgfqpoint{1.173807in}{3.946812in}}%
\pgfpathlineto{\pgfqpoint{1.174348in}{3.923912in}}%
\pgfpathlineto{\pgfqpoint{1.174799in}{3.937469in}}%
\pgfpathlineto{\pgfqpoint{1.175430in}{3.929422in}}%
\pgfpathlineto{\pgfqpoint{1.175610in}{3.940378in}}%
\pgfpathlineto{\pgfqpoint{1.176061in}{3.918645in}}%
\pgfpathlineto{\pgfqpoint{1.176692in}{3.941561in}}%
\pgfpathlineto{\pgfqpoint{1.176783in}{3.931239in}}%
\pgfpathlineto{\pgfqpoint{1.177414in}{3.921383in}}%
\pgfpathlineto{\pgfqpoint{1.177324in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{1.177775in}{3.939596in}}%
\pgfpathlineto{\pgfqpoint{1.177865in}{3.950333in}}%
\pgfpathlineto{\pgfqpoint{1.178677in}{3.924521in}}%
\pgfpathlineto{\pgfqpoint{1.178857in}{3.940116in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{3.942098in}}%
\pgfpathlineto{\pgfqpoint{1.180029in}{3.919174in}}%
\pgfpathlineto{\pgfqpoint{1.180390in}{3.939062in}}%
\pgfpathlineto{\pgfqpoint{1.181202in}{3.933180in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{3.935742in}}%
\pgfpathlineto{\pgfqpoint{1.182103in}{3.926416in}}%
\pgfpathlineto{\pgfqpoint{1.182194in}{3.939539in}}%
\pgfpathlineto{\pgfqpoint{1.183096in}{3.920259in}}%
\pgfpathlineto{\pgfqpoint{1.183186in}{3.936976in}}%
\pgfpathlineto{\pgfqpoint{1.183817in}{3.939767in}}%
\pgfpathlineto{\pgfqpoint{1.184358in}{3.906192in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{3.941516in}}%
\pgfpathlineto{\pgfqpoint{1.185440in}{3.920223in}}%
\pgfpathlineto{\pgfqpoint{1.185530in}{3.913518in}}%
\pgfpathlineto{\pgfqpoint{1.185711in}{3.944704in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{3.919852in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{3.915822in}}%
\pgfpathlineto{\pgfqpoint{1.187785in}{3.935224in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{3.913976in}}%
\pgfpathlineto{\pgfqpoint{1.188957in}{3.924937in}}%
\pgfpathlineto{\pgfqpoint{1.189228in}{3.929954in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{3.924001in}}%
\pgfpathlineto{\pgfqpoint{1.189859in}{3.928202in}}%
\pgfpathlineto{\pgfqpoint{1.190220in}{3.907563in}}%
\pgfpathlineto{\pgfqpoint{1.190400in}{3.936729in}}%
\pgfpathlineto{\pgfqpoint{1.190941in}{3.915053in}}%
\pgfpathlineto{\pgfqpoint{1.191753in}{3.935616in}}%
\pgfpathlineto{\pgfqpoint{1.192024in}{3.923369in}}%
\pgfpathlineto{\pgfqpoint{1.192565in}{3.913762in}}%
\pgfpathlineto{\pgfqpoint{1.192655in}{3.927510in}}%
\pgfpathlineto{\pgfqpoint{1.193106in}{3.914517in}}%
\pgfpathlineto{\pgfqpoint{1.193196in}{3.922169in}}%
\pgfpathlineto{\pgfqpoint{1.193737in}{3.910913in}}%
\pgfpathlineto{\pgfqpoint{1.194098in}{3.917664in}}%
\pgfpathlineto{\pgfqpoint{1.194188in}{3.905320in}}%
\pgfpathlineto{\pgfqpoint{1.195000in}{3.929475in}}%
\pgfpathlineto{\pgfqpoint{1.195180in}{3.916344in}}%
\pgfpathlineto{\pgfqpoint{1.195360in}{3.927092in}}%
\pgfpathlineto{\pgfqpoint{1.196172in}{3.915778in}}%
\pgfpathlineto{\pgfqpoint{1.196353in}{3.919188in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{3.901525in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{3.927272in}}%
\pgfpathlineto{\pgfqpoint{1.197435in}{3.921209in}}%
\pgfpathlineto{\pgfqpoint{1.197705in}{3.903072in}}%
\pgfpathlineto{\pgfqpoint{1.197886in}{3.932259in}}%
\pgfpathlineto{\pgfqpoint{1.198607in}{3.907636in}}%
\pgfpathlineto{\pgfqpoint{1.199419in}{3.925773in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{3.904195in}}%
\pgfpathlineto{\pgfqpoint{1.199689in}{3.921263in}}%
\pgfpathlineto{\pgfqpoint{1.200411in}{3.896640in}}%
\pgfpathlineto{\pgfqpoint{1.200501in}{3.932690in}}%
\pgfpathlineto{\pgfqpoint{1.200952in}{3.904321in}}%
\pgfpathlineto{\pgfqpoint{1.201944in}{3.933256in}}%
\pgfpathlineto{\pgfqpoint{1.201854in}{3.902233in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{3.913576in}}%
\pgfpathlineto{\pgfqpoint{1.202305in}{3.896066in}}%
\pgfpathlineto{\pgfqpoint{1.203116in}{3.925993in}}%
\pgfpathlineto{\pgfqpoint{1.203206in}{3.916357in}}%
\pgfpathlineto{\pgfqpoint{1.204018in}{3.908384in}}%
\pgfpathlineto{\pgfqpoint{1.204379in}{3.930002in}}%
\pgfpathlineto{\pgfqpoint{1.205010in}{3.903442in}}%
\pgfpathlineto{\pgfqpoint{1.205551in}{3.906758in}}%
\pgfpathlineto{\pgfqpoint{1.206002in}{3.921546in}}%
\pgfpathlineto{\pgfqpoint{1.206633in}{3.919894in}}%
\pgfpathlineto{\pgfqpoint{1.207084in}{3.892361in}}%
\pgfpathlineto{\pgfqpoint{1.207716in}{3.898872in}}%
\pgfpathlineto{\pgfqpoint{1.208437in}{3.920295in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{3.896779in}}%
\pgfpathlineto{\pgfqpoint{1.208798in}{3.903981in}}%
\pgfpathlineto{\pgfqpoint{1.208978in}{3.913221in}}%
\pgfpathlineto{\pgfqpoint{1.209068in}{3.903529in}}%
\pgfpathlineto{\pgfqpoint{1.209159in}{3.918037in}}%
\pgfpathlineto{\pgfqpoint{1.209970in}{3.892373in}}%
\pgfpathlineto{\pgfqpoint{1.210151in}{3.905362in}}%
\pgfpathlineto{\pgfqpoint{1.210962in}{3.925467in}}%
\pgfpathlineto{\pgfqpoint{1.211052in}{3.901500in}}%
\pgfpathlineto{\pgfqpoint{1.211233in}{3.910806in}}%
\pgfpathlineto{\pgfqpoint{1.211594in}{3.894807in}}%
\pgfpathlineto{\pgfqpoint{1.211503in}{3.915707in}}%
\pgfpathlineto{\pgfqpoint{1.212405in}{3.901017in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{3.919073in}}%
\pgfpathlineto{\pgfqpoint{1.212586in}{3.892113in}}%
\pgfpathlineto{\pgfqpoint{1.213578in}{3.914324in}}%
\pgfpathlineto{\pgfqpoint{1.213938in}{3.888053in}}%
\pgfpathlineto{\pgfqpoint{1.214840in}{3.898787in}}%
\pgfpathlineto{\pgfqpoint{1.215111in}{3.918155in}}%
\pgfpathlineto{\pgfqpoint{1.215832in}{3.895746in}}%
\pgfpathlineto{\pgfqpoint{1.215922in}{3.905548in}}%
\pgfpathlineto{\pgfqpoint{1.217005in}{3.891385in}}%
\pgfpathlineto{\pgfqpoint{1.216554in}{3.906491in}}%
\pgfpathlineto{\pgfqpoint{1.217095in}{3.897295in}}%
\pgfpathlineto{\pgfqpoint{1.217906in}{3.911393in}}%
\pgfpathlineto{\pgfqpoint{1.217816in}{3.887433in}}%
\pgfpathlineto{\pgfqpoint{1.218177in}{3.896305in}}%
\pgfpathlineto{\pgfqpoint{1.218808in}{3.886672in}}%
\pgfpathlineto{\pgfqpoint{1.218628in}{3.900814in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{3.893489in}}%
\pgfpathlineto{\pgfqpoint{1.219530in}{3.904406in}}%
\pgfpathlineto{\pgfqpoint{1.219890in}{3.890518in}}%
\pgfpathlineto{\pgfqpoint{1.220251in}{3.893965in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{3.890384in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{3.911636in}}%
\pgfpathlineto{\pgfqpoint{1.221153in}{3.892625in}}%
\pgfpathlineto{\pgfqpoint{1.221874in}{3.907323in}}%
\pgfpathlineto{\pgfqpoint{1.221604in}{3.886882in}}%
\pgfpathlineto{\pgfqpoint{1.222235in}{3.890874in}}%
\pgfpathlineto{\pgfqpoint{1.222325in}{3.878128in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.912706in}}%
\pgfpathlineto{\pgfqpoint{1.223227in}{3.897297in}}%
\pgfpathlineto{\pgfqpoint{1.223768in}{3.907112in}}%
\pgfpathlineto{\pgfqpoint{1.224039in}{3.889428in}}%
\pgfpathlineto{\pgfqpoint{1.224219in}{3.906873in}}%
\pgfpathlineto{\pgfqpoint{1.224941in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{1.225301in}{3.899776in}}%
\pgfpathlineto{\pgfqpoint{1.225752in}{3.901939in}}%
\pgfpathlineto{\pgfqpoint{1.226835in}{3.881188in}}%
\pgfpathlineto{\pgfqpoint{1.227105in}{3.912411in}}%
\pgfpathlineto{\pgfqpoint{1.227376in}{3.880204in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{3.904810in}}%
\pgfpathlineto{\pgfqpoint{1.228638in}{3.881922in}}%
\pgfpathlineto{\pgfqpoint{1.228999in}{3.887736in}}%
\pgfpathlineto{\pgfqpoint{1.229901in}{3.902643in}}%
\pgfpathlineto{\pgfqpoint{1.229360in}{3.886992in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{3.893274in}}%
\pgfpathlineto{\pgfqpoint{1.230712in}{3.874724in}}%
\pgfpathlineto{\pgfqpoint{1.230893in}{3.905873in}}%
\pgfpathlineto{\pgfqpoint{1.231073in}{3.903544in}}%
\pgfpathlineto{\pgfqpoint{1.232246in}{3.866483in}}%
\pgfpathlineto{\pgfqpoint{1.232336in}{3.892963in}}%
\pgfpathlineto{\pgfqpoint{1.232606in}{3.901389in}}%
\pgfpathlineto{\pgfqpoint{1.232697in}{3.884731in}}%
\pgfpathlineto{\pgfqpoint{1.232967in}{3.889767in}}%
\pgfpathlineto{\pgfqpoint{1.233508in}{3.868397in}}%
\pgfpathlineto{\pgfqpoint{1.233238in}{3.896075in}}%
\pgfpathlineto{\pgfqpoint{1.234049in}{3.891119in}}%
\pgfpathlineto{\pgfqpoint{1.234230in}{3.909642in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{3.882279in}}%
\pgfpathlineto{\pgfqpoint{1.235131in}{3.894972in}}%
\pgfpathlineto{\pgfqpoint{1.235763in}{3.873795in}}%
\pgfpathlineto{\pgfqpoint{1.235943in}{3.909326in}}%
\pgfpathlineto{\pgfqpoint{1.236214in}{3.878500in}}%
\pgfpathlineto{\pgfqpoint{1.237206in}{3.896881in}}%
\pgfpathlineto{\pgfqpoint{1.237296in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{1.238017in}{3.908508in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{3.877629in}}%
\pgfpathlineto{\pgfqpoint{1.238649in}{3.868358in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{3.889835in}}%
\pgfpathlineto{\pgfqpoint{1.239370in}{3.881058in}}%
\pgfpathlineto{\pgfqpoint{1.239550in}{3.880435in}}%
\pgfpathlineto{\pgfqpoint{1.240182in}{3.891663in}}%
\pgfpathlineto{\pgfqpoint{1.240272in}{3.867577in}}%
\pgfpathlineto{\pgfqpoint{1.240723in}{3.897717in}}%
\pgfpathlineto{\pgfqpoint{1.241264in}{3.888175in}}%
\pgfpathlineto{\pgfqpoint{1.241895in}{3.862061in}}%
\pgfpathlineto{\pgfqpoint{1.241535in}{3.899967in}}%
\pgfpathlineto{\pgfqpoint{1.242436in}{3.877381in}}%
\pgfpathlineto{\pgfqpoint{1.242707in}{3.894760in}}%
\pgfpathlineto{\pgfqpoint{1.243428in}{3.868711in}}%
\pgfpathlineto{\pgfqpoint{1.244511in}{3.893763in}}%
\pgfpathlineto{\pgfqpoint{1.244871in}{3.883811in}}%
\pgfpathlineto{\pgfqpoint{1.245954in}{3.864032in}}%
\pgfpathlineto{\pgfqpoint{1.245052in}{3.889287in}}%
\pgfpathlineto{\pgfqpoint{1.246044in}{3.874231in}}%
\pgfpathlineto{\pgfqpoint{1.246946in}{3.891531in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{3.856834in}}%
\pgfpathlineto{\pgfqpoint{1.247126in}{3.883932in}}%
\pgfpathlineto{\pgfqpoint{1.248028in}{3.859346in}}%
\pgfpathlineto{\pgfqpoint{1.248298in}{3.862528in}}%
\pgfpathlineto{\pgfqpoint{1.249380in}{3.889355in}}%
\pgfpathlineto{\pgfqpoint{1.249471in}{3.886065in}}%
\pgfpathlineto{\pgfqpoint{1.250553in}{3.868479in}}%
\pgfpathlineto{\pgfqpoint{1.250733in}{3.870750in}}%
\pgfpathlineto{\pgfqpoint{1.251094in}{3.866130in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{3.872934in}}%
\pgfpathlineto{\pgfqpoint{1.251365in}{3.870299in}}%
\pgfpathlineto{\pgfqpoint{1.251545in}{3.891887in}}%
\pgfpathlineto{\pgfqpoint{1.252447in}{3.872787in}}%
\pgfpathlineto{\pgfqpoint{1.252537in}{3.860103in}}%
\pgfpathlineto{\pgfqpoint{1.253349in}{3.885891in}}%
\pgfpathlineto{\pgfqpoint{1.253439in}{3.865799in}}%
\pgfpathlineto{\pgfqpoint{1.253529in}{3.887452in}}%
\pgfpathlineto{\pgfqpoint{1.253890in}{3.862068in}}%
\pgfpathlineto{\pgfqpoint{1.254431in}{3.869483in}}%
\pgfpathlineto{\pgfqpoint{1.254521in}{3.856521in}}%
\pgfpathlineto{\pgfqpoint{1.255333in}{3.877549in}}%
\pgfpathlineto{\pgfqpoint{1.255423in}{3.868172in}}%
\pgfpathlineto{\pgfqpoint{1.256054in}{3.889483in}}%
\pgfpathlineto{\pgfqpoint{1.255693in}{3.852277in}}%
\pgfpathlineto{\pgfqpoint{1.256595in}{3.879535in}}%
\pgfpathlineto{\pgfqpoint{1.257046in}{3.858991in}}%
\pgfpathlineto{\pgfqpoint{1.257317in}{3.880984in}}%
\pgfpathlineto{\pgfqpoint{1.257587in}{3.878167in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{3.884920in}}%
\pgfpathlineto{\pgfqpoint{1.258038in}{3.852212in}}%
\pgfpathlineto{\pgfqpoint{1.258309in}{3.862905in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{3.854057in}}%
\pgfpathlineto{\pgfqpoint{1.258579in}{3.877384in}}%
\pgfpathlineto{\pgfqpoint{1.259391in}{3.857564in}}%
\pgfpathlineto{\pgfqpoint{1.259842in}{3.876490in}}%
\pgfpathlineto{\pgfqpoint{1.260293in}{3.855316in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{3.870341in}}%
\pgfpathlineto{\pgfqpoint{1.261014in}{3.878722in}}%
\pgfpathlineto{\pgfqpoint{1.261645in}{3.849773in}}%
\pgfpathlineto{\pgfqpoint{1.261826in}{3.877680in}}%
\pgfpathlineto{\pgfqpoint{1.262818in}{3.867643in}}%
\pgfpathlineto{\pgfqpoint{1.262908in}{3.877038in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{3.854542in}}%
\pgfpathlineto{\pgfqpoint{1.263900in}{3.870041in}}%
\pgfpathlineto{\pgfqpoint{1.264802in}{3.851233in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{3.872814in}}%
\pgfpathlineto{\pgfqpoint{1.265072in}{3.859893in}}%
\pgfpathlineto{\pgfqpoint{1.265343in}{3.851574in}}%
\pgfpathlineto{\pgfqpoint{1.266245in}{3.873705in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{3.854765in}}%
\pgfpathlineto{\pgfqpoint{1.267778in}{3.868858in}}%
\pgfpathlineto{\pgfqpoint{1.268319in}{3.843156in}}%
\pgfpathlineto{\pgfqpoint{1.268499in}{3.866011in}}%
\pgfpathlineto{\pgfqpoint{1.269131in}{3.844775in}}%
\pgfpathlineto{\pgfqpoint{1.269311in}{3.877915in}}%
\pgfpathlineto{\pgfqpoint{1.269672in}{3.851618in}}%
\pgfpathlineto{\pgfqpoint{1.270213in}{3.870658in}}%
\pgfpathlineto{\pgfqpoint{1.269852in}{3.836117in}}%
\pgfpathlineto{\pgfqpoint{1.270844in}{3.856918in}}%
\pgfpathlineto{\pgfqpoint{1.271025in}{3.840695in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{3.869713in}}%
\pgfpathlineto{\pgfqpoint{1.271836in}{3.863961in}}%
\pgfpathlineto{\pgfqpoint{1.272287in}{3.847269in}}%
\pgfpathlineto{\pgfqpoint{1.272558in}{3.865848in}}%
\pgfpathlineto{\pgfqpoint{1.273189in}{3.857386in}}%
\pgfpathlineto{\pgfqpoint{1.273550in}{3.868076in}}%
\pgfpathlineto{\pgfqpoint{1.273460in}{3.852466in}}%
\pgfpathlineto{\pgfqpoint{1.274091in}{3.862365in}}%
\pgfpathlineto{\pgfqpoint{1.274181in}{3.845511in}}%
\pgfpathlineto{\pgfqpoint{1.275173in}{3.864444in}}%
\pgfpathlineto{\pgfqpoint{1.275624in}{3.844385in}}%
\pgfpathlineto{\pgfqpoint{1.275444in}{3.864834in}}%
\pgfpathlineto{\pgfqpoint{1.276165in}{3.846630in}}%
\pgfpathlineto{\pgfqpoint{1.276255in}{3.872511in}}%
\pgfpathlineto{\pgfqpoint{1.276706in}{3.846381in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{3.854012in}}%
\pgfpathlineto{\pgfqpoint{1.277969in}{3.863868in}}%
\pgfpathlineto{\pgfqpoint{1.278059in}{3.844146in}}%
\pgfpathlineto{\pgfqpoint{1.278420in}{3.860137in}}%
\pgfpathlineto{\pgfqpoint{1.278510in}{3.843668in}}%
\pgfpathlineto{\pgfqpoint{1.278780in}{3.865397in}}%
\pgfpathlineto{\pgfqpoint{1.279502in}{3.847485in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{3.858597in}}%
\pgfpathlineto{\pgfqpoint{1.280223in}{3.841477in}}%
\pgfpathlineto{\pgfqpoint{1.280494in}{3.854116in}}%
\pgfpathlineto{\pgfqpoint{1.280584in}{3.841721in}}%
\pgfpathlineto{\pgfqpoint{1.280855in}{3.863011in}}%
\pgfpathlineto{\pgfqpoint{1.281666in}{3.844684in}}%
\pgfpathlineto{\pgfqpoint{1.282478in}{3.865211in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{3.843581in}}%
\pgfpathlineto{\pgfqpoint{1.282658in}{3.855744in}}%
\pgfpathlineto{\pgfqpoint{1.283290in}{3.833791in}}%
\pgfpathlineto{\pgfqpoint{1.283831in}{3.837491in}}%
\pgfpathlineto{\pgfqpoint{1.283921in}{3.836286in}}%
\pgfpathlineto{\pgfqpoint{1.284011in}{3.845068in}}%
\pgfpathlineto{\pgfqpoint{1.284282in}{3.855672in}}%
\pgfpathlineto{\pgfqpoint{1.284372in}{3.839814in}}%
\pgfpathlineto{\pgfqpoint{1.285183in}{3.850819in}}%
\pgfpathlineto{\pgfqpoint{1.285544in}{3.838712in}}%
\pgfpathlineto{\pgfqpoint{1.285995in}{3.859846in}}%
\pgfpathlineto{\pgfqpoint{1.286266in}{3.827229in}}%
\pgfpathlineto{\pgfqpoint{1.287077in}{3.851814in}}%
\pgfpathlineto{\pgfqpoint{1.287167in}{3.858191in}}%
\pgfpathlineto{\pgfqpoint{1.287528in}{3.834278in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{3.854196in}}%
\pgfpathlineto{\pgfqpoint{1.289151in}{3.830963in}}%
\pgfpathlineto{\pgfqpoint{1.288701in}{3.855704in}}%
\pgfpathlineto{\pgfqpoint{1.289242in}{3.846167in}}%
\pgfpathlineto{\pgfqpoint{1.289512in}{3.850875in}}%
\pgfpathlineto{\pgfqpoint{1.290053in}{3.838304in}}%
\pgfpathlineto{\pgfqpoint{1.290143in}{3.857873in}}%
\pgfpathlineto{\pgfqpoint{1.290775in}{3.828913in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{3.850778in}}%
\pgfpathlineto{\pgfqpoint{1.291496in}{3.829327in}}%
\pgfpathlineto{\pgfqpoint{1.292037in}{3.853066in}}%
\pgfpathlineto{\pgfqpoint{1.292308in}{3.842868in}}%
\pgfpathlineto{\pgfqpoint{1.292759in}{3.852157in}}%
\pgfpathlineto{\pgfqpoint{1.292669in}{3.835645in}}%
\pgfpathlineto{\pgfqpoint{1.293300in}{3.843397in}}%
\pgfpathlineto{\pgfqpoint{1.294382in}{3.832562in}}%
\pgfpathlineto{\pgfqpoint{1.293841in}{3.851644in}}%
\pgfpathlineto{\pgfqpoint{1.294472in}{3.838198in}}%
\pgfpathlineto{\pgfqpoint{1.295284in}{3.851085in}}%
\pgfpathlineto{\pgfqpoint{1.295194in}{3.827599in}}%
\pgfpathlineto{\pgfqpoint{1.295464in}{3.831143in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{3.831530in}}%
\pgfpathlineto{\pgfqpoint{1.296456in}{3.847609in}}%
\pgfpathlineto{\pgfqpoint{1.296637in}{3.829968in}}%
\pgfpathlineto{\pgfqpoint{1.296727in}{3.844314in}}%
\pgfpathlineto{\pgfqpoint{1.296817in}{3.827855in}}%
\pgfpathlineto{\pgfqpoint{1.297629in}{3.846953in}}%
\pgfpathlineto{\pgfqpoint{1.297809in}{3.830066in}}%
\pgfpathlineto{\pgfqpoint{1.298350in}{3.852743in}}%
\pgfpathlineto{\pgfqpoint{1.298260in}{3.823363in}}%
\pgfpathlineto{\pgfqpoint{1.298891in}{3.843390in}}%
\pgfpathlineto{\pgfqpoint{1.299432in}{3.826340in}}%
\pgfpathlineto{\pgfqpoint{1.299342in}{3.848793in}}%
\pgfpathlineto{\pgfqpoint{1.299883in}{3.828249in}}%
\pgfpathlineto{\pgfqpoint{1.300605in}{3.848637in}}%
\pgfpathlineto{\pgfqpoint{1.300424in}{3.824370in}}%
\pgfpathlineto{\pgfqpoint{1.301056in}{3.846726in}}%
\pgfpathlineto{\pgfqpoint{1.301597in}{3.825545in}}%
\pgfpathlineto{\pgfqpoint{1.302318in}{3.827004in}}%
\pgfpathlineto{\pgfqpoint{1.303130in}{3.821435in}}%
\pgfpathlineto{\pgfqpoint{1.302769in}{3.847947in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{3.828192in}}%
\pgfpathlineto{\pgfqpoint{1.303942in}{3.839108in}}%
\pgfpathlineto{\pgfqpoint{1.303671in}{3.821851in}}%
\pgfpathlineto{\pgfqpoint{1.304302in}{3.830969in}}%
\pgfpathlineto{\pgfqpoint{1.304392in}{3.821614in}}%
\pgfpathlineto{\pgfqpoint{1.304753in}{3.839100in}}%
\pgfpathlineto{\pgfqpoint{1.305294in}{3.825121in}}%
\pgfpathlineto{\pgfqpoint{1.305385in}{3.839137in}}%
\pgfpathlineto{\pgfqpoint{1.306196in}{3.818846in}}%
\pgfpathlineto{\pgfqpoint{1.306286in}{3.827727in}}%
\pgfpathlineto{\pgfqpoint{1.306377in}{3.816963in}}%
\pgfpathlineto{\pgfqpoint{1.306737in}{3.841039in}}%
\pgfpathlineto{\pgfqpoint{1.307369in}{3.825983in}}%
\pgfpathlineto{\pgfqpoint{1.307729in}{3.841103in}}%
\pgfpathlineto{\pgfqpoint{1.307819in}{3.802895in}}%
\pgfpathlineto{\pgfqpoint{1.308451in}{3.840661in}}%
\pgfpathlineto{\pgfqpoint{1.308811in}{3.819120in}}%
\pgfpathlineto{\pgfqpoint{1.309533in}{3.832855in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{3.834024in}}%
\pgfpathlineto{\pgfqpoint{1.309713in}{3.824371in}}%
\pgfpathlineto{\pgfqpoint{1.309804in}{3.810637in}}%
\pgfpathlineto{\pgfqpoint{1.310254in}{3.843980in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{3.823362in}}%
\pgfpathlineto{\pgfqpoint{1.310976in}{3.836991in}}%
\pgfpathlineto{\pgfqpoint{1.311607in}{3.804490in}}%
\pgfpathlineto{\pgfqpoint{1.311788in}{3.831719in}}%
\pgfpathlineto{\pgfqpoint{1.312780in}{3.810367in}}%
\pgfpathlineto{\pgfqpoint{1.312870in}{3.811304in}}%
\pgfpathlineto{\pgfqpoint{1.313140in}{3.832384in}}%
\pgfpathlineto{\pgfqpoint{1.313952in}{3.815664in}}%
\pgfpathlineto{\pgfqpoint{1.315124in}{3.831500in}}%
\pgfpathlineto{\pgfqpoint{1.314583in}{3.807730in}}%
\pgfpathlineto{\pgfqpoint{1.315305in}{3.824292in}}%
\pgfpathlineto{\pgfqpoint{1.316207in}{3.813267in}}%
\pgfpathlineto{\pgfqpoint{1.315665in}{3.839291in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{3.817571in}}%
\pgfpathlineto{\pgfqpoint{1.316477in}{3.832048in}}%
\pgfpathlineto{\pgfqpoint{1.317199in}{3.805145in}}%
\pgfpathlineto{\pgfqpoint{1.317469in}{3.824411in}}%
\pgfpathlineto{\pgfqpoint{1.318100in}{3.804794in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{3.822860in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{3.827520in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{3.813384in}}%
\pgfpathlineto{\pgfqpoint{1.319363in}{3.822908in}}%
\pgfpathlineto{\pgfqpoint{1.320175in}{3.801847in}}%
\pgfpathlineto{\pgfqpoint{1.320265in}{3.827760in}}%
\pgfpathlineto{\pgfqpoint{1.320445in}{3.811526in}}%
\pgfpathlineto{\pgfqpoint{1.320716in}{3.828200in}}%
\pgfpathlineto{\pgfqpoint{1.321437in}{3.807051in}}%
\pgfpathlineto{\pgfqpoint{1.321527in}{3.803611in}}%
\pgfpathlineto{\pgfqpoint{1.321798in}{3.827117in}}%
\pgfpathlineto{\pgfqpoint{1.322249in}{3.815851in}}%
\pgfpathlineto{\pgfqpoint{1.322429in}{3.829064in}}%
\pgfpathlineto{\pgfqpoint{1.323060in}{3.804054in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{3.824248in}}%
\pgfpathlineto{\pgfqpoint{1.323511in}{3.824036in}}%
\pgfpathlineto{\pgfqpoint{1.323602in}{3.826015in}}%
\pgfpathlineto{\pgfqpoint{1.324594in}{3.795778in}}%
\pgfpathlineto{\pgfqpoint{1.325045in}{3.800104in}}%
\pgfpathlineto{\pgfqpoint{1.326037in}{3.823498in}}%
\pgfpathlineto{\pgfqpoint{1.325225in}{3.799186in}}%
\pgfpathlineto{\pgfqpoint{1.326217in}{3.810279in}}%
\pgfpathlineto{\pgfqpoint{1.326938in}{3.818881in}}%
\pgfpathlineto{\pgfqpoint{1.327119in}{3.800323in}}%
\pgfpathlineto{\pgfqpoint{1.327299in}{3.816375in}}%
\pgfpathlineto{\pgfqpoint{1.327479in}{3.791753in}}%
\pgfpathlineto{\pgfqpoint{1.327570in}{3.817893in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{3.807464in}}%
\pgfpathlineto{\pgfqpoint{1.328381in}{3.822275in}}%
\pgfpathlineto{\pgfqpoint{1.329283in}{3.805584in}}%
\pgfpathlineto{\pgfqpoint{1.329373in}{3.809300in}}%
\pgfpathlineto{\pgfqpoint{1.329644in}{3.793770in}}%
\pgfpathlineto{\pgfqpoint{1.329554in}{3.813480in}}%
\pgfpathlineto{\pgfqpoint{1.330005in}{3.813426in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{3.817914in}}%
\pgfpathlineto{\pgfqpoint{1.330726in}{3.797555in}}%
\pgfpathlineto{\pgfqpoint{1.330816in}{3.796967in}}%
\pgfpathlineto{\pgfqpoint{1.331267in}{3.824361in}}%
\pgfpathlineto{\pgfqpoint{1.331538in}{3.793727in}}%
\pgfpathlineto{\pgfqpoint{1.331898in}{3.823663in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{3.798172in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{3.827169in}}%
\pgfpathlineto{\pgfqpoint{1.333071in}{3.802551in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{3.818027in}}%
\pgfpathlineto{\pgfqpoint{1.333341in}{3.790376in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{3.812645in}}%
\pgfpathlineto{\pgfqpoint{1.334424in}{3.786815in}}%
\pgfpathlineto{\pgfqpoint{1.334875in}{3.813635in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{3.805663in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{3.812871in}}%
\pgfpathlineto{\pgfqpoint{1.336227in}{3.796159in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{3.793805in}}%
\pgfpathlineto{\pgfqpoint{1.336408in}{3.812913in}}%
\pgfpathlineto{\pgfqpoint{1.336949in}{3.797307in}}%
\pgfpathlineto{\pgfqpoint{1.337580in}{3.813247in}}%
\pgfpathlineto{\pgfqpoint{1.337310in}{3.793143in}}%
\pgfpathlineto{\pgfqpoint{1.338031in}{3.801021in}}%
\pgfpathlineto{\pgfqpoint{1.338302in}{3.814909in}}%
\pgfpathlineto{\pgfqpoint{1.338211in}{3.795896in}}%
\pgfpathlineto{\pgfqpoint{1.338662in}{3.800007in}}%
\pgfpathlineto{\pgfqpoint{1.338752in}{3.786499in}}%
\pgfpathlineto{\pgfqpoint{1.338933in}{3.813477in}}%
\pgfpathlineto{\pgfqpoint{1.339654in}{3.811330in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{3.791387in}}%
\pgfpathlineto{\pgfqpoint{1.340646in}{3.816300in}}%
\pgfpathlineto{\pgfqpoint{1.340917in}{3.798720in}}%
\pgfpathlineto{\pgfqpoint{1.341909in}{3.812609in}}%
\pgfpathlineto{\pgfqpoint{1.341187in}{3.785616in}}%
\pgfpathlineto{\pgfqpoint{1.342089in}{3.806593in}}%
\pgfpathlineto{\pgfqpoint{1.342179in}{3.794029in}}%
\pgfpathlineto{\pgfqpoint{1.342811in}{3.810557in}}%
\pgfpathlineto{\pgfqpoint{1.343171in}{3.804475in}}%
\pgfpathlineto{\pgfqpoint{1.343893in}{3.786498in}}%
\pgfpathlineto{\pgfqpoint{1.343442in}{3.814099in}}%
\pgfpathlineto{\pgfqpoint{1.344073in}{3.797998in}}%
\pgfpathlineto{\pgfqpoint{1.344163in}{3.811227in}}%
\pgfpathlineto{\pgfqpoint{1.344795in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{1.345155in}{3.799313in}}%
\pgfpathlineto{\pgfqpoint{1.346238in}{3.784507in}}%
\pgfpathlineto{\pgfqpoint{1.345877in}{3.805536in}}%
\pgfpathlineto{\pgfqpoint{1.346328in}{3.789581in}}%
\pgfpathlineto{\pgfqpoint{1.346869in}{3.772435in}}%
\pgfpathlineto{\pgfqpoint{1.346959in}{3.800738in}}%
\pgfpathlineto{\pgfqpoint{1.347410in}{3.783002in}}%
\pgfpathlineto{\pgfqpoint{1.348041in}{3.806677in}}%
\pgfpathlineto{\pgfqpoint{1.348492in}{3.796391in}}%
\pgfpathlineto{\pgfqpoint{1.349394in}{3.781716in}}%
\pgfpathlineto{\pgfqpoint{1.349484in}{3.801579in}}%
\pgfpathlineto{\pgfqpoint{1.349574in}{3.792600in}}%
\pgfpathlineto{\pgfqpoint{1.349935in}{3.797925in}}%
\pgfpathlineto{\pgfqpoint{1.349755in}{3.783301in}}%
\pgfpathlineto{\pgfqpoint{1.350116in}{3.794787in}}%
\pgfpathlineto{\pgfqpoint{1.350296in}{3.779644in}}%
\pgfpathlineto{\pgfqpoint{1.350657in}{3.801279in}}%
\pgfpathlineto{\pgfqpoint{1.351108in}{3.782859in}}%
\pgfpathlineto{\pgfqpoint{1.351198in}{3.801832in}}%
\pgfpathlineto{\pgfqpoint{1.351829in}{3.770224in}}%
\pgfpathlineto{\pgfqpoint{1.352190in}{3.793584in}}%
\pgfpathlineto{\pgfqpoint{1.352460in}{3.794713in}}%
\pgfpathlineto{\pgfqpoint{1.352641in}{3.789022in}}%
\pgfpathlineto{\pgfqpoint{1.352731in}{3.803091in}}%
\pgfpathlineto{\pgfqpoint{1.353001in}{3.781986in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{3.799986in}}%
\pgfpathlineto{\pgfqpoint{1.353813in}{3.779611in}}%
\pgfpathlineto{\pgfqpoint{1.354354in}{3.803580in}}%
\pgfpathlineto{\pgfqpoint{1.354715in}{3.789368in}}%
\pgfpathlineto{\pgfqpoint{1.354805in}{3.789595in}}%
\pgfpathlineto{\pgfqpoint{1.354895in}{3.799317in}}%
\pgfpathlineto{\pgfqpoint{1.355436in}{3.779812in}}%
\pgfpathlineto{\pgfqpoint{1.355797in}{3.792834in}}%
\pgfpathlineto{\pgfqpoint{1.356158in}{3.768336in}}%
\pgfpathlineto{\pgfqpoint{1.356609in}{3.802717in}}%
\pgfpathlineto{\pgfqpoint{1.356879in}{3.775608in}}%
\pgfpathlineto{\pgfqpoint{1.356970in}{3.804517in}}%
\pgfpathlineto{\pgfqpoint{1.357781in}{3.770539in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{3.794528in}}%
\pgfpathlineto{\pgfqpoint{1.358142in}{3.773607in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{3.797345in}}%
\pgfpathlineto{\pgfqpoint{1.359134in}{3.783093in}}%
\pgfpathlineto{\pgfqpoint{1.359404in}{3.803998in}}%
\pgfpathlineto{\pgfqpoint{1.360036in}{3.770533in}}%
\pgfpathlineto{\pgfqpoint{1.360216in}{3.789031in}}%
\pgfpathlineto{\pgfqpoint{1.361028in}{3.771032in}}%
\pgfpathlineto{\pgfqpoint{1.361118in}{3.801368in}}%
\pgfpathlineto{\pgfqpoint{1.361569in}{3.774164in}}%
\pgfpathlineto{\pgfqpoint{1.361659in}{3.774889in}}%
\pgfpathlineto{\pgfqpoint{1.362741in}{3.795146in}}%
\pgfpathlineto{\pgfqpoint{1.363373in}{3.761306in}}%
\pgfpathlineto{\pgfqpoint{1.363914in}{3.780048in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{3.780385in}}%
\pgfpathlineto{\pgfqpoint{1.364184in}{3.775141in}}%
\pgfpathlineto{\pgfqpoint{1.364274in}{3.799333in}}%
\pgfpathlineto{\pgfqpoint{1.364996in}{3.772055in}}%
\pgfpathlineto{\pgfqpoint{1.365266in}{3.783706in}}%
\pgfpathlineto{\pgfqpoint{1.365447in}{3.797742in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{3.763891in}}%
\pgfpathlineto{\pgfqpoint{1.367070in}{3.789457in}}%
\pgfpathlineto{\pgfqpoint{1.367972in}{3.778826in}}%
\pgfpathlineto{\pgfqpoint{1.368062in}{3.757333in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{3.798777in}}%
\pgfpathlineto{\pgfqpoint{1.369054in}{3.771650in}}%
\pgfpathlineto{\pgfqpoint{1.369685in}{3.796293in}}%
\pgfpathlineto{\pgfqpoint{1.369505in}{3.763644in}}%
\pgfpathlineto{\pgfqpoint{1.370046in}{3.782137in}}%
\pgfpathlineto{\pgfqpoint{1.370136in}{3.749797in}}%
\pgfpathlineto{\pgfqpoint{1.370858in}{3.791253in}}%
\pgfpathlineto{\pgfqpoint{1.371128in}{3.775157in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{3.774751in}}%
\pgfpathlineto{\pgfqpoint{1.371309in}{3.776778in}}%
\pgfpathlineto{\pgfqpoint{1.371399in}{3.776429in}}%
\pgfpathlineto{\pgfqpoint{1.371850in}{3.782888in}}%
\pgfpathlineto{\pgfqpoint{1.372481in}{3.760722in}}%
\pgfpathlineto{\pgfqpoint{1.372661in}{3.783836in}}%
\pgfpathlineto{\pgfqpoint{1.373654in}{3.773774in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{3.760338in}}%
\pgfpathlineto{\pgfqpoint{1.374104in}{3.790276in}}%
\pgfpathlineto{\pgfqpoint{1.374826in}{3.765992in}}%
\pgfpathlineto{\pgfqpoint{1.375006in}{3.776982in}}%
\pgfpathlineto{\pgfqpoint{1.375187in}{3.775806in}}%
\pgfpathlineto{\pgfqpoint{1.375998in}{3.754391in}}%
\pgfpathlineto{\pgfqpoint{1.375908in}{3.789129in}}%
\pgfpathlineto{\pgfqpoint{1.376269in}{3.776080in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{3.754286in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{3.787328in}}%
\pgfpathlineto{\pgfqpoint{1.377441in}{3.758574in}}%
\pgfpathlineto{\pgfqpoint{1.377531in}{3.776716in}}%
\pgfpathlineto{\pgfqpoint{1.377982in}{3.749958in}}%
\pgfpathlineto{\pgfqpoint{1.378523in}{3.766703in}}%
\pgfpathlineto{\pgfqpoint{1.378614in}{3.752914in}}%
\pgfpathlineto{\pgfqpoint{1.379155in}{3.774570in}}%
\pgfpathlineto{\pgfqpoint{1.379606in}{3.767095in}}%
\pgfpathlineto{\pgfqpoint{1.379966in}{3.756861in}}%
\pgfpathlineto{\pgfqpoint{1.380507in}{3.779993in}}%
\pgfpathlineto{\pgfqpoint{1.380688in}{3.758720in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{3.776927in}}%
\pgfpathlineto{\pgfqpoint{1.381319in}{3.755738in}}%
\pgfpathlineto{\pgfqpoint{1.381770in}{3.771239in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{3.744675in}}%
\pgfpathlineto{\pgfqpoint{1.383033in}{3.759289in}}%
\pgfpathlineto{\pgfqpoint{1.383664in}{3.780704in}}%
\pgfpathlineto{\pgfqpoint{1.383393in}{3.749633in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{3.763765in}}%
\pgfpathlineto{\pgfqpoint{1.384385in}{3.751575in}}%
\pgfpathlineto{\pgfqpoint{1.384746in}{3.769989in}}%
\pgfpathlineto{\pgfqpoint{1.385377in}{3.753668in}}%
\pgfpathlineto{\pgfqpoint{1.386369in}{3.780066in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{3.745034in}}%
\pgfpathlineto{\pgfqpoint{1.386550in}{3.758770in}}%
\pgfpathlineto{\pgfqpoint{1.386640in}{3.758712in}}%
\pgfpathlineto{\pgfqpoint{1.386911in}{3.750461in}}%
\pgfpathlineto{\pgfqpoint{1.387181in}{3.770569in}}%
\pgfpathlineto{\pgfqpoint{1.387271in}{3.742886in}}%
\pgfpathlineto{\pgfqpoint{1.388263in}{3.760886in}}%
\pgfpathlineto{\pgfqpoint{1.388985in}{3.750800in}}%
\pgfpathlineto{\pgfqpoint{1.389075in}{3.765358in}}%
\pgfpathlineto{\pgfqpoint{1.389345in}{3.753680in}}%
\pgfpathlineto{\pgfqpoint{1.389436in}{3.763115in}}%
\pgfpathlineto{\pgfqpoint{1.390247in}{3.740187in}}%
\pgfpathlineto{\pgfqpoint{1.390337in}{3.741615in}}%
\pgfpathlineto{\pgfqpoint{1.391149in}{3.779770in}}%
\pgfpathlineto{\pgfqpoint{1.391420in}{3.758894in}}%
\pgfpathlineto{\pgfqpoint{1.391871in}{3.737828in}}%
\pgfpathlineto{\pgfqpoint{1.392322in}{3.764391in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{3.752923in}}%
\pgfpathlineto{\pgfqpoint{1.392682in}{3.747148in}}%
\pgfpathlineto{\pgfqpoint{1.392772in}{3.761415in}}%
\pgfpathlineto{\pgfqpoint{1.392863in}{3.732566in}}%
\pgfpathlineto{\pgfqpoint{1.392953in}{3.775414in}}%
\pgfpathlineto{\pgfqpoint{1.393945in}{3.740562in}}%
\pgfpathlineto{\pgfqpoint{1.394576in}{3.740251in}}%
\pgfpathlineto{\pgfqpoint{1.395207in}{3.770902in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{3.735024in}}%
\pgfpathlineto{\pgfqpoint{1.396380in}{3.735413in}}%
\pgfpathlineto{\pgfqpoint{1.396741in}{3.764665in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.750508in}}%
\pgfpathlineto{\pgfqpoint{1.398364in}{3.719961in}}%
\pgfpathlineto{\pgfqpoint{1.398093in}{3.761134in}}%
\pgfpathlineto{\pgfqpoint{1.398454in}{3.753069in}}%
\pgfpathlineto{\pgfqpoint{1.398815in}{3.763778in}}%
\pgfpathlineto{\pgfqpoint{1.398725in}{3.738097in}}%
\pgfpathlineto{\pgfqpoint{1.398905in}{3.751120in}}%
\pgfpathlineto{\pgfqpoint{1.398995in}{3.732938in}}%
\pgfpathlineto{\pgfqpoint{1.399626in}{3.767566in}}%
\pgfpathlineto{\pgfqpoint{1.399897in}{3.752056in}}%
\pgfpathlineto{\pgfqpoint{1.400889in}{3.762253in}}%
\pgfpathlineto{\pgfqpoint{1.400528in}{3.741612in}}%
\pgfpathlineto{\pgfqpoint{1.400979in}{3.751564in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{3.726300in}}%
\pgfpathlineto{\pgfqpoint{1.402152in}{3.742838in}}%
\pgfpathlineto{\pgfqpoint{1.402963in}{3.763543in}}%
\pgfpathlineto{\pgfqpoint{1.402873in}{3.726646in}}%
\pgfpathlineto{\pgfqpoint{1.403234in}{3.744583in}}%
\pgfpathlineto{\pgfqpoint{1.403865in}{3.731789in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{3.759772in}}%
\pgfpathlineto{\pgfqpoint{1.404316in}{3.741379in}}%
\pgfpathlineto{\pgfqpoint{1.404496in}{3.763274in}}%
\pgfpathlineto{\pgfqpoint{1.404586in}{3.736019in}}%
\pgfpathlineto{\pgfqpoint{1.405398in}{3.741447in}}%
\pgfpathlineto{\pgfqpoint{1.406661in}{3.760840in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{3.745451in}}%
\pgfpathlineto{\pgfqpoint{1.407292in}{3.724335in}}%
\pgfpathlineto{\pgfqpoint{1.406931in}{3.755362in}}%
\pgfpathlineto{\pgfqpoint{1.407743in}{3.749227in}}%
\pgfpathlineto{\pgfqpoint{1.407833in}{3.748962in}}%
\pgfpathlineto{\pgfqpoint{1.408284in}{3.732447in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{3.749838in}}%
\pgfpathlineto{\pgfqpoint{1.408915in}{3.739375in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{3.750877in}}%
\pgfpathlineto{\pgfqpoint{1.409186in}{3.721763in}}%
\pgfpathlineto{\pgfqpoint{1.409998in}{3.742645in}}%
\pgfpathlineto{\pgfqpoint{1.410178in}{3.756028in}}%
\pgfpathlineto{\pgfqpoint{1.410809in}{3.736452in}}%
\pgfpathlineto{\pgfqpoint{1.411531in}{3.714124in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{3.747491in}}%
\pgfpathlineto{\pgfqpoint{1.411891in}{3.736443in}}%
\pgfpathlineto{\pgfqpoint{1.411982in}{3.736496in}}%
\pgfpathlineto{\pgfqpoint{1.412432in}{3.722864in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{3.751525in}}%
\pgfpathlineto{\pgfqpoint{1.412974in}{3.728947in}}%
\pgfpathlineto{\pgfqpoint{1.413244in}{3.717284in}}%
\pgfpathlineto{\pgfqpoint{1.413966in}{3.756817in}}%
\pgfpathlineto{\pgfqpoint{1.414958in}{3.722039in}}%
\pgfpathlineto{\pgfqpoint{1.415138in}{3.731341in}}%
\pgfpathlineto{\pgfqpoint{1.415679in}{3.751642in}}%
\pgfpathlineto{\pgfqpoint{1.415589in}{3.716244in}}%
\pgfpathlineto{\pgfqpoint{1.416220in}{3.739325in}}%
\pgfpathlineto{\pgfqpoint{1.416671in}{3.728550in}}%
\pgfpathlineto{\pgfqpoint{1.417032in}{3.745131in}}%
\pgfpathlineto{\pgfqpoint{1.417212in}{3.730777in}}%
\pgfpathlineto{\pgfqpoint{1.417753in}{3.748347in}}%
\pgfpathlineto{\pgfqpoint{1.417934in}{3.722155in}}%
\pgfpathlineto{\pgfqpoint{1.418294in}{3.735720in}}%
\pgfpathlineto{\pgfqpoint{1.418655in}{3.738398in}}%
\pgfpathlineto{\pgfqpoint{1.419467in}{3.715196in}}%
\pgfpathlineto{\pgfqpoint{1.419918in}{3.739881in}}%
\pgfpathlineto{\pgfqpoint{1.420188in}{3.706998in}}%
\pgfpathlineto{\pgfqpoint{1.420639in}{3.729985in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{3.750937in}}%
\pgfpathlineto{\pgfqpoint{1.421812in}{3.712013in}}%
\pgfpathlineto{\pgfqpoint{1.422353in}{3.700595in}}%
\pgfpathlineto{\pgfqpoint{1.422894in}{3.749440in}}%
\pgfpathlineto{\pgfqpoint{1.422984in}{3.714650in}}%
\pgfpathlineto{\pgfqpoint{1.423976in}{3.723352in}}%
\pgfpathlineto{\pgfqpoint{1.424607in}{3.735941in}}%
\pgfpathlineto{\pgfqpoint{1.424156in}{3.717378in}}%
\pgfpathlineto{\pgfqpoint{1.424968in}{3.722500in}}%
\pgfpathlineto{\pgfqpoint{1.425148in}{3.703587in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{3.740727in}}%
\pgfpathlineto{\pgfqpoint{1.425960in}{3.730055in}}%
\pgfpathlineto{\pgfqpoint{1.426591in}{3.746022in}}%
\pgfpathlineto{\pgfqpoint{1.426501in}{3.714931in}}%
\pgfpathlineto{\pgfqpoint{1.426952in}{3.722264in}}%
\pgfpathlineto{\pgfqpoint{1.427403in}{3.706351in}}%
\pgfpathlineto{\pgfqpoint{1.427313in}{3.738461in}}%
\pgfpathlineto{\pgfqpoint{1.427944in}{3.716837in}}%
\pgfpathlineto{\pgfqpoint{1.428215in}{3.734592in}}%
\pgfpathlineto{\pgfqpoint{1.428485in}{3.704270in}}%
\pgfpathlineto{\pgfqpoint{1.429026in}{3.725587in}}%
\pgfpathlineto{\pgfqpoint{1.429838in}{3.697693in}}%
\pgfpathlineto{\pgfqpoint{1.429928in}{3.741181in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{3.717652in}}%
\pgfpathlineto{\pgfqpoint{1.431010in}{3.737159in}}%
\pgfpathlineto{\pgfqpoint{1.431100in}{3.715323in}}%
\pgfpathlineto{\pgfqpoint{1.431191in}{3.702846in}}%
\pgfpathlineto{\pgfqpoint{1.431551in}{3.730439in}}%
\pgfpathlineto{\pgfqpoint{1.432183in}{3.703684in}}%
\pgfpathlineto{\pgfqpoint{1.432724in}{3.733037in}}%
\pgfpathlineto{\pgfqpoint{1.432994in}{3.696830in}}%
\pgfpathlineto{\pgfqpoint{1.433445in}{3.732912in}}%
\pgfpathlineto{\pgfqpoint{1.434257in}{3.700028in}}%
\pgfpathlineto{\pgfqpoint{1.434618in}{3.716885in}}%
\pgfpathlineto{\pgfqpoint{1.434888in}{3.734724in}}%
\pgfpathlineto{\pgfqpoint{1.435429in}{3.698163in}}%
\pgfpathlineto{\pgfqpoint{1.435790in}{3.733952in}}%
\pgfpathlineto{\pgfqpoint{1.436872in}{3.704596in}}%
\pgfpathlineto{\pgfqpoint{1.437684in}{3.727569in}}%
\pgfpathlineto{\pgfqpoint{1.438045in}{3.720616in}}%
\pgfpathlineto{\pgfqpoint{1.438766in}{3.697814in}}%
\pgfpathlineto{\pgfqpoint{1.439037in}{3.714320in}}%
\pgfpathlineto{\pgfqpoint{1.439938in}{3.732990in}}%
\pgfpathlineto{\pgfqpoint{1.439307in}{3.696054in}}%
\pgfpathlineto{\pgfqpoint{1.440029in}{3.716309in}}%
\pgfpathlineto{\pgfqpoint{1.440570in}{3.690730in}}%
\pgfpathlineto{\pgfqpoint{1.440299in}{3.728904in}}%
\pgfpathlineto{\pgfqpoint{1.441111in}{3.718744in}}%
\pgfpathlineto{\pgfqpoint{1.441201in}{3.731489in}}%
\pgfpathlineto{\pgfqpoint{1.441742in}{3.703832in}}%
\pgfpathlineto{\pgfqpoint{1.442193in}{3.719290in}}%
\pgfpathlineto{\pgfqpoint{1.442283in}{3.693637in}}%
\pgfpathlineto{\pgfqpoint{1.442464in}{3.725993in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{3.708087in}}%
\pgfpathlineto{\pgfqpoint{1.444267in}{3.726220in}}%
\pgfpathlineto{\pgfqpoint{1.443726in}{3.702707in}}%
\pgfpathlineto{\pgfqpoint{1.444357in}{3.708593in}}%
\pgfpathlineto{\pgfqpoint{1.445349in}{3.693064in}}%
\pgfpathlineto{\pgfqpoint{1.444718in}{3.717129in}}%
\pgfpathlineto{\pgfqpoint{1.445440in}{3.707896in}}%
\pgfpathlineto{\pgfqpoint{1.445620in}{3.723730in}}%
\pgfpathlineto{\pgfqpoint{1.445710in}{3.689345in}}%
\pgfpathlineto{\pgfqpoint{1.446342in}{3.709201in}}%
\pgfpathlineto{\pgfqpoint{1.446973in}{3.691885in}}%
\pgfpathlineto{\pgfqpoint{1.446883in}{3.709515in}}%
\pgfpathlineto{\pgfqpoint{1.447514in}{3.699072in}}%
\pgfpathlineto{\pgfqpoint{1.447965in}{3.715064in}}%
\pgfpathlineto{\pgfqpoint{1.447694in}{3.688161in}}%
\pgfpathlineto{\pgfqpoint{1.448506in}{3.711701in}}%
\pgfpathlineto{\pgfqpoint{1.449047in}{3.686422in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{3.694096in}}%
\pgfpathlineto{\pgfqpoint{1.450219in}{3.717800in}}%
\pgfpathlineto{\pgfqpoint{1.450580in}{3.691158in}}%
\pgfpathlineto{\pgfqpoint{1.450761in}{3.698134in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{3.702662in}}%
\pgfpathlineto{\pgfqpoint{1.451302in}{3.685874in}}%
\pgfpathlineto{\pgfqpoint{1.451933in}{3.720693in}}%
\pgfpathlineto{\pgfqpoint{1.452023in}{3.693457in}}%
\pgfpathlineto{\pgfqpoint{1.452654in}{3.710401in}}%
\pgfpathlineto{\pgfqpoint{1.453105in}{3.700966in}}%
\pgfpathlineto{\pgfqpoint{1.453466in}{3.678895in}}%
\pgfpathlineto{\pgfqpoint{1.454007in}{3.708550in}}%
\pgfpathlineto{\pgfqpoint{1.454187in}{3.687787in}}%
\pgfpathlineto{\pgfqpoint{1.454909in}{3.713056in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{3.685040in}}%
\pgfpathlineto{\pgfqpoint{1.455360in}{3.701919in}}%
\pgfpathlineto{\pgfqpoint{1.455450in}{3.684686in}}%
\pgfpathlineto{\pgfqpoint{1.456262in}{3.718807in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{3.701746in}}%
\pgfpathlineto{\pgfqpoint{1.456622in}{3.689577in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{3.706463in}}%
\pgfpathlineto{\pgfqpoint{1.456893in}{3.685191in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{3.706826in}}%
\pgfpathlineto{\pgfqpoint{1.457885in}{3.689350in}}%
\pgfpathlineto{\pgfqpoint{1.458787in}{3.710456in}}%
\pgfpathlineto{\pgfqpoint{1.458426in}{3.677983in}}%
\pgfpathlineto{\pgfqpoint{1.458967in}{3.696589in}}%
\pgfpathlineto{\pgfqpoint{1.459599in}{3.679295in}}%
\pgfpathlineto{\pgfqpoint{1.459148in}{3.710705in}}%
\pgfpathlineto{\pgfqpoint{1.460049in}{3.685184in}}%
\pgfpathlineto{\pgfqpoint{1.461041in}{3.705659in}}%
\pgfpathlineto{\pgfqpoint{1.460320in}{3.682128in}}%
\pgfpathlineto{\pgfqpoint{1.461132in}{3.699462in}}%
\pgfpathlineto{\pgfqpoint{1.462033in}{3.672070in}}%
\pgfpathlineto{\pgfqpoint{1.461402in}{3.711440in}}%
\pgfpathlineto{\pgfqpoint{1.462304in}{3.675071in}}%
\pgfpathlineto{\pgfqpoint{1.462484in}{3.697120in}}%
\pgfpathlineto{\pgfqpoint{1.462665in}{3.672463in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{3.710490in}}%
\pgfpathlineto{\pgfqpoint{1.463747in}{3.684968in}}%
\pgfpathlineto{\pgfqpoint{1.463837in}{3.685586in}}%
\pgfpathlineto{\pgfqpoint{1.463927in}{3.679089in}}%
\pgfpathlineto{\pgfqpoint{1.464017in}{3.700737in}}%
\pgfpathlineto{\pgfqpoint{1.464559in}{3.670163in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{3.699496in}}%
\pgfpathlineto{\pgfqpoint{1.465551in}{3.681592in}}%
\pgfpathlineto{\pgfqpoint{1.465821in}{3.708713in}}%
\pgfpathlineto{\pgfqpoint{1.466272in}{3.689927in}}%
\pgfpathlineto{\pgfqpoint{1.466452in}{3.684088in}}%
\pgfpathlineto{\pgfqpoint{1.466633in}{3.691241in}}%
\pgfpathlineto{\pgfqpoint{1.466903in}{3.672791in}}%
\pgfpathlineto{\pgfqpoint{1.466994in}{3.700619in}}%
\pgfpathlineto{\pgfqpoint{1.467805in}{3.678883in}}%
\pgfpathlineto{\pgfqpoint{1.468617in}{3.699821in}}%
\pgfpathlineto{\pgfqpoint{1.468076in}{3.671539in}}%
\pgfpathlineto{\pgfqpoint{1.468887in}{3.683683in}}%
\pgfpathlineto{\pgfqpoint{1.469429in}{3.661356in}}%
\pgfpathlineto{\pgfqpoint{1.469338in}{3.696127in}}%
\pgfpathlineto{\pgfqpoint{1.469699in}{3.678526in}}%
\pgfpathlineto{\pgfqpoint{1.469789in}{3.700983in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{3.666325in}}%
\pgfpathlineto{\pgfqpoint{1.470781in}{3.685470in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.679957in}}%
\pgfpathlineto{\pgfqpoint{1.471052in}{3.689152in}}%
\pgfpathlineto{\pgfqpoint{1.471142in}{3.667294in}}%
\pgfpathlineto{\pgfqpoint{1.472044in}{3.696581in}}%
\pgfpathlineto{\pgfqpoint{1.472134in}{3.670727in}}%
\pgfpathlineto{\pgfqpoint{1.472675in}{3.692669in}}%
\pgfpathlineto{\pgfqpoint{1.472765in}{3.669854in}}%
\pgfpathlineto{\pgfqpoint{1.473216in}{3.672451in}}%
\pgfpathlineto{\pgfqpoint{1.473306in}{3.662856in}}%
\pgfpathlineto{\pgfqpoint{1.473848in}{3.689226in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{3.671549in}}%
\pgfpathlineto{\pgfqpoint{1.474749in}{3.696988in}}%
\pgfpathlineto{\pgfqpoint{1.474479in}{3.664563in}}%
\pgfpathlineto{\pgfqpoint{1.475290in}{3.678007in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{3.692274in}}%
\pgfpathlineto{\pgfqpoint{1.475561in}{3.669409in}}%
\pgfpathlineto{\pgfqpoint{1.475922in}{3.684847in}}%
\pgfpathlineto{\pgfqpoint{1.476012in}{3.661399in}}%
\pgfpathlineto{\pgfqpoint{1.476643in}{3.686189in}}%
\pgfpathlineto{\pgfqpoint{1.477004in}{3.668149in}}%
\pgfpathlineto{\pgfqpoint{1.478086in}{3.691890in}}%
\pgfpathlineto{\pgfqpoint{1.478176in}{3.686810in}}%
\pgfpathlineto{\pgfqpoint{1.478898in}{3.660853in}}%
\pgfpathlineto{\pgfqpoint{1.478988in}{3.695831in}}%
\pgfpathlineto{\pgfqpoint{1.479259in}{3.687959in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{3.658816in}}%
\pgfpathlineto{\pgfqpoint{1.479890in}{3.691544in}}%
\pgfpathlineto{\pgfqpoint{1.480431in}{3.673348in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{3.691242in}}%
\pgfpathlineto{\pgfqpoint{1.481243in}{3.657959in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{3.653001in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{3.688232in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{3.669503in}}%
\pgfpathlineto{\pgfqpoint{1.482144in}{3.650718in}}%
\pgfpathlineto{\pgfqpoint{1.483046in}{3.683336in}}%
\pgfpathlineto{\pgfqpoint{1.484128in}{3.654618in}}%
\pgfpathlineto{\pgfqpoint{1.484219in}{3.672108in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{3.683808in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{3.653942in}}%
\pgfpathlineto{\pgfqpoint{1.485211in}{3.672744in}}%
\pgfpathlineto{\pgfqpoint{1.485662in}{3.684744in}}%
\pgfpathlineto{\pgfqpoint{1.486293in}{3.662616in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{3.655126in}}%
\pgfpathlineto{\pgfqpoint{1.487465in}{3.673547in}}%
\pgfpathlineto{\pgfqpoint{1.488367in}{3.651636in}}%
\pgfpathlineto{\pgfqpoint{1.488547in}{3.652107in}}%
\pgfpathlineto{\pgfqpoint{1.488638in}{3.676873in}}%
\pgfpathlineto{\pgfqpoint{1.489720in}{3.676415in}}%
\pgfpathlineto{\pgfqpoint{1.490261in}{3.644585in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{3.655518in}}%
\pgfpathlineto{\pgfqpoint{1.491253in}{3.675292in}}%
\pgfpathlineto{\pgfqpoint{1.491524in}{3.643017in}}%
\pgfpathlineto{\pgfqpoint{1.491974in}{3.667872in}}%
\pgfpathlineto{\pgfqpoint{1.492335in}{3.649064in}}%
\pgfpathlineto{\pgfqpoint{1.492425in}{3.684957in}}%
\pgfpathlineto{\pgfqpoint{1.493147in}{3.653298in}}%
\pgfpathlineto{\pgfqpoint{1.493778in}{3.679687in}}%
\pgfpathlineto{\pgfqpoint{1.493958in}{3.649663in}}%
\pgfpathlineto{\pgfqpoint{1.494319in}{3.664370in}}%
\pgfpathlineto{\pgfqpoint{1.494770in}{3.639880in}}%
\pgfpathlineto{\pgfqpoint{1.495041in}{3.681763in}}%
\pgfpathlineto{\pgfqpoint{1.495401in}{3.654342in}}%
\pgfpathlineto{\pgfqpoint{1.496484in}{3.666659in}}%
\pgfpathlineto{\pgfqpoint{1.495943in}{3.640361in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{3.663105in}}%
\pgfpathlineto{\pgfqpoint{1.497385in}{3.670227in}}%
\pgfpathlineto{\pgfqpoint{1.497836in}{3.643839in}}%
\pgfpathlineto{\pgfqpoint{1.498197in}{3.662509in}}%
\pgfpathlineto{\pgfqpoint{1.498377in}{3.636519in}}%
\pgfpathlineto{\pgfqpoint{1.498828in}{3.658419in}}%
\pgfpathlineto{\pgfqpoint{1.498919in}{3.631842in}}%
\pgfpathlineto{\pgfqpoint{1.499099in}{3.664144in}}%
\pgfpathlineto{\pgfqpoint{1.499911in}{3.660828in}}%
\pgfpathlineto{\pgfqpoint{1.500361in}{3.639362in}}%
\pgfpathlineto{\pgfqpoint{1.500812in}{3.663574in}}%
\pgfpathlineto{\pgfqpoint{1.500903in}{3.671291in}}%
\pgfpathlineto{\pgfqpoint{1.500993in}{3.641553in}}%
\pgfpathlineto{\pgfqpoint{1.501534in}{3.657286in}}%
\pgfpathlineto{\pgfqpoint{1.501624in}{3.633033in}}%
\pgfpathlineto{\pgfqpoint{1.501714in}{3.674302in}}%
\pgfpathlineto{\pgfqpoint{1.502526in}{3.646394in}}%
\pgfpathlineto{\pgfqpoint{1.503428in}{3.638618in}}%
\pgfpathlineto{\pgfqpoint{1.503518in}{3.671420in}}%
\pgfpathlineto{\pgfqpoint{1.504420in}{3.622711in}}%
\pgfpathlineto{\pgfqpoint{1.504600in}{3.652821in}}%
\pgfpathlineto{\pgfqpoint{1.504690in}{3.654724in}}%
\pgfpathlineto{\pgfqpoint{1.504961in}{3.640343in}}%
\pgfpathlineto{\pgfqpoint{1.505051in}{3.633047in}}%
\pgfpathlineto{\pgfqpoint{1.505502in}{3.663652in}}%
\pgfpathlineto{\pgfqpoint{1.505863in}{3.637134in}}%
\pgfpathlineto{\pgfqpoint{1.505953in}{3.660604in}}%
\pgfpathlineto{\pgfqpoint{1.506494in}{3.623785in}}%
\pgfpathlineto{\pgfqpoint{1.506945in}{3.645752in}}%
\pgfpathlineto{\pgfqpoint{1.507215in}{3.632877in}}%
\pgfpathlineto{\pgfqpoint{1.507125in}{3.656763in}}%
\pgfpathlineto{\pgfqpoint{1.507937in}{3.640428in}}%
\pgfpathlineto{\pgfqpoint{1.508658in}{3.663366in}}%
\pgfpathlineto{\pgfqpoint{1.508568in}{3.634156in}}%
\pgfpathlineto{\pgfqpoint{1.509019in}{3.651192in}}%
\pgfpathlineto{\pgfqpoint{1.509199in}{3.631549in}}%
\pgfpathlineto{\pgfqpoint{1.509560in}{3.657095in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{3.646917in}}%
\pgfpathlineto{\pgfqpoint{1.510192in}{3.647622in}}%
\pgfpathlineto{\pgfqpoint{1.510913in}{3.624070in}}%
\pgfpathlineto{\pgfqpoint{1.510642in}{3.658508in}}%
\pgfpathlineto{\pgfqpoint{1.511274in}{3.627747in}}%
\pgfpathlineto{\pgfqpoint{1.511544in}{3.649214in}}%
\pgfpathlineto{\pgfqpoint{1.511995in}{3.625239in}}%
\pgfpathlineto{\pgfqpoint{1.512446in}{3.642362in}}%
\pgfpathlineto{\pgfqpoint{1.513258in}{3.657411in}}%
\pgfpathlineto{\pgfqpoint{1.513077in}{3.625062in}}%
\pgfpathlineto{\pgfqpoint{1.513438in}{3.638088in}}%
\pgfpathlineto{\pgfqpoint{1.513528in}{3.638473in}}%
\pgfpathlineto{\pgfqpoint{1.513799in}{3.635828in}}%
\pgfpathlineto{\pgfqpoint{1.514701in}{3.658588in}}%
\pgfpathlineto{\pgfqpoint{1.514971in}{3.622162in}}%
\pgfpathlineto{\pgfqpoint{1.515783in}{3.648731in}}%
\pgfpathlineto{\pgfqpoint{1.516685in}{3.617419in}}%
\pgfpathlineto{\pgfqpoint{1.517045in}{3.637497in}}%
\pgfpathlineto{\pgfqpoint{1.517136in}{3.637395in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{3.655670in}}%
\pgfpathlineto{\pgfqpoint{1.517496in}{3.623472in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{3.648748in}}%
\pgfpathlineto{\pgfqpoint{1.518308in}{3.623170in}}%
\pgfpathlineto{\pgfqpoint{1.518398in}{3.655394in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{3.637047in}}%
\pgfpathlineto{\pgfqpoint{1.519390in}{3.629613in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{3.655493in}}%
\pgfpathlineto{\pgfqpoint{1.520202in}{3.615334in}}%
\pgfpathlineto{\pgfqpoint{1.520472in}{3.632434in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{3.642785in}}%
\pgfpathlineto{\pgfqpoint{1.521555in}{3.612491in}}%
\pgfpathlineto{\pgfqpoint{1.522547in}{3.650236in}}%
\pgfpathlineto{\pgfqpoint{1.522727in}{3.644872in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{3.614945in}}%
\pgfpathlineto{\pgfqpoint{1.523809in}{3.624848in}}%
\pgfpathlineto{\pgfqpoint{1.523899in}{3.646564in}}%
\pgfpathlineto{\pgfqpoint{1.524350in}{3.605068in}}%
\pgfpathlineto{\pgfqpoint{1.524891in}{3.627877in}}%
\pgfpathlineto{\pgfqpoint{1.525072in}{3.644843in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{3.617934in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{3.616350in}}%
\pgfpathlineto{\pgfqpoint{1.525974in}{3.639671in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{3.632153in}}%
\pgfpathlineto{\pgfqpoint{1.527326in}{3.608551in}}%
\pgfpathlineto{\pgfqpoint{1.527597in}{3.636569in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{3.634940in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{3.607626in}}%
\pgfpathlineto{\pgfqpoint{1.528589in}{3.644698in}}%
\pgfpathlineto{\pgfqpoint{1.529220in}{3.621739in}}%
\pgfpathlineto{\pgfqpoint{1.529310in}{3.622992in}}%
\pgfpathlineto{\pgfqpoint{1.529401in}{3.614956in}}%
\pgfpathlineto{\pgfqpoint{1.529491in}{3.617044in}}%
\pgfpathlineto{\pgfqpoint{1.529581in}{3.653374in}}%
\pgfpathlineto{\pgfqpoint{1.530573in}{3.610185in}}%
\pgfpathlineto{\pgfqpoint{1.530934in}{3.635968in}}%
\pgfpathlineto{\pgfqpoint{1.531385in}{3.600454in}}%
\pgfpathlineto{\pgfqpoint{1.531745in}{3.621008in}}%
\pgfpathlineto{\pgfqpoint{1.532287in}{3.640799in}}%
\pgfpathlineto{\pgfqpoint{1.532557in}{3.607568in}}%
\pgfpathlineto{\pgfqpoint{1.532737in}{3.607321in}}%
\pgfpathlineto{\pgfqpoint{1.533729in}{3.634286in}}%
\pgfpathlineto{\pgfqpoint{1.534541in}{3.602954in}}%
\pgfpathlineto{\pgfqpoint{1.534992in}{3.627344in}}%
\pgfpathlineto{\pgfqpoint{1.535082in}{3.628644in}}%
\pgfpathlineto{\pgfqpoint{1.535172in}{3.628322in}}%
\pgfpathlineto{\pgfqpoint{1.535533in}{3.602602in}}%
\pgfpathlineto{\pgfqpoint{1.535623in}{3.639555in}}%
\pgfpathlineto{\pgfqpoint{1.536255in}{3.617535in}}%
\pgfpathlineto{\pgfqpoint{1.536886in}{3.605438in}}%
\pgfpathlineto{\pgfqpoint{1.537517in}{3.636111in}}%
\pgfpathlineto{\pgfqpoint{1.538419in}{3.600367in}}%
\pgfpathlineto{\pgfqpoint{1.538690in}{3.607957in}}%
\pgfpathlineto{\pgfqpoint{1.539501in}{3.601537in}}%
\pgfpathlineto{\pgfqpoint{1.539772in}{3.630428in}}%
\pgfpathlineto{\pgfqpoint{1.540223in}{3.598753in}}%
\pgfpathlineto{\pgfqpoint{1.540764in}{3.631838in}}%
\pgfpathlineto{\pgfqpoint{1.540854in}{3.628020in}}%
\pgfpathlineto{\pgfqpoint{1.540944in}{3.637887in}}%
\pgfpathlineto{\pgfqpoint{1.541485in}{3.593587in}}%
\pgfpathlineto{\pgfqpoint{1.541756in}{3.608817in}}%
\pgfpathlineto{\pgfqpoint{1.542297in}{3.627954in}}%
\pgfpathlineto{\pgfqpoint{1.542117in}{3.604106in}}%
\pgfpathlineto{\pgfqpoint{1.542838in}{3.623597in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{3.596863in}}%
\pgfpathlineto{\pgfqpoint{1.543740in}{3.632429in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{3.625672in}}%
\pgfpathlineto{\pgfqpoint{1.544912in}{3.595821in}}%
\pgfpathlineto{\pgfqpoint{1.545093in}{3.610846in}}%
\pgfpathlineto{\pgfqpoint{1.545183in}{3.626010in}}%
\pgfpathlineto{\pgfqpoint{1.545814in}{3.590028in}}%
\pgfpathlineto{\pgfqpoint{1.546085in}{3.597276in}}%
\pgfpathlineto{\pgfqpoint{1.546355in}{3.624075in}}%
\pgfpathlineto{\pgfqpoint{1.546445in}{3.587737in}}%
\pgfpathlineto{\pgfqpoint{1.547257in}{3.611708in}}%
\pgfpathlineto{\pgfqpoint{1.547708in}{3.585639in}}%
\pgfpathlineto{\pgfqpoint{1.547978in}{3.616224in}}%
\pgfpathlineto{\pgfqpoint{1.548249in}{3.603527in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{3.625421in}}%
\pgfpathlineto{\pgfqpoint{1.548970in}{3.569894in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{3.599852in}}%
\pgfpathlineto{\pgfqpoint{1.549421in}{3.598186in}}%
\pgfpathlineto{\pgfqpoint{1.549512in}{3.613126in}}%
\pgfpathlineto{\pgfqpoint{1.550504in}{3.623448in}}%
\pgfpathlineto{\pgfqpoint{1.549962in}{3.583843in}}%
\pgfpathlineto{\pgfqpoint{1.550594in}{3.613191in}}%
\pgfpathlineto{\pgfqpoint{1.551045in}{3.623538in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{3.594867in}}%
\pgfpathlineto{\pgfqpoint{1.552037in}{3.625202in}}%
\pgfpathlineto{\pgfqpoint{1.552578in}{3.578579in}}%
\pgfpathlineto{\pgfqpoint{1.552758in}{3.594720in}}%
\pgfpathlineto{\pgfqpoint{1.553389in}{3.609359in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{3.579405in}}%
\pgfpathlineto{\pgfqpoint{1.554472in}{3.607771in}}%
\pgfpathlineto{\pgfqpoint{1.554742in}{3.595639in}}%
\pgfpathlineto{\pgfqpoint{1.554832in}{3.582661in}}%
\pgfpathlineto{\pgfqpoint{1.555374in}{3.611637in}}%
\pgfpathlineto{\pgfqpoint{1.555824in}{3.587767in}}%
\pgfpathlineto{\pgfqpoint{1.556726in}{3.587554in}}%
\pgfpathlineto{\pgfqpoint{1.556997in}{3.615773in}}%
\pgfpathlineto{\pgfqpoint{1.558350in}{3.566244in}}%
\pgfpathlineto{\pgfqpoint{1.557899in}{3.619541in}}%
\pgfpathlineto{\pgfqpoint{1.558440in}{3.586990in}}%
\pgfpathlineto{\pgfqpoint{1.558800in}{3.608412in}}%
\pgfpathlineto{\pgfqpoint{1.559161in}{3.582414in}}%
\pgfpathlineto{\pgfqpoint{1.559342in}{3.594030in}}%
\pgfpathlineto{\pgfqpoint{1.559432in}{3.578858in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{3.612737in}}%
\pgfpathlineto{\pgfqpoint{1.560424in}{3.595287in}}%
\pgfpathlineto{\pgfqpoint{1.560514in}{3.613996in}}%
\pgfpathlineto{\pgfqpoint{1.561416in}{3.572470in}}%
\pgfpathlineto{\pgfqpoint{1.561506in}{3.595717in}}%
\pgfpathlineto{\pgfqpoint{1.562137in}{3.565868in}}%
\pgfpathlineto{\pgfqpoint{1.561957in}{3.608748in}}%
\pgfpathlineto{\pgfqpoint{1.562588in}{3.592877in}}%
\pgfpathlineto{\pgfqpoint{1.563580in}{3.601344in}}%
\pgfpathlineto{\pgfqpoint{1.562769in}{3.570473in}}%
\pgfpathlineto{\pgfqpoint{1.563670in}{3.592456in}}%
\pgfpathlineto{\pgfqpoint{1.564662in}{3.577231in}}%
\pgfpathlineto{\pgfqpoint{1.563941in}{3.603481in}}%
\pgfpathlineto{\pgfqpoint{1.565023in}{3.578597in}}%
\pgfpathlineto{\pgfqpoint{1.565204in}{3.607489in}}%
\pgfpathlineto{\pgfqpoint{1.565564in}{3.574408in}}%
\pgfpathlineto{\pgfqpoint{1.566196in}{3.594495in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{3.558633in}}%
\pgfpathlineto{\pgfqpoint{1.566646in}{3.602733in}}%
\pgfpathlineto{\pgfqpoint{1.567278in}{3.567681in}}%
\pgfpathlineto{\pgfqpoint{1.568450in}{3.605795in}}%
\pgfpathlineto{\pgfqpoint{1.568901in}{3.569450in}}%
\pgfpathlineto{\pgfqpoint{1.569623in}{3.586319in}}%
\pgfpathlineto{\pgfqpoint{1.570073in}{3.606473in}}%
\pgfpathlineto{\pgfqpoint{1.570164in}{3.563802in}}%
\pgfpathlineto{\pgfqpoint{1.570615in}{3.581217in}}%
\pgfpathlineto{\pgfqpoint{1.570795in}{3.603407in}}%
\pgfpathlineto{\pgfqpoint{1.571065in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{1.571156in}{3.614403in}}%
\pgfpathlineto{\pgfqpoint{1.572148in}{3.579330in}}%
\pgfpathlineto{\pgfqpoint{1.572238in}{3.579989in}}%
\pgfpathlineto{\pgfqpoint{1.572328in}{3.603797in}}%
\pgfpathlineto{\pgfqpoint{1.572418in}{3.566110in}}%
\pgfpathlineto{\pgfqpoint{1.573320in}{3.581831in}}%
\pgfpathlineto{\pgfqpoint{1.573951in}{3.560551in}}%
\pgfpathlineto{\pgfqpoint{1.573591in}{3.589488in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{3.577141in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{3.600523in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{3.568192in}}%
\pgfpathlineto{\pgfqpoint{1.575394in}{3.582468in}}%
\pgfpathlineto{\pgfqpoint{1.576026in}{3.556889in}}%
\pgfpathlineto{\pgfqpoint{1.575755in}{3.589556in}}%
\pgfpathlineto{\pgfqpoint{1.576567in}{3.558394in}}%
\pgfpathlineto{\pgfqpoint{1.577198in}{3.557301in}}%
\pgfpathlineto{\pgfqpoint{1.577649in}{3.588940in}}%
\pgfpathlineto{\pgfqpoint{1.577919in}{3.544432in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.604324in}}%
\pgfpathlineto{\pgfqpoint{1.578821in}{3.570270in}}%
\pgfpathlineto{\pgfqpoint{1.579182in}{3.590904in}}%
\pgfpathlineto{\pgfqpoint{1.579092in}{3.561822in}}%
\pgfpathlineto{\pgfqpoint{1.579723in}{3.565338in}}%
\pgfpathlineto{\pgfqpoint{1.579994in}{3.580093in}}%
\pgfpathlineto{\pgfqpoint{1.580805in}{3.556780in}}%
\pgfpathlineto{\pgfqpoint{1.581887in}{3.600363in}}%
\pgfpathlineto{\pgfqpoint{1.580986in}{3.556753in}}%
\pgfpathlineto{\pgfqpoint{1.581978in}{3.585185in}}%
\pgfpathlineto{\pgfqpoint{1.583060in}{3.555538in}}%
\pgfpathlineto{\pgfqpoint{1.583421in}{3.581165in}}%
\pgfpathlineto{\pgfqpoint{1.584052in}{3.547513in}}%
\pgfpathlineto{\pgfqpoint{1.584142in}{3.568072in}}%
\pgfpathlineto{\pgfqpoint{1.584864in}{3.552588in}}%
\pgfpathlineto{\pgfqpoint{1.584593in}{3.582113in}}%
\pgfpathlineto{\pgfqpoint{1.585134in}{3.564405in}}%
\pgfpathlineto{\pgfqpoint{1.585495in}{3.558001in}}%
\pgfpathlineto{\pgfqpoint{1.586126in}{3.589714in}}%
\pgfpathlineto{\pgfqpoint{1.586577in}{3.547712in}}%
\pgfpathlineto{\pgfqpoint{1.587208in}{3.577431in}}%
\pgfpathlineto{\pgfqpoint{1.587840in}{3.537184in}}%
\pgfpathlineto{\pgfqpoint{1.588471in}{3.555039in}}%
\pgfpathlineto{\pgfqpoint{1.589463in}{3.580527in}}%
\pgfpathlineto{\pgfqpoint{1.589373in}{3.552792in}}%
\pgfpathlineto{\pgfqpoint{1.589553in}{3.567864in}}%
\pgfpathlineto{\pgfqpoint{1.589733in}{3.579106in}}%
\pgfpathlineto{\pgfqpoint{1.590545in}{3.544832in}}%
\pgfpathlineto{\pgfqpoint{1.591176in}{3.580975in}}%
\pgfpathlineto{\pgfqpoint{1.591718in}{3.567546in}}%
\pgfpathlineto{\pgfqpoint{1.591808in}{3.569878in}}%
\pgfpathlineto{\pgfqpoint{1.591988in}{3.551564in}}%
\pgfpathlineto{\pgfqpoint{1.592078in}{3.531880in}}%
\pgfpathlineto{\pgfqpoint{1.592168in}{3.568453in}}%
\pgfpathlineto{\pgfqpoint{1.593070in}{3.548190in}}%
\pgfpathlineto{\pgfqpoint{1.593882in}{3.581667in}}%
\pgfpathlineto{\pgfqpoint{1.593611in}{3.533999in}}%
\pgfpathlineto{\pgfqpoint{1.594243in}{3.566180in}}%
\pgfpathlineto{\pgfqpoint{1.594333in}{3.550160in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{3.582405in}}%
\pgfpathlineto{\pgfqpoint{1.595325in}{3.566674in}}%
\pgfpathlineto{\pgfqpoint{1.595415in}{3.573917in}}%
\pgfpathlineto{\pgfqpoint{1.595595in}{3.539834in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{3.570740in}}%
\pgfpathlineto{\pgfqpoint{1.596858in}{3.528566in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{3.539687in}}%
\pgfpathlineto{\pgfqpoint{1.597940in}{3.575632in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{3.537194in}}%
\pgfpathlineto{\pgfqpoint{1.598842in}{3.570114in}}%
\pgfpathlineto{\pgfqpoint{1.599654in}{3.528664in}}%
\pgfpathlineto{\pgfqpoint{1.599924in}{3.560157in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{3.573540in}}%
\pgfpathlineto{\pgfqpoint{1.600285in}{3.538134in}}%
\pgfpathlineto{\pgfqpoint{1.600826in}{3.566940in}}%
\pgfpathlineto{\pgfqpoint{1.600916in}{3.524057in}}%
\pgfpathlineto{\pgfqpoint{1.601006in}{3.578390in}}%
\pgfpathlineto{\pgfqpoint{1.601908in}{3.551369in}}%
\pgfpathlineto{\pgfqpoint{1.602269in}{3.564211in}}%
\pgfpathlineto{\pgfqpoint{1.602540in}{3.538156in}}%
\pgfpathlineto{\pgfqpoint{1.602990in}{3.557804in}}%
\pgfpathlineto{\pgfqpoint{1.603892in}{3.533474in}}%
\pgfpathlineto{\pgfqpoint{1.603982in}{3.562756in}}%
\pgfpathlineto{\pgfqpoint{1.604073in}{3.550378in}}%
\pgfpathlineto{\pgfqpoint{1.604524in}{3.552872in}}%
\pgfpathlineto{\pgfqpoint{1.604614in}{3.541282in}}%
\pgfpathlineto{\pgfqpoint{1.605245in}{3.532020in}}%
\pgfpathlineto{\pgfqpoint{1.604884in}{3.564330in}}%
\pgfpathlineto{\pgfqpoint{1.605425in}{3.542992in}}%
\pgfpathlineto{\pgfqpoint{1.605516in}{3.561658in}}%
\pgfpathlineto{\pgfqpoint{1.605967in}{3.530605in}}%
\pgfpathlineto{\pgfqpoint{1.606417in}{3.543006in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{3.518608in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{3.565689in}}%
\pgfpathlineto{\pgfqpoint{1.607500in}{3.544884in}}%
\pgfpathlineto{\pgfqpoint{1.608041in}{3.530446in}}%
\pgfpathlineto{\pgfqpoint{1.607951in}{3.560534in}}%
\pgfpathlineto{\pgfqpoint{1.608401in}{3.540171in}}%
\pgfpathlineto{\pgfqpoint{1.608582in}{3.565032in}}%
\pgfpathlineto{\pgfqpoint{1.609213in}{3.522069in}}%
\pgfpathlineto{\pgfqpoint{1.609484in}{3.537421in}}%
\pgfpathlineto{\pgfqpoint{1.609754in}{3.561847in}}%
\pgfpathlineto{\pgfqpoint{1.609844in}{3.528203in}}%
\pgfpathlineto{\pgfqpoint{1.610656in}{3.557783in}}%
\pgfpathlineto{\pgfqpoint{1.611197in}{3.530268in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{3.547551in}}%
\pgfpathlineto{\pgfqpoint{1.612189in}{3.559725in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{3.524846in}}%
\pgfpathlineto{\pgfqpoint{1.612460in}{3.541991in}}%
\pgfpathlineto{\pgfqpoint{1.613181in}{3.521464in}}%
\pgfpathlineto{\pgfqpoint{1.613452in}{3.549098in}}%
\pgfpathlineto{\pgfqpoint{1.613542in}{3.525269in}}%
\pgfpathlineto{\pgfqpoint{1.614173in}{3.554553in}}%
\pgfpathlineto{\pgfqpoint{1.613993in}{3.515391in}}%
\pgfpathlineto{\pgfqpoint{1.614444in}{3.538103in}}%
\pgfpathlineto{\pgfqpoint{1.614534in}{3.508111in}}%
\pgfpathlineto{\pgfqpoint{1.615346in}{3.558304in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{3.538878in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{3.521530in}}%
\pgfpathlineto{\pgfqpoint{1.616247in}{3.548368in}}%
\pgfpathlineto{\pgfqpoint{1.616518in}{3.529467in}}%
\pgfpathlineto{\pgfqpoint{1.617059in}{3.554860in}}%
\pgfpathlineto{\pgfqpoint{1.617239in}{3.510392in}}%
\pgfpathlineto{\pgfqpoint{1.617600in}{3.532493in}}%
\pgfpathlineto{\pgfqpoint{1.618322in}{3.538813in}}%
\pgfpathlineto{\pgfqpoint{1.618502in}{3.499177in}}%
\pgfpathlineto{\pgfqpoint{1.618592in}{3.554439in}}%
\pgfpathlineto{\pgfqpoint{1.619674in}{3.547937in}}%
\pgfpathlineto{\pgfqpoint{1.619945in}{3.514946in}}%
\pgfpathlineto{\pgfqpoint{1.619855in}{3.549901in}}%
\pgfpathlineto{\pgfqpoint{1.620847in}{3.527927in}}%
\pgfpathlineto{\pgfqpoint{1.621298in}{3.538180in}}%
\pgfpathlineto{\pgfqpoint{1.621749in}{3.505766in}}%
\pgfpathlineto{\pgfqpoint{1.621929in}{3.535519in}}%
\pgfpathlineto{\pgfqpoint{1.622109in}{3.518217in}}%
\pgfpathlineto{\pgfqpoint{1.622200in}{3.541677in}}%
\pgfpathlineto{\pgfqpoint{1.622831in}{3.524539in}}%
\pgfpathlineto{\pgfqpoint{1.622921in}{3.541882in}}%
\pgfpathlineto{\pgfqpoint{1.623823in}{3.513771in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{3.532347in}}%
\pgfpathlineto{\pgfqpoint{1.624093in}{3.507829in}}%
\pgfpathlineto{\pgfqpoint{1.624544in}{3.533752in}}%
\pgfpathlineto{\pgfqpoint{1.624995in}{3.519015in}}%
\pgfpathlineto{\pgfqpoint{1.625356in}{3.542017in}}%
\pgfpathlineto{\pgfqpoint{1.625987in}{3.509105in}}%
\pgfpathlineto{\pgfqpoint{1.626077in}{3.536004in}}%
\pgfpathlineto{\pgfqpoint{1.626799in}{3.501048in}}%
\pgfpathlineto{\pgfqpoint{1.626258in}{3.545502in}}%
\pgfpathlineto{\pgfqpoint{1.627250in}{3.519446in}}%
\pgfpathlineto{\pgfqpoint{1.627971in}{3.537228in}}%
\pgfpathlineto{\pgfqpoint{1.627430in}{3.507950in}}%
\pgfpathlineto{\pgfqpoint{1.628152in}{3.509654in}}%
\pgfpathlineto{\pgfqpoint{1.628242in}{3.502729in}}%
\pgfpathlineto{\pgfqpoint{1.628422in}{3.531692in}}%
\pgfpathlineto{\pgfqpoint{1.629144in}{3.513689in}}%
\pgfpathlineto{\pgfqpoint{1.629414in}{3.527553in}}%
\pgfpathlineto{\pgfqpoint{1.629504in}{3.524698in}}%
\pgfpathlineto{\pgfqpoint{1.629595in}{3.542792in}}%
\pgfpathlineto{\pgfqpoint{1.630406in}{3.502047in}}%
\pgfpathlineto{\pgfqpoint{1.630496in}{3.516143in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{3.494541in}}%
\pgfpathlineto{\pgfqpoint{1.630857in}{3.532880in}}%
\pgfpathlineto{\pgfqpoint{1.631488in}{3.521469in}}%
\pgfpathlineto{\pgfqpoint{1.631759in}{3.513603in}}%
\pgfpathlineto{\pgfqpoint{1.631849in}{3.532448in}}%
\pgfpathlineto{\pgfqpoint{1.632390in}{3.501703in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{3.534279in}}%
\pgfpathlineto{\pgfqpoint{1.632841in}{3.529553in}}%
\pgfpathlineto{\pgfqpoint{1.632931in}{3.546706in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{3.502409in}}%
\pgfpathlineto{\pgfqpoint{1.633743in}{3.536293in}}%
\pgfpathlineto{\pgfqpoint{1.634465in}{3.492941in}}%
\pgfpathlineto{\pgfqpoint{1.634915in}{3.514065in}}%
\pgfpathlineto{\pgfqpoint{1.635907in}{3.528776in}}%
\pgfpathlineto{\pgfqpoint{1.635817in}{3.503120in}}%
\pgfpathlineto{\pgfqpoint{1.636088in}{3.521526in}}%
\pgfpathlineto{\pgfqpoint{1.636629in}{3.532410in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{3.500250in}}%
\pgfpathlineto{\pgfqpoint{1.638072in}{3.528613in}}%
\pgfpathlineto{\pgfqpoint{1.638433in}{3.520916in}}%
\pgfpathlineto{\pgfqpoint{1.638884in}{3.525591in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{3.503431in}}%
\pgfpathlineto{\pgfqpoint{1.639244in}{3.484322in}}%
\pgfpathlineto{\pgfqpoint{1.639695in}{3.521508in}}%
\pgfpathlineto{\pgfqpoint{1.640146in}{3.518458in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{3.523541in}}%
\pgfpathlineto{\pgfqpoint{1.640417in}{3.516293in}}%
\pgfpathlineto{\pgfqpoint{1.641228in}{3.491803in}}%
\pgfpathlineto{\pgfqpoint{1.641409in}{3.533916in}}%
\pgfpathlineto{\pgfqpoint{1.641499in}{3.531846in}}%
\pgfpathlineto{\pgfqpoint{1.641589in}{3.474099in}}%
\pgfpathlineto{\pgfqpoint{1.642581in}{3.514759in}}%
\pgfpathlineto{\pgfqpoint{1.643753in}{3.496368in}}%
\pgfpathlineto{\pgfqpoint{1.643032in}{3.533046in}}%
\pgfpathlineto{\pgfqpoint{1.643844in}{3.507029in}}%
\pgfpathlineto{\pgfqpoint{1.644114in}{3.497359in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{3.524710in}}%
\pgfpathlineto{\pgfqpoint{1.645557in}{3.490439in}}%
\pgfpathlineto{\pgfqpoint{1.645647in}{3.528196in}}%
\pgfpathlineto{\pgfqpoint{1.646369in}{3.498445in}}%
\pgfpathlineto{\pgfqpoint{1.647180in}{3.524320in}}%
\pgfpathlineto{\pgfqpoint{1.647271in}{3.494260in}}%
\pgfpathlineto{\pgfqpoint{1.647361in}{3.510760in}}%
\pgfpathlineto{\pgfqpoint{1.648443in}{3.486159in}}%
\pgfpathlineto{\pgfqpoint{1.647992in}{3.515413in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{3.496546in}}%
\pgfpathlineto{\pgfqpoint{1.649525in}{3.473926in}}%
\pgfpathlineto{\pgfqpoint{1.649345in}{3.517731in}}%
\pgfpathlineto{\pgfqpoint{1.649706in}{3.487099in}}%
\pgfpathlineto{\pgfqpoint{1.650247in}{3.515406in}}%
\pgfpathlineto{\pgfqpoint{1.649976in}{3.482792in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{3.498446in}}%
\pgfpathlineto{\pgfqpoint{1.651599in}{3.486215in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{3.529135in}}%
\pgfpathlineto{\pgfqpoint{1.651960in}{3.511266in}}%
\pgfpathlineto{\pgfqpoint{1.652321in}{3.476101in}}%
\pgfpathlineto{\pgfqpoint{1.653313in}{3.492575in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{3.515052in}}%
\pgfpathlineto{\pgfqpoint{1.654125in}{3.476783in}}%
\pgfpathlineto{\pgfqpoint{1.654485in}{3.509578in}}%
\pgfpathlineto{\pgfqpoint{1.655297in}{3.464590in}}%
\pgfpathlineto{\pgfqpoint{1.655207in}{3.517311in}}%
\pgfpathlineto{\pgfqpoint{1.655568in}{3.502532in}}%
\pgfpathlineto{\pgfqpoint{1.656469in}{3.467236in}}%
\pgfpathlineto{\pgfqpoint{1.656289in}{3.508449in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{3.483018in}}%
\pgfpathlineto{\pgfqpoint{1.656650in}{3.525634in}}%
\pgfpathlineto{\pgfqpoint{1.657642in}{3.485954in}}%
\pgfpathlineto{\pgfqpoint{1.657732in}{3.504356in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{3.476489in}}%
\pgfpathlineto{\pgfqpoint{1.658724in}{3.494454in}}%
\pgfpathlineto{\pgfqpoint{1.658994in}{3.475568in}}%
\pgfpathlineto{\pgfqpoint{1.659445in}{3.511016in}}%
\pgfpathlineto{\pgfqpoint{1.659716in}{3.497033in}}%
\pgfpathlineto{\pgfqpoint{1.659806in}{3.514189in}}%
\pgfpathlineto{\pgfqpoint{1.660618in}{3.462949in}}%
\pgfpathlineto{\pgfqpoint{1.660708in}{3.483072in}}%
\pgfpathlineto{\pgfqpoint{1.661249in}{3.464789in}}%
\pgfpathlineto{\pgfqpoint{1.661429in}{3.509756in}}%
\pgfpathlineto{\pgfqpoint{1.661790in}{3.471442in}}%
\pgfpathlineto{\pgfqpoint{1.661971in}{3.462559in}}%
\pgfpathlineto{\pgfqpoint{1.663053in}{3.514623in}}%
\pgfpathlineto{\pgfqpoint{1.663323in}{3.454782in}}%
\pgfpathlineto{\pgfqpoint{1.664135in}{3.493469in}}%
\pgfpathlineto{\pgfqpoint{1.664766in}{3.478654in}}%
\pgfpathlineto{\pgfqpoint{1.664586in}{3.501627in}}%
\pgfpathlineto{\pgfqpoint{1.665127in}{3.493954in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{3.497786in}}%
\pgfpathlineto{\pgfqpoint{1.665488in}{3.463195in}}%
\pgfpathlineto{\pgfqpoint{1.665848in}{3.482691in}}%
\pgfpathlineto{\pgfqpoint{1.665939in}{3.466477in}}%
\pgfpathlineto{\pgfqpoint{1.666029in}{3.497773in}}%
\pgfpathlineto{\pgfqpoint{1.666931in}{3.482788in}}%
\pgfpathlineto{\pgfqpoint{1.667652in}{3.462796in}}%
\pgfpathlineto{\pgfqpoint{1.667562in}{3.492540in}}%
\pgfpathlineto{\pgfqpoint{1.667742in}{3.489841in}}%
\pgfpathlineto{\pgfqpoint{1.667832in}{3.512978in}}%
\pgfpathlineto{\pgfqpoint{1.668013in}{3.445956in}}%
\pgfpathlineto{\pgfqpoint{1.668734in}{3.481118in}}%
\pgfpathlineto{\pgfqpoint{1.669095in}{3.461795in}}%
\pgfpathlineto{\pgfqpoint{1.669275in}{3.487463in}}%
\pgfpathlineto{\pgfqpoint{1.669817in}{3.469250in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{3.497830in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{3.465184in}}%
\pgfpathlineto{\pgfqpoint{1.670989in}{3.481316in}}%
\pgfpathlineto{\pgfqpoint{1.671079in}{3.481109in}}%
\pgfpathlineto{\pgfqpoint{1.672071in}{3.452090in}}%
\pgfpathlineto{\pgfqpoint{1.671981in}{3.500462in}}%
\pgfpathlineto{\pgfqpoint{1.672161in}{3.478724in}}%
\pgfpathlineto{\pgfqpoint{1.672793in}{3.500475in}}%
\pgfpathlineto{\pgfqpoint{1.672973in}{3.460730in}}%
\pgfpathlineto{\pgfqpoint{1.673063in}{3.467203in}}%
\pgfpathlineto{\pgfqpoint{1.673153in}{3.455197in}}%
\pgfpathlineto{\pgfqpoint{1.673875in}{3.490792in}}%
\pgfpathlineto{\pgfqpoint{1.673965in}{3.497664in}}%
\pgfpathlineto{\pgfqpoint{1.674506in}{3.466402in}}%
\pgfpathlineto{\pgfqpoint{1.674777in}{3.480371in}}%
\pgfpathlineto{\pgfqpoint{1.675047in}{3.453219in}}%
\pgfpathlineto{\pgfqpoint{1.675137in}{3.492238in}}%
\pgfpathlineto{\pgfqpoint{1.675859in}{3.480825in}}%
\pgfpathlineto{\pgfqpoint{1.676400in}{3.450005in}}%
\pgfpathlineto{\pgfqpoint{1.676490in}{3.483561in}}%
\pgfpathlineto{\pgfqpoint{1.676941in}{3.463530in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{3.497418in}}%
\pgfpathlineto{\pgfqpoint{1.677121in}{3.452257in}}%
\pgfpathlineto{\pgfqpoint{1.678113in}{3.475863in}}%
\pgfpathlineto{\pgfqpoint{1.678745in}{3.478068in}}%
\pgfpathlineto{\pgfqpoint{1.679376in}{3.455735in}}%
\pgfpathlineto{\pgfqpoint{1.680368in}{3.442159in}}%
\pgfpathlineto{\pgfqpoint{1.680548in}{3.481128in}}%
\pgfpathlineto{\pgfqpoint{1.681540in}{3.434833in}}%
\pgfpathlineto{\pgfqpoint{1.681631in}{3.453559in}}%
\pgfpathlineto{\pgfqpoint{1.682442in}{3.492269in}}%
\pgfpathlineto{\pgfqpoint{1.682352in}{3.446327in}}%
\pgfpathlineto{\pgfqpoint{1.682713in}{3.479389in}}%
\pgfpathlineto{\pgfqpoint{1.683434in}{3.451149in}}%
\pgfpathlineto{\pgfqpoint{1.682893in}{3.481421in}}%
\pgfpathlineto{\pgfqpoint{1.683795in}{3.470328in}}%
\pgfpathlineto{\pgfqpoint{1.683885in}{3.471030in}}%
\pgfpathlineto{\pgfqpoint{1.683975in}{3.466691in}}%
\pgfpathlineto{\pgfqpoint{1.684156in}{3.443136in}}%
\pgfpathlineto{\pgfqpoint{1.684607in}{3.472590in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{3.453003in}}%
\pgfpathlineto{\pgfqpoint{1.685869in}{3.479802in}}%
\pgfpathlineto{\pgfqpoint{1.685959in}{3.450429in}}%
\pgfpathlineto{\pgfqpoint{1.686320in}{3.472586in}}%
\pgfpathlineto{\pgfqpoint{1.686681in}{3.444668in}}%
\pgfpathlineto{\pgfqpoint{1.687312in}{3.479144in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{3.459855in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{3.487958in}}%
\pgfpathlineto{\pgfqpoint{1.688304in}{3.433258in}}%
\pgfpathlineto{\pgfqpoint{1.688394in}{3.468289in}}%
\pgfpathlineto{\pgfqpoint{1.688755in}{3.435813in}}%
\pgfpathlineto{\pgfqpoint{1.689296in}{3.478915in}}%
\pgfpathlineto{\pgfqpoint{1.689567in}{3.441769in}}%
\pgfpathlineto{\pgfqpoint{1.690649in}{3.476602in}}%
\pgfpathlineto{\pgfqpoint{1.691370in}{3.442201in}}%
\pgfpathlineto{\pgfqpoint{1.691731in}{3.457315in}}%
\pgfpathlineto{\pgfqpoint{1.691821in}{3.469268in}}%
\pgfpathlineto{\pgfqpoint{1.692633in}{3.434613in}}%
\pgfpathlineto{\pgfqpoint{1.692723in}{3.458955in}}%
\pgfpathlineto{\pgfqpoint{1.693354in}{3.433967in}}%
\pgfpathlineto{\pgfqpoint{1.692994in}{3.469739in}}%
\pgfpathlineto{\pgfqpoint{1.693805in}{3.463196in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{3.428235in}}%
\pgfpathlineto{\pgfqpoint{1.694166in}{3.464970in}}%
\pgfpathlineto{\pgfqpoint{1.694617in}{3.460525in}}%
\pgfpathlineto{\pgfqpoint{1.694707in}{3.480922in}}%
\pgfpathlineto{\pgfqpoint{1.695429in}{3.430920in}}%
\pgfpathlineto{\pgfqpoint{1.695519in}{3.465243in}}%
\pgfpathlineto{\pgfqpoint{1.695609in}{3.433475in}}%
\pgfpathlineto{\pgfqpoint{1.696060in}{3.468449in}}%
\pgfpathlineto{\pgfqpoint{1.696601in}{3.440670in}}%
\pgfpathlineto{\pgfqpoint{1.697232in}{3.464717in}}%
\pgfpathlineto{\pgfqpoint{1.696781in}{3.428154in}}%
\pgfpathlineto{\pgfqpoint{1.697683in}{3.446714in}}%
\pgfpathlineto{\pgfqpoint{1.697864in}{3.431420in}}%
\pgfpathlineto{\pgfqpoint{1.698315in}{3.451724in}}%
\pgfpathlineto{\pgfqpoint{1.698495in}{3.448729in}}%
\pgfpathlineto{\pgfqpoint{1.698946in}{3.460345in}}%
\pgfpathlineto{\pgfqpoint{1.699036in}{3.432841in}}%
\pgfpathlineto{\pgfqpoint{1.699487in}{3.444070in}}%
\pgfpathlineto{\pgfqpoint{1.699938in}{3.430279in}}%
\pgfpathlineto{\pgfqpoint{1.699757in}{3.457783in}}%
\pgfpathlineto{\pgfqpoint{1.700479in}{3.450161in}}%
\pgfpathlineto{\pgfqpoint{1.701110in}{3.471197in}}%
\pgfpathlineto{\pgfqpoint{1.700659in}{3.424855in}}%
\pgfpathlineto{\pgfqpoint{1.701381in}{3.449054in}}%
\pgfpathlineto{\pgfqpoint{1.701651in}{3.472573in}}%
\pgfpathlineto{\pgfqpoint{1.702373in}{3.425238in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{3.470891in}}%
\pgfpathlineto{\pgfqpoint{1.703455in}{3.441681in}}%
\pgfpathlineto{\pgfqpoint{1.703635in}{3.452116in}}%
\pgfpathlineto{\pgfqpoint{1.703906in}{3.428711in}}%
\pgfpathlineto{\pgfqpoint{1.704086in}{3.448200in}}%
\pgfpathlineto{\pgfqpoint{1.704176in}{3.427353in}}%
\pgfpathlineto{\pgfqpoint{1.704267in}{3.462319in}}%
\pgfpathlineto{\pgfqpoint{1.705259in}{3.428619in}}%
\pgfpathlineto{\pgfqpoint{1.705349in}{3.429090in}}%
\pgfpathlineto{\pgfqpoint{1.705980in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{1.706161in}{3.426866in}}%
\pgfpathlineto{\pgfqpoint{1.706521in}{3.445705in}}%
\pgfpathlineto{\pgfqpoint{1.707513in}{3.451769in}}%
\pgfpathlineto{\pgfqpoint{1.707784in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{1.708505in}{3.445130in}}%
\pgfpathlineto{\pgfqpoint{1.708054in}{3.415373in}}%
\pgfpathlineto{\pgfqpoint{1.708956in}{3.433134in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{3.425235in}}%
\pgfpathlineto{\pgfqpoint{1.710219in}{3.461793in}}%
\pgfpathlineto{\pgfqpoint{1.710850in}{3.414496in}}%
\pgfpathlineto{\pgfqpoint{1.711121in}{3.464556in}}%
\pgfpathlineto{\pgfqpoint{1.711391in}{3.429471in}}%
\pgfpathlineto{\pgfqpoint{1.711481in}{3.459738in}}%
\pgfpathlineto{\pgfqpoint{1.712383in}{3.419239in}}%
\pgfpathlineto{\pgfqpoint{1.712473in}{3.439602in}}%
\pgfpathlineto{\pgfqpoint{1.712924in}{3.417920in}}%
\pgfpathlineto{\pgfqpoint{1.713375in}{3.444482in}}%
\pgfpathlineto{\pgfqpoint{1.713646in}{3.421147in}}%
\pgfpathlineto{\pgfqpoint{1.713736in}{3.420938in}}%
\pgfpathlineto{\pgfqpoint{1.714818in}{3.447904in}}%
\pgfpathlineto{\pgfqpoint{1.714457in}{3.409637in}}%
\pgfpathlineto{\pgfqpoint{1.714999in}{3.432778in}}%
\pgfpathlineto{\pgfqpoint{1.715359in}{3.443855in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{3.414906in}}%
\pgfpathlineto{\pgfqpoint{1.715810in}{3.437395in}}%
\pgfpathlineto{\pgfqpoint{1.716892in}{3.399519in}}%
\pgfpathlineto{\pgfqpoint{1.716983in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{3.441905in}}%
\pgfpathlineto{\pgfqpoint{1.717524in}{3.403941in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{3.429248in}}%
\pgfpathlineto{\pgfqpoint{1.719057in}{3.409337in}}%
\pgfpathlineto{\pgfqpoint{1.718425in}{3.442642in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{3.416780in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{3.429847in}}%
\pgfpathlineto{\pgfqpoint{1.719598in}{3.399498in}}%
\pgfpathlineto{\pgfqpoint{1.720139in}{3.409866in}}%
\pgfpathlineto{\pgfqpoint{1.720229in}{3.393954in}}%
\pgfpathlineto{\pgfqpoint{1.720770in}{3.432434in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{3.408532in}}%
\pgfpathlineto{\pgfqpoint{1.721582in}{3.456212in}}%
\pgfpathlineto{\pgfqpoint{1.721492in}{3.402752in}}%
\pgfpathlineto{\pgfqpoint{1.722123in}{3.424835in}}%
\pgfpathlineto{\pgfqpoint{1.722394in}{3.430285in}}%
\pgfpathlineto{\pgfqpoint{1.722574in}{3.403300in}}%
\pgfpathlineto{\pgfqpoint{1.722664in}{3.434708in}}%
\pgfpathlineto{\pgfqpoint{1.723656in}{3.398674in}}%
\pgfpathlineto{\pgfqpoint{1.724648in}{3.440812in}}%
\pgfpathlineto{\pgfqpoint{1.724378in}{3.391318in}}%
\pgfpathlineto{\pgfqpoint{1.724738in}{3.406361in}}%
\pgfpathlineto{\pgfqpoint{1.724829in}{3.404690in}}%
\pgfpathlineto{\pgfqpoint{1.724919in}{3.418631in}}%
\pgfpathlineto{\pgfqpoint{1.725099in}{3.418161in}}%
\pgfpathlineto{\pgfqpoint{1.725189in}{3.429214in}}%
\pgfpathlineto{\pgfqpoint{1.725460in}{3.399903in}}%
\pgfpathlineto{\pgfqpoint{1.726001in}{3.417833in}}%
\pgfpathlineto{\pgfqpoint{1.726091in}{3.389408in}}%
\pgfpathlineto{\pgfqpoint{1.726903in}{3.435718in}}%
\pgfpathlineto{\pgfqpoint{1.727083in}{3.410060in}}%
\pgfpathlineto{\pgfqpoint{1.727534in}{3.440923in}}%
\pgfpathlineto{\pgfqpoint{1.727263in}{3.398008in}}%
\pgfpathlineto{\pgfqpoint{1.728165in}{3.423884in}}%
\pgfpathlineto{\pgfqpoint{1.728706in}{3.391354in}}%
\pgfpathlineto{\pgfqpoint{1.729067in}{3.438168in}}%
\pgfpathlineto{\pgfqpoint{1.729338in}{3.410517in}}%
\pgfpathlineto{\pgfqpoint{1.730149in}{3.437472in}}%
\pgfpathlineto{\pgfqpoint{1.729518in}{3.382701in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{3.420657in}}%
\pgfpathlineto{\pgfqpoint{1.731051in}{3.425219in}}%
\pgfpathlineto{\pgfqpoint{1.731322in}{3.378336in}}%
\pgfpathlineto{\pgfqpoint{1.731412in}{3.431757in}}%
\pgfpathlineto{\pgfqpoint{1.732404in}{3.413922in}}%
\pgfpathlineto{\pgfqpoint{1.732675in}{3.379126in}}%
\pgfpathlineto{\pgfqpoint{1.733306in}{3.420934in}}%
\pgfpathlineto{\pgfqpoint{1.733396in}{3.411912in}}%
\pgfpathlineto{\pgfqpoint{1.733486in}{3.423561in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{3.391238in}}%
\pgfpathlineto{\pgfqpoint{1.734478in}{3.411045in}}%
\pgfpathlineto{\pgfqpoint{1.734929in}{3.386208in}}%
\pgfpathlineto{\pgfqpoint{1.734839in}{3.413971in}}%
\pgfpathlineto{\pgfqpoint{1.735470in}{3.411765in}}%
\pgfpathlineto{\pgfqpoint{1.736282in}{3.423990in}}%
\pgfpathlineto{\pgfqpoint{1.736101in}{3.387915in}}%
\pgfpathlineto{\pgfqpoint{1.736372in}{3.395205in}}%
\pgfpathlineto{\pgfqpoint{1.736823in}{3.411618in}}%
\pgfpathlineto{\pgfqpoint{1.736913in}{3.388676in}}%
\pgfpathlineto{\pgfqpoint{1.737364in}{3.408385in}}%
\pgfpathlineto{\pgfqpoint{1.737544in}{3.411548in}}%
\pgfpathlineto{\pgfqpoint{1.738446in}{3.380576in}}%
\pgfpathlineto{\pgfqpoint{1.738987in}{3.420691in}}%
\pgfpathlineto{\pgfqpoint{1.739438in}{3.379051in}}%
\pgfpathlineto{\pgfqpoint{1.739528in}{3.393740in}}%
\pgfpathlineto{\pgfqpoint{1.739889in}{3.406878in}}%
\pgfpathlineto{\pgfqpoint{1.739979in}{3.423668in}}%
\pgfpathlineto{\pgfqpoint{1.740250in}{3.386240in}}%
\pgfpathlineto{\pgfqpoint{1.740971in}{3.411109in}}%
\pgfpathlineto{\pgfqpoint{1.741603in}{3.362950in}}%
\pgfpathlineto{\pgfqpoint{1.741332in}{3.416317in}}%
\pgfpathlineto{\pgfqpoint{1.742054in}{3.384946in}}%
\pgfpathlineto{\pgfqpoint{1.742144in}{3.412529in}}%
\pgfpathlineto{\pgfqpoint{1.743136in}{3.394780in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{3.376878in}}%
\pgfpathlineto{\pgfqpoint{1.743677in}{3.414216in}}%
\pgfpathlineto{\pgfqpoint{1.744038in}{3.397556in}}%
\pgfpathlineto{\pgfqpoint{1.744849in}{3.381999in}}%
\pgfpathlineto{\pgfqpoint{1.745120in}{3.413472in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{3.368702in}}%
\pgfpathlineto{\pgfqpoint{1.746292in}{3.382811in}}%
\pgfpathlineto{\pgfqpoint{1.747104in}{3.409696in}}%
\pgfpathlineto{\pgfqpoint{1.747014in}{3.368592in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{3.390030in}}%
\pgfpathlineto{\pgfqpoint{1.747825in}{3.370204in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{3.409614in}}%
\pgfpathlineto{\pgfqpoint{1.748817in}{3.371673in}}%
\pgfpathlineto{\pgfqpoint{1.749449in}{3.387363in}}%
\pgfpathlineto{\pgfqpoint{1.750170in}{3.412398in}}%
\pgfpathlineto{\pgfqpoint{1.749809in}{3.366557in}}%
\pgfpathlineto{\pgfqpoint{1.750441in}{3.405643in}}%
\pgfpathlineto{\pgfqpoint{1.751433in}{3.353518in}}%
\pgfpathlineto{\pgfqpoint{1.751523in}{3.377399in}}%
\pgfpathlineto{\pgfqpoint{1.751974in}{3.404286in}}%
\pgfpathlineto{\pgfqpoint{1.752425in}{3.364674in}}%
\pgfpathlineto{\pgfqpoint{1.752605in}{3.373222in}}%
\pgfpathlineto{\pgfqpoint{1.752876in}{3.392945in}}%
\pgfpathlineto{\pgfqpoint{1.753146in}{3.372428in}}%
\pgfpathlineto{\pgfqpoint{1.753597in}{3.379003in}}%
\pgfpathlineto{\pgfqpoint{1.753687in}{3.363247in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{3.395935in}}%
\pgfpathlineto{\pgfqpoint{1.754769in}{3.363359in}}%
\pgfpathlineto{\pgfqpoint{1.754860in}{3.355138in}}%
\pgfpathlineto{\pgfqpoint{1.755040in}{3.401048in}}%
\pgfpathlineto{\pgfqpoint{1.755762in}{3.368187in}}%
\pgfpathlineto{\pgfqpoint{1.755852in}{3.396249in}}%
\pgfpathlineto{\pgfqpoint{1.756122in}{3.355918in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{3.395670in}}%
\pgfpathlineto{\pgfqpoint{1.757836in}{3.372418in}}%
\pgfpathlineto{\pgfqpoint{1.757565in}{3.404693in}}%
\pgfpathlineto{\pgfqpoint{1.757926in}{3.385597in}}%
\pgfpathlineto{\pgfqpoint{1.758557in}{3.396647in}}%
\pgfpathlineto{\pgfqpoint{1.758467in}{3.372853in}}%
\pgfpathlineto{\pgfqpoint{1.759008in}{3.388463in}}%
\pgfpathlineto{\pgfqpoint{1.759549in}{3.353819in}}%
\pgfpathlineto{\pgfqpoint{1.759730in}{3.401302in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{3.364458in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{3.401902in}}%
\pgfpathlineto{\pgfqpoint{1.760992in}{3.350543in}}%
\pgfpathlineto{\pgfqpoint{1.761082in}{3.368817in}}%
\pgfpathlineto{\pgfqpoint{1.761173in}{3.357112in}}%
\pgfpathlineto{\pgfqpoint{1.761353in}{3.387774in}}%
\pgfpathlineto{\pgfqpoint{1.761984in}{3.362383in}}%
\pgfpathlineto{\pgfqpoint{1.762074in}{3.391826in}}%
\pgfpathlineto{\pgfqpoint{1.763066in}{3.365799in}}%
\pgfpathlineto{\pgfqpoint{1.763427in}{3.352729in}}%
\pgfpathlineto{\pgfqpoint{1.763247in}{3.374277in}}%
\pgfpathlineto{\pgfqpoint{1.763607in}{3.366383in}}%
\pgfpathlineto{\pgfqpoint{1.764509in}{3.386046in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{3.363129in}}%
\pgfpathlineto{\pgfqpoint{1.764870in}{3.385549in}}%
\pgfpathlineto{\pgfqpoint{1.765772in}{3.347114in}}%
\pgfpathlineto{\pgfqpoint{1.765952in}{3.351980in}}%
\pgfpathlineto{\pgfqpoint{1.767125in}{3.386344in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{3.349983in}}%
\pgfpathlineto{\pgfqpoint{1.767576in}{3.392045in}}%
\pgfpathlineto{\pgfqpoint{1.768207in}{3.365430in}}%
\pgfpathlineto{\pgfqpoint{1.769109in}{3.349715in}}%
\pgfpathlineto{\pgfqpoint{1.768568in}{3.371200in}}%
\pgfpathlineto{\pgfqpoint{1.769379in}{3.360962in}}%
\pgfpathlineto{\pgfqpoint{1.770011in}{3.384398in}}%
\pgfpathlineto{\pgfqpoint{1.770371in}{3.379418in}}%
\pgfpathlineto{\pgfqpoint{1.770642in}{3.351978in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{3.385674in}}%
\pgfpathlineto{\pgfqpoint{1.771544in}{3.357984in}}%
\pgfpathlineto{\pgfqpoint{1.771634in}{3.339585in}}%
\pgfpathlineto{\pgfqpoint{1.771904in}{3.375049in}}%
\pgfpathlineto{\pgfqpoint{1.772536in}{3.360582in}}%
\pgfpathlineto{\pgfqpoint{1.772987in}{3.384497in}}%
\pgfpathlineto{\pgfqpoint{1.772806in}{3.348380in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{3.365214in}}%
\pgfpathlineto{\pgfqpoint{1.774159in}{3.379153in}}%
\pgfpathlineto{\pgfqpoint{1.774880in}{3.334746in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{3.369236in}}%
\pgfpathlineto{\pgfqpoint{1.776053in}{3.360015in}}%
\pgfpathlineto{\pgfqpoint{1.776323in}{3.341820in}}%
\pgfpathlineto{\pgfqpoint{1.776414in}{3.375530in}}%
\pgfpathlineto{\pgfqpoint{1.776684in}{3.349380in}}%
\pgfpathlineto{\pgfqpoint{1.776774in}{3.372825in}}%
\pgfpathlineto{\pgfqpoint{1.777135in}{3.326078in}}%
\pgfpathlineto{\pgfqpoint{1.777676in}{3.356492in}}%
\pgfpathlineto{\pgfqpoint{1.777766in}{3.331559in}}%
\pgfpathlineto{\pgfqpoint{1.778307in}{3.375543in}}%
\pgfpathlineto{\pgfqpoint{1.778758in}{3.345371in}}%
\pgfpathlineto{\pgfqpoint{1.779480in}{3.369186in}}%
\pgfpathlineto{\pgfqpoint{1.779570in}{3.318631in}}%
\pgfpathlineto{\pgfqpoint{1.779841in}{3.354477in}}%
\pgfpathlineto{\pgfqpoint{1.779931in}{3.333232in}}%
\pgfpathlineto{\pgfqpoint{1.780382in}{3.364305in}}%
\pgfpathlineto{\pgfqpoint{1.780923in}{3.342109in}}%
\pgfpathlineto{\pgfqpoint{1.781013in}{3.341740in}}%
\pgfpathlineto{\pgfqpoint{1.781734in}{3.385554in}}%
\pgfpathlineto{\pgfqpoint{1.781644in}{3.325631in}}%
\pgfpathlineto{\pgfqpoint{1.782095in}{3.349240in}}%
\pgfpathlineto{\pgfqpoint{1.782185in}{3.349126in}}%
\pgfpathlineto{\pgfqpoint{1.782726in}{3.373238in}}%
\pgfpathlineto{\pgfqpoint{1.782636in}{3.330246in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{3.350337in}}%
\pgfpathlineto{\pgfqpoint{1.783087in}{3.337126in}}%
\pgfpathlineto{\pgfqpoint{1.783448in}{3.373680in}}%
\pgfpathlineto{\pgfqpoint{1.784079in}{3.338922in}}%
\pgfpathlineto{\pgfqpoint{1.785071in}{3.366294in}}%
\pgfpathlineto{\pgfqpoint{1.784260in}{3.334305in}}%
\pgfpathlineto{\pgfqpoint{1.785161in}{3.353764in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{3.320366in}}%
\pgfpathlineto{\pgfqpoint{1.785973in}{3.371010in}}%
\pgfpathlineto{\pgfqpoint{1.786244in}{3.347973in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{3.311577in}}%
\pgfpathlineto{\pgfqpoint{1.787145in}{3.359484in}}%
\pgfpathlineto{\pgfqpoint{1.787416in}{3.335730in}}%
\pgfpathlineto{\pgfqpoint{1.788137in}{3.365749in}}%
\pgfpathlineto{\pgfqpoint{1.787777in}{3.320106in}}%
\pgfpathlineto{\pgfqpoint{1.788408in}{3.351267in}}%
\pgfpathlineto{\pgfqpoint{1.789580in}{3.300631in}}%
\pgfpathlineto{\pgfqpoint{1.790482in}{3.358217in}}%
\pgfpathlineto{\pgfqpoint{1.790753in}{3.343615in}}%
\pgfpathlineto{\pgfqpoint{1.791294in}{3.317125in}}%
\pgfpathlineto{\pgfqpoint{1.790933in}{3.363585in}}%
\pgfpathlineto{\pgfqpoint{1.791835in}{3.334848in}}%
\pgfpathlineto{\pgfqpoint{1.792647in}{3.356924in}}%
\pgfpathlineto{\pgfqpoint{1.792196in}{3.311670in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{3.342053in}}%
\pgfpathlineto{\pgfqpoint{1.793007in}{3.312438in}}%
\pgfpathlineto{\pgfqpoint{1.793458in}{3.350826in}}%
\pgfpathlineto{\pgfqpoint{1.793999in}{3.335642in}}%
\pgfpathlineto{\pgfqpoint{1.794270in}{3.348084in}}%
\pgfpathlineto{\pgfqpoint{1.794360in}{3.316224in}}%
\pgfpathlineto{\pgfqpoint{1.794901in}{3.330655in}}%
\pgfpathlineto{\pgfqpoint{1.794991in}{3.310262in}}%
\pgfpathlineto{\pgfqpoint{1.795262in}{3.351213in}}%
\pgfpathlineto{\pgfqpoint{1.795893in}{3.337343in}}%
\pgfpathlineto{\pgfqpoint{1.796254in}{3.354941in}}%
\pgfpathlineto{\pgfqpoint{1.796164in}{3.315715in}}%
\pgfpathlineto{\pgfqpoint{1.796975in}{3.337140in}}%
\pgfpathlineto{\pgfqpoint{1.797066in}{3.327045in}}%
\pgfpathlineto{\pgfqpoint{1.797697in}{3.353648in}}%
\pgfpathlineto{\pgfqpoint{1.798058in}{3.337159in}}%
\pgfpathlineto{\pgfqpoint{1.798148in}{3.335786in}}%
\pgfpathlineto{\pgfqpoint{1.798238in}{3.355684in}}%
\pgfpathlineto{\pgfqpoint{1.798328in}{3.313431in}}%
\pgfpathlineto{\pgfqpoint{1.799140in}{3.326873in}}%
\pgfpathlineto{\pgfqpoint{1.799320in}{3.313625in}}%
\pgfpathlineto{\pgfqpoint{1.799861in}{3.364089in}}%
\pgfpathlineto{\pgfqpoint{1.800132in}{3.334574in}}%
\pgfpathlineto{\pgfqpoint{1.800763in}{3.345693in}}%
\pgfpathlineto{\pgfqpoint{1.800312in}{3.317054in}}%
\pgfpathlineto{\pgfqpoint{1.800853in}{3.342002in}}%
\pgfpathlineto{\pgfqpoint{1.800944in}{3.318876in}}%
\pgfpathlineto{\pgfqpoint{1.801755in}{3.358215in}}%
\pgfpathlineto{\pgfqpoint{1.801936in}{3.324701in}}%
\pgfpathlineto{\pgfqpoint{1.802206in}{3.349701in}}%
\pgfpathlineto{\pgfqpoint{1.802386in}{3.311700in}}%
\pgfpathlineto{\pgfqpoint{1.803108in}{3.346106in}}%
\pgfpathlineto{\pgfqpoint{1.803559in}{3.307780in}}%
\pgfpathlineto{\pgfqpoint{1.804190in}{3.346920in}}%
\pgfpathlineto{\pgfqpoint{1.804461in}{3.280791in}}%
\pgfpathlineto{\pgfqpoint{1.805543in}{3.293373in}}%
\pgfpathlineto{\pgfqpoint{1.805633in}{3.346712in}}%
\pgfpathlineto{\pgfqpoint{1.806715in}{3.343099in}}%
\pgfpathlineto{\pgfqpoint{1.807166in}{3.295498in}}%
\pgfpathlineto{\pgfqpoint{1.807888in}{3.320385in}}%
\pgfpathlineto{\pgfqpoint{1.807978in}{3.345626in}}%
\pgfpathlineto{\pgfqpoint{1.808609in}{3.310716in}}%
\pgfpathlineto{\pgfqpoint{1.808970in}{3.327562in}}%
\pgfpathlineto{\pgfqpoint{1.809060in}{3.331562in}}%
\pgfpathlineto{\pgfqpoint{1.809150in}{3.310928in}}%
\pgfpathlineto{\pgfqpoint{1.809240in}{3.287703in}}%
\pgfpathlineto{\pgfqpoint{1.810142in}{3.329080in}}%
\pgfpathlineto{\pgfqpoint{1.811134in}{3.297822in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{3.305412in}}%
\pgfpathlineto{\pgfqpoint{1.811585in}{3.343185in}}%
\pgfpathlineto{\pgfqpoint{1.812126in}{3.284739in}}%
\pgfpathlineto{\pgfqpoint{1.812577in}{3.337570in}}%
\pgfpathlineto{\pgfqpoint{1.812848in}{3.283754in}}%
\pgfpathlineto{\pgfqpoint{1.813028in}{3.338505in}}%
\pgfpathlineto{\pgfqpoint{1.814020in}{3.301051in}}%
\pgfpathlineto{\pgfqpoint{1.814832in}{3.333669in}}%
\pgfpathlineto{\pgfqpoint{1.814742in}{3.286907in}}%
\pgfpathlineto{\pgfqpoint{1.815012in}{3.302130in}}%
\pgfpathlineto{\pgfqpoint{1.815283in}{3.283891in}}%
\pgfpathlineto{\pgfqpoint{1.815463in}{3.329606in}}%
\pgfpathlineto{\pgfqpoint{1.816004in}{3.303247in}}%
\pgfpathlineto{\pgfqpoint{1.816545in}{3.326175in}}%
\pgfpathlineto{\pgfqpoint{1.816906in}{3.281410in}}%
\pgfpathlineto{\pgfqpoint{1.817086in}{3.301404in}}%
\pgfpathlineto{\pgfqpoint{1.817718in}{3.322043in}}%
\pgfpathlineto{\pgfqpoint{1.817627in}{3.284934in}}%
\pgfpathlineto{\pgfqpoint{1.818439in}{3.315909in}}%
\pgfpathlineto{\pgfqpoint{1.818529in}{3.316401in}}%
\pgfpathlineto{\pgfqpoint{1.818619in}{3.332271in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{3.260923in}}%
\pgfpathlineto{\pgfqpoint{1.819612in}{3.327690in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{3.279664in}}%
\pgfpathlineto{\pgfqpoint{1.820784in}{3.302484in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{3.319208in}}%
\pgfpathlineto{\pgfqpoint{1.821415in}{3.292801in}}%
\pgfpathlineto{\pgfqpoint{1.821866in}{3.301934in}}%
\pgfpathlineto{\pgfqpoint{1.822046in}{3.294891in}}%
\pgfpathlineto{\pgfqpoint{1.822768in}{3.324774in}}%
\pgfpathlineto{\pgfqpoint{1.822497in}{3.276351in}}%
\pgfpathlineto{\pgfqpoint{1.823129in}{3.294178in}}%
\pgfpathlineto{\pgfqpoint{1.823309in}{3.326849in}}%
\pgfpathlineto{\pgfqpoint{1.823399in}{3.274289in}}%
\pgfpathlineto{\pgfqpoint{1.824301in}{3.304487in}}%
\pgfpathlineto{\pgfqpoint{1.824572in}{3.305044in}}%
\pgfpathlineto{\pgfqpoint{1.825113in}{3.284122in}}%
\pgfpathlineto{\pgfqpoint{1.825654in}{3.283559in}}%
\pgfpathlineto{\pgfqpoint{1.826285in}{3.335161in}}%
\pgfpathlineto{\pgfqpoint{1.827277in}{3.266852in}}%
\pgfpathlineto{\pgfqpoint{1.827457in}{3.300485in}}%
\pgfpathlineto{\pgfqpoint{1.828359in}{3.324159in}}%
\pgfpathlineto{\pgfqpoint{1.827818in}{3.275992in}}%
\pgfpathlineto{\pgfqpoint{1.828450in}{3.304982in}}%
\pgfpathlineto{\pgfqpoint{1.828540in}{3.262468in}}%
\pgfpathlineto{\pgfqpoint{1.829532in}{3.312858in}}%
\pgfpathlineto{\pgfqpoint{1.829622in}{3.313099in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{3.266612in}}%
\pgfpathlineto{\pgfqpoint{1.830343in}{3.316548in}}%
\pgfpathlineto{\pgfqpoint{1.830794in}{3.270154in}}%
\pgfpathlineto{\pgfqpoint{1.831065in}{3.307279in}}%
\pgfpathlineto{\pgfqpoint{1.830975in}{3.259818in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{3.300429in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{3.258843in}}%
\pgfpathlineto{\pgfqpoint{1.833139in}{3.276330in}}%
\pgfpathlineto{\pgfqpoint{1.833229in}{3.304427in}}%
\pgfpathlineto{\pgfqpoint{1.833590in}{3.259553in}}%
\pgfpathlineto{\pgfqpoint{1.834221in}{3.294270in}}%
\pgfpathlineto{\pgfqpoint{1.835123in}{3.272328in}}%
\pgfpathlineto{\pgfqpoint{1.834402in}{3.308085in}}%
\pgfpathlineto{\pgfqpoint{1.835394in}{3.279296in}}%
\pgfpathlineto{\pgfqpoint{1.835574in}{3.307589in}}%
\pgfpathlineto{\pgfqpoint{1.836386in}{3.269878in}}%
\pgfpathlineto{\pgfqpoint{1.836566in}{3.297781in}}%
\pgfpathlineto{\pgfqpoint{1.836656in}{3.258474in}}%
\pgfpathlineto{\pgfqpoint{1.837648in}{3.281281in}}%
\pgfpathlineto{\pgfqpoint{1.838189in}{3.259326in}}%
\pgfpathlineto{\pgfqpoint{1.838460in}{3.298250in}}%
\pgfpathlineto{\pgfqpoint{1.838550in}{3.302158in}}%
\pgfpathlineto{\pgfqpoint{1.838640in}{3.258576in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{3.285278in}}%
\pgfpathlineto{\pgfqpoint{1.839001in}{3.319899in}}%
\pgfpathlineto{\pgfqpoint{1.839903in}{3.252681in}}%
\pgfpathlineto{\pgfqpoint{1.840444in}{3.292372in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{3.268035in}}%
\pgfpathlineto{\pgfqpoint{1.842067in}{3.309757in}}%
\pgfpathlineto{\pgfqpoint{1.841616in}{3.258391in}}%
\pgfpathlineto{\pgfqpoint{1.842338in}{3.274622in}}%
\pgfpathlineto{\pgfqpoint{1.842518in}{3.273211in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{3.298280in}}%
\pgfpathlineto{\pgfqpoint{1.843059in}{3.261789in}}%
\pgfpathlineto{\pgfqpoint{1.843600in}{3.274048in}}%
\pgfpathlineto{\pgfqpoint{1.843691in}{3.271481in}}%
\pgfpathlineto{\pgfqpoint{1.843961in}{3.294393in}}%
\pgfpathlineto{\pgfqpoint{1.844051in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{1.844141in}{3.298658in}}%
\pgfpathlineto{\pgfqpoint{1.845133in}{3.247018in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{3.300124in}}%
\pgfpathlineto{\pgfqpoint{1.845314in}{3.258404in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{3.257590in}}%
\pgfpathlineto{\pgfqpoint{1.845675in}{3.286395in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{3.253566in}}%
\pgfpathlineto{\pgfqpoint{1.846486in}{3.256525in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{3.257312in}}%
\pgfpathlineto{\pgfqpoint{1.847839in}{3.289364in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{3.243764in}}%
\pgfpathlineto{\pgfqpoint{1.848921in}{3.254152in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{3.284195in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{3.270823in}}%
\pgfpathlineto{\pgfqpoint{1.850725in}{3.237508in}}%
\pgfpathlineto{\pgfqpoint{1.850184in}{3.303245in}}%
\pgfpathlineto{\pgfqpoint{1.850905in}{3.255077in}}%
\pgfpathlineto{\pgfqpoint{1.851176in}{3.267635in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{3.252756in}}%
\pgfpathlineto{\pgfqpoint{1.851537in}{3.264235in}}%
\pgfpathlineto{\pgfqpoint{1.851627in}{3.229443in}}%
\pgfpathlineto{\pgfqpoint{1.851987in}{3.275365in}}%
\pgfpathlineto{\pgfqpoint{1.852619in}{3.268394in}}%
\pgfpathlineto{\pgfqpoint{1.852709in}{3.245874in}}%
\pgfpathlineto{\pgfqpoint{1.852889in}{3.288330in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{3.281887in}}%
\pgfpathlineto{\pgfqpoint{1.853701in}{3.288883in}}%
\pgfpathlineto{\pgfqpoint{1.853971in}{3.247242in}}%
\pgfpathlineto{\pgfqpoint{1.854513in}{3.287765in}}%
\pgfpathlineto{\pgfqpoint{1.855144in}{3.243321in}}%
\pgfpathlineto{\pgfqpoint{1.854963in}{3.288845in}}%
\pgfpathlineto{\pgfqpoint{1.855775in}{3.252870in}}%
\pgfpathlineto{\pgfqpoint{1.856226in}{3.270225in}}%
\pgfpathlineto{\pgfqpoint{1.856497in}{3.235270in}}%
\pgfpathlineto{\pgfqpoint{1.856857in}{3.272319in}}%
\pgfpathlineto{\pgfqpoint{1.857579in}{3.251019in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{1.857940in}{3.227837in}}%
\pgfpathlineto{\pgfqpoint{1.858661in}{3.279347in}}%
\pgfpathlineto{\pgfqpoint{1.858932in}{3.237702in}}%
\pgfpathlineto{\pgfqpoint{1.859833in}{3.253287in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{3.276234in}}%
\pgfpathlineto{\pgfqpoint{1.860014in}{3.246486in}}%
\pgfpathlineto{\pgfqpoint{1.860825in}{3.261745in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.227835in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{3.283099in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{3.280010in}}%
\pgfpathlineto{\pgfqpoint{1.862359in}{3.219291in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{3.256313in}}%
\pgfpathlineto{\pgfqpoint{1.864072in}{3.280969in}}%
\pgfpathlineto{\pgfqpoint{1.863982in}{3.229581in}}%
\pgfpathlineto{\pgfqpoint{1.864162in}{3.255226in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{3.236337in}}%
\pgfpathlineto{\pgfqpoint{1.864523in}{3.261385in}}%
\pgfpathlineto{\pgfqpoint{1.865154in}{3.252824in}}%
\pgfpathlineto{\pgfqpoint{1.865244in}{3.278349in}}%
\pgfpathlineto{\pgfqpoint{1.866056in}{3.220813in}}%
\pgfpathlineto{\pgfqpoint{1.866146in}{3.259282in}}%
\pgfpathlineto{\pgfqpoint{1.866958in}{3.223200in}}%
\pgfpathlineto{\pgfqpoint{1.866417in}{3.270717in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{3.259283in}}%
\pgfpathlineto{\pgfqpoint{1.868130in}{3.211949in}}%
\pgfpathlineto{\pgfqpoint{1.868220in}{3.266491in}}%
\pgfpathlineto{\pgfqpoint{1.868491in}{3.238013in}}%
\pgfpathlineto{\pgfqpoint{1.868581in}{3.235591in}}%
\pgfpathlineto{\pgfqpoint{1.869483in}{3.213451in}}%
\pgfpathlineto{\pgfqpoint{1.869663in}{3.270391in}}%
\pgfpathlineto{\pgfqpoint{1.870295in}{3.217032in}}%
\pgfpathlineto{\pgfqpoint{1.870385in}{3.282343in}}%
\pgfpathlineto{\pgfqpoint{1.870836in}{3.233520in}}%
\pgfpathlineto{\pgfqpoint{1.871647in}{3.273523in}}%
\pgfpathlineto{\pgfqpoint{1.871557in}{3.224843in}}%
\pgfpathlineto{\pgfqpoint{1.871918in}{3.256815in}}%
\pgfpathlineto{\pgfqpoint{1.873271in}{3.218968in}}%
\pgfpathlineto{\pgfqpoint{1.872549in}{3.268705in}}%
\pgfpathlineto{\pgfqpoint{1.873451in}{3.232558in}}%
\pgfpathlineto{\pgfqpoint{1.874624in}{3.247858in}}%
\pgfpathlineto{\pgfqpoint{1.873902in}{3.215879in}}%
\pgfpathlineto{\pgfqpoint{1.874714in}{3.237682in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{3.218377in}}%
\pgfpathlineto{\pgfqpoint{1.874894in}{3.249998in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{3.231336in}}%
\pgfpathlineto{\pgfqpoint{1.875976in}{3.255642in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{3.207874in}}%
\pgfpathlineto{\pgfqpoint{1.876968in}{3.244062in}}%
\pgfpathlineto{\pgfqpoint{1.877149in}{3.271984in}}%
\pgfpathlineto{\pgfqpoint{1.877509in}{3.224506in}}%
\pgfpathlineto{\pgfqpoint{1.877600in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{1.878411in}{3.222927in}}%
\pgfpathlineto{\pgfqpoint{1.877870in}{3.258854in}}%
\pgfpathlineto{\pgfqpoint{1.878682in}{3.238569in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{3.241492in}}%
\pgfpathlineto{\pgfqpoint{1.879043in}{3.224338in}}%
\pgfpathlineto{\pgfqpoint{1.879133in}{3.262596in}}%
\pgfpathlineto{\pgfqpoint{1.879223in}{3.207434in}}%
\pgfpathlineto{\pgfqpoint{1.880125in}{3.249598in}}%
\pgfpathlineto{\pgfqpoint{1.881117in}{3.199246in}}%
\pgfpathlineto{\pgfqpoint{1.880936in}{3.253893in}}%
\pgfpathlineto{\pgfqpoint{1.881297in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{1.881838in}{3.251564in}}%
\pgfpathlineto{\pgfqpoint{1.882470in}{3.243961in}}%
\pgfpathlineto{\pgfqpoint{1.883822in}{3.204796in}}%
\pgfpathlineto{\pgfqpoint{1.882830in}{3.249459in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{3.224579in}}%
\pgfpathlineto{\pgfqpoint{1.884454in}{3.253127in}}%
\pgfpathlineto{\pgfqpoint{1.884544in}{3.203113in}}%
\pgfpathlineto{\pgfqpoint{1.884724in}{3.229621in}}%
\pgfpathlineto{\pgfqpoint{1.884995in}{3.194790in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{3.234694in}}%
\pgfpathlineto{\pgfqpoint{1.885806in}{3.257286in}}%
\pgfpathlineto{\pgfqpoint{1.886438in}{3.211459in}}%
\pgfpathlineto{\pgfqpoint{1.886708in}{3.225185in}}%
\pgfpathlineto{\pgfqpoint{1.887610in}{3.202837in}}%
\pgfpathlineto{\pgfqpoint{1.887159in}{3.228918in}}%
\pgfpathlineto{\pgfqpoint{1.887790in}{3.217769in}}%
\pgfpathlineto{\pgfqpoint{1.888873in}{3.255557in}}%
\pgfpathlineto{\pgfqpoint{1.888692in}{3.195096in}}%
\pgfpathlineto{\pgfqpoint{1.888963in}{3.240884in}}%
\pgfpathlineto{\pgfqpoint{1.889955in}{3.197446in}}%
\pgfpathlineto{\pgfqpoint{1.890135in}{3.217158in}}%
\pgfpathlineto{\pgfqpoint{1.890406in}{3.205388in}}%
\pgfpathlineto{\pgfqpoint{1.890766in}{3.224585in}}%
\pgfpathlineto{\pgfqpoint{1.891037in}{3.197624in}}%
\pgfpathlineto{\pgfqpoint{1.891217in}{3.227342in}}%
\pgfpathlineto{\pgfqpoint{1.891939in}{3.209129in}}%
\pgfpathlineto{\pgfqpoint{1.892029in}{3.207144in}}%
\pgfpathlineto{\pgfqpoint{1.892119in}{3.219846in}}%
\pgfpathlineto{\pgfqpoint{1.892209in}{3.211198in}}%
\pgfpathlineto{\pgfqpoint{1.892931in}{3.234901in}}%
\pgfpathlineto{\pgfqpoint{1.892390in}{3.175142in}}%
\pgfpathlineto{\pgfqpoint{1.893201in}{3.212276in}}%
\pgfpathlineto{\pgfqpoint{1.893292in}{3.192921in}}%
\pgfpathlineto{\pgfqpoint{1.894193in}{3.233880in}}%
\pgfpathlineto{\pgfqpoint{1.894734in}{3.181193in}}%
\pgfpathlineto{\pgfqpoint{1.895366in}{3.218692in}}%
\pgfpathlineto{\pgfqpoint{1.895456in}{3.239300in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{3.195727in}}%
\pgfpathlineto{\pgfqpoint{1.896358in}{3.213092in}}%
\pgfpathlineto{\pgfqpoint{1.897169in}{3.225428in}}%
\pgfpathlineto{\pgfqpoint{1.897350in}{3.188296in}}%
\pgfpathlineto{\pgfqpoint{1.897801in}{3.229217in}}%
\pgfpathlineto{\pgfqpoint{1.897711in}{3.179102in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{3.226457in}}%
\pgfpathlineto{\pgfqpoint{1.898703in}{3.186694in}}%
\pgfpathlineto{\pgfqpoint{1.898883in}{3.229231in}}%
\pgfpathlineto{\pgfqpoint{1.899695in}{3.195371in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{3.232209in}}%
\pgfpathlineto{\pgfqpoint{1.900416in}{3.188215in}}%
\pgfpathlineto{\pgfqpoint{1.900596in}{3.230054in}}%
\pgfpathlineto{\pgfqpoint{1.901228in}{3.170157in}}%
\pgfpathlineto{\pgfqpoint{1.901588in}{3.207847in}}%
\pgfpathlineto{\pgfqpoint{1.901679in}{3.169873in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{3.229072in}}%
\pgfpathlineto{\pgfqpoint{1.902671in}{3.187682in}}%
\pgfpathlineto{\pgfqpoint{1.903392in}{3.217476in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{3.170171in}}%
\pgfpathlineto{\pgfqpoint{1.903753in}{3.190961in}}%
\pgfpathlineto{\pgfqpoint{1.903843in}{3.162227in}}%
\pgfpathlineto{\pgfqpoint{1.904023in}{3.217498in}}%
\pgfpathlineto{\pgfqpoint{1.904745in}{3.183747in}}%
\pgfpathlineto{\pgfqpoint{1.905376in}{3.220182in}}%
\pgfpathlineto{\pgfqpoint{1.905917in}{3.199096in}}%
\pgfpathlineto{\pgfqpoint{1.906098in}{3.191903in}}%
\pgfpathlineto{\pgfqpoint{1.906188in}{3.198047in}}%
\pgfpathlineto{\pgfqpoint{1.906278in}{3.163750in}}%
\pgfpathlineto{\pgfqpoint{1.906909in}{3.201534in}}%
\pgfpathlineto{\pgfqpoint{1.907270in}{3.182837in}}%
\pgfpathlineto{\pgfqpoint{1.907721in}{3.218711in}}%
\pgfpathlineto{\pgfqpoint{1.907901in}{3.177916in}}%
\pgfpathlineto{\pgfqpoint{1.908352in}{3.192564in}}%
\pgfpathlineto{\pgfqpoint{1.908803in}{3.173875in}}%
\pgfpathlineto{\pgfqpoint{1.908533in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{1.909164in}{3.187142in}}%
\pgfpathlineto{\pgfqpoint{1.909254in}{3.216931in}}%
\pgfpathlineto{\pgfqpoint{1.909344in}{3.169631in}}%
\pgfpathlineto{\pgfqpoint{1.910246in}{3.193920in}}%
\pgfpathlineto{\pgfqpoint{1.910697in}{3.238148in}}%
\pgfpathlineto{\pgfqpoint{1.910517in}{3.183946in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{3.223177in}}%
\pgfpathlineto{\pgfqpoint{1.911599in}{3.171483in}}%
\pgfpathlineto{\pgfqpoint{1.912050in}{3.174758in}}%
\pgfpathlineto{\pgfqpoint{1.912410in}{3.230249in}}%
\pgfpathlineto{\pgfqpoint{1.912771in}{3.169340in}}%
\pgfpathlineto{\pgfqpoint{1.913132in}{3.174270in}}%
\pgfpathlineto{\pgfqpoint{1.914214in}{3.217122in}}%
\pgfpathlineto{\pgfqpoint{1.914755in}{3.158018in}}%
\pgfpathlineto{\pgfqpoint{1.915296in}{3.194961in}}%
\pgfpathlineto{\pgfqpoint{1.915387in}{3.208859in}}%
\pgfpathlineto{\pgfqpoint{1.915657in}{3.158620in}}%
\pgfpathlineto{\pgfqpoint{1.916288in}{3.194471in}}%
\pgfpathlineto{\pgfqpoint{1.916379in}{3.164996in}}%
\pgfpathlineto{\pgfqpoint{1.917100in}{3.201251in}}%
\pgfpathlineto{\pgfqpoint{1.917461in}{3.165523in}}%
\pgfpathlineto{\pgfqpoint{1.917821in}{3.188453in}}%
\pgfpathlineto{\pgfqpoint{1.918543in}{3.178725in}}%
\pgfpathlineto{\pgfqpoint{1.919264in}{3.156656in}}%
\pgfpathlineto{\pgfqpoint{1.918814in}{3.191811in}}%
\pgfpathlineto{\pgfqpoint{1.919355in}{3.172300in}}%
\pgfpathlineto{\pgfqpoint{1.919445in}{3.210048in}}%
\pgfpathlineto{\pgfqpoint{1.920347in}{3.147973in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{3.147269in}}%
\pgfpathlineto{\pgfqpoint{1.920527in}{3.208471in}}%
\pgfpathlineto{\pgfqpoint{1.921519in}{3.179400in}}%
\pgfpathlineto{\pgfqpoint{1.922331in}{3.215259in}}%
\pgfpathlineto{\pgfqpoint{1.922601in}{3.159513in}}%
\pgfpathlineto{\pgfqpoint{1.922691in}{3.200492in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{3.155664in}}%
\pgfpathlineto{\pgfqpoint{1.923683in}{3.176768in}}%
\pgfpathlineto{\pgfqpoint{1.923864in}{3.134708in}}%
\pgfpathlineto{\pgfqpoint{1.924405in}{3.201916in}}%
\pgfpathlineto{\pgfqpoint{1.924675in}{3.155735in}}%
\pgfpathlineto{\pgfqpoint{1.925036in}{3.204890in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{3.139428in}}%
\pgfpathlineto{\pgfqpoint{1.925758in}{3.163727in}}%
\pgfpathlineto{\pgfqpoint{1.926659in}{3.196003in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{3.146854in}}%
\pgfpathlineto{\pgfqpoint{1.926840in}{3.175763in}}%
\pgfpathlineto{\pgfqpoint{1.926930in}{3.118339in}}%
\pgfpathlineto{\pgfqpoint{1.927201in}{3.199294in}}%
\pgfpathlineto{\pgfqpoint{1.927922in}{3.181475in}}%
\pgfpathlineto{\pgfqpoint{1.928463in}{3.147548in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{3.187139in}}%
\pgfpathlineto{\pgfqpoint{1.929004in}{3.164285in}}%
\pgfpathlineto{\pgfqpoint{1.929365in}{3.190387in}}%
\pgfpathlineto{\pgfqpoint{1.929726in}{3.135450in}}%
\pgfpathlineto{\pgfqpoint{1.930086in}{3.171992in}}%
\pgfpathlineto{\pgfqpoint{1.930628in}{3.188266in}}%
\pgfpathlineto{\pgfqpoint{1.930357in}{3.153905in}}%
\pgfpathlineto{\pgfqpoint{1.930718in}{3.173771in}}%
\pgfpathlineto{\pgfqpoint{1.930898in}{3.125937in}}%
\pgfpathlineto{\pgfqpoint{1.931169in}{3.188138in}}%
\pgfpathlineto{\pgfqpoint{1.931890in}{3.144602in}}%
\pgfpathlineto{\pgfqpoint{1.932702in}{3.185811in}}%
\pgfpathlineto{\pgfqpoint{1.932792in}{3.141476in}}%
\pgfpathlineto{\pgfqpoint{1.932972in}{3.167337in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{3.137408in}}%
\pgfpathlineto{\pgfqpoint{1.933513in}{3.189116in}}%
\pgfpathlineto{\pgfqpoint{1.934055in}{3.146406in}}%
\pgfpathlineto{\pgfqpoint{1.934235in}{3.187377in}}%
\pgfpathlineto{\pgfqpoint{1.934325in}{3.130780in}}%
\pgfpathlineto{\pgfqpoint{1.935137in}{3.164420in}}%
\pgfpathlineto{\pgfqpoint{1.935858in}{3.185283in}}%
\pgfpathlineto{\pgfqpoint{1.936309in}{3.140162in}}%
\pgfpathlineto{\pgfqpoint{1.936670in}{3.195186in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{3.150057in}}%
\pgfpathlineto{\pgfqpoint{1.937572in}{3.179015in}}%
\pgfpathlineto{\pgfqpoint{1.937932in}{3.138799in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{3.159702in}}%
\pgfpathlineto{\pgfqpoint{1.939195in}{3.168705in}}%
\pgfpathlineto{\pgfqpoint{1.939466in}{3.127739in}}%
\pgfpathlineto{\pgfqpoint{1.940277in}{3.174173in}}%
\pgfpathlineto{\pgfqpoint{1.940548in}{3.135787in}}%
\pgfpathlineto{\pgfqpoint{1.940818in}{3.171613in}}%
\pgfpathlineto{\pgfqpoint{1.940908in}{3.125120in}}%
\pgfpathlineto{\pgfqpoint{1.941720in}{3.152413in}}%
\pgfpathlineto{\pgfqpoint{1.941810in}{3.112197in}}%
\pgfpathlineto{\pgfqpoint{1.942712in}{3.171347in}}%
\pgfpathlineto{\pgfqpoint{1.942802in}{3.131269in}}%
\pgfpathlineto{\pgfqpoint{1.943163in}{3.164513in}}%
\pgfpathlineto{\pgfqpoint{1.943614in}{3.123016in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{3.164463in}}%
\pgfpathlineto{\pgfqpoint{1.944516in}{3.164827in}}%
\pgfpathlineto{\pgfqpoint{1.945057in}{3.105361in}}%
\pgfpathlineto{\pgfqpoint{1.946229in}{3.172811in}}%
\pgfpathlineto{\pgfqpoint{1.946410in}{3.127813in}}%
\pgfpathlineto{\pgfqpoint{1.946770in}{3.172898in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{3.139595in}}%
\pgfpathlineto{\pgfqpoint{1.948304in}{3.174546in}}%
\pgfpathlineto{\pgfqpoint{1.947762in}{3.118758in}}%
\pgfpathlineto{\pgfqpoint{1.948394in}{3.127578in}}%
\pgfpathlineto{\pgfqpoint{1.948484in}{3.114870in}}%
\pgfpathlineto{\pgfqpoint{1.949205in}{3.164743in}}%
\pgfpathlineto{\pgfqpoint{1.949296in}{3.144506in}}%
\pgfpathlineto{\pgfqpoint{1.950107in}{3.169701in}}%
\pgfpathlineto{\pgfqpoint{1.949566in}{3.120804in}}%
\pgfpathlineto{\pgfqpoint{1.950288in}{3.133950in}}%
\pgfpathlineto{\pgfqpoint{1.951099in}{3.130026in}}%
\pgfpathlineto{\pgfqpoint{1.951640in}{3.167641in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{1.952903in}{3.157959in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{3.150247in}}%
\pgfpathlineto{\pgfqpoint{1.954075in}{3.110579in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{3.178143in}}%
\pgfpathlineto{\pgfqpoint{1.955067in}{3.154409in}}%
\pgfpathlineto{\pgfqpoint{1.956059in}{3.117648in}}%
\pgfpathlineto{\pgfqpoint{1.955879in}{3.156435in}}%
\pgfpathlineto{\pgfqpoint{1.956240in}{3.131841in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{3.107604in}}%
\pgfpathlineto{\pgfqpoint{1.956600in}{3.154356in}}%
\pgfpathlineto{\pgfqpoint{1.957322in}{3.126589in}}%
\pgfpathlineto{\pgfqpoint{1.957863in}{3.151601in}}%
\pgfpathlineto{\pgfqpoint{1.958314in}{3.112431in}}%
\pgfpathlineto{\pgfqpoint{1.958404in}{3.149217in}}%
\pgfpathlineto{\pgfqpoint{1.959216in}{3.150146in}}%
\pgfpathlineto{\pgfqpoint{1.959486in}{3.086576in}}%
\pgfpathlineto{\pgfqpoint{1.959577in}{3.148031in}}%
\pgfpathlineto{\pgfqpoint{1.960659in}{3.128632in}}%
\pgfpathlineto{\pgfqpoint{1.960749in}{3.147789in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{3.103214in}}%
\pgfpathlineto{\pgfqpoint{1.961741in}{3.134522in}}%
\pgfpathlineto{\pgfqpoint{1.962553in}{3.103055in}}%
\pgfpathlineto{\pgfqpoint{1.962462in}{3.172339in}}%
\pgfpathlineto{\pgfqpoint{1.962913in}{3.105970in}}%
\pgfpathlineto{\pgfqpoint{1.963815in}{3.158292in}}%
\pgfpathlineto{\pgfqpoint{1.963995in}{3.121382in}}%
\pgfpathlineto{\pgfqpoint{1.964086in}{3.121994in}}%
\pgfpathlineto{\pgfqpoint{1.964537in}{3.094116in}}%
\pgfpathlineto{\pgfqpoint{1.964988in}{3.141536in}}%
\pgfpathlineto{\pgfqpoint{1.965168in}{3.118248in}}%
\pgfpathlineto{\pgfqpoint{1.965889in}{3.091374in}}%
\pgfpathlineto{\pgfqpoint{1.966250in}{3.153768in}}%
\pgfpathlineto{\pgfqpoint{1.966701in}{3.095715in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{3.115350in}}%
\pgfpathlineto{\pgfqpoint{1.968144in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{1.967603in}{3.085673in}}%
\pgfpathlineto{\pgfqpoint{1.968414in}{3.117562in}}%
\pgfpathlineto{\pgfqpoint{1.968505in}{3.079621in}}%
\pgfpathlineto{\pgfqpoint{1.968595in}{3.148950in}}%
\pgfpathlineto{\pgfqpoint{1.969497in}{3.099418in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{3.138548in}}%
\pgfpathlineto{\pgfqpoint{1.969857in}{3.079203in}}%
\pgfpathlineto{\pgfqpoint{1.970579in}{3.097221in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{3.140657in}}%
\pgfpathlineto{\pgfqpoint{1.971481in}{3.083183in}}%
\pgfpathlineto{\pgfqpoint{1.971841in}{3.122782in}}%
\pgfpathlineto{\pgfqpoint{1.971932in}{3.128932in}}%
\pgfpathlineto{\pgfqpoint{1.972022in}{3.090603in}}%
\pgfpathlineto{\pgfqpoint{1.972743in}{3.109344in}}%
\pgfpathlineto{\pgfqpoint{1.973375in}{3.101806in}}%
\pgfpathlineto{\pgfqpoint{1.973826in}{3.130915in}}%
\pgfpathlineto{\pgfqpoint{1.974276in}{3.068205in}}%
\pgfpathlineto{\pgfqpoint{1.974457in}{3.136496in}}%
\pgfpathlineto{\pgfqpoint{1.974908in}{3.076744in}}%
\pgfpathlineto{\pgfqpoint{1.974998in}{3.128516in}}%
\pgfpathlineto{\pgfqpoint{1.975088in}{3.075227in}}%
\pgfpathlineto{\pgfqpoint{1.975990in}{3.102530in}}%
\pgfpathlineto{\pgfqpoint{1.976080in}{3.077384in}}%
\pgfpathlineto{\pgfqpoint{1.976982in}{3.116544in}}%
\pgfpathlineto{\pgfqpoint{1.977072in}{3.108416in}}%
\pgfpathlineto{\pgfqpoint{1.977613in}{3.122903in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{3.072754in}}%
\pgfpathlineto{\pgfqpoint{1.978064in}{3.113116in}}%
\pgfpathlineto{\pgfqpoint{1.978966in}{3.070996in}}%
\pgfpathlineto{\pgfqpoint{1.978335in}{3.127433in}}%
\pgfpathlineto{\pgfqpoint{1.979237in}{3.102574in}}%
\pgfpathlineto{\pgfqpoint{1.979687in}{3.117077in}}%
\pgfpathlineto{\pgfqpoint{1.980138in}{3.086669in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{3.114909in}}%
\pgfpathlineto{\pgfqpoint{1.980770in}{3.081112in}}%
\pgfpathlineto{\pgfqpoint{1.981311in}{3.124977in}}%
\pgfpathlineto{\pgfqpoint{1.981581in}{3.086269in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{3.130035in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{3.080934in}}%
\pgfpathlineto{\pgfqpoint{1.982664in}{3.123169in}}%
\pgfpathlineto{\pgfqpoint{1.983565in}{3.058304in}}%
\pgfpathlineto{\pgfqpoint{1.983024in}{3.131673in}}%
\pgfpathlineto{\pgfqpoint{1.983746in}{3.079623in}}%
\pgfpathlineto{\pgfqpoint{1.984287in}{3.122373in}}%
\pgfpathlineto{\pgfqpoint{1.984648in}{3.070650in}}%
\pgfpathlineto{\pgfqpoint{1.984828in}{3.088939in}}%
\pgfpathlineto{\pgfqpoint{1.985369in}{3.069257in}}%
\pgfpathlineto{\pgfqpoint{1.985189in}{3.115369in}}%
\pgfpathlineto{\pgfqpoint{1.985820in}{3.074066in}}%
\pgfpathlineto{\pgfqpoint{1.986361in}{3.106796in}}%
\pgfpathlineto{\pgfqpoint{1.986000in}{3.066145in}}%
\pgfpathlineto{\pgfqpoint{1.986902in}{3.096397in}}%
\pgfpathlineto{\pgfqpoint{1.987443in}{3.108492in}}%
\pgfpathlineto{\pgfqpoint{1.987984in}{3.065860in}}%
\pgfpathlineto{\pgfqpoint{1.988616in}{3.127094in}}%
\pgfpathlineto{\pgfqpoint{1.989157in}{3.099613in}}%
\pgfpathlineto{\pgfqpoint{1.989608in}{3.042679in}}%
\pgfpathlineto{\pgfqpoint{1.989878in}{3.117631in}}%
\pgfpathlineto{\pgfqpoint{1.990239in}{3.093103in}}%
\pgfpathlineto{\pgfqpoint{1.990600in}{3.111758in}}%
\pgfpathlineto{\pgfqpoint{1.990690in}{3.088217in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{3.108561in}}%
\pgfpathlineto{\pgfqpoint{1.991141in}{3.074219in}}%
\pgfpathlineto{\pgfqpoint{1.990960in}{3.109058in}}%
\pgfpathlineto{\pgfqpoint{1.991952in}{3.081563in}}%
\pgfpathlineto{\pgfqpoint{1.992043in}{3.079917in}}%
\pgfpathlineto{\pgfqpoint{1.992133in}{3.089424in}}%
\pgfpathlineto{\pgfqpoint{1.992944in}{3.112022in}}%
\pgfpathlineto{\pgfqpoint{1.992674in}{3.057200in}}%
\pgfpathlineto{\pgfqpoint{1.993125in}{3.091578in}}%
\pgfpathlineto{\pgfqpoint{1.994027in}{3.051981in}}%
\pgfpathlineto{\pgfqpoint{1.993395in}{3.112589in}}%
\pgfpathlineto{\pgfqpoint{1.994207in}{3.060310in}}%
\pgfpathlineto{\pgfqpoint{1.994928in}{3.109577in}}%
\pgfpathlineto{\pgfqpoint{1.995289in}{3.104423in}}%
\pgfpathlineto{\pgfqpoint{1.995379in}{3.053900in}}%
\pgfpathlineto{\pgfqpoint{1.996462in}{3.066428in}}%
\pgfpathlineto{\pgfqpoint{1.996552in}{3.110608in}}%
\pgfpathlineto{\pgfqpoint{1.996913in}{3.063484in}}%
\pgfpathlineto{\pgfqpoint{1.997454in}{3.104903in}}%
\pgfpathlineto{\pgfqpoint{1.997544in}{3.043123in}}%
\pgfpathlineto{\pgfqpoint{1.998446in}{3.106557in}}%
\pgfpathlineto{\pgfqpoint{1.998536in}{3.097281in}}%
\pgfpathlineto{\pgfqpoint{1.998987in}{3.057209in}}%
\pgfpathlineto{\pgfqpoint{1.999257in}{3.100263in}}%
\pgfpathlineto{\pgfqpoint{1.999798in}{3.062400in}}%
\pgfpathlineto{\pgfqpoint{1.999889in}{3.104749in}}%
\pgfpathlineto{\pgfqpoint{2.000159in}{3.046622in}}%
\pgfpathlineto{\pgfqpoint{2.000971in}{3.098816in}}%
\pgfpathlineto{\pgfqpoint{2.001602in}{3.046259in}}%
\pgfpathlineto{\pgfqpoint{2.001963in}{3.057144in}}%
\pgfpathlineto{\pgfqpoint{2.002053in}{3.109393in}}%
\pgfpathlineto{\pgfqpoint{2.002414in}{3.025630in}}%
\pgfpathlineto{\pgfqpoint{2.003045in}{3.088937in}}%
\pgfpathlineto{\pgfqpoint{2.003135in}{3.089042in}}%
\pgfpathlineto{\pgfqpoint{2.003857in}{3.049390in}}%
\pgfpathlineto{\pgfqpoint{2.003316in}{3.091072in}}%
\pgfpathlineto{\pgfqpoint{2.004308in}{3.076887in}}%
\pgfpathlineto{\pgfqpoint{2.004398in}{3.127188in}}%
\pgfpathlineto{\pgfqpoint{2.005029in}{3.027658in}}%
\pgfpathlineto{\pgfqpoint{2.005390in}{3.069657in}}%
\pgfpathlineto{\pgfqpoint{2.006382in}{3.088089in}}%
\pgfpathlineto{\pgfqpoint{2.006472in}{3.039984in}}%
\pgfpathlineto{\pgfqpoint{2.006562in}{3.089515in}}%
\pgfpathlineto{\pgfqpoint{2.007284in}{3.034350in}}%
\pgfpathlineto{\pgfqpoint{2.007644in}{3.077772in}}%
\pgfpathlineto{\pgfqpoint{2.007735in}{3.077328in}}%
\pgfpathlineto{\pgfqpoint{2.008366in}{3.080887in}}%
\pgfpathlineto{\pgfqpoint{2.008817in}{3.042319in}}%
\pgfpathlineto{\pgfqpoint{2.009809in}{3.084517in}}%
\pgfpathlineto{\pgfqpoint{2.009989in}{3.073305in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{3.094155in}}%
\pgfpathlineto{\pgfqpoint{2.010891in}{3.049971in}}%
\pgfpathlineto{\pgfqpoint{2.010981in}{3.065422in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{3.036348in}}%
\pgfpathlineto{\pgfqpoint{2.011612in}{3.093534in}}%
\pgfpathlineto{\pgfqpoint{2.012063in}{3.062799in}}%
\pgfpathlineto{\pgfqpoint{2.012244in}{3.091495in}}%
\pgfpathlineto{\pgfqpoint{2.012695in}{3.042985in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{3.057493in}}%
\pgfpathlineto{\pgfqpoint{2.013596in}{3.030896in}}%
\pgfpathlineto{\pgfqpoint{2.013867in}{3.064469in}}%
\pgfpathlineto{\pgfqpoint{2.013957in}{3.031759in}}%
\pgfpathlineto{\pgfqpoint{2.014047in}{3.025101in}}%
\pgfpathlineto{\pgfqpoint{2.014228in}{3.075389in}}%
\pgfpathlineto{\pgfqpoint{2.014679in}{3.050230in}}%
\pgfpathlineto{\pgfqpoint{2.015130in}{3.070996in}}%
\pgfpathlineto{\pgfqpoint{2.015039in}{3.026109in}}%
\pgfpathlineto{\pgfqpoint{2.015671in}{3.046229in}}%
\pgfpathlineto{\pgfqpoint{2.015941in}{3.025832in}}%
\pgfpathlineto{\pgfqpoint{2.016122in}{3.068593in}}%
\pgfpathlineto{\pgfqpoint{2.016212in}{3.055081in}}%
\pgfpathlineto{\pgfqpoint{2.017023in}{3.083157in}}%
\pgfpathlineto{\pgfqpoint{2.016843in}{3.038736in}}%
\pgfpathlineto{\pgfqpoint{2.017114in}{3.052061in}}%
\pgfpathlineto{\pgfqpoint{2.018106in}{3.027324in}}%
\pgfpathlineto{\pgfqpoint{2.017474in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{2.018196in}{3.048742in}}%
\pgfpathlineto{\pgfqpoint{2.018286in}{3.075513in}}%
\pgfpathlineto{\pgfqpoint{2.018827in}{3.008852in}}%
\pgfpathlineto{\pgfqpoint{2.019188in}{3.071985in}}%
\pgfpathlineto{\pgfqpoint{2.019639in}{3.002791in}}%
\pgfpathlineto{\pgfqpoint{2.019729in}{3.080836in}}%
\pgfpathlineto{\pgfqpoint{2.020360in}{3.043431in}}%
\pgfpathlineto{\pgfqpoint{2.021172in}{3.015194in}}%
\pgfpathlineto{\pgfqpoint{2.020541in}{3.070668in}}%
\pgfpathlineto{\pgfqpoint{2.021442in}{3.019870in}}%
\pgfpathlineto{\pgfqpoint{2.021984in}{3.008421in}}%
\pgfpathlineto{\pgfqpoint{2.022525in}{3.063984in}}%
\pgfpathlineto{\pgfqpoint{2.023697in}{3.027586in}}%
\pgfpathlineto{\pgfqpoint{2.024419in}{3.071406in}}%
\pgfpathlineto{\pgfqpoint{2.024509in}{3.017586in}}%
\pgfpathlineto{\pgfqpoint{2.024869in}{3.035788in}}%
\pgfpathlineto{\pgfqpoint{2.025411in}{3.056595in}}%
\pgfpathlineto{\pgfqpoint{2.025320in}{3.008316in}}%
\pgfpathlineto{\pgfqpoint{2.025591in}{3.022064in}}%
\pgfpathlineto{\pgfqpoint{2.025681in}{3.016097in}}%
\pgfpathlineto{\pgfqpoint{2.025861in}{3.046822in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{3.035677in}}%
\pgfpathlineto{\pgfqpoint{2.026132in}{3.062651in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{3.019252in}}%
\pgfpathlineto{\pgfqpoint{2.027034in}{3.042876in}}%
\pgfpathlineto{\pgfqpoint{2.027214in}{3.082657in}}%
\pgfpathlineto{\pgfqpoint{2.028206in}{3.010122in}}%
\pgfpathlineto{\pgfqpoint{2.028477in}{3.052218in}}%
\pgfpathlineto{\pgfqpoint{2.029018in}{2.997431in}}%
\pgfpathlineto{\pgfqpoint{2.029469in}{3.050790in}}%
\pgfpathlineto{\pgfqpoint{2.030461in}{3.014242in}}%
\pgfpathlineto{\pgfqpoint{2.030010in}{3.059825in}}%
\pgfpathlineto{\pgfqpoint{2.030641in}{3.032997in}}%
\pgfpathlineto{\pgfqpoint{2.031363in}{3.001323in}}%
\pgfpathlineto{\pgfqpoint{2.031904in}{3.073477in}}%
\pgfpathlineto{\pgfqpoint{2.032806in}{3.007226in}}%
\pgfpathlineto{\pgfqpoint{2.033076in}{3.025655in}}%
\pgfpathlineto{\pgfqpoint{2.033166in}{3.053280in}}%
\pgfpathlineto{\pgfqpoint{2.033257in}{3.001627in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{3.046024in}}%
\pgfpathlineto{\pgfqpoint{2.035511in}{3.009724in}}%
\pgfpathlineto{\pgfqpoint{2.036233in}{3.044744in}}%
\pgfpathlineto{\pgfqpoint{2.036683in}{3.029640in}}%
\pgfpathlineto{\pgfqpoint{2.036864in}{2.986806in}}%
\pgfpathlineto{\pgfqpoint{2.036954in}{3.034914in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{3.004705in}}%
\pgfpathlineto{\pgfqpoint{2.037766in}{3.038085in}}%
\pgfpathlineto{\pgfqpoint{2.038758in}{3.028116in}}%
\pgfpathlineto{\pgfqpoint{2.038938in}{2.989385in}}%
\pgfpathlineto{\pgfqpoint{2.039479in}{3.065589in}}%
\pgfpathlineto{\pgfqpoint{2.039840in}{3.031364in}}%
\pgfpathlineto{\pgfqpoint{2.039930in}{3.033014in}}%
\pgfpathlineto{\pgfqpoint{2.040832in}{3.003041in}}%
\pgfpathlineto{\pgfqpoint{2.040742in}{3.035933in}}%
\pgfpathlineto{\pgfqpoint{2.041012in}{3.015826in}}%
\pgfpathlineto{\pgfqpoint{2.042004in}{3.043337in}}%
\pgfpathlineto{\pgfqpoint{2.041463in}{2.996168in}}%
\pgfpathlineto{\pgfqpoint{2.042095in}{3.024580in}}%
\pgfpathlineto{\pgfqpoint{2.042455in}{2.967598in}}%
\pgfpathlineto{\pgfqpoint{2.042545in}{3.040773in}}%
\pgfpathlineto{\pgfqpoint{2.043267in}{2.997669in}}%
\pgfpathlineto{\pgfqpoint{2.043898in}{3.029028in}}%
\pgfpathlineto{\pgfqpoint{2.043537in}{2.978956in}}%
\pgfpathlineto{\pgfqpoint{2.044349in}{3.019086in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{2.983091in}}%
\pgfpathlineto{\pgfqpoint{2.044710in}{3.050521in}}%
\pgfpathlineto{\pgfqpoint{2.045521in}{2.991192in}}%
\pgfpathlineto{\pgfqpoint{2.045972in}{3.038152in}}%
\pgfpathlineto{\pgfqpoint{2.046063in}{2.974491in}}%
\pgfpathlineto{\pgfqpoint{2.046694in}{3.029960in}}%
\pgfpathlineto{\pgfqpoint{2.047415in}{2.981595in}}%
\pgfpathlineto{\pgfqpoint{2.047055in}{3.058618in}}%
\pgfpathlineto{\pgfqpoint{2.047776in}{3.001921in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{3.018461in}}%
\pgfpathlineto{\pgfqpoint{2.048047in}{2.971537in}}%
\pgfpathlineto{\pgfqpoint{2.048858in}{3.006445in}}%
\pgfpathlineto{\pgfqpoint{2.049490in}{2.974713in}}%
\pgfpathlineto{\pgfqpoint{2.049039in}{3.039287in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{3.009540in}}%
\pgfpathlineto{\pgfqpoint{2.050301in}{3.031770in}}%
\pgfpathlineto{\pgfqpoint{2.050933in}{2.976682in}}%
\pgfpathlineto{\pgfqpoint{2.051293in}{3.039570in}}%
\pgfpathlineto{\pgfqpoint{2.052015in}{3.014394in}}%
\pgfpathlineto{\pgfqpoint{2.052105in}{2.963246in}}%
\pgfpathlineto{\pgfqpoint{2.053007in}{3.023187in}}%
\pgfpathlineto{\pgfqpoint{2.053097in}{3.006552in}}%
\pgfpathlineto{\pgfqpoint{2.053187in}{3.007951in}}%
\pgfpathlineto{\pgfqpoint{2.053277in}{3.004585in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{2.966816in}}%
\pgfpathlineto{\pgfqpoint{2.053818in}{3.013847in}}%
\pgfpathlineto{\pgfqpoint{2.054269in}{2.994107in}}%
\pgfpathlineto{\pgfqpoint{2.054359in}{3.029043in}}%
\pgfpathlineto{\pgfqpoint{2.054810in}{2.978709in}}%
\pgfpathlineto{\pgfqpoint{2.055352in}{3.005450in}}%
\pgfpathlineto{\pgfqpoint{2.055802in}{3.019272in}}%
\pgfpathlineto{\pgfqpoint{2.055893in}{2.992326in}}%
\pgfpathlineto{\pgfqpoint{2.056073in}{3.011393in}}%
\pgfpathlineto{\pgfqpoint{2.056975in}{2.969685in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{3.031555in}}%
\pgfpathlineto{\pgfqpoint{2.057155in}{2.982870in}}%
\pgfpathlineto{\pgfqpoint{2.057877in}{2.968730in}}%
\pgfpathlineto{\pgfqpoint{2.058328in}{3.036333in}}%
\pgfpathlineto{\pgfqpoint{2.058508in}{2.984682in}}%
\pgfpathlineto{\pgfqpoint{2.059500in}{3.005214in}}%
\pgfpathlineto{\pgfqpoint{2.060492in}{3.026910in}}%
\pgfpathlineto{\pgfqpoint{2.060582in}{2.948170in}}%
\pgfpathlineto{\pgfqpoint{2.060943in}{3.013475in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{3.005594in}}%
\pgfpathlineto{\pgfqpoint{2.062656in}{3.011582in}}%
\pgfpathlineto{\pgfqpoint{2.062747in}{2.948751in}}%
\pgfpathlineto{\pgfqpoint{2.063558in}{3.018158in}}%
\pgfpathlineto{\pgfqpoint{2.063829in}{2.972896in}}%
\pgfpathlineto{\pgfqpoint{2.063919in}{2.955157in}}%
\pgfpathlineto{\pgfqpoint{2.064190in}{2.999481in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.962575in}}%
\pgfpathlineto{\pgfqpoint{2.065632in}{3.028619in}}%
\pgfpathlineto{\pgfqpoint{2.065182in}{2.954828in}}%
\pgfpathlineto{\pgfqpoint{2.065813in}{2.987644in}}%
\pgfpathlineto{\pgfqpoint{2.066354in}{2.935212in}}%
\pgfpathlineto{\pgfqpoint{2.066624in}{2.996822in}}%
\pgfpathlineto{\pgfqpoint{2.066805in}{2.959073in}}%
\pgfpathlineto{\pgfqpoint{2.067616in}{3.005384in}}%
\pgfpathlineto{\pgfqpoint{2.067887in}{2.952092in}}%
\pgfpathlineto{\pgfqpoint{2.068067in}{2.999756in}}%
\pgfpathlineto{\pgfqpoint{2.068248in}{2.950904in}}%
\pgfpathlineto{\pgfqpoint{2.069150in}{2.984721in}}%
\pgfpathlineto{\pgfqpoint{2.069510in}{3.001612in}}%
\pgfpathlineto{\pgfqpoint{2.069601in}{2.947036in}}%
\pgfpathlineto{\pgfqpoint{2.069961in}{2.968052in}}%
\pgfpathlineto{\pgfqpoint{2.070412in}{2.991846in}}%
\pgfpathlineto{\pgfqpoint{2.070683in}{2.953645in}}%
\pgfpathlineto{\pgfqpoint{2.070773in}{2.992799in}}%
\pgfpathlineto{\pgfqpoint{2.071224in}{2.950412in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{2.990503in}}%
\pgfpathlineto{\pgfqpoint{2.071855in}{2.946776in}}%
\pgfpathlineto{\pgfqpoint{2.072035in}{2.994527in}}%
\pgfpathlineto{\pgfqpoint{2.072937in}{2.948486in}}%
\pgfpathlineto{\pgfqpoint{2.073118in}{2.929750in}}%
\pgfpathlineto{\pgfqpoint{2.074200in}{2.995712in}}%
\pgfpathlineto{\pgfqpoint{2.074831in}{2.938068in}}%
\pgfpathlineto{\pgfqpoint{2.074741in}{2.996171in}}%
\pgfpathlineto{\pgfqpoint{2.075282in}{2.964105in}}%
\pgfpathlineto{\pgfqpoint{2.075733in}{2.987358in}}%
\pgfpathlineto{\pgfqpoint{2.075643in}{2.940615in}}%
\pgfpathlineto{\pgfqpoint{2.076545in}{2.983863in}}%
\pgfpathlineto{\pgfqpoint{2.076905in}{2.935563in}}%
\pgfpathlineto{\pgfqpoint{2.077176in}{2.987046in}}%
\pgfpathlineto{\pgfqpoint{2.077717in}{2.968518in}}%
\pgfpathlineto{\pgfqpoint{2.077897in}{2.990913in}}%
\pgfpathlineto{\pgfqpoint{2.077988in}{2.932923in}}%
\pgfpathlineto{\pgfqpoint{2.078078in}{2.914844in}}%
\pgfpathlineto{\pgfqpoint{2.078348in}{2.985519in}}%
\pgfpathlineto{\pgfqpoint{2.078709in}{2.977597in}}%
\pgfpathlineto{\pgfqpoint{2.078799in}{2.999906in}}%
\pgfpathlineto{\pgfqpoint{2.079250in}{2.939454in}}%
\pgfpathlineto{\pgfqpoint{2.079701in}{2.985218in}}%
\pgfpathlineto{\pgfqpoint{2.080423in}{2.925028in}}%
\pgfpathlineto{\pgfqpoint{2.080873in}{2.958716in}}%
\pgfpathlineto{\pgfqpoint{2.081865in}{3.004064in}}%
\pgfpathlineto{\pgfqpoint{2.081054in}{2.925012in}}%
\pgfpathlineto{\pgfqpoint{2.081956in}{2.954699in}}%
\pgfpathlineto{\pgfqpoint{2.082497in}{2.990049in}}%
\pgfpathlineto{\pgfqpoint{2.082407in}{2.939332in}}%
\pgfpathlineto{\pgfqpoint{2.083038in}{2.951174in}}%
\pgfpathlineto{\pgfqpoint{2.083128in}{2.938753in}}%
\pgfpathlineto{\pgfqpoint{2.083669in}{2.995424in}}%
\pgfpathlineto{\pgfqpoint{2.084030in}{2.951239in}}%
\pgfpathlineto{\pgfqpoint{2.084751in}{2.980627in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{2.938010in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.955480in}}%
\pgfpathlineto{\pgfqpoint{2.085563in}{2.912658in}}%
\pgfpathlineto{\pgfqpoint{2.085743in}{2.969572in}}%
\pgfpathlineto{\pgfqpoint{2.086104in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{2.086194in}{3.008947in}}%
\pgfpathlineto{\pgfqpoint{2.086735in}{2.920538in}}%
\pgfpathlineto{\pgfqpoint{2.087186in}{2.953467in}}%
\pgfpathlineto{\pgfqpoint{2.088178in}{2.990008in}}%
\pgfpathlineto{\pgfqpoint{2.087457in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{2.088269in}{2.956711in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{2.930285in}}%
\pgfpathlineto{\pgfqpoint{2.088629in}{2.974127in}}%
\pgfpathlineto{\pgfqpoint{2.089170in}{2.947871in}}%
\pgfpathlineto{\pgfqpoint{2.089261in}{2.983645in}}%
\pgfpathlineto{\pgfqpoint{2.089531in}{2.930120in}}%
\pgfpathlineto{\pgfqpoint{2.090162in}{2.947967in}}%
\pgfpathlineto{\pgfqpoint{2.090523in}{2.920319in}}%
\pgfpathlineto{\pgfqpoint{2.090884in}{2.967950in}}%
\pgfpathlineto{\pgfqpoint{2.091335in}{2.928156in}}%
\pgfpathlineto{\pgfqpoint{2.091425in}{2.976501in}}%
\pgfpathlineto{\pgfqpoint{2.092237in}{2.893016in}}%
\pgfpathlineto{\pgfqpoint{2.092417in}{2.961898in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{2.935710in}}%
\pgfpathlineto{\pgfqpoint{2.093048in}{2.897859in}}%
\pgfpathlineto{\pgfqpoint{2.093138in}{2.977996in}}%
\pgfpathlineto{\pgfqpoint{2.093950in}{2.918285in}}%
\pgfpathlineto{\pgfqpoint{2.094311in}{2.970978in}}%
\pgfpathlineto{\pgfqpoint{2.094672in}{2.903199in}}%
\pgfpathlineto{\pgfqpoint{2.095122in}{2.943324in}}%
\pgfpathlineto{\pgfqpoint{2.095213in}{2.966669in}}%
\pgfpathlineto{\pgfqpoint{2.095934in}{2.914092in}}%
\pgfpathlineto{\pgfqpoint{2.096115in}{2.942980in}}%
\pgfpathlineto{\pgfqpoint{2.096475in}{2.951330in}}%
\pgfpathlineto{\pgfqpoint{2.097287in}{2.907496in}}%
\pgfpathlineto{\pgfqpoint{2.098189in}{2.964550in}}%
\pgfpathlineto{\pgfqpoint{2.098008in}{2.905215in}}%
\pgfpathlineto{\pgfqpoint{2.098459in}{2.956159in}}%
\pgfpathlineto{\pgfqpoint{2.098640in}{2.914154in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{2.099541in}{2.944620in}}%
\pgfpathlineto{\pgfqpoint{2.099632in}{2.991161in}}%
\pgfpathlineto{\pgfqpoint{2.100083in}{2.909122in}}%
\pgfpathlineto{\pgfqpoint{2.100534in}{2.927257in}}%
\pgfpathlineto{\pgfqpoint{2.100624in}{2.915209in}}%
\pgfpathlineto{\pgfqpoint{2.101165in}{2.963374in}}%
\pgfpathlineto{\pgfqpoint{2.101526in}{2.921066in}}%
\pgfpathlineto{\pgfqpoint{2.101706in}{2.954686in}}%
\pgfpathlineto{\pgfqpoint{2.101886in}{2.899642in}}%
\pgfpathlineto{\pgfqpoint{2.102608in}{2.943129in}}%
\pgfpathlineto{\pgfqpoint{2.102698in}{2.896966in}}%
\pgfpathlineto{\pgfqpoint{2.102788in}{2.975140in}}%
\pgfpathlineto{\pgfqpoint{2.103780in}{2.909696in}}%
\pgfpathlineto{\pgfqpoint{2.104231in}{2.897206in}}%
\pgfpathlineto{\pgfqpoint{2.104051in}{2.945188in}}%
\pgfpathlineto{\pgfqpoint{2.104592in}{2.924596in}}%
\pgfpathlineto{\pgfqpoint{2.104682in}{2.941545in}}%
\pgfpathlineto{\pgfqpoint{2.104952in}{2.906490in}}%
\pgfpathlineto{\pgfqpoint{2.105674in}{2.935848in}}%
\pgfpathlineto{\pgfqpoint{2.105945in}{2.901764in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{2.984840in}}%
\pgfpathlineto{\pgfqpoint{2.106846in}{2.912353in}}%
\pgfpathlineto{\pgfqpoint{2.107658in}{2.940873in}}%
\pgfpathlineto{\pgfqpoint{2.107207in}{2.887597in}}%
\pgfpathlineto{\pgfqpoint{2.107838in}{2.922959in}}%
\pgfpathlineto{\pgfqpoint{2.107929in}{2.898532in}}%
\pgfpathlineto{\pgfqpoint{2.108560in}{2.950761in}}%
\pgfpathlineto{\pgfqpoint{2.108740in}{2.910415in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{2.956311in}}%
\pgfpathlineto{\pgfqpoint{2.109732in}{2.888948in}}%
\pgfpathlineto{\pgfqpoint{2.109822in}{2.932548in}}%
\pgfpathlineto{\pgfqpoint{2.109913in}{2.931530in}}%
\pgfpathlineto{\pgfqpoint{2.110003in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{2.110995in}{2.904078in}}%
\pgfpathlineto{\pgfqpoint{2.111085in}{2.943491in}}%
\pgfpathlineto{\pgfqpoint{2.111716in}{2.882594in}}%
\pgfpathlineto{\pgfqpoint{2.112077in}{2.938492in}}%
\pgfpathlineto{\pgfqpoint{2.113069in}{2.890005in}}%
\pgfpathlineto{\pgfqpoint{2.113159in}{2.902427in}}%
\pgfpathlineto{\pgfqpoint{2.114151in}{2.888848in}}%
\pgfpathlineto{\pgfqpoint{2.114332in}{2.929551in}}%
\pgfpathlineto{\pgfqpoint{2.114422in}{2.928250in}}%
\pgfpathlineto{\pgfqpoint{2.114512in}{2.868489in}}%
\pgfpathlineto{\pgfqpoint{2.115504in}{2.914356in}}%
\pgfpathlineto{\pgfqpoint{2.116045in}{2.935137in}}%
\pgfpathlineto{\pgfqpoint{2.116496in}{2.895473in}}%
\pgfpathlineto{\pgfqpoint{2.116857in}{2.945817in}}%
\pgfpathlineto{\pgfqpoint{2.117037in}{2.877339in}}%
\pgfpathlineto{\pgfqpoint{2.117578in}{2.931014in}}%
\pgfpathlineto{\pgfqpoint{2.118209in}{2.875739in}}%
\pgfpathlineto{\pgfqpoint{2.118390in}{2.947442in}}%
\pgfpathlineto{\pgfqpoint{2.118660in}{2.893564in}}%
\pgfpathlineto{\pgfqpoint{2.119202in}{2.929713in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{2.877950in}}%
\pgfpathlineto{\pgfqpoint{2.119833in}{2.908965in}}%
\pgfpathlineto{\pgfqpoint{2.120103in}{2.887863in}}%
\pgfpathlineto{\pgfqpoint{2.120013in}{2.917882in}}%
\pgfpathlineto{\pgfqpoint{2.120374in}{2.902613in}}%
\pgfpathlineto{\pgfqpoint{2.120464in}{2.944903in}}%
\pgfpathlineto{\pgfqpoint{2.121095in}{2.865396in}}%
\pgfpathlineto{\pgfqpoint{2.121456in}{2.903220in}}%
\pgfpathlineto{\pgfqpoint{2.122268in}{2.926075in}}%
\pgfpathlineto{\pgfqpoint{2.122178in}{2.874894in}}%
\pgfpathlineto{\pgfqpoint{2.122448in}{2.893229in}}%
\pgfpathlineto{\pgfqpoint{2.123621in}{2.916761in}}%
\pgfpathlineto{\pgfqpoint{2.122899in}{2.878610in}}%
\pgfpathlineto{\pgfqpoint{2.123711in}{2.903842in}}%
\pgfpathlineto{\pgfqpoint{2.123801in}{2.835186in}}%
\pgfpathlineto{\pgfqpoint{2.124252in}{2.923441in}}%
\pgfpathlineto{\pgfqpoint{2.124793in}{2.907029in}}%
\pgfpathlineto{\pgfqpoint{2.125063in}{2.868947in}}%
\pgfpathlineto{\pgfqpoint{2.125605in}{2.913100in}}%
\pgfpathlineto{\pgfqpoint{2.125785in}{2.878183in}}%
\pgfpathlineto{\pgfqpoint{2.125875in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{2.126506in}{2.871423in}}%
\pgfpathlineto{\pgfqpoint{2.126867in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{2.127047in}{2.917042in}}%
\pgfpathlineto{\pgfqpoint{2.127679in}{2.851385in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{2.863456in}}%
\pgfpathlineto{\pgfqpoint{2.128581in}{2.916179in}}%
\pgfpathlineto{\pgfqpoint{2.128490in}{2.853234in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{2.867525in}}%
\pgfpathlineto{\pgfqpoint{2.130565in}{2.936621in}}%
\pgfpathlineto{\pgfqpoint{2.130655in}{2.912762in}}%
\pgfpathlineto{\pgfqpoint{2.131016in}{2.843580in}}%
\pgfpathlineto{\pgfqpoint{2.131827in}{2.881421in}}%
\pgfpathlineto{\pgfqpoint{2.131917in}{2.914875in}}%
\pgfpathlineto{\pgfqpoint{2.132639in}{2.861507in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{2.888275in}}%
\pgfpathlineto{\pgfqpoint{2.133631in}{2.904556in}}%
\pgfpathlineto{\pgfqpoint{2.133090in}{2.862069in}}%
\pgfpathlineto{\pgfqpoint{2.133992in}{2.901730in}}%
\pgfpathlineto{\pgfqpoint{2.134443in}{2.870037in}}%
\pgfpathlineto{\pgfqpoint{2.134172in}{2.907676in}}%
\pgfpathlineto{\pgfqpoint{2.135074in}{2.877033in}}%
\pgfpathlineto{\pgfqpoint{2.135615in}{2.921241in}}%
\pgfpathlineto{\pgfqpoint{2.135885in}{2.858847in}}%
\pgfpathlineto{\pgfqpoint{2.136066in}{2.907285in}}%
\pgfpathlineto{\pgfqpoint{2.136336in}{2.846117in}}%
\pgfpathlineto{\pgfqpoint{2.137238in}{2.871704in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{2.851411in}}%
\pgfpathlineto{\pgfqpoint{2.137599in}{2.912523in}}%
\pgfpathlineto{\pgfqpoint{2.138230in}{2.871347in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{2.897578in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{2.859064in}}%
\pgfpathlineto{\pgfqpoint{2.138771in}{2.869782in}}%
\pgfpathlineto{\pgfqpoint{2.138862in}{2.833401in}}%
\pgfpathlineto{\pgfqpoint{2.139312in}{2.893588in}}%
\pgfpathlineto{\pgfqpoint{2.139854in}{2.874618in}}%
\pgfpathlineto{\pgfqpoint{2.140124in}{2.905255in}}%
\pgfpathlineto{\pgfqpoint{2.140304in}{2.837690in}}%
\pgfpathlineto{\pgfqpoint{2.140755in}{2.881419in}}%
\pgfpathlineto{\pgfqpoint{2.140846in}{2.833292in}}%
\pgfpathlineto{\pgfqpoint{2.141477in}{2.911049in}}%
\pgfpathlineto{\pgfqpoint{2.141747in}{2.840653in}}%
\pgfpathlineto{\pgfqpoint{2.141838in}{2.910845in}}%
\pgfpathlineto{\pgfqpoint{2.142469in}{2.830262in}}%
\pgfpathlineto{\pgfqpoint{2.142830in}{2.868396in}}%
\pgfpathlineto{\pgfqpoint{2.143100in}{2.840041in}}%
\pgfpathlineto{\pgfqpoint{2.143731in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{2.143912in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{2.839706in}}%
\pgfpathlineto{\pgfqpoint{2.144182in}{2.890750in}}%
\pgfpathlineto{\pgfqpoint{2.144723in}{2.841681in}}%
\pgfpathlineto{\pgfqpoint{2.144994in}{2.898708in}}%
\pgfpathlineto{\pgfqpoint{2.145806in}{2.890791in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{2.827693in}}%
\pgfpathlineto{\pgfqpoint{2.146437in}{2.901328in}}%
\pgfpathlineto{\pgfqpoint{2.146888in}{2.840759in}}%
\pgfpathlineto{\pgfqpoint{2.147700in}{2.929200in}}%
\pgfpathlineto{\pgfqpoint{2.147158in}{2.819675in}}%
\pgfpathlineto{\pgfqpoint{2.148060in}{2.880777in}}%
\pgfpathlineto{\pgfqpoint{2.148872in}{2.837526in}}%
\pgfpathlineto{\pgfqpoint{2.148241in}{2.894099in}}%
\pgfpathlineto{\pgfqpoint{2.149233in}{2.839011in}}%
\pgfpathlineto{\pgfqpoint{2.149593in}{2.884004in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{2.838153in}}%
\pgfpathlineto{\pgfqpoint{2.150315in}{2.854210in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{2.855130in}}%
\pgfpathlineto{\pgfqpoint{2.151397in}{2.896108in}}%
\pgfpathlineto{\pgfqpoint{2.150585in}{2.819040in}}%
\pgfpathlineto{\pgfqpoint{2.151487in}{2.858214in}}%
\pgfpathlineto{\pgfqpoint{2.151577in}{2.858422in}}%
\pgfpathlineto{\pgfqpoint{2.152119in}{2.889834in}}%
\pgfpathlineto{\pgfqpoint{2.152479in}{2.816703in}}%
\pgfpathlineto{\pgfqpoint{2.152750in}{2.876856in}}%
\pgfpathlineto{\pgfqpoint{2.153020in}{2.819233in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{2.890541in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{2.872619in}}%
\pgfpathlineto{\pgfqpoint{2.154012in}{2.829751in}}%
\pgfpathlineto{\pgfqpoint{2.154283in}{2.880569in}}%
\pgfpathlineto{\pgfqpoint{2.155004in}{2.857246in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{2.870762in}}%
\pgfpathlineto{\pgfqpoint{2.155726in}{2.834583in}}%
\pgfpathlineto{\pgfqpoint{2.155996in}{2.850406in}}%
\pgfpathlineto{\pgfqpoint{2.156447in}{2.820366in}}%
\pgfpathlineto{\pgfqpoint{2.156177in}{2.864159in}}%
\pgfpathlineto{\pgfqpoint{2.157079in}{2.844124in}}%
\pgfpathlineto{\pgfqpoint{2.157620in}{2.817114in}}%
\pgfpathlineto{\pgfqpoint{2.157800in}{2.849845in}}%
\pgfpathlineto{\pgfqpoint{2.157980in}{2.810288in}}%
\pgfpathlineto{\pgfqpoint{2.158161in}{2.889504in}}%
\pgfpathlineto{\pgfqpoint{2.158882in}{2.834893in}}%
\pgfpathlineto{\pgfqpoint{2.159694in}{2.863398in}}%
\pgfpathlineto{\pgfqpoint{2.159514in}{2.834786in}}%
\pgfpathlineto{\pgfqpoint{2.159874in}{2.840449in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{2.791071in}}%
\pgfpathlineto{\pgfqpoint{2.160957in}{2.850933in}}%
\pgfpathlineto{\pgfqpoint{2.161317in}{2.812875in}}%
\pgfpathlineto{\pgfqpoint{2.161678in}{2.877596in}}%
\pgfpathlineto{\pgfqpoint{2.162129in}{2.813618in}}%
\pgfpathlineto{\pgfqpoint{2.162309in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{2.163301in}{2.859887in}}%
\pgfpathlineto{\pgfqpoint{2.163391in}{2.809479in}}%
\pgfpathlineto{\pgfqpoint{2.164384in}{2.846279in}}%
\pgfpathlineto{\pgfqpoint{2.164474in}{2.858341in}}%
\pgfpathlineto{\pgfqpoint{2.164834in}{2.818748in}}%
\pgfpathlineto{\pgfqpoint{2.165466in}{2.845352in}}%
\pgfpathlineto{\pgfqpoint{2.166458in}{2.785684in}}%
\pgfpathlineto{\pgfqpoint{2.165917in}{2.855666in}}%
\pgfpathlineto{\pgfqpoint{2.166548in}{2.803200in}}%
\pgfpathlineto{\pgfqpoint{2.167360in}{2.860227in}}%
\pgfpathlineto{\pgfqpoint{2.167179in}{2.792266in}}%
\pgfpathlineto{\pgfqpoint{2.167720in}{2.830013in}}%
\pgfpathlineto{\pgfqpoint{2.167901in}{2.812643in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{2.838958in}}%
\pgfpathlineto{\pgfqpoint{2.168622in}{2.833610in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{2.867874in}}%
\pgfpathlineto{\pgfqpoint{2.168893in}{2.802332in}}%
\pgfpathlineto{\pgfqpoint{2.169614in}{2.861603in}}%
\pgfpathlineto{\pgfqpoint{2.170606in}{2.800035in}}%
\pgfpathlineto{\pgfqpoint{2.169795in}{2.865324in}}%
\pgfpathlineto{\pgfqpoint{2.170696in}{2.834267in}}%
\pgfpathlineto{\pgfqpoint{2.171057in}{2.802596in}}%
\pgfpathlineto{\pgfqpoint{2.171688in}{2.850749in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{2.789457in}}%
\pgfpathlineto{\pgfqpoint{2.172049in}{2.859563in}}%
\pgfpathlineto{\pgfqpoint{2.172771in}{2.854066in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{2.799717in}}%
\pgfpathlineto{\pgfqpoint{2.173582in}{2.864809in}}%
\pgfpathlineto{\pgfqpoint{2.174033in}{2.807562in}}%
\pgfpathlineto{\pgfqpoint{2.174755in}{2.847409in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{2.794193in}}%
\pgfpathlineto{\pgfqpoint{2.175206in}{2.846695in}}%
\pgfpathlineto{\pgfqpoint{2.175296in}{2.783002in}}%
\pgfpathlineto{\pgfqpoint{2.176378in}{2.785735in}}%
\pgfpathlineto{\pgfqpoint{2.177280in}{2.842532in}}%
\pgfpathlineto{\pgfqpoint{2.177550in}{2.799458in}}%
\pgfpathlineto{\pgfqpoint{2.178542in}{2.856837in}}%
\pgfpathlineto{\pgfqpoint{2.178362in}{2.797035in}}%
\pgfpathlineto{\pgfqpoint{2.178723in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{2.179174in}{2.851948in}}%
\pgfpathlineto{\pgfqpoint{2.179895in}{2.781562in}}%
\pgfpathlineto{\pgfqpoint{2.180617in}{2.824906in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{2.778815in}}%
\pgfpathlineto{\pgfqpoint{2.181067in}{2.821577in}}%
\pgfpathlineto{\pgfqpoint{2.181338in}{2.785443in}}%
\pgfpathlineto{\pgfqpoint{2.181969in}{2.849855in}}%
\pgfpathlineto{\pgfqpoint{2.182059in}{2.804564in}}%
\pgfpathlineto{\pgfqpoint{2.182150in}{2.856416in}}%
\pgfpathlineto{\pgfqpoint{2.182871in}{2.796261in}}%
\pgfpathlineto{\pgfqpoint{2.183142in}{2.828189in}}%
\pgfpathlineto{\pgfqpoint{2.183232in}{2.825279in}}%
\pgfpathlineto{\pgfqpoint{2.183322in}{2.760077in}}%
\pgfpathlineto{\pgfqpoint{2.184404in}{2.780920in}}%
\pgfpathlineto{\pgfqpoint{2.184494in}{2.848736in}}%
\pgfpathlineto{\pgfqpoint{2.185486in}{2.805733in}}%
\pgfpathlineto{\pgfqpoint{2.185757in}{2.781929in}}%
\pgfpathlineto{\pgfqpoint{2.185667in}{2.818893in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{2.803630in}}%
\pgfpathlineto{\pgfqpoint{2.186659in}{2.818770in}}%
\pgfpathlineto{\pgfqpoint{2.187110in}{2.780030in}}%
\pgfpathlineto{\pgfqpoint{2.187471in}{2.811156in}}%
\pgfpathlineto{\pgfqpoint{2.187561in}{2.747473in}}%
\pgfpathlineto{\pgfqpoint{2.188463in}{2.837412in}}%
\pgfpathlineto{\pgfqpoint{2.188553in}{2.803605in}}%
\pgfpathlineto{\pgfqpoint{2.188823in}{2.827572in}}%
\pgfpathlineto{\pgfqpoint{2.188913in}{2.793796in}}%
\pgfpathlineto{\pgfqpoint{2.189815in}{2.810935in}}%
\pgfpathlineto{\pgfqpoint{2.190086in}{2.758470in}}%
\pgfpathlineto{\pgfqpoint{2.190627in}{2.826220in}}%
\pgfpathlineto{\pgfqpoint{2.190988in}{2.762885in}}%
\pgfpathlineto{\pgfqpoint{2.191619in}{2.827163in}}%
\pgfpathlineto{\pgfqpoint{2.192070in}{2.796545in}}%
\pgfpathlineto{\pgfqpoint{2.192340in}{2.762669in}}%
\pgfpathlineto{\pgfqpoint{2.192611in}{2.817652in}}%
\pgfpathlineto{\pgfqpoint{2.192882in}{2.803541in}}%
\pgfpathlineto{\pgfqpoint{2.193603in}{2.762711in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.769821in}}%
\pgfpathlineto{\pgfqpoint{2.194054in}{2.826884in}}%
\pgfpathlineto{\pgfqpoint{2.195046in}{2.778584in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{2.801298in}}%
\pgfpathlineto{\pgfqpoint{2.195587in}{2.768163in}}%
\pgfpathlineto{\pgfqpoint{2.196038in}{2.794615in}}%
\pgfpathlineto{\pgfqpoint{2.196850in}{2.757115in}}%
\pgfpathlineto{\pgfqpoint{2.197030in}{2.822440in}}%
\pgfpathlineto{\pgfqpoint{2.197120in}{2.786043in}}%
\pgfpathlineto{\pgfqpoint{2.197210in}{2.786662in}}%
\pgfpathlineto{\pgfqpoint{2.198202in}{2.843259in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{2.749943in}}%
\pgfpathlineto{\pgfqpoint{2.198383in}{2.806952in}}%
\pgfpathlineto{\pgfqpoint{2.198924in}{2.750297in}}%
\pgfpathlineto{\pgfqpoint{2.198743in}{2.820056in}}%
\pgfpathlineto{\pgfqpoint{2.199465in}{2.780657in}}%
\pgfpathlineto{\pgfqpoint{2.199916in}{2.801672in}}%
\pgfpathlineto{\pgfqpoint{2.199826in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{2.200096in}{2.792929in}}%
\pgfpathlineto{\pgfqpoint{2.200186in}{2.745654in}}%
\pgfpathlineto{\pgfqpoint{2.200908in}{2.813774in}}%
\pgfpathlineto{\pgfqpoint{2.201178in}{2.773932in}}%
\pgfpathlineto{\pgfqpoint{2.201629in}{2.814337in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{2.763781in}}%
\pgfpathlineto{\pgfqpoint{2.202170in}{2.806556in}}%
\pgfpathlineto{\pgfqpoint{2.202441in}{2.821494in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{2.721725in}}%
\pgfpathlineto{\pgfqpoint{2.204245in}{2.802151in}}%
\pgfpathlineto{\pgfqpoint{2.204425in}{2.779078in}}%
\pgfpathlineto{\pgfqpoint{2.204515in}{2.783165in}}%
\pgfpathlineto{\pgfqpoint{2.204605in}{2.740954in}}%
\pgfpathlineto{\pgfqpoint{2.204966in}{2.767479in}}%
\pgfpathlineto{\pgfqpoint{2.205056in}{2.754425in}}%
\pgfpathlineto{\pgfqpoint{2.205237in}{2.790761in}}%
\pgfpathlineto{\pgfqpoint{2.205958in}{2.763999in}}%
\pgfpathlineto{\pgfqpoint{2.206319in}{2.809775in}}%
\pgfpathlineto{\pgfqpoint{2.206589in}{2.739337in}}%
\pgfpathlineto{\pgfqpoint{2.207040in}{2.780516in}}%
\pgfpathlineto{\pgfqpoint{2.207581in}{2.746039in}}%
\pgfpathlineto{\pgfqpoint{2.207401in}{2.808164in}}%
\pgfpathlineto{\pgfqpoint{2.208213in}{2.760545in}}%
\pgfpathlineto{\pgfqpoint{2.208754in}{2.784860in}}%
\pgfpathlineto{\pgfqpoint{2.208844in}{2.757500in}}%
\pgfpathlineto{\pgfqpoint{2.208934in}{2.727141in}}%
\pgfpathlineto{\pgfqpoint{2.209656in}{2.815450in}}%
\pgfpathlineto{\pgfqpoint{2.209926in}{2.750930in}}%
\pgfpathlineto{\pgfqpoint{2.210287in}{2.791342in}}%
\pgfpathlineto{\pgfqpoint{2.210738in}{2.742318in}}%
\pgfpathlineto{\pgfqpoint{2.211008in}{2.784544in}}%
\pgfpathlineto{\pgfqpoint{2.211730in}{2.742882in}}%
\pgfpathlineto{\pgfqpoint{2.211640in}{2.792707in}}%
\pgfpathlineto{\pgfqpoint{2.212181in}{2.749642in}}%
\pgfpathlineto{\pgfqpoint{2.212451in}{2.785214in}}%
\pgfpathlineto{\pgfqpoint{2.213353in}{2.753946in}}%
\pgfpathlineto{\pgfqpoint{2.213624in}{2.727821in}}%
\pgfpathlineto{\pgfqpoint{2.213714in}{2.777503in}}%
\pgfpathlineto{\pgfqpoint{2.214435in}{2.746607in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{2.763674in}}%
\pgfpathlineto{\pgfqpoint{2.215157in}{2.723873in}}%
\pgfpathlineto{\pgfqpoint{2.215518in}{2.743165in}}%
\pgfpathlineto{\pgfqpoint{2.215698in}{2.741437in}}%
\pgfpathlineto{\pgfqpoint{2.215788in}{2.752824in}}%
\pgfpathlineto{\pgfqpoint{2.216329in}{2.793722in}}%
\pgfpathlineto{\pgfqpoint{2.215969in}{2.732699in}}%
\pgfpathlineto{\pgfqpoint{2.216600in}{2.780532in}}%
\pgfpathlineto{\pgfqpoint{2.217051in}{2.709934in}}%
\pgfpathlineto{\pgfqpoint{2.217321in}{2.798407in}}%
\pgfpathlineto{\pgfqpoint{2.217682in}{2.781023in}}%
\pgfpathlineto{\pgfqpoint{2.217862in}{2.750901in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{2.791752in}}%
\pgfpathlineto{\pgfqpoint{2.218945in}{2.729208in}}%
\pgfpathlineto{\pgfqpoint{2.219305in}{2.761963in}}%
\pgfpathlineto{\pgfqpoint{2.219937in}{2.713009in}}%
\pgfpathlineto{\pgfqpoint{2.220027in}{2.727794in}}%
\pgfpathlineto{\pgfqpoint{2.220117in}{2.704054in}}%
\pgfpathlineto{\pgfqpoint{2.220748in}{2.774195in}}%
\pgfpathlineto{\pgfqpoint{2.220929in}{2.716853in}}%
\pgfpathlineto{\pgfqpoint{2.221380in}{2.778624in}}%
\pgfpathlineto{\pgfqpoint{2.221109in}{2.709657in}}%
\pgfpathlineto{\pgfqpoint{2.222011in}{2.729133in}}%
\pgfpathlineto{\pgfqpoint{2.222372in}{2.760336in}}%
\pgfpathlineto{\pgfqpoint{2.222913in}{2.711568in}}%
\pgfpathlineto{\pgfqpoint{2.223003in}{2.755415in}}%
\pgfpathlineto{\pgfqpoint{2.223724in}{2.704169in}}%
\pgfpathlineto{\pgfqpoint{2.223995in}{2.751068in}}%
\pgfpathlineto{\pgfqpoint{2.224536in}{2.702034in}}%
\pgfpathlineto{\pgfqpoint{2.224987in}{2.794837in}}%
\pgfpathlineto{\pgfqpoint{2.225077in}{2.742596in}}%
\pgfpathlineto{\pgfqpoint{2.225167in}{2.770631in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{2.709745in}}%
\pgfpathlineto{\pgfqpoint{2.226069in}{2.759572in}}%
\pgfpathlineto{\pgfqpoint{2.226159in}{2.694742in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{2.767081in}}%
\pgfpathlineto{\pgfqpoint{2.227151in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{2.227241in}{2.743699in}}%
\pgfpathlineto{\pgfqpoint{2.228143in}{2.788036in}}%
\pgfpathlineto{\pgfqpoint{2.227692in}{2.703391in}}%
\pgfpathlineto{\pgfqpoint{2.228324in}{2.737476in}}%
\pgfpathlineto{\pgfqpoint{2.228504in}{2.699715in}}%
\pgfpathlineto{\pgfqpoint{2.229406in}{2.769170in}}%
\pgfpathlineto{\pgfqpoint{2.230398in}{2.694671in}}%
\pgfpathlineto{\pgfqpoint{2.230488in}{2.724186in}}%
\pgfpathlineto{\pgfqpoint{2.231300in}{2.758071in}}%
\pgfpathlineto{\pgfqpoint{2.231210in}{2.700245in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{2.720609in}}%
\pgfpathlineto{\pgfqpoint{2.231660in}{2.704413in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{2.778223in}}%
\pgfpathlineto{\pgfqpoint{2.232382in}{2.727538in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{2.772471in}}%
\pgfpathlineto{\pgfqpoint{2.233103in}{2.686985in}}%
\pgfpathlineto{\pgfqpoint{2.233374in}{2.725437in}}%
\pgfpathlineto{\pgfqpoint{2.234186in}{2.686463in}}%
\pgfpathlineto{\pgfqpoint{2.233825in}{2.754003in}}%
\pgfpathlineto{\pgfqpoint{2.234456in}{2.705219in}}%
\pgfpathlineto{\pgfqpoint{2.235087in}{2.770470in}}%
\pgfpathlineto{\pgfqpoint{2.235358in}{2.695025in}}%
\pgfpathlineto{\pgfqpoint{2.235538in}{2.725432in}}%
\pgfpathlineto{\pgfqpoint{2.236079in}{2.689778in}}%
\pgfpathlineto{\pgfqpoint{2.236350in}{2.748621in}}%
\pgfpathlineto{\pgfqpoint{2.236530in}{2.689881in}}%
\pgfpathlineto{\pgfqpoint{2.237613in}{2.741661in}}%
\pgfpathlineto{\pgfqpoint{2.237072in}{2.687714in}}%
\pgfpathlineto{\pgfqpoint{2.237703in}{2.726602in}}%
\pgfpathlineto{\pgfqpoint{2.238244in}{2.754056in}}%
\pgfpathlineto{\pgfqpoint{2.237973in}{2.687029in}}%
\pgfpathlineto{\pgfqpoint{2.238695in}{2.749341in}}%
\pgfpathlineto{\pgfqpoint{2.239597in}{2.668204in}}%
\pgfpathlineto{\pgfqpoint{2.239056in}{2.769674in}}%
\pgfpathlineto{\pgfqpoint{2.239867in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{2.240138in}{2.690149in}}%
\pgfpathlineto{\pgfqpoint{2.240589in}{2.737606in}}%
\pgfpathlineto{\pgfqpoint{2.240769in}{2.727235in}}%
\pgfpathlineto{\pgfqpoint{2.240859in}{2.748793in}}%
\pgfpathlineto{\pgfqpoint{2.241400in}{2.718800in}}%
\pgfpathlineto{\pgfqpoint{2.241761in}{2.726825in}}%
\pgfpathlineto{\pgfqpoint{2.242032in}{2.751670in}}%
\pgfpathlineto{\pgfqpoint{2.242843in}{2.684958in}}%
\pgfpathlineto{\pgfqpoint{2.243204in}{2.744607in}}%
\pgfpathlineto{\pgfqpoint{2.244106in}{2.723903in}}%
\pgfpathlineto{\pgfqpoint{2.244647in}{2.679847in}}%
\pgfpathlineto{\pgfqpoint{2.245098in}{2.739251in}}%
\pgfpathlineto{\pgfqpoint{2.245278in}{2.702248in}}%
\pgfpathlineto{\pgfqpoint{2.245459in}{2.743639in}}%
\pgfpathlineto{\pgfqpoint{2.245819in}{2.675880in}}%
\pgfpathlineto{\pgfqpoint{2.246180in}{2.690380in}}%
\pgfpathlineto{\pgfqpoint{2.246360in}{2.674405in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{2.721230in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{2.735820in}}%
\pgfpathlineto{\pgfqpoint{2.247082in}{2.678055in}}%
\pgfpathlineto{\pgfqpoint{2.247352in}{2.709583in}}%
\pgfpathlineto{\pgfqpoint{2.247443in}{2.661127in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{2.752170in}}%
\pgfpathlineto{\pgfqpoint{2.248435in}{2.693796in}}%
\pgfpathlineto{\pgfqpoint{2.248615in}{2.752946in}}%
\pgfpathlineto{\pgfqpoint{2.249336in}{2.669320in}}%
\pgfpathlineto{\pgfqpoint{2.249427in}{2.689949in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{2.663607in}}%
\pgfpathlineto{\pgfqpoint{2.249878in}{2.742800in}}%
\pgfpathlineto{\pgfqpoint{2.250419in}{2.686460in}}%
\pgfpathlineto{\pgfqpoint{2.251140in}{2.745874in}}%
\pgfpathlineto{\pgfqpoint{2.251050in}{2.655073in}}%
\pgfpathlineto{\pgfqpoint{2.251501in}{2.702787in}}%
\pgfpathlineto{\pgfqpoint{2.252132in}{2.672252in}}%
\pgfpathlineto{\pgfqpoint{2.251952in}{2.729550in}}%
\pgfpathlineto{\pgfqpoint{2.252313in}{2.711578in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{2.748742in}}%
\pgfpathlineto{\pgfqpoint{2.252944in}{2.667891in}}%
\pgfpathlineto{\pgfqpoint{2.253305in}{2.700972in}}%
\pgfpathlineto{\pgfqpoint{2.253936in}{2.644386in}}%
\pgfpathlineto{\pgfqpoint{2.254026in}{2.702153in}}%
\pgfpathlineto{\pgfqpoint{2.254387in}{2.677476in}}%
\pgfpathlineto{\pgfqpoint{2.255289in}{2.710488in}}%
\pgfpathlineto{\pgfqpoint{2.254838in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{2.255559in}{2.688871in}}%
\pgfpathlineto{\pgfqpoint{2.256190in}{2.660538in}}%
\pgfpathlineto{\pgfqpoint{2.255740in}{2.709193in}}%
\pgfpathlineto{\pgfqpoint{2.256461in}{2.677719in}}%
\pgfpathlineto{\pgfqpoint{2.256551in}{2.705683in}}%
\pgfpathlineto{\pgfqpoint{2.256641in}{2.659483in}}%
\pgfpathlineto{\pgfqpoint{2.257543in}{2.700802in}}%
\pgfpathlineto{\pgfqpoint{2.257814in}{2.648570in}}%
\pgfpathlineto{\pgfqpoint{2.257904in}{2.704343in}}%
\pgfpathlineto{\pgfqpoint{2.258535in}{2.648802in}}%
\pgfpathlineto{\pgfqpoint{2.258625in}{2.730973in}}%
\pgfpathlineto{\pgfqpoint{2.259617in}{2.667285in}}%
\pgfpathlineto{\pgfqpoint{2.260609in}{2.700304in}}%
\pgfpathlineto{\pgfqpoint{2.259888in}{2.659562in}}%
\pgfpathlineto{\pgfqpoint{2.260700in}{2.693499in}}%
\pgfpathlineto{\pgfqpoint{2.261601in}{2.646825in}}%
\pgfpathlineto{\pgfqpoint{2.261151in}{2.717742in}}%
\pgfpathlineto{\pgfqpoint{2.261872in}{2.663054in}}%
\pgfpathlineto{\pgfqpoint{2.262052in}{2.720233in}}%
\pgfpathlineto{\pgfqpoint{2.262684in}{2.658151in}}%
\pgfpathlineto{\pgfqpoint{2.263044in}{2.686233in}}%
\pgfpathlineto{\pgfqpoint{2.263135in}{2.686038in}}%
\pgfpathlineto{\pgfqpoint{2.264036in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{2.263856in}{2.708397in}}%
\pgfpathlineto{\pgfqpoint{2.264217in}{2.671665in}}%
\pgfpathlineto{\pgfqpoint{2.264307in}{2.707929in}}%
\pgfpathlineto{\pgfqpoint{2.264397in}{2.651897in}}%
\pgfpathlineto{\pgfqpoint{2.265389in}{2.697322in}}%
\pgfpathlineto{\pgfqpoint{2.265750in}{2.647370in}}%
\pgfpathlineto{\pgfqpoint{2.266381in}{2.705368in}}%
\pgfpathlineto{\pgfqpoint{2.266562in}{2.649956in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{2.697583in}}%
\pgfpathlineto{\pgfqpoint{2.267193in}{2.648762in}}%
\pgfpathlineto{\pgfqpoint{2.267734in}{2.669736in}}%
\pgfpathlineto{\pgfqpoint{2.268185in}{2.637908in}}%
\pgfpathlineto{\pgfqpoint{2.268726in}{2.694658in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{2.667470in}}%
\pgfpathlineto{\pgfqpoint{2.269898in}{2.704956in}}%
\pgfpathlineto{\pgfqpoint{2.269538in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{2.269989in}{2.686903in}}%
\pgfpathlineto{\pgfqpoint{2.270259in}{2.701019in}}%
\pgfpathlineto{\pgfqpoint{2.270349in}{2.667711in}}%
\pgfpathlineto{\pgfqpoint{2.270530in}{2.691370in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{2.629994in}}%
\pgfpathlineto{\pgfqpoint{2.271612in}{2.667725in}}%
\pgfpathlineto{\pgfqpoint{2.271702in}{2.667941in}}%
\pgfpathlineto{\pgfqpoint{2.272243in}{2.620430in}}%
\pgfpathlineto{\pgfqpoint{2.272153in}{2.682217in}}%
\pgfpathlineto{\pgfqpoint{2.272784in}{2.657378in}}%
\pgfpathlineto{\pgfqpoint{2.273145in}{2.709150in}}%
\pgfpathlineto{\pgfqpoint{2.273235in}{2.623506in}}%
\pgfpathlineto{\pgfqpoint{2.273866in}{2.663082in}}%
\pgfpathlineto{\pgfqpoint{2.274498in}{2.688198in}}%
\pgfpathlineto{\pgfqpoint{2.274317in}{2.631368in}}%
\pgfpathlineto{\pgfqpoint{2.275039in}{2.678093in}}%
\pgfpathlineto{\pgfqpoint{2.275219in}{2.615519in}}%
\pgfpathlineto{\pgfqpoint{2.275580in}{2.684802in}}%
\pgfpathlineto{\pgfqpoint{2.276211in}{2.636864in}}%
\pgfpathlineto{\pgfqpoint{2.276662in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{2.277023in}{2.616100in}}%
\pgfpathlineto{\pgfqpoint{2.277293in}{2.653827in}}%
\pgfpathlineto{\pgfqpoint{2.277835in}{2.685111in}}%
\pgfpathlineto{\pgfqpoint{2.278285in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{2.279187in}{2.703788in}}%
\pgfpathlineto{\pgfqpoint{2.279458in}{2.661561in}}%
\pgfpathlineto{\pgfqpoint{2.279999in}{2.608822in}}%
\pgfpathlineto{\pgfqpoint{2.280360in}{2.694060in}}%
\pgfpathlineto{\pgfqpoint{2.280901in}{2.616529in}}%
\pgfpathlineto{\pgfqpoint{2.281442in}{2.639164in}}%
\pgfpathlineto{\pgfqpoint{2.281712in}{2.681768in}}%
\pgfpathlineto{\pgfqpoint{2.282073in}{2.612114in}}%
\pgfpathlineto{\pgfqpoint{2.282434in}{2.638042in}}%
\pgfpathlineto{\pgfqpoint{2.282795in}{2.595561in}}%
\pgfpathlineto{\pgfqpoint{2.282704in}{2.693440in}}%
\pgfpathlineto{\pgfqpoint{2.283516in}{2.639446in}}%
\pgfpathlineto{\pgfqpoint{2.284328in}{2.689284in}}%
\pgfpathlineto{\pgfqpoint{2.284508in}{2.615778in}}%
\pgfpathlineto{\pgfqpoint{2.284598in}{2.657681in}}%
\pgfpathlineto{\pgfqpoint{2.284688in}{2.661084in}}%
\pgfpathlineto{\pgfqpoint{2.284779in}{2.610145in}}%
\pgfpathlineto{\pgfqpoint{2.285139in}{2.665106in}}%
\pgfpathlineto{\pgfqpoint{2.285771in}{2.630155in}}%
\pgfpathlineto{\pgfqpoint{2.286041in}{2.683870in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{2.618994in}}%
\pgfpathlineto{\pgfqpoint{2.286853in}{2.640477in}}%
\pgfpathlineto{\pgfqpoint{2.287665in}{2.597560in}}%
\pgfpathlineto{\pgfqpoint{2.287394in}{2.700895in}}%
\pgfpathlineto{\pgfqpoint{2.287845in}{2.620302in}}%
\pgfpathlineto{\pgfqpoint{2.288386in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{2.288566in}{2.616267in}}%
\pgfpathlineto{\pgfqpoint{2.289017in}{2.658574in}}%
\pgfpathlineto{\pgfqpoint{2.290009in}{2.598564in}}%
\pgfpathlineto{\pgfqpoint{2.289649in}{2.695053in}}%
\pgfpathlineto{\pgfqpoint{2.290280in}{2.612241in}}%
\pgfpathlineto{\pgfqpoint{2.290821in}{2.675080in}}%
\pgfpathlineto{\pgfqpoint{2.291362in}{2.627949in}}%
\pgfpathlineto{\pgfqpoint{2.291452in}{2.628011in}}%
\pgfpathlineto{\pgfqpoint{2.291993in}{2.672419in}}%
\pgfpathlineto{\pgfqpoint{2.291633in}{2.611680in}}%
\pgfpathlineto{\pgfqpoint{2.292534in}{2.641828in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{2.611963in}}%
\pgfpathlineto{\pgfqpoint{2.293346in}{2.679715in}}%
\pgfpathlineto{\pgfqpoint{2.293526in}{2.645985in}}%
\pgfpathlineto{\pgfqpoint{2.293617in}{2.670623in}}%
\pgfpathlineto{\pgfqpoint{2.293707in}{2.609765in}}%
\pgfpathlineto{\pgfqpoint{2.294428in}{2.658069in}}%
\pgfpathlineto{\pgfqpoint{2.295150in}{2.586073in}}%
\pgfpathlineto{\pgfqpoint{2.295510in}{2.649072in}}%
\pgfpathlineto{\pgfqpoint{2.295781in}{2.599419in}}%
\pgfpathlineto{\pgfqpoint{2.296683in}{2.609669in}}%
\pgfpathlineto{\pgfqpoint{2.296953in}{2.622999in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{2.603616in}}%
\pgfpathlineto{\pgfqpoint{2.297224in}{2.622955in}}%
\pgfpathlineto{\pgfqpoint{2.298126in}{2.570398in}}%
\pgfpathlineto{\pgfqpoint{2.297945in}{2.685967in}}%
\pgfpathlineto{\pgfqpoint{2.298306in}{2.600594in}}%
\pgfpathlineto{\pgfqpoint{2.298396in}{2.642197in}}%
\pgfpathlineto{\pgfqpoint{2.299479in}{2.629386in}}%
\pgfpathlineto{\pgfqpoint{2.300200in}{2.564329in}}%
\pgfpathlineto{\pgfqpoint{2.300651in}{2.606639in}}%
\pgfpathlineto{\pgfqpoint{2.301553in}{2.655984in}}%
\pgfpathlineto{\pgfqpoint{2.301282in}{2.558866in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{2.607766in}}%
\pgfpathlineto{\pgfqpoint{2.302004in}{2.647694in}}%
\pgfpathlineto{\pgfqpoint{2.301914in}{2.572167in}}%
\pgfpathlineto{\pgfqpoint{2.302725in}{2.640617in}}%
\pgfpathlineto{\pgfqpoint{2.302815in}{2.589400in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{2.638973in}}%
\pgfpathlineto{\pgfqpoint{2.304348in}{2.569661in}}%
\pgfpathlineto{\pgfqpoint{2.305070in}{2.580849in}}%
\pgfpathlineto{\pgfqpoint{2.305341in}{2.640272in}}%
\pgfpathlineto{\pgfqpoint{2.305431in}{2.568126in}}%
\pgfpathlineto{\pgfqpoint{2.306242in}{2.608449in}}%
\pgfpathlineto{\pgfqpoint{2.306513in}{2.590071in}}%
\pgfpathlineto{\pgfqpoint{2.306603in}{2.663144in}}%
\pgfpathlineto{\pgfqpoint{2.307234in}{2.563363in}}%
\pgfpathlineto{\pgfqpoint{2.307595in}{2.602258in}}%
\pgfpathlineto{\pgfqpoint{2.307866in}{2.625965in}}%
\pgfpathlineto{\pgfqpoint{2.307775in}{2.577641in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{2.597480in}}%
\pgfpathlineto{\pgfqpoint{2.309038in}{2.660715in}}%
\pgfpathlineto{\pgfqpoint{2.309669in}{2.543659in}}%
\pgfpathlineto{\pgfqpoint{2.310210in}{2.628519in}}%
\pgfpathlineto{\pgfqpoint{2.310932in}{2.616960in}}%
\pgfpathlineto{\pgfqpoint{2.311022in}{2.620119in}}%
\pgfpathlineto{\pgfqpoint{2.311202in}{2.593455in}}%
\pgfpathlineto{\pgfqpoint{2.311473in}{2.603858in}}%
\pgfpathlineto{\pgfqpoint{2.312104in}{2.567069in}}%
\pgfpathlineto{\pgfqpoint{2.312014in}{2.643818in}}%
\pgfpathlineto{\pgfqpoint{2.312465in}{2.596380in}}%
\pgfpathlineto{\pgfqpoint{2.312555in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{2.571361in}}%
\pgfpathlineto{\pgfqpoint{2.313547in}{2.612692in}}%
\pgfpathlineto{\pgfqpoint{2.313728in}{2.625041in}}%
\pgfpathlineto{\pgfqpoint{2.313818in}{2.604843in}}%
\pgfpathlineto{\pgfqpoint{2.314539in}{2.577562in}}%
\pgfpathlineto{\pgfqpoint{2.314088in}{2.631472in}}%
\pgfpathlineto{\pgfqpoint{2.314900in}{2.591738in}}%
\pgfpathlineto{\pgfqpoint{2.315351in}{2.622277in}}%
\pgfpathlineto{\pgfqpoint{2.315080in}{2.571633in}}%
\pgfpathlineto{\pgfqpoint{2.315621in}{2.610824in}}%
\pgfpathlineto{\pgfqpoint{2.315712in}{2.545751in}}%
\pgfpathlineto{\pgfqpoint{2.316704in}{2.603797in}}%
\pgfpathlineto{\pgfqpoint{2.317064in}{2.614148in}}%
\pgfpathlineto{\pgfqpoint{2.317155in}{2.582161in}}%
\pgfpathlineto{\pgfqpoint{2.317245in}{2.585638in}}%
\pgfpathlineto{\pgfqpoint{2.317696in}{2.558641in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{2.616899in}}%
\pgfpathlineto{\pgfqpoint{2.318417in}{2.574220in}}%
\pgfpathlineto{\pgfqpoint{2.318597in}{2.618695in}}%
\pgfpathlineto{\pgfqpoint{2.318868in}{2.548590in}}%
\pgfpathlineto{\pgfqpoint{2.319409in}{2.570507in}}%
\pgfpathlineto{\pgfqpoint{2.319770in}{2.551331in}}%
\pgfpathlineto{\pgfqpoint{2.319680in}{2.593369in}}%
\pgfpathlineto{\pgfqpoint{2.319950in}{2.589579in}}%
\pgfpathlineto{\pgfqpoint{2.320221in}{2.619880in}}%
\pgfpathlineto{\pgfqpoint{2.320131in}{2.568785in}}%
\pgfpathlineto{\pgfqpoint{2.320852in}{2.608296in}}%
\pgfpathlineto{\pgfqpoint{2.321574in}{2.532311in}}%
\pgfpathlineto{\pgfqpoint{2.321032in}{2.630137in}}%
\pgfpathlineto{\pgfqpoint{2.321934in}{2.589526in}}%
\pgfpathlineto{\pgfqpoint{2.322475in}{2.553208in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{2.595474in}}%
\pgfpathlineto{\pgfqpoint{2.323107in}{2.580145in}}%
\pgfpathlineto{\pgfqpoint{2.323287in}{2.623782in}}%
\pgfpathlineto{\pgfqpoint{2.323648in}{2.556108in}}%
\pgfpathlineto{\pgfqpoint{2.323738in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{2.324009in}{2.541263in}}%
\pgfpathlineto{\pgfqpoint{2.324279in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{2.324640in}{2.573346in}}%
\pgfpathlineto{\pgfqpoint{2.325632in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{2.325181in}{2.527446in}}%
\pgfpathlineto{\pgfqpoint{2.325722in}{2.571955in}}%
\pgfpathlineto{\pgfqpoint{2.325812in}{2.570366in}}%
\pgfpathlineto{\pgfqpoint{2.326263in}{2.606201in}}%
\pgfpathlineto{\pgfqpoint{2.325993in}{2.552863in}}%
\pgfpathlineto{\pgfqpoint{2.326804in}{2.578946in}}%
\pgfpathlineto{\pgfqpoint{2.327345in}{2.539556in}}%
\pgfpathlineto{\pgfqpoint{2.327165in}{2.598539in}}%
\pgfpathlineto{\pgfqpoint{2.327977in}{2.549419in}}%
\pgfpathlineto{\pgfqpoint{2.328878in}{2.621960in}}%
\pgfpathlineto{\pgfqpoint{2.328969in}{2.515731in}}%
\pgfpathlineto{\pgfqpoint{2.329961in}{2.587535in}}%
\pgfpathlineto{\pgfqpoint{2.330231in}{2.600003in}}%
\pgfpathlineto{\pgfqpoint{2.330321in}{2.548854in}}%
\pgfpathlineto{\pgfqpoint{2.330772in}{2.586203in}}%
\pgfpathlineto{\pgfqpoint{2.331043in}{2.548835in}}%
\pgfpathlineto{\pgfqpoint{2.331313in}{2.593541in}}%
\pgfpathlineto{\pgfqpoint{2.331854in}{2.579196in}}%
\pgfpathlineto{\pgfqpoint{2.332576in}{2.524415in}}%
\pgfpathlineto{\pgfqpoint{2.333027in}{2.520416in}}%
\pgfpathlineto{\pgfqpoint{2.333748in}{2.618661in}}%
\pgfpathlineto{\pgfqpoint{2.334650in}{2.509626in}}%
\pgfpathlineto{\pgfqpoint{2.335011in}{2.517509in}}%
\pgfpathlineto{\pgfqpoint{2.335732in}{2.594673in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{2.507613in}}%
\pgfpathlineto{\pgfqpoint{2.336183in}{2.549579in}}%
\pgfpathlineto{\pgfqpoint{2.336544in}{2.525960in}}%
\pgfpathlineto{\pgfqpoint{2.336634in}{2.591331in}}%
\pgfpathlineto{\pgfqpoint{2.337085in}{2.541086in}}%
\pgfpathlineto{\pgfqpoint{2.337175in}{2.595693in}}%
\pgfpathlineto{\pgfqpoint{2.337807in}{2.535783in}}%
\pgfpathlineto{\pgfqpoint{2.338167in}{2.550406in}}%
\pgfpathlineto{\pgfqpoint{2.338618in}{2.569014in}}%
\pgfpathlineto{\pgfqpoint{2.338708in}{2.531927in}}%
\pgfpathlineto{\pgfqpoint{2.339250in}{2.549141in}}%
\pgfpathlineto{\pgfqpoint{2.339430in}{2.584532in}}%
\pgfpathlineto{\pgfqpoint{2.339700in}{2.527516in}}%
\pgfpathlineto{\pgfqpoint{2.339881in}{2.553491in}}%
\pgfpathlineto{\pgfqpoint{2.339971in}{2.516805in}}%
\pgfpathlineto{\pgfqpoint{2.340873in}{2.571221in}}%
\pgfpathlineto{\pgfqpoint{2.340963in}{2.538674in}}%
\pgfpathlineto{\pgfqpoint{2.341324in}{2.516061in}}%
\pgfpathlineto{\pgfqpoint{2.342045in}{2.593802in}}%
\pgfpathlineto{\pgfqpoint{2.342316in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{2.343308in}{2.534494in}}%
\pgfpathlineto{\pgfqpoint{2.343488in}{2.578109in}}%
\pgfpathlineto{\pgfqpoint{2.344029in}{2.522945in}}%
\pgfpathlineto{\pgfqpoint{2.344570in}{2.566906in}}%
\pgfpathlineto{\pgfqpoint{2.345111in}{2.503547in}}%
\pgfpathlineto{\pgfqpoint{2.345653in}{2.531279in}}%
\pgfpathlineto{\pgfqpoint{2.345833in}{2.562143in}}%
\pgfpathlineto{\pgfqpoint{2.346464in}{2.514402in}}%
\pgfpathlineto{\pgfqpoint{2.346735in}{2.551695in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{2.498105in}}%
\pgfpathlineto{\pgfqpoint{2.347276in}{2.569509in}}%
\pgfpathlineto{\pgfqpoint{2.347997in}{2.506019in}}%
\pgfpathlineto{\pgfqpoint{2.348989in}{2.555899in}}%
\pgfpathlineto{\pgfqpoint{2.349080in}{2.537648in}}%
\pgfpathlineto{\pgfqpoint{2.349711in}{2.500664in}}%
\pgfpathlineto{\pgfqpoint{2.349891in}{2.570763in}}%
\pgfpathlineto{\pgfqpoint{2.350072in}{2.547410in}}%
\pgfpathlineto{\pgfqpoint{2.350162in}{2.563752in}}%
\pgfpathlineto{\pgfqpoint{2.350793in}{2.518878in}}%
\pgfpathlineto{\pgfqpoint{2.350883in}{2.527350in}}%
\pgfpathlineto{\pgfqpoint{2.350973in}{2.477726in}}%
\pgfpathlineto{\pgfqpoint{2.351334in}{2.553862in}}%
\pgfpathlineto{\pgfqpoint{2.351965in}{2.511289in}}%
\pgfpathlineto{\pgfqpoint{2.352777in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{2.353048in}{2.573184in}}%
\pgfpathlineto{\pgfqpoint{2.353408in}{2.494677in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{2.538983in}}%
\pgfpathlineto{\pgfqpoint{2.354220in}{2.535800in}}%
\pgfpathlineto{\pgfqpoint{2.354310in}{2.548080in}}%
\pgfpathlineto{\pgfqpoint{2.354400in}{2.538142in}}%
\pgfpathlineto{\pgfqpoint{2.354491in}{2.481488in}}%
\pgfpathlineto{\pgfqpoint{2.354671in}{2.566347in}}%
\pgfpathlineto{\pgfqpoint{2.355483in}{2.516009in}}%
\pgfpathlineto{\pgfqpoint{2.355934in}{2.496603in}}%
\pgfpathlineto{\pgfqpoint{2.356024in}{2.589349in}}%
\pgfpathlineto{\pgfqpoint{2.356384in}{2.543673in}}%
\pgfpathlineto{\pgfqpoint{2.356475in}{2.577080in}}%
\pgfpathlineto{\pgfqpoint{2.356565in}{2.504036in}}%
\pgfpathlineto{\pgfqpoint{2.357286in}{2.542250in}}%
\pgfpathlineto{\pgfqpoint{2.357647in}{2.459777in}}%
\pgfpathlineto{\pgfqpoint{2.357557in}{2.544378in}}%
\pgfpathlineto{\pgfqpoint{2.358368in}{2.517157in}}%
\pgfpathlineto{\pgfqpoint{2.358459in}{2.558556in}}%
\pgfpathlineto{\pgfqpoint{2.359180in}{2.488571in}}%
\pgfpathlineto{\pgfqpoint{2.359541in}{2.557936in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{2.472235in}}%
\pgfpathlineto{\pgfqpoint{2.360713in}{2.507185in}}%
\pgfpathlineto{\pgfqpoint{2.361164in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{2.361525in}{2.488380in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{2.552567in}}%
\pgfpathlineto{\pgfqpoint{2.362427in}{2.487219in}}%
\pgfpathlineto{\pgfqpoint{2.362607in}{2.492185in}}%
\pgfpathlineto{\pgfqpoint{2.362968in}{2.531940in}}%
\pgfpathlineto{\pgfqpoint{2.363148in}{2.459831in}}%
\pgfpathlineto{\pgfqpoint{2.363238in}{2.554773in}}%
\pgfpathlineto{\pgfqpoint{2.364230in}{2.535053in}}%
\pgfpathlineto{\pgfqpoint{2.365042in}{2.570963in}}%
\pgfpathlineto{\pgfqpoint{2.365493in}{2.463419in}}%
\pgfpathlineto{\pgfqpoint{2.366124in}{2.567967in}}%
\pgfpathlineto{\pgfqpoint{2.366665in}{2.504097in}}%
\pgfpathlineto{\pgfqpoint{2.366756in}{2.473150in}}%
\pgfpathlineto{\pgfqpoint{2.367477in}{2.545877in}}%
\pgfpathlineto{\pgfqpoint{2.367657in}{2.515948in}}%
\pgfpathlineto{\pgfqpoint{2.368379in}{2.537024in}}%
\pgfpathlineto{\pgfqpoint{2.367838in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{2.368559in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{2.369191in}{2.470083in}}%
\pgfpathlineto{\pgfqpoint{2.369281in}{2.555228in}}%
\pgfpathlineto{\pgfqpoint{2.369732in}{2.478673in}}%
\pgfpathlineto{\pgfqpoint{2.370543in}{2.543618in}}%
\pgfpathlineto{\pgfqpoint{2.370363in}{2.475220in}}%
\pgfpathlineto{\pgfqpoint{2.370814in}{2.535973in}}%
\pgfpathlineto{\pgfqpoint{2.370904in}{2.421190in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{2.491104in}}%
\pgfpathlineto{\pgfqpoint{2.372257in}{2.548586in}}%
\pgfpathlineto{\pgfqpoint{2.372167in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{2.372888in}{2.505340in}}%
\pgfpathlineto{\pgfqpoint{2.373790in}{2.449389in}}%
\pgfpathlineto{\pgfqpoint{2.373159in}{2.523567in}}%
\pgfpathlineto{\pgfqpoint{2.374060in}{2.462465in}}%
\pgfpathlineto{\pgfqpoint{2.374241in}{2.533777in}}%
\pgfpathlineto{\pgfqpoint{2.374782in}{2.433367in}}%
\pgfpathlineto{\pgfqpoint{2.375143in}{2.484493in}}%
\pgfpathlineto{\pgfqpoint{2.375954in}{2.497965in}}%
\pgfpathlineto{\pgfqpoint{2.375323in}{2.471528in}}%
\pgfpathlineto{\pgfqpoint{2.376135in}{2.496074in}}%
\pgfpathlineto{\pgfqpoint{2.376225in}{2.526910in}}%
\pgfpathlineto{\pgfqpoint{2.376495in}{2.432497in}}%
\pgfpathlineto{\pgfqpoint{2.377127in}{2.483791in}}%
\pgfpathlineto{\pgfqpoint{2.377307in}{2.448231in}}%
\pgfpathlineto{\pgfqpoint{2.377578in}{2.510588in}}%
\pgfpathlineto{\pgfqpoint{2.377848in}{2.499351in}}%
\pgfpathlineto{\pgfqpoint{2.377938in}{2.509196in}}%
\pgfpathlineto{\pgfqpoint{2.378570in}{2.460344in}}%
\pgfpathlineto{\pgfqpoint{2.378750in}{2.497860in}}%
\pgfpathlineto{\pgfqpoint{2.379381in}{2.428291in}}%
\pgfpathlineto{\pgfqpoint{2.379652in}{2.527463in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{2.483763in}}%
\pgfpathlineto{\pgfqpoint{2.380103in}{2.466158in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{2.449186in}}%
\pgfpathlineto{\pgfqpoint{2.380824in}{2.516294in}}%
\pgfpathlineto{\pgfqpoint{2.381095in}{2.477869in}}%
\pgfpathlineto{\pgfqpoint{2.381185in}{2.520727in}}%
\pgfpathlineto{\pgfqpoint{2.381906in}{2.421250in}}%
\pgfpathlineto{\pgfqpoint{2.382177in}{2.497355in}}%
\pgfpathlineto{\pgfqpoint{2.382267in}{2.498814in}}%
\pgfpathlineto{\pgfqpoint{2.383440in}{2.435163in}}%
\pgfpathlineto{\pgfqpoint{2.384071in}{2.500181in}}%
\pgfpathlineto{\pgfqpoint{2.384341in}{2.408945in}}%
\pgfpathlineto{\pgfqpoint{2.384522in}{2.479345in}}%
\pgfpathlineto{\pgfqpoint{2.384612in}{2.453283in}}%
\pgfpathlineto{\pgfqpoint{2.385424in}{2.527910in}}%
\pgfpathlineto{\pgfqpoint{2.385514in}{2.507601in}}%
\pgfpathlineto{\pgfqpoint{2.385784in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{2.386055in}{2.519388in}}%
\pgfpathlineto{\pgfqpoint{2.386416in}{2.441952in}}%
\pgfpathlineto{\pgfqpoint{2.387227in}{2.453025in}}%
\pgfpathlineto{\pgfqpoint{2.388309in}{2.489932in}}%
\pgfpathlineto{\pgfqpoint{2.387588in}{2.412557in}}%
\pgfpathlineto{\pgfqpoint{2.388490in}{2.478673in}}%
\pgfpathlineto{\pgfqpoint{2.388670in}{2.446834in}}%
\pgfpathlineto{\pgfqpoint{2.388941in}{2.452582in}}%
\pgfpathlineto{\pgfqpoint{2.389031in}{2.521920in}}%
\pgfpathlineto{\pgfqpoint{2.389392in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{2.390023in}{2.440167in}}%
\pgfpathlineto{\pgfqpoint{2.391285in}{2.525841in}}%
\pgfpathlineto{\pgfqpoint{2.391556in}{2.413942in}}%
\pgfpathlineto{\pgfqpoint{2.392458in}{2.468367in}}%
\pgfpathlineto{\pgfqpoint{2.393179in}{2.414617in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{2.482226in}}%
\pgfpathlineto{\pgfqpoint{2.393540in}{2.435180in}}%
\pgfpathlineto{\pgfqpoint{2.394171in}{2.491713in}}%
\pgfpathlineto{\pgfqpoint{2.393720in}{2.433675in}}%
\pgfpathlineto{\pgfqpoint{2.394622in}{2.458145in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{2.431750in}}%
\pgfpathlineto{\pgfqpoint{2.395163in}{2.469157in}}%
\pgfpathlineto{\pgfqpoint{2.395254in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{2.396155in}{2.420422in}}%
\pgfpathlineto{\pgfqpoint{2.396246in}{2.518076in}}%
\pgfpathlineto{\pgfqpoint{2.396426in}{2.421589in}}%
\pgfpathlineto{\pgfqpoint{2.396697in}{2.488833in}}%
\pgfpathlineto{\pgfqpoint{2.397057in}{2.403613in}}%
\pgfpathlineto{\pgfqpoint{2.397418in}{2.484601in}}%
\pgfpathlineto{\pgfqpoint{2.398500in}{2.406958in}}%
\pgfpathlineto{\pgfqpoint{2.398951in}{2.489590in}}%
\pgfpathlineto{\pgfqpoint{2.399763in}{2.470696in}}%
\pgfpathlineto{\pgfqpoint{2.399853in}{2.475170in}}%
\pgfpathlineto{\pgfqpoint{2.399943in}{2.445813in}}%
\pgfpathlineto{\pgfqpoint{2.400665in}{2.400736in}}%
\pgfpathlineto{\pgfqpoint{2.400574in}{2.474843in}}%
\pgfpathlineto{\pgfqpoint{2.400935in}{2.418680in}}%
\pgfpathlineto{\pgfqpoint{2.401747in}{2.479203in}}%
\pgfpathlineto{\pgfqpoint{2.401657in}{2.381839in}}%
\pgfpathlineto{\pgfqpoint{2.402108in}{2.466068in}}%
\pgfpathlineto{\pgfqpoint{2.403280in}{2.401857in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.479988in}}%
\pgfpathlineto{\pgfqpoint{2.403550in}{2.410923in}}%
\pgfpathlineto{\pgfqpoint{2.404362in}{2.460761in}}%
\pgfpathlineto{\pgfqpoint{2.404182in}{2.387962in}}%
\pgfpathlineto{\pgfqpoint{2.404542in}{2.444051in}}%
\pgfpathlineto{\pgfqpoint{2.405535in}{2.395242in}}%
\pgfpathlineto{\pgfqpoint{2.404813in}{2.471298in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{2.423879in}}%
\pgfpathlineto{\pgfqpoint{2.406436in}{2.416813in}}%
\pgfpathlineto{\pgfqpoint{2.406797in}{2.464340in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{2.388453in}}%
\pgfpathlineto{\pgfqpoint{2.408330in}{2.474514in}}%
\pgfpathlineto{\pgfqpoint{2.409052in}{2.453936in}}%
\pgfpathlineto{\pgfqpoint{2.409593in}{2.382226in}}%
\pgfpathlineto{\pgfqpoint{2.410314in}{2.423049in}}%
\pgfpathlineto{\pgfqpoint{2.411216in}{2.445152in}}%
\pgfpathlineto{\pgfqpoint{2.410495in}{2.408805in}}%
\pgfpathlineto{\pgfqpoint{2.411306in}{2.433102in}}%
\pgfpathlineto{\pgfqpoint{2.412028in}{2.391771in}}%
\pgfpathlineto{\pgfqpoint{2.411487in}{2.440579in}}%
\pgfpathlineto{\pgfqpoint{2.412388in}{2.409092in}}%
\pgfpathlineto{\pgfqpoint{2.412749in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{2.413020in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{2.413471in}{2.420303in}}%
\pgfpathlineto{\pgfqpoint{2.414373in}{2.376390in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{2.445035in}}%
\pgfpathlineto{\pgfqpoint{2.414553in}{2.407474in}}%
\pgfpathlineto{\pgfqpoint{2.414733in}{2.461964in}}%
\pgfpathlineto{\pgfqpoint{2.414823in}{2.363552in}}%
\pgfpathlineto{\pgfqpoint{2.415815in}{2.430654in}}%
\pgfpathlineto{\pgfqpoint{2.416176in}{2.375581in}}%
\pgfpathlineto{\pgfqpoint{2.415996in}{2.447621in}}%
\pgfpathlineto{\pgfqpoint{2.416717in}{2.412944in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{2.463281in}}%
\pgfpathlineto{\pgfqpoint{2.416988in}{2.384321in}}%
\pgfpathlineto{\pgfqpoint{2.417799in}{2.434498in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{2.371024in}}%
\pgfpathlineto{\pgfqpoint{2.418431in}{2.447866in}}%
\pgfpathlineto{\pgfqpoint{2.418882in}{2.421608in}}%
\pgfpathlineto{\pgfqpoint{2.419784in}{2.340655in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{2.435751in}}%
\pgfpathlineto{\pgfqpoint{2.419874in}{2.393080in}}%
\pgfpathlineto{\pgfqpoint{2.420054in}{2.380017in}}%
\pgfpathlineto{\pgfqpoint{2.421046in}{2.432318in}}%
\pgfpathlineto{\pgfqpoint{2.421407in}{2.343073in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{2.434044in}}%
\pgfpathlineto{\pgfqpoint{2.422128in}{2.368392in}}%
\pgfpathlineto{\pgfqpoint{2.422669in}{2.450425in}}%
\pgfpathlineto{\pgfqpoint{2.422760in}{2.361010in}}%
\pgfpathlineto{\pgfqpoint{2.423211in}{2.425453in}}%
\pgfpathlineto{\pgfqpoint{2.423301in}{2.373284in}}%
\pgfpathlineto{\pgfqpoint{2.423481in}{2.455254in}}%
\pgfpathlineto{\pgfqpoint{2.424383in}{2.384765in}}%
\pgfpathlineto{\pgfqpoint{2.424653in}{2.347280in}}%
\pgfpathlineto{\pgfqpoint{2.424924in}{2.453345in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{2.389831in}}%
\pgfpathlineto{\pgfqpoint{2.425555in}{2.436704in}}%
\pgfpathlineto{\pgfqpoint{2.425736in}{2.373608in}}%
\pgfpathlineto{\pgfqpoint{2.426547in}{2.413907in}}%
\pgfpathlineto{\pgfqpoint{2.427449in}{2.373023in}}%
\pgfpathlineto{\pgfqpoint{2.427088in}{2.418215in}}%
\pgfpathlineto{\pgfqpoint{2.427629in}{2.390475in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{2.448529in}}%
\pgfpathlineto{\pgfqpoint{2.428351in}{2.360140in}}%
\pgfpathlineto{\pgfqpoint{2.428622in}{2.391367in}}%
\pgfpathlineto{\pgfqpoint{2.429253in}{2.355656in}}%
\pgfpathlineto{\pgfqpoint{2.429433in}{2.417439in}}%
\pgfpathlineto{\pgfqpoint{2.429614in}{2.359963in}}%
\pgfpathlineto{\pgfqpoint{2.429704in}{2.420835in}}%
\pgfpathlineto{\pgfqpoint{2.430696in}{2.360089in}}%
\pgfpathlineto{\pgfqpoint{2.430786in}{2.360177in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{2.344998in}}%
\pgfpathlineto{\pgfqpoint{2.432048in}{2.424749in}}%
\pgfpathlineto{\pgfqpoint{2.432860in}{2.337761in}}%
\pgfpathlineto{\pgfqpoint{2.433131in}{2.422322in}}%
\pgfpathlineto{\pgfqpoint{2.433852in}{2.360027in}}%
\pgfpathlineto{\pgfqpoint{2.434574in}{2.365974in}}%
\pgfpathlineto{\pgfqpoint{2.435115in}{2.447143in}}%
\pgfpathlineto{\pgfqpoint{2.434844in}{2.315913in}}%
\pgfpathlineto{\pgfqpoint{2.435656in}{2.361023in}}%
\pgfpathlineto{\pgfqpoint{2.436467in}{2.263376in}}%
\pgfpathlineto{\pgfqpoint{2.436287in}{2.415935in}}%
\pgfpathlineto{\pgfqpoint{2.436648in}{2.370170in}}%
\pgfpathlineto{\pgfqpoint{2.437279in}{2.423858in}}%
\pgfpathlineto{\pgfqpoint{2.436918in}{2.345057in}}%
\pgfpathlineto{\pgfqpoint{2.437640in}{2.397254in}}%
\pgfpathlineto{\pgfqpoint{2.437820in}{2.346582in}}%
\pgfpathlineto{\pgfqpoint{2.438452in}{2.416659in}}%
\pgfpathlineto{\pgfqpoint{2.438722in}{2.402409in}}%
\pgfpathlineto{\pgfqpoint{2.439173in}{2.321241in}}%
\pgfpathlineto{\pgfqpoint{2.439714in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{2.439804in}{2.408592in}}%
\pgfpathlineto{\pgfqpoint{2.440255in}{2.411286in}}%
\pgfpathlineto{\pgfqpoint{2.440977in}{2.311080in}}%
\pgfpathlineto{\pgfqpoint{2.441788in}{2.448963in}}%
\pgfpathlineto{\pgfqpoint{2.442149in}{2.369420in}}%
\pgfpathlineto{\pgfqpoint{2.442510in}{2.311384in}}%
\pgfpathlineto{\pgfqpoint{2.442690in}{2.402235in}}%
\pgfpathlineto{\pgfqpoint{2.443321in}{2.348799in}}%
\pgfpathlineto{\pgfqpoint{2.444404in}{2.425057in}}%
\pgfpathlineto{\pgfqpoint{2.444313in}{2.342893in}}%
\pgfpathlineto{\pgfqpoint{2.444494in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{2.444945in}{2.333368in}}%
\pgfpathlineto{\pgfqpoint{2.444764in}{2.429797in}}%
\pgfpathlineto{\pgfqpoint{2.445576in}{2.345745in}}%
\pgfpathlineto{\pgfqpoint{2.445666in}{2.399046in}}%
\pgfpathlineto{\pgfqpoint{2.445847in}{2.285975in}}%
\pgfpathlineto{\pgfqpoint{2.446658in}{2.348118in}}%
\pgfpathlineto{\pgfqpoint{2.447199in}{2.417502in}}%
\pgfpathlineto{\pgfqpoint{2.447470in}{2.309773in}}%
\pgfpathlineto{\pgfqpoint{2.447740in}{2.351804in}}%
\pgfpathlineto{\pgfqpoint{2.447831in}{2.337895in}}%
\pgfpathlineto{\pgfqpoint{2.448101in}{2.404454in}}%
\pgfpathlineto{\pgfqpoint{2.448552in}{2.340811in}}%
\pgfpathlineto{\pgfqpoint{2.448732in}{2.401158in}}%
\pgfpathlineto{\pgfqpoint{2.449634in}{2.356726in}}%
\pgfpathlineto{\pgfqpoint{2.450266in}{2.295783in}}%
\pgfpathlineto{\pgfqpoint{2.449815in}{2.423505in}}%
\pgfpathlineto{\pgfqpoint{2.450717in}{2.339098in}}%
\pgfpathlineto{\pgfqpoint{2.450897in}{2.397304in}}%
\pgfpathlineto{\pgfqpoint{2.451167in}{2.315056in}}%
\pgfpathlineto{\pgfqpoint{2.451258in}{2.283695in}}%
\pgfpathlineto{\pgfqpoint{2.451709in}{2.379575in}}%
\pgfpathlineto{\pgfqpoint{2.452159in}{2.344184in}}%
\pgfpathlineto{\pgfqpoint{2.452520in}{2.306153in}}%
\pgfpathlineto{\pgfqpoint{2.452610in}{2.359415in}}%
\pgfpathlineto{\pgfqpoint{2.452971in}{2.335027in}}%
\pgfpathlineto{\pgfqpoint{2.454053in}{2.398821in}}%
\pgfpathlineto{\pgfqpoint{2.453151in}{2.301184in}}%
\pgfpathlineto{\pgfqpoint{2.454143in}{2.358801in}}%
\pgfpathlineto{\pgfqpoint{2.454775in}{2.316468in}}%
\pgfpathlineto{\pgfqpoint{2.454685in}{2.379758in}}%
\pgfpathlineto{\pgfqpoint{2.455226in}{2.337321in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{2.297340in}}%
\pgfpathlineto{\pgfqpoint{2.456488in}{2.398213in}}%
\pgfpathlineto{\pgfqpoint{2.457029in}{2.297143in}}%
\pgfpathlineto{\pgfqpoint{2.457661in}{2.315063in}}%
\pgfpathlineto{\pgfqpoint{2.457751in}{2.315753in}}%
\pgfpathlineto{\pgfqpoint{2.457841in}{2.392938in}}%
\pgfpathlineto{\pgfqpoint{2.458292in}{2.311953in}}%
\pgfpathlineto{\pgfqpoint{2.458833in}{2.337491in}}%
\pgfpathlineto{\pgfqpoint{2.459374in}{2.309389in}}%
\pgfpathlineto{\pgfqpoint{2.459464in}{2.348601in}}%
\pgfpathlineto{\pgfqpoint{2.459645in}{2.337671in}}%
\pgfpathlineto{\pgfqpoint{2.460366in}{2.361516in}}%
\pgfpathlineto{\pgfqpoint{2.459915in}{2.294301in}}%
\pgfpathlineto{\pgfqpoint{2.460727in}{2.333978in}}%
\pgfpathlineto{\pgfqpoint{2.461088in}{2.401439in}}%
\pgfpathlineto{\pgfqpoint{2.461629in}{2.294450in}}%
\pgfpathlineto{\pgfqpoint{2.462440in}{2.388874in}}%
\pgfpathlineto{\pgfqpoint{2.462801in}{2.340702in}}%
\pgfpathlineto{\pgfqpoint{2.463072in}{2.301602in}}%
\pgfpathlineto{\pgfqpoint{2.463342in}{2.398151in}}%
\pgfpathlineto{\pgfqpoint{2.463883in}{2.331672in}}%
\pgfpathlineto{\pgfqpoint{2.464695in}{2.293365in}}%
\pgfpathlineto{\pgfqpoint{2.464875in}{2.319334in}}%
\pgfpathlineto{\pgfqpoint{2.465416in}{2.296184in}}%
\pgfpathlineto{\pgfqpoint{2.466048in}{2.370979in}}%
\pgfpathlineto{\pgfqpoint{2.466138in}{2.298809in}}%
\pgfpathlineto{\pgfqpoint{2.467130in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{2.467220in}{2.371899in}}%
\pgfpathlineto{\pgfqpoint{2.468212in}{2.287116in}}%
\pgfpathlineto{\pgfqpoint{2.468302in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{2.468573in}{2.358752in}}%
\pgfpathlineto{\pgfqpoint{2.468843in}{2.263437in}}%
\pgfpathlineto{\pgfqpoint{2.469475in}{2.350914in}}%
\pgfpathlineto{\pgfqpoint{2.469565in}{2.349183in}}%
\pgfpathlineto{\pgfqpoint{2.470286in}{2.261421in}}%
\pgfpathlineto{\pgfqpoint{2.470737in}{2.300475in}}%
\pgfpathlineto{\pgfqpoint{2.471188in}{2.322119in}}%
\pgfpathlineto{\pgfqpoint{2.471369in}{2.291928in}}%
\pgfpathlineto{\pgfqpoint{2.471459in}{2.311716in}}%
\pgfpathlineto{\pgfqpoint{2.472270in}{2.268539in}}%
\pgfpathlineto{\pgfqpoint{2.472180in}{2.343339in}}%
\pgfpathlineto{\pgfqpoint{2.472541in}{2.307843in}}%
\pgfpathlineto{\pgfqpoint{2.473262in}{2.347531in}}%
\pgfpathlineto{\pgfqpoint{2.472721in}{2.257005in}}%
\pgfpathlineto{\pgfqpoint{2.473623in}{2.325053in}}%
\pgfpathlineto{\pgfqpoint{2.474705in}{2.269699in}}%
\pgfpathlineto{\pgfqpoint{2.473894in}{2.377511in}}%
\pgfpathlineto{\pgfqpoint{2.474796in}{2.287686in}}%
\pgfpathlineto{\pgfqpoint{2.474886in}{2.371180in}}%
\pgfpathlineto{\pgfqpoint{2.475607in}{2.278878in}}%
\pgfpathlineto{\pgfqpoint{2.475878in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{2.476780in}{2.347952in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{2.477681in}{2.243082in}}%
\pgfpathlineto{\pgfqpoint{2.478313in}{2.323983in}}%
\pgfpathlineto{\pgfqpoint{2.478493in}{2.264440in}}%
\pgfpathlineto{\pgfqpoint{2.479846in}{2.335966in}}%
\pgfpathlineto{\pgfqpoint{2.480567in}{2.270482in}}%
\pgfpathlineto{\pgfqpoint{2.480116in}{2.355355in}}%
\pgfpathlineto{\pgfqpoint{2.481108in}{2.296459in}}%
\pgfpathlineto{\pgfqpoint{2.481559in}{2.232967in}}%
\pgfpathlineto{\pgfqpoint{2.481289in}{2.331489in}}%
\pgfpathlineto{\pgfqpoint{2.482191in}{2.285720in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{2.341864in}}%
\pgfpathlineto{\pgfqpoint{2.482912in}{2.273285in}}%
\pgfpathlineto{\pgfqpoint{2.483273in}{2.327678in}}%
\pgfpathlineto{\pgfqpoint{2.484175in}{2.258440in}}%
\pgfpathlineto{\pgfqpoint{2.483724in}{2.343046in}}%
\pgfpathlineto{\pgfqpoint{2.484445in}{2.273140in}}%
\pgfpathlineto{\pgfqpoint{2.484806in}{2.349611in}}%
\pgfpathlineto{\pgfqpoint{2.485257in}{2.206361in}}%
\pgfpathlineto{\pgfqpoint{2.485618in}{2.315883in}}%
\pgfpathlineto{\pgfqpoint{2.486610in}{2.244220in}}%
\pgfpathlineto{\pgfqpoint{2.486790in}{2.293158in}}%
\pgfpathlineto{\pgfqpoint{2.487331in}{2.241005in}}%
\pgfpathlineto{\pgfqpoint{2.487061in}{2.307000in}}%
\pgfpathlineto{\pgfqpoint{2.487962in}{2.277482in}}%
\pgfpathlineto{\pgfqpoint{2.488053in}{2.310814in}}%
\pgfpathlineto{\pgfqpoint{2.488774in}{2.224969in}}%
\pgfpathlineto{\pgfqpoint{2.488954in}{2.255168in}}%
\pgfpathlineto{\pgfqpoint{2.489946in}{2.313134in}}%
\pgfpathlineto{\pgfqpoint{2.489225in}{2.252003in}}%
\pgfpathlineto{\pgfqpoint{2.490487in}{2.281145in}}%
\pgfpathlineto{\pgfqpoint{2.491119in}{2.217530in}}%
\pgfpathlineto{\pgfqpoint{2.491029in}{2.321258in}}%
\pgfpathlineto{\pgfqpoint{2.491570in}{2.259801in}}%
\pgfpathlineto{\pgfqpoint{2.492201in}{2.315965in}}%
\pgfpathlineto{\pgfqpoint{2.491750in}{2.213822in}}%
\pgfpathlineto{\pgfqpoint{2.492562in}{2.260613in}}%
\pgfpathlineto{\pgfqpoint{2.493013in}{2.219347in}}%
\pgfpathlineto{\pgfqpoint{2.493373in}{2.313542in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{2.233663in}}%
\pgfpathlineto{\pgfqpoint{2.494456in}{2.310614in}}%
\pgfpathlineto{\pgfqpoint{2.494906in}{2.267963in}}%
\pgfpathlineto{\pgfqpoint{2.494997in}{2.266907in}}%
\pgfpathlineto{\pgfqpoint{2.495628in}{2.315421in}}%
\pgfpathlineto{\pgfqpoint{2.496079in}{2.235810in}}%
\pgfpathlineto{\pgfqpoint{2.496710in}{2.303435in}}%
\pgfpathlineto{\pgfqpoint{2.496440in}{2.201902in}}%
\pgfpathlineto{\pgfqpoint{2.497161in}{2.291916in}}%
\pgfpathlineto{\pgfqpoint{2.497432in}{2.235842in}}%
\pgfpathlineto{\pgfqpoint{2.498333in}{2.236241in}}%
\pgfpathlineto{\pgfqpoint{2.499145in}{2.301369in}}%
\pgfpathlineto{\pgfqpoint{2.499325in}{2.207013in}}%
\pgfpathlineto{\pgfqpoint{2.499416in}{2.243240in}}%
\pgfpathlineto{\pgfqpoint{2.500047in}{2.293330in}}%
\pgfpathlineto{\pgfqpoint{2.499596in}{2.228426in}}%
\pgfpathlineto{\pgfqpoint{2.500227in}{2.253726in}}%
\pgfpathlineto{\pgfqpoint{2.500317in}{2.192993in}}%
\pgfpathlineto{\pgfqpoint{2.501129in}{2.294655in}}%
\pgfpathlineto{\pgfqpoint{2.501310in}{2.251366in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.211748in}}%
\pgfpathlineto{\pgfqpoint{2.501490in}{2.273666in}}%
\pgfpathlineto{\pgfqpoint{2.502031in}{2.219089in}}%
\pgfpathlineto{\pgfqpoint{2.502121in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.503113in}{2.253691in}}%
\pgfpathlineto{\pgfqpoint{2.503564in}{2.281258in}}%
\pgfpathlineto{\pgfqpoint{2.503384in}{2.214638in}}%
\pgfpathlineto{\pgfqpoint{2.504195in}{2.255465in}}%
\pgfpathlineto{\pgfqpoint{2.504917in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{2.505097in}{2.291087in}}%
\pgfpathlineto{\pgfqpoint{2.505278in}{2.248744in}}%
\pgfpathlineto{\pgfqpoint{2.505729in}{2.275747in}}%
\pgfpathlineto{\pgfqpoint{2.505999in}{2.189206in}}%
\pgfpathlineto{\pgfqpoint{2.506270in}{2.247932in}}%
\pgfpathlineto{\pgfqpoint{2.506991in}{2.179299in}}%
\pgfpathlineto{\pgfqpoint{2.507081in}{2.262257in}}%
\pgfpathlineto{\pgfqpoint{2.507352in}{2.250516in}}%
\pgfpathlineto{\pgfqpoint{2.507442in}{2.248267in}}%
\pgfpathlineto{\pgfqpoint{2.507622in}{2.261116in}}%
\pgfpathlineto{\pgfqpoint{2.508163in}{2.194473in}}%
\pgfpathlineto{\pgfqpoint{2.508705in}{2.254183in}}%
\pgfpathlineto{\pgfqpoint{2.508885in}{2.285679in}}%
\pgfpathlineto{\pgfqpoint{2.509426in}{2.202082in}}%
\pgfpathlineto{\pgfqpoint{2.509516in}{2.228297in}}%
\pgfpathlineto{\pgfqpoint{2.510328in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{2.509697in}{2.271698in}}%
\pgfpathlineto{\pgfqpoint{2.510598in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{2.511320in}{2.173232in}}%
\pgfpathlineto{\pgfqpoint{2.511771in}{2.276014in}}%
\pgfpathlineto{\pgfqpoint{2.511861in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.512853in}{2.237581in}}%
\pgfpathlineto{\pgfqpoint{2.512943in}{2.243526in}}%
\pgfpathlineto{\pgfqpoint{2.513214in}{2.197454in}}%
\pgfpathlineto{\pgfqpoint{2.513304in}{2.189699in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{2.259671in}}%
\pgfpathlineto{\pgfqpoint{2.513755in}{2.226962in}}%
\pgfpathlineto{\pgfqpoint{2.513935in}{2.264578in}}%
\pgfpathlineto{\pgfqpoint{2.514206in}{2.189988in}}%
\pgfpathlineto{\pgfqpoint{2.514837in}{2.248625in}}%
\pgfpathlineto{\pgfqpoint{2.515829in}{2.192310in}}%
\pgfpathlineto{\pgfqpoint{2.515378in}{2.253265in}}%
\pgfpathlineto{\pgfqpoint{2.516100in}{2.200702in}}%
\pgfpathlineto{\pgfqpoint{2.516641in}{2.278908in}}%
\pgfpathlineto{\pgfqpoint{2.517182in}{2.261027in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{2.172616in}}%
\pgfpathlineto{\pgfqpoint{2.517723in}{2.281087in}}%
\pgfpathlineto{\pgfqpoint{2.518354in}{2.232346in}}%
\pgfpathlineto{\pgfqpoint{2.518535in}{2.283445in}}%
\pgfpathlineto{\pgfqpoint{2.519256in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{2.519346in}{2.183258in}}%
\pgfpathlineto{\pgfqpoint{2.519436in}{2.254791in}}%
\pgfpathlineto{\pgfqpoint{2.520068in}{2.203899in}}%
\pgfpathlineto{\pgfqpoint{2.521060in}{2.260942in}}%
\pgfpathlineto{\pgfqpoint{2.520789in}{2.155215in}}%
\pgfpathlineto{\pgfqpoint{2.521150in}{2.218265in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{2.180504in}}%
\pgfpathlineto{\pgfqpoint{2.521330in}{2.246511in}}%
\pgfpathlineto{\pgfqpoint{2.522232in}{2.215971in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{2.249667in}}%
\pgfpathlineto{\pgfqpoint{2.522954in}{2.150801in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.225699in}}%
\pgfpathlineto{\pgfqpoint{2.523224in}{2.166390in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{2.244067in}}%
\pgfpathlineto{\pgfqpoint{2.524577in}{2.182362in}}%
\pgfpathlineto{\pgfqpoint{2.524667in}{2.245334in}}%
\pgfpathlineto{\pgfqpoint{2.525389in}{2.209328in}}%
\pgfpathlineto{\pgfqpoint{2.525749in}{2.250144in}}%
\pgfpathlineto{\pgfqpoint{2.526020in}{2.163269in}}%
\pgfpathlineto{\pgfqpoint{2.526471in}{2.215768in}}%
\pgfpathlineto{\pgfqpoint{2.526651in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.526741in}{2.244391in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{2.180127in}}%
\pgfpathlineto{\pgfqpoint{2.527643in}{2.188054in}}%
\pgfpathlineto{\pgfqpoint{2.527914in}{2.228554in}}%
\pgfpathlineto{\pgfqpoint{2.528004in}{2.155295in}}%
\pgfpathlineto{\pgfqpoint{2.528635in}{2.267480in}}%
\pgfpathlineto{\pgfqpoint{2.528996in}{2.179264in}}%
\pgfpathlineto{\pgfqpoint{2.529898in}{2.212589in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{2.167404in}}%
\pgfpathlineto{\pgfqpoint{2.530168in}{2.190513in}}%
\pgfpathlineto{\pgfqpoint{2.530890in}{2.145995in}}%
\pgfpathlineto{\pgfqpoint{2.530349in}{2.241248in}}%
\pgfpathlineto{\pgfqpoint{2.531160in}{2.195146in}}%
\pgfpathlineto{\pgfqpoint{2.531521in}{2.220889in}}%
\pgfpathlineto{\pgfqpoint{2.531431in}{2.166563in}}%
\pgfpathlineto{\pgfqpoint{2.531611in}{2.203558in}}%
\pgfpathlineto{\pgfqpoint{2.532333in}{2.133217in}}%
\pgfpathlineto{\pgfqpoint{2.532062in}{2.233733in}}%
\pgfpathlineto{\pgfqpoint{2.532693in}{2.205813in}}%
\pgfpathlineto{\pgfqpoint{2.532964in}{2.161674in}}%
\pgfpathlineto{\pgfqpoint{2.533235in}{2.198093in}}%
\pgfpathlineto{\pgfqpoint{2.533956in}{2.251636in}}%
\pgfpathlineto{\pgfqpoint{2.533776in}{2.148761in}}%
\pgfpathlineto{\pgfqpoint{2.534227in}{2.191283in}}%
\pgfpathlineto{\pgfqpoint{2.534768in}{2.231735in}}%
\pgfpathlineto{\pgfqpoint{2.535399in}{2.097455in}}%
\pgfpathlineto{\pgfqpoint{2.535579in}{2.234092in}}%
\pgfpathlineto{\pgfqpoint{2.536571in}{2.174906in}}%
\pgfpathlineto{\pgfqpoint{2.537654in}{2.225859in}}%
\pgfpathlineto{\pgfqpoint{2.536932in}{2.141558in}}%
\pgfpathlineto{\pgfqpoint{2.537744in}{2.207890in}}%
\pgfpathlineto{\pgfqpoint{2.538465in}{2.138783in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{2.235993in}}%
\pgfpathlineto{\pgfqpoint{2.538916in}{2.153056in}}%
\pgfpathlineto{\pgfqpoint{2.539367in}{2.220388in}}%
\pgfpathlineto{\pgfqpoint{2.539908in}{2.131204in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{2.184948in}}%
\pgfpathlineto{\pgfqpoint{2.540539in}{2.104697in}}%
\pgfpathlineto{\pgfqpoint{2.540269in}{2.201637in}}%
\pgfpathlineto{\pgfqpoint{2.540810in}{2.169822in}}%
\pgfpathlineto{\pgfqpoint{2.541351in}{2.146545in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{2.243996in}}%
\pgfpathlineto{\pgfqpoint{2.542884in}{2.142123in}}%
\pgfpathlineto{\pgfqpoint{2.543245in}{2.154624in}}%
\pgfpathlineto{\pgfqpoint{2.543696in}{2.138341in}}%
\pgfpathlineto{\pgfqpoint{2.543876in}{2.191767in}}%
\pgfpathlineto{\pgfqpoint{2.543966in}{2.200036in}}%
\pgfpathlineto{\pgfqpoint{2.544237in}{2.125275in}}%
\pgfpathlineto{\pgfqpoint{2.544778in}{2.178620in}}%
\pgfpathlineto{\pgfqpoint{2.545319in}{2.114714in}}%
\pgfpathlineto{\pgfqpoint{2.545680in}{2.227771in}}%
\pgfpathlineto{\pgfqpoint{2.545860in}{2.152348in}}%
\pgfpathlineto{\pgfqpoint{2.546492in}{2.121899in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{2.226507in}}%
\pgfpathlineto{\pgfqpoint{2.547303in}{2.113942in}}%
\pgfpathlineto{\pgfqpoint{2.548295in}{2.139200in}}%
\pgfpathlineto{\pgfqpoint{2.549197in}{2.216308in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{2.104728in}}%
\pgfpathlineto{\pgfqpoint{2.549377in}{2.172807in}}%
\pgfpathlineto{\pgfqpoint{2.550189in}{2.187106in}}%
\pgfpathlineto{\pgfqpoint{2.550009in}{2.141605in}}%
\pgfpathlineto{\pgfqpoint{2.550460in}{2.171032in}}%
\pgfpathlineto{\pgfqpoint{2.550550in}{2.171249in}}%
\pgfpathlineto{\pgfqpoint{2.551452in}{2.120656in}}%
\pgfpathlineto{\pgfqpoint{2.551091in}{2.220194in}}%
\pgfpathlineto{\pgfqpoint{2.551722in}{2.141784in}}%
\pgfpathlineto{\pgfqpoint{2.552534in}{2.190722in}}%
\pgfpathlineto{\pgfqpoint{2.552083in}{2.116038in}}%
\pgfpathlineto{\pgfqpoint{2.552804in}{2.162941in}}%
\pgfpathlineto{\pgfqpoint{2.553796in}{2.099767in}}%
\pgfpathlineto{\pgfqpoint{2.553616in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{2.553887in}{2.142696in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{2.186938in}}%
\pgfpathlineto{\pgfqpoint{2.554518in}{2.117564in}}%
\pgfpathlineto{\pgfqpoint{2.554879in}{2.124634in}}%
\pgfpathlineto{\pgfqpoint{2.555330in}{2.095563in}}%
\pgfpathlineto{\pgfqpoint{2.555239in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{2.555871in}{2.128247in}}%
\pgfpathlineto{\pgfqpoint{2.555961in}{2.187266in}}%
\pgfpathlineto{\pgfqpoint{2.556231in}{2.067138in}}%
\pgfpathlineto{\pgfqpoint{2.556953in}{2.150575in}}%
\pgfpathlineto{\pgfqpoint{2.557764in}{2.082031in}}%
\pgfpathlineto{\pgfqpoint{2.557584in}{2.161512in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{2.155586in}}%
\pgfpathlineto{\pgfqpoint{2.558035in}{2.182136in}}%
\pgfpathlineto{\pgfqpoint{2.558486in}{2.117078in}}%
\pgfpathlineto{\pgfqpoint{2.558847in}{2.176982in}}%
\pgfpathlineto{\pgfqpoint{2.558937in}{2.085904in}}%
\pgfpathlineto{\pgfqpoint{2.559929in}{2.182958in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{2.180369in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{2.207597in}}%
\pgfpathlineto{\pgfqpoint{2.561282in}{2.079860in}}%
\pgfpathlineto{\pgfqpoint{2.561372in}{2.168335in}}%
\pgfpathlineto{\pgfqpoint{2.562454in}{2.141927in}}%
\pgfpathlineto{\pgfqpoint{2.563085in}{2.085095in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{2.198036in}}%
\pgfpathlineto{\pgfqpoint{2.563356in}{2.169726in}}%
\pgfpathlineto{\pgfqpoint{2.563717in}{2.205885in}}%
\pgfpathlineto{\pgfqpoint{2.563626in}{2.144296in}}%
\pgfpathlineto{\pgfqpoint{2.563807in}{2.154878in}}%
\pgfpathlineto{\pgfqpoint{2.564709in}{2.093696in}}%
\pgfpathlineto{\pgfqpoint{2.564889in}{2.130922in}}%
\pgfpathlineto{\pgfqpoint{2.565250in}{2.184118in}}%
\pgfpathlineto{\pgfqpoint{2.565430in}{2.092051in}}%
\pgfpathlineto{\pgfqpoint{2.565971in}{2.166502in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{2.094205in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{2.194446in}}%
\pgfpathlineto{\pgfqpoint{2.567053in}{2.115837in}}%
\pgfpathlineto{\pgfqpoint{2.567504in}{2.173556in}}%
\pgfpathlineto{\pgfqpoint{2.568045in}{2.089766in}}%
\pgfpathlineto{\pgfqpoint{2.568136in}{2.107130in}}%
\pgfpathlineto{\pgfqpoint{2.568316in}{2.122787in}}%
\pgfpathlineto{\pgfqpoint{2.568406in}{2.095359in}}%
\pgfpathlineto{\pgfqpoint{2.569308in}{2.182010in}}%
\pgfpathlineto{\pgfqpoint{2.569579in}{2.144026in}}%
\pgfpathlineto{\pgfqpoint{2.570480in}{2.067442in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{2.185513in}}%
\pgfpathlineto{\pgfqpoint{2.570841in}{2.089375in}}%
\pgfpathlineto{\pgfqpoint{2.570931in}{2.090249in}}%
\pgfpathlineto{\pgfqpoint{2.571382in}{2.148509in}}%
\pgfpathlineto{\pgfqpoint{2.571472in}{2.076977in}}%
\pgfpathlineto{\pgfqpoint{2.572013in}{2.116909in}}%
\pgfpathlineto{\pgfqpoint{2.572284in}{2.080474in}}%
\pgfpathlineto{\pgfqpoint{2.572915in}{2.158125in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{2.108571in}}%
\pgfpathlineto{\pgfqpoint{2.573637in}{2.149981in}}%
\pgfpathlineto{\pgfqpoint{2.573456in}{2.082315in}}%
\pgfpathlineto{\pgfqpoint{2.573907in}{2.101868in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{2.048059in}}%
\pgfpathlineto{\pgfqpoint{2.574088in}{2.137459in}}%
\pgfpathlineto{\pgfqpoint{2.574719in}{2.111727in}}%
\pgfpathlineto{\pgfqpoint{2.574809in}{2.150715in}}%
\pgfpathlineto{\pgfqpoint{2.574899in}{2.060699in}}%
\pgfpathlineto{\pgfqpoint{2.575801in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{2.575891in}{2.045317in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{2.158122in}}%
\pgfpathlineto{\pgfqpoint{2.576793in}{2.079871in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{2.158116in}}%
\pgfpathlineto{\pgfqpoint{2.577875in}{2.097672in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{2.068632in}}%
\pgfpathlineto{\pgfqpoint{2.579138in}{2.144528in}}%
\pgfpathlineto{\pgfqpoint{2.580130in}{2.060860in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{2.153180in}}%
\pgfpathlineto{\pgfqpoint{2.580310in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{2.580851in}{2.161925in}}%
\pgfpathlineto{\pgfqpoint{2.580761in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{2.581212in}{2.148768in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{2.046767in}}%
\pgfpathlineto{\pgfqpoint{2.581393in}{2.150425in}}%
\pgfpathlineto{\pgfqpoint{2.582294in}{2.120488in}}%
\pgfpathlineto{\pgfqpoint{2.583377in}{2.032409in}}%
\pgfpathlineto{\pgfqpoint{2.583016in}{2.134486in}}%
\pgfpathlineto{\pgfqpoint{2.583467in}{2.102802in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{2.137871in}}%
\pgfpathlineto{\pgfqpoint{2.583647in}{2.050720in}}%
\pgfpathlineto{\pgfqpoint{2.584549in}{2.107119in}}%
\pgfpathlineto{\pgfqpoint{2.585451in}{2.056041in}}%
\pgfpathlineto{\pgfqpoint{2.585180in}{2.114617in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{2.067636in}}%
\pgfpathlineto{\pgfqpoint{2.586533in}{2.140374in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{2.057015in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{2.023372in}}%
\pgfpathlineto{\pgfqpoint{2.587976in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{2.588066in}{2.078590in}}%
\pgfpathlineto{\pgfqpoint{2.588427in}{2.048789in}}%
\pgfpathlineto{\pgfqpoint{2.588337in}{2.115272in}}%
\pgfpathlineto{\pgfqpoint{2.588517in}{2.092838in}}%
\pgfpathlineto{\pgfqpoint{2.588607in}{2.139375in}}%
\pgfpathlineto{\pgfqpoint{2.588968in}{2.023221in}}%
\pgfpathlineto{\pgfqpoint{2.589599in}{2.102880in}}%
\pgfpathlineto{\pgfqpoint{2.589780in}{2.136471in}}%
\pgfpathlineto{\pgfqpoint{2.590591in}{2.039810in}}%
\pgfpathlineto{\pgfqpoint{2.591042in}{2.122862in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{2.591674in}{2.069877in}}%
\pgfpathlineto{\pgfqpoint{2.592666in}{2.107264in}}%
\pgfpathlineto{\pgfqpoint{2.592034in}{1.999598in}}%
\pgfpathlineto{\pgfqpoint{2.592846in}{2.096855in}}%
\pgfpathlineto{\pgfqpoint{2.593297in}{1.987495in}}%
\pgfpathlineto{\pgfqpoint{2.593748in}{2.101730in}}%
\pgfpathlineto{\pgfqpoint{2.594018in}{2.067837in}}%
\pgfpathlineto{\pgfqpoint{2.594108in}{2.068468in}}%
\pgfpathlineto{\pgfqpoint{2.595010in}{2.121097in}}%
\pgfpathlineto{\pgfqpoint{2.594650in}{2.034471in}}%
\pgfpathlineto{\pgfqpoint{2.595191in}{2.080107in}}%
\pgfpathlineto{\pgfqpoint{2.595822in}{2.107667in}}%
\pgfpathlineto{\pgfqpoint{2.595642in}{2.043151in}}%
\pgfpathlineto{\pgfqpoint{2.596093in}{2.062866in}}%
\pgfpathlineto{\pgfqpoint{2.596183in}{2.008090in}}%
\pgfpathlineto{\pgfqpoint{2.597085in}{2.093657in}}%
\pgfpathlineto{\pgfqpoint{2.597355in}{2.126455in}}%
\pgfpathlineto{\pgfqpoint{2.597896in}{2.056053in}}%
\pgfpathlineto{\pgfqpoint{2.598167in}{2.029147in}}%
\pgfpathlineto{\pgfqpoint{2.598257in}{2.065932in}}%
\pgfpathlineto{\pgfqpoint{2.598347in}{2.086788in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{2.010202in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{2.060856in}}%
\pgfpathlineto{\pgfqpoint{2.599610in}{2.088553in}}%
\pgfpathlineto{\pgfqpoint{2.599790in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{2.600692in}{2.020115in}}%
\pgfpathlineto{\pgfqpoint{2.601594in}{2.097511in}}%
\pgfpathlineto{\pgfqpoint{2.600872in}{2.005737in}}%
\pgfpathlineto{\pgfqpoint{2.601864in}{2.088250in}}%
\pgfpathlineto{\pgfqpoint{2.602045in}{2.003214in}}%
\pgfpathlineto{\pgfqpoint{2.602496in}{2.090314in}}%
\pgfpathlineto{\pgfqpoint{2.603217in}{2.010498in}}%
\pgfpathlineto{\pgfqpoint{2.603758in}{2.000863in}}%
\pgfpathlineto{\pgfqpoint{2.604299in}{2.121356in}}%
\pgfpathlineto{\pgfqpoint{2.605021in}{2.014381in}}%
\pgfpathlineto{\pgfqpoint{2.605381in}{2.051563in}}%
\pgfpathlineto{\pgfqpoint{2.606193in}{2.088589in}}%
\pgfpathlineto{\pgfqpoint{2.605652in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{2.606283in}{2.054632in}}%
\pgfpathlineto{\pgfqpoint{2.607005in}{2.010723in}}%
\pgfpathlineto{\pgfqpoint{2.607185in}{2.096541in}}%
\pgfpathlineto{\pgfqpoint{2.607275in}{2.057383in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{2.607456in}{2.008541in}}%
\pgfpathlineto{\pgfqpoint{2.607997in}{2.045157in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{1.982459in}}%
\pgfpathlineto{\pgfqpoint{2.608989in}{2.081815in}}%
\pgfpathlineto{\pgfqpoint{2.609079in}{2.031894in}}%
\pgfpathlineto{\pgfqpoint{2.609169in}{2.032263in}}%
\pgfpathlineto{\pgfqpoint{2.609530in}{2.118908in}}%
\pgfpathlineto{\pgfqpoint{2.609981in}{2.007294in}}%
\pgfpathlineto{\pgfqpoint{2.610161in}{2.044396in}}%
\pgfpathlineto{\pgfqpoint{2.610251in}{1.958907in}}%
\pgfpathlineto{\pgfqpoint{2.610522in}{2.062849in}}%
\pgfpathlineto{\pgfqpoint{2.611243in}{2.025536in}}%
\pgfpathlineto{\pgfqpoint{2.611514in}{2.076203in}}%
\pgfpathlineto{\pgfqpoint{2.612235in}{2.007662in}}%
\pgfpathlineto{\pgfqpoint{2.612686in}{2.053441in}}%
\pgfpathlineto{\pgfqpoint{2.612867in}{1.991418in}}%
\pgfpathlineto{\pgfqpoint{2.613408in}{2.030194in}}%
\pgfpathlineto{\pgfqpoint{2.614219in}{1.987861in}}%
\pgfpathlineto{\pgfqpoint{2.613859in}{2.051844in}}%
\pgfpathlineto{\pgfqpoint{2.614580in}{2.008777in}}%
\pgfpathlineto{\pgfqpoint{2.614670in}{2.005809in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{1.974394in}}%
\pgfpathlineto{\pgfqpoint{2.615753in}{2.067313in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{2.082051in}}%
\pgfpathlineto{\pgfqpoint{2.616925in}{1.957576in}}%
\pgfpathlineto{\pgfqpoint{2.617286in}{2.053982in}}%
\pgfpathlineto{\pgfqpoint{2.618097in}{1.999091in}}%
\pgfpathlineto{\pgfqpoint{2.618909in}{2.055355in}}%
\pgfpathlineto{\pgfqpoint{2.618638in}{1.978687in}}%
\pgfpathlineto{\pgfqpoint{2.619089in}{2.005950in}}%
\pgfpathlineto{\pgfqpoint{2.619180in}{1.978946in}}%
\pgfpathlineto{\pgfqpoint{2.619630in}{2.063589in}}%
\pgfpathlineto{\pgfqpoint{2.620081in}{2.001535in}}%
\pgfpathlineto{\pgfqpoint{2.620713in}{2.062714in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{1.959199in}}%
\pgfpathlineto{\pgfqpoint{2.621073in}{2.037637in}}%
\pgfpathlineto{\pgfqpoint{2.621164in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{1.983345in}}%
\pgfpathlineto{\pgfqpoint{2.622877in}{2.044288in}}%
\pgfpathlineto{\pgfqpoint{2.622336in}{1.972033in}}%
\pgfpathlineto{\pgfqpoint{2.623238in}{2.006432in}}%
\pgfpathlineto{\pgfqpoint{2.623508in}{2.067905in}}%
\pgfpathlineto{\pgfqpoint{2.623418in}{1.981284in}}%
\pgfpathlineto{\pgfqpoint{2.624230in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{2.624591in}{1.933638in}}%
\pgfpathlineto{\pgfqpoint{2.624410in}{2.066336in}}%
\pgfpathlineto{\pgfqpoint{2.625312in}{1.995072in}}%
\pgfpathlineto{\pgfqpoint{2.625402in}{1.993879in}}%
\pgfpathlineto{\pgfqpoint{2.625763in}{2.065869in}}%
\pgfpathlineto{\pgfqpoint{2.626394in}{1.952390in}}%
\pgfpathlineto{\pgfqpoint{2.626665in}{2.052564in}}%
\pgfpathlineto{\pgfqpoint{2.627476in}{1.969728in}}%
\pgfpathlineto{\pgfqpoint{2.628378in}{2.057029in}}%
\pgfpathlineto{\pgfqpoint{2.628649in}{2.005624in}}%
\pgfpathlineto{\pgfqpoint{2.628739in}{2.008005in}}%
\pgfpathlineto{\pgfqpoint{2.629100in}{1.941582in}}%
\pgfpathlineto{\pgfqpoint{2.629190in}{2.035986in}}%
\pgfpathlineto{\pgfqpoint{2.629731in}{2.009059in}}%
\pgfpathlineto{\pgfqpoint{2.630002in}{2.055819in}}%
\pgfpathlineto{\pgfqpoint{2.630362in}{1.959171in}}%
\pgfpathlineto{\pgfqpoint{2.630633in}{2.007929in}}%
\pgfpathlineto{\pgfqpoint{2.630723in}{1.954038in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{2.040760in}}%
\pgfpathlineto{\pgfqpoint{2.631715in}{2.013456in}}%
\pgfpathlineto{\pgfqpoint{2.632166in}{1.948875in}}%
\pgfpathlineto{\pgfqpoint{2.632256in}{2.020718in}}%
\pgfpathlineto{\pgfqpoint{2.632887in}{1.983635in}}%
\pgfpathlineto{\pgfqpoint{2.632978in}{1.985365in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{2.036931in}}%
\pgfpathlineto{\pgfqpoint{2.633879in}{1.956779in}}%
\pgfpathlineto{\pgfqpoint{2.633970in}{2.034288in}}%
\pgfpathlineto{\pgfqpoint{2.634511in}{1.929483in}}%
\pgfpathlineto{\pgfqpoint{2.634962in}{1.970131in}}%
\pgfpathlineto{\pgfqpoint{2.635322in}{1.952144in}}%
\pgfpathlineto{\pgfqpoint{2.635413in}{2.038120in}}%
\pgfpathlineto{\pgfqpoint{2.635503in}{1.911366in}}%
\pgfpathlineto{\pgfqpoint{2.636495in}{1.956926in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{1.958878in}}%
\pgfpathlineto{\pgfqpoint{2.637397in}{2.030582in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{1.946689in}}%
\pgfpathlineto{\pgfqpoint{2.637757in}{2.020293in}}%
\pgfpathlineto{\pgfqpoint{2.637938in}{1.910110in}}%
\pgfpathlineto{\pgfqpoint{2.638930in}{1.978556in}}%
\pgfpathlineto{\pgfqpoint{2.639020in}{1.988936in}}%
\pgfpathlineto{\pgfqpoint{2.639290in}{1.926919in}}%
\pgfpathlineto{\pgfqpoint{2.639741in}{1.976570in}}%
\pgfpathlineto{\pgfqpoint{2.639922in}{1.993795in}}%
\pgfpathlineto{\pgfqpoint{2.640914in}{1.900385in}}%
\pgfpathlineto{\pgfqpoint{2.641635in}{1.994609in}}%
\pgfpathlineto{\pgfqpoint{2.642086in}{1.961782in}}%
\pgfpathlineto{\pgfqpoint{2.642808in}{1.926821in}}%
\pgfpathlineto{\pgfqpoint{2.642627in}{1.998075in}}%
\pgfpathlineto{\pgfqpoint{2.643168in}{1.952611in}}%
\pgfpathlineto{\pgfqpoint{2.643259in}{2.009936in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{1.912161in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{2.644972in}{1.916830in}}%
\pgfpathlineto{\pgfqpoint{2.644701in}{2.000952in}}%
\pgfpathlineto{\pgfqpoint{2.645333in}{1.938300in}}%
\pgfpathlineto{\pgfqpoint{2.645423in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.949871in}}%
\pgfpathlineto{\pgfqpoint{2.646054in}{2.000298in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{1.943431in}}%
\pgfpathlineto{\pgfqpoint{2.646505in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{2.647136in}{2.005665in}}%
\pgfpathlineto{\pgfqpoint{2.647768in}{1.904505in}}%
\pgfpathlineto{\pgfqpoint{2.648489in}{1.973741in}}%
\pgfpathlineto{\pgfqpoint{2.648850in}{1.959840in}}%
\pgfpathlineto{\pgfqpoint{2.649301in}{1.880492in}}%
\pgfpathlineto{\pgfqpoint{2.649842in}{1.992829in}}%
\pgfpathlineto{\pgfqpoint{2.649932in}{1.993668in}}%
\pgfpathlineto{\pgfqpoint{2.650654in}{1.867449in}}%
\pgfpathlineto{\pgfqpoint{2.651105in}{1.944770in}}%
\pgfpathlineto{\pgfqpoint{2.651826in}{2.020740in}}%
\pgfpathlineto{\pgfqpoint{2.651375in}{1.929857in}}%
\pgfpathlineto{\pgfqpoint{2.652097in}{1.936053in}}%
\pgfpathlineto{\pgfqpoint{2.652187in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{2.652547in}{1.968977in}}%
\pgfpathlineto{\pgfqpoint{2.653089in}{1.928560in}}%
\pgfpathlineto{\pgfqpoint{2.653449in}{2.015030in}}%
\pgfpathlineto{\pgfqpoint{2.653810in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.654171in}{1.982808in}}%
\pgfpathlineto{\pgfqpoint{2.654441in}{1.842038in}}%
\pgfpathlineto{\pgfqpoint{2.655253in}{1.931314in}}%
\pgfpathlineto{\pgfqpoint{2.655343in}{1.962903in}}%
\pgfpathlineto{\pgfqpoint{2.655704in}{1.887225in}}%
\pgfpathlineto{\pgfqpoint{2.656335in}{1.937885in}}%
\pgfpathlineto{\pgfqpoint{2.656606in}{1.977470in}}%
\pgfpathlineto{\pgfqpoint{2.657057in}{1.876660in}}%
\pgfpathlineto{\pgfqpoint{2.657237in}{1.926426in}}%
\pgfpathlineto{\pgfqpoint{2.657508in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{2.658409in}{1.885704in}}%
\pgfpathlineto{\pgfqpoint{2.658500in}{1.974440in}}%
\pgfpathlineto{\pgfqpoint{2.658770in}{1.832680in}}%
\pgfpathlineto{\pgfqpoint{2.659492in}{1.915000in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{1.912336in}}%
\pgfpathlineto{\pgfqpoint{2.659943in}{1.925748in}}%
\pgfpathlineto{\pgfqpoint{2.660664in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{2.660303in}{1.890262in}}%
\pgfpathlineto{\pgfqpoint{2.661025in}{1.933545in}}%
\pgfpathlineto{\pgfqpoint{2.661115in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{2.661927in}{1.959546in}}%
\pgfpathlineto{\pgfqpoint{2.662107in}{1.926024in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{1.893308in}}%
\pgfpathlineto{\pgfqpoint{2.662468in}{1.968684in}}%
\pgfpathlineto{\pgfqpoint{2.663009in}{1.927232in}}%
\pgfpathlineto{\pgfqpoint{2.663911in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{2.663189in}{1.887092in}}%
\pgfpathlineto{\pgfqpoint{2.664181in}{1.944776in}}%
\pgfpathlineto{\pgfqpoint{2.665083in}{1.889132in}}%
\pgfpathlineto{\pgfqpoint{2.664542in}{1.983164in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{1.911800in}}%
\pgfpathlineto{\pgfqpoint{2.666165in}{1.962426in}}%
\pgfpathlineto{\pgfqpoint{2.665534in}{1.824451in}}%
\pgfpathlineto{\pgfqpoint{2.666346in}{1.920350in}}%
\pgfpathlineto{\pgfqpoint{2.666526in}{1.862611in}}%
\pgfpathlineto{\pgfqpoint{2.667157in}{1.960104in}}%
\pgfpathlineto{\pgfqpoint{2.667428in}{1.918539in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{1.918064in}}%
\pgfpathlineto{\pgfqpoint{2.667608in}{1.920240in}}%
\pgfpathlineto{\pgfqpoint{2.668239in}{1.986401in}}%
\pgfpathlineto{\pgfqpoint{2.668420in}{1.861444in}}%
\pgfpathlineto{\pgfqpoint{2.668510in}{1.854395in}}%
\pgfpathlineto{\pgfqpoint{2.668690in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{2.669502in}{1.983411in}}%
\pgfpathlineto{\pgfqpoint{2.669141in}{1.876464in}}%
\pgfpathlineto{\pgfqpoint{2.669863in}{1.929595in}}%
\pgfpathlineto{\pgfqpoint{2.670223in}{1.835151in}}%
\pgfpathlineto{\pgfqpoint{2.670584in}{1.970771in}}%
\pgfpathlineto{\pgfqpoint{2.670945in}{1.903180in}}%
\pgfpathlineto{\pgfqpoint{2.671035in}{1.956133in}}%
\pgfpathlineto{\pgfqpoint{2.671937in}{1.879683in}}%
\pgfpathlineto{\pgfqpoint{2.672027in}{1.914848in}}%
\pgfpathlineto{\pgfqpoint{2.672207in}{1.867729in}}%
\pgfpathlineto{\pgfqpoint{2.672658in}{1.944907in}}%
\pgfpathlineto{\pgfqpoint{2.673109in}{1.875400in}}%
\pgfpathlineto{\pgfqpoint{2.673380in}{1.934018in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{1.860950in}}%
\pgfpathlineto{\pgfqpoint{2.674101in}{1.910306in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{1.927139in}}%
\pgfpathlineto{\pgfqpoint{2.675274in}{1.842998in}}%
\pgfpathlineto{\pgfqpoint{2.675725in}{1.926613in}}%
\pgfpathlineto{\pgfqpoint{2.675544in}{1.834988in}}%
\pgfpathlineto{\pgfqpoint{2.676446in}{1.897117in}}%
\pgfpathlineto{\pgfqpoint{2.677077in}{1.835677in}}%
\pgfpathlineto{\pgfqpoint{2.676897in}{1.932780in}}%
\pgfpathlineto{\pgfqpoint{2.677438in}{1.874216in}}%
\pgfpathlineto{\pgfqpoint{2.678340in}{1.932478in}}%
\pgfpathlineto{\pgfqpoint{2.677618in}{1.841298in}}%
\pgfpathlineto{\pgfqpoint{2.678430in}{1.884514in}}%
\pgfpathlineto{\pgfqpoint{2.679152in}{1.770188in}}%
\pgfpathlineto{\pgfqpoint{2.679422in}{1.938252in}}%
\pgfpathlineto{\pgfqpoint{2.679512in}{1.899501in}}%
\pgfpathlineto{\pgfqpoint{2.679783in}{1.941106in}}%
\pgfpathlineto{\pgfqpoint{2.680504in}{1.833290in}}%
\pgfpathlineto{\pgfqpoint{2.680955in}{1.924003in}}%
\pgfpathlineto{\pgfqpoint{2.681587in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{2.681677in}{1.914469in}}%
\pgfpathlineto{\pgfqpoint{2.682308in}{1.833807in}}%
\pgfpathlineto{\pgfqpoint{2.682218in}{1.941389in}}%
\pgfpathlineto{\pgfqpoint{2.682759in}{1.913820in}}%
\pgfpathlineto{\pgfqpoint{2.682849in}{1.943351in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.830576in}}%
\pgfpathlineto{\pgfqpoint{2.683571in}{1.848938in}}%
\pgfpathlineto{\pgfqpoint{2.683661in}{1.815684in}}%
\pgfpathlineto{\pgfqpoint{2.683841in}{1.934833in}}%
\pgfpathlineto{\pgfqpoint{2.684472in}{1.884450in}}%
\pgfpathlineto{\pgfqpoint{2.685284in}{1.957136in}}%
\pgfpathlineto{\pgfqpoint{2.685104in}{1.820036in}}%
\pgfpathlineto{\pgfqpoint{2.685374in}{1.869284in}}%
\pgfpathlineto{\pgfqpoint{2.685915in}{1.909539in}}%
\pgfpathlineto{\pgfqpoint{2.686456in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{2.686998in}{1.894669in}}%
\pgfpathlineto{\pgfqpoint{2.687629in}{1.876689in}}%
\pgfpathlineto{\pgfqpoint{2.688170in}{1.897985in}}%
\pgfpathlineto{\pgfqpoint{2.687990in}{1.827555in}}%
\pgfpathlineto{\pgfqpoint{2.688441in}{1.867984in}}%
\pgfpathlineto{\pgfqpoint{2.689072in}{1.786053in}}%
\pgfpathlineto{\pgfqpoint{2.689162in}{1.874892in}}%
\pgfpathlineto{\pgfqpoint{2.689433in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{2.689523in}{1.906352in}}%
\pgfpathlineto{\pgfqpoint{2.689703in}{1.795597in}}%
\pgfpathlineto{\pgfqpoint{2.690515in}{1.857072in}}%
\pgfpathlineto{\pgfqpoint{2.691056in}{1.895589in}}%
\pgfpathlineto{\pgfqpoint{2.691417in}{1.782163in}}%
\pgfpathlineto{\pgfqpoint{2.691507in}{1.896018in}}%
\pgfpathlineto{\pgfqpoint{2.692589in}{1.869353in}}%
\pgfpathlineto{\pgfqpoint{2.692860in}{1.907957in}}%
\pgfpathlineto{\pgfqpoint{2.693040in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{2.693130in}{1.873442in}}%
\pgfpathlineto{\pgfqpoint{2.693220in}{1.787628in}}%
\pgfpathlineto{\pgfqpoint{2.694032in}{1.900869in}}%
\pgfpathlineto{\pgfqpoint{2.694212in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{2.694844in}{1.887330in}}%
\pgfpathlineto{\pgfqpoint{2.695204in}{1.804003in}}%
\pgfpathlineto{\pgfqpoint{2.695294in}{1.873577in}}%
\pgfpathlineto{\pgfqpoint{2.696106in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{2.696287in}{1.902697in}}%
\pgfpathlineto{\pgfqpoint{2.696467in}{1.845610in}}%
\pgfpathlineto{\pgfqpoint{2.696828in}{1.870035in}}%
\pgfpathlineto{\pgfqpoint{2.696918in}{1.856629in}}%
\pgfpathlineto{\pgfqpoint{2.697008in}{1.883065in}}%
\pgfpathlineto{\pgfqpoint{2.697459in}{1.805850in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{2.698541in}{1.774300in}}%
\pgfpathlineto{\pgfqpoint{2.698902in}{1.870966in}}%
\pgfpathlineto{\pgfqpoint{2.699082in}{1.808044in}}%
\pgfpathlineto{\pgfqpoint{2.699533in}{1.902641in}}%
\pgfpathlineto{\pgfqpoint{2.699443in}{1.788214in}}%
\pgfpathlineto{\pgfqpoint{2.700615in}{1.868622in}}%
\pgfpathlineto{\pgfqpoint{2.701607in}{1.802656in}}%
\pgfpathlineto{\pgfqpoint{2.701247in}{1.899470in}}%
\pgfpathlineto{\pgfqpoint{2.701788in}{1.857123in}}%
\pgfpathlineto{\pgfqpoint{2.701878in}{1.870278in}}%
\pgfpathlineto{\pgfqpoint{2.702148in}{1.774690in}}%
\pgfpathlineto{\pgfqpoint{2.702509in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{2.702599in}{1.774855in}}%
\pgfpathlineto{\pgfqpoint{2.703140in}{1.865519in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{1.813509in}}%
\pgfpathlineto{\pgfqpoint{2.704132in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{2.704493in}{1.786167in}}%
\pgfpathlineto{\pgfqpoint{2.705305in}{1.884466in}}%
\pgfpathlineto{\pgfqpoint{2.704674in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{2.705575in}{1.850533in}}%
\pgfpathlineto{\pgfqpoint{2.706387in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{2.705756in}{1.886421in}}%
\pgfpathlineto{\pgfqpoint{2.706748in}{1.781834in}}%
\pgfpathlineto{\pgfqpoint{2.707379in}{1.881205in}}%
\pgfpathlineto{\pgfqpoint{2.707650in}{1.773795in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{1.839814in}}%
\pgfpathlineto{\pgfqpoint{2.708551in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{2.709093in}{1.787059in}}%
\pgfpathlineto{\pgfqpoint{2.709904in}{1.841148in}}%
\pgfpathlineto{\pgfqpoint{2.709814in}{1.749277in}}%
\pgfpathlineto{\pgfqpoint{2.710175in}{1.814471in}}%
\pgfpathlineto{\pgfqpoint{2.710445in}{1.888717in}}%
\pgfpathlineto{\pgfqpoint{2.711167in}{1.750035in}}%
\pgfpathlineto{\pgfqpoint{2.712069in}{1.848746in}}%
\pgfpathlineto{\pgfqpoint{2.712249in}{1.834133in}}%
\pgfpathlineto{\pgfqpoint{2.712610in}{1.758321in}}%
\pgfpathlineto{\pgfqpoint{2.713421in}{1.791187in}}%
\pgfpathlineto{\pgfqpoint{2.713692in}{1.881027in}}%
\pgfpathlineto{\pgfqpoint{2.713782in}{1.764247in}}%
\pgfpathlineto{\pgfqpoint{2.714504in}{1.836938in}}%
\pgfpathlineto{\pgfqpoint{2.715405in}{1.742793in}}%
\pgfpathlineto{\pgfqpoint{2.714955in}{1.846462in}}%
\pgfpathlineto{\pgfqpoint{2.715676in}{1.800616in}}%
\pgfpathlineto{\pgfqpoint{2.716307in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{2.715856in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{2.716488in}{1.776391in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{1.748820in}}%
\pgfpathlineto{\pgfqpoint{2.716758in}{1.864968in}}%
\pgfpathlineto{\pgfqpoint{2.717389in}{1.792316in}}%
\pgfpathlineto{\pgfqpoint{2.717480in}{1.836961in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.711913in}}%
\pgfpathlineto{\pgfqpoint{2.718381in}{1.801642in}}%
\pgfpathlineto{\pgfqpoint{2.718923in}{1.729236in}}%
\pgfpathlineto{\pgfqpoint{2.718652in}{1.829243in}}%
\pgfpathlineto{\pgfqpoint{2.719374in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.719464in}{1.828514in}}%
\pgfpathlineto{\pgfqpoint{2.720456in}{1.769166in}}%
\pgfpathlineto{\pgfqpoint{2.721358in}{1.822883in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{1.741739in}}%
\pgfpathlineto{\pgfqpoint{2.721718in}{1.797154in}}%
\pgfpathlineto{\pgfqpoint{2.722620in}{1.729317in}}%
\pgfpathlineto{\pgfqpoint{2.722079in}{1.830948in}}%
\pgfpathlineto{\pgfqpoint{2.722800in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{2.723522in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{1.713183in}}%
\pgfpathlineto{\pgfqpoint{2.723883in}{1.796865in}}%
\pgfpathlineto{\pgfqpoint{2.724694in}{1.717423in}}%
\pgfpathlineto{\pgfqpoint{2.724785in}{1.829317in}}%
\pgfpathlineto{\pgfqpoint{2.725055in}{1.774567in}}%
\pgfpathlineto{\pgfqpoint{2.726047in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{2.725957in}{1.715344in}}%
\pgfpathlineto{\pgfqpoint{2.726137in}{1.793625in}}%
\pgfpathlineto{\pgfqpoint{2.727129in}{1.701697in}}%
\pgfpathlineto{\pgfqpoint{2.727039in}{1.803954in}}%
\pgfpathlineto{\pgfqpoint{2.727310in}{1.740959in}}%
\pgfpathlineto{\pgfqpoint{2.727580in}{1.864301in}}%
\pgfpathlineto{\pgfqpoint{2.728482in}{1.785483in}}%
\pgfpathlineto{\pgfqpoint{2.729113in}{1.718971in}}%
\pgfpathlineto{\pgfqpoint{2.728662in}{1.797444in}}%
\pgfpathlineto{\pgfqpoint{2.729654in}{1.727426in}}%
\pgfpathlineto{\pgfqpoint{2.730105in}{1.827993in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{2.731638in}{1.705958in}}%
\pgfpathlineto{\pgfqpoint{2.731999in}{1.795834in}}%
\pgfpathlineto{\pgfqpoint{2.732811in}{1.690817in}}%
\pgfpathlineto{\pgfqpoint{2.732540in}{1.831009in}}%
\pgfpathlineto{\pgfqpoint{2.733172in}{1.698556in}}%
\pgfpathlineto{\pgfqpoint{2.733262in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{2.734254in}{1.713613in}}%
\pgfpathlineto{\pgfqpoint{2.734524in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{2.735516in}{1.806961in}}%
\pgfpathlineto{\pgfqpoint{2.736057in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{2.736599in}{1.752676in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{1.695387in}}%
\pgfpathlineto{\pgfqpoint{2.737500in}{1.805415in}}%
\pgfpathlineto{\pgfqpoint{2.737591in}{1.700787in}}%
\pgfpathlineto{\pgfqpoint{2.738583in}{1.756616in}}%
\pgfpathlineto{\pgfqpoint{2.738673in}{1.799486in}}%
\pgfpathlineto{\pgfqpoint{2.738853in}{1.651333in}}%
\pgfpathlineto{\pgfqpoint{2.739665in}{1.757640in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{1.790889in}}%
\pgfpathlineto{\pgfqpoint{2.740026in}{1.711637in}}%
\pgfpathlineto{\pgfqpoint{2.740116in}{1.725888in}}%
\pgfpathlineto{\pgfqpoint{2.740386in}{1.710835in}}%
\pgfpathlineto{\pgfqpoint{2.740476in}{1.759368in}}%
\pgfpathlineto{\pgfqpoint{2.740567in}{1.789635in}}%
\pgfpathlineto{\pgfqpoint{2.741018in}{1.704002in}}%
\pgfpathlineto{\pgfqpoint{2.741469in}{1.752161in}}%
\pgfpathlineto{\pgfqpoint{2.742190in}{1.762726in}}%
\pgfpathlineto{\pgfqpoint{2.742641in}{1.681645in}}%
\pgfpathlineto{\pgfqpoint{2.743633in}{1.777373in}}%
\pgfpathlineto{\pgfqpoint{2.742821in}{1.670587in}}%
\pgfpathlineto{\pgfqpoint{2.743723in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.743903in}{1.641787in}}%
\pgfpathlineto{\pgfqpoint{2.744354in}{1.766256in}}%
\pgfpathlineto{\pgfqpoint{2.744805in}{1.698219in}}%
\pgfpathlineto{\pgfqpoint{2.744895in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{2.745527in}{1.688119in}}%
\pgfpathlineto{\pgfqpoint{2.745887in}{1.773231in}}%
\pgfpathlineto{\pgfqpoint{2.746880in}{1.689040in}}%
\pgfpathlineto{\pgfqpoint{2.747150in}{1.706281in}}%
\pgfpathlineto{\pgfqpoint{2.747691in}{1.765796in}}%
\pgfpathlineto{\pgfqpoint{2.748142in}{1.756517in}}%
\pgfpathlineto{\pgfqpoint{2.748413in}{1.661082in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{1.764582in}}%
\pgfpathlineto{\pgfqpoint{2.749314in}{1.696219in}}%
\pgfpathlineto{\pgfqpoint{2.750216in}{1.777842in}}%
\pgfpathlineto{\pgfqpoint{2.749675in}{1.679674in}}%
\pgfpathlineto{\pgfqpoint{2.750487in}{1.749364in}}%
\pgfpathlineto{\pgfqpoint{2.750757in}{1.643613in}}%
\pgfpathlineto{\pgfqpoint{2.751659in}{1.697058in}}%
\pgfpathlineto{\pgfqpoint{2.752291in}{1.621248in}}%
\pgfpathlineto{\pgfqpoint{2.752110in}{1.753534in}}%
\pgfpathlineto{\pgfqpoint{2.752651in}{1.711518in}}%
\pgfpathlineto{\pgfqpoint{2.752741in}{1.763178in}}%
\pgfpathlineto{\pgfqpoint{2.752922in}{1.651441in}}%
\pgfpathlineto{\pgfqpoint{2.753733in}{1.705587in}}%
\pgfpathlineto{\pgfqpoint{2.754545in}{1.787277in}}%
\pgfpathlineto{\pgfqpoint{2.754184in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{2.754725in}{1.694827in}}%
\pgfpathlineto{\pgfqpoint{2.754816in}{1.677726in}}%
\pgfpathlineto{\pgfqpoint{2.755537in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{2.756349in}{1.771490in}}%
\pgfpathlineto{\pgfqpoint{2.756980in}{1.621670in}}%
\pgfpathlineto{\pgfqpoint{2.757882in}{1.724701in}}%
\pgfpathlineto{\pgfqpoint{2.758062in}{1.718252in}}%
\pgfpathlineto{\pgfqpoint{2.758243in}{1.602657in}}%
\pgfpathlineto{\pgfqpoint{2.758964in}{1.761926in}}%
\pgfpathlineto{\pgfqpoint{2.759235in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{2.759956in}{1.622943in}}%
\pgfpathlineto{\pgfqpoint{2.760137in}{1.737847in}}%
\pgfpathlineto{\pgfqpoint{2.760227in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{2.760678in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{2.760948in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{2.761399in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{2.761850in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.762030in}{1.637166in}}%
\pgfpathlineto{\pgfqpoint{2.762571in}{1.687569in}}%
\pgfpathlineto{\pgfqpoint{2.763022in}{1.617226in}}%
\pgfpathlineto{\pgfqpoint{2.762932in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{2.763563in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.763654in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{2.764105in}{1.632138in}}%
\pgfpathlineto{\pgfqpoint{2.764646in}{1.675055in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{1.619611in}}%
\pgfpathlineto{\pgfqpoint{2.764826in}{1.739302in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.676234in}}%
\pgfpathlineto{\pgfqpoint{2.765998in}{1.705055in}}%
\pgfpathlineto{\pgfqpoint{2.766359in}{1.657225in}}%
\pgfpathlineto{\pgfqpoint{2.766449in}{1.674125in}}%
\pgfpathlineto{\pgfqpoint{2.767081in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{1.595055in}}%
\pgfpathlineto{\pgfqpoint{2.767982in}{1.746230in}}%
\pgfpathlineto{\pgfqpoint{2.768524in}{1.579239in}}%
\pgfpathlineto{\pgfqpoint{2.768884in}{1.735879in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{1.602992in}}%
\pgfpathlineto{\pgfqpoint{2.770057in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.770147in}{1.695825in}}%
\pgfpathlineto{\pgfqpoint{2.771139in}{1.595419in}}%
\pgfpathlineto{\pgfqpoint{2.772041in}{1.687972in}}%
\pgfpathlineto{\pgfqpoint{2.772221in}{1.678384in}}%
\pgfpathlineto{\pgfqpoint{2.772943in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.773303in}{1.634803in}}%
\pgfpathlineto{\pgfqpoint{2.773484in}{1.647064in}}%
\pgfpathlineto{\pgfqpoint{2.773574in}{1.623421in}}%
\pgfpathlineto{\pgfqpoint{2.773664in}{1.733792in}}%
\pgfpathlineto{\pgfqpoint{2.773754in}{1.608856in}}%
\pgfpathlineto{\pgfqpoint{2.774656in}{1.663303in}}%
\pgfpathlineto{\pgfqpoint{2.774746in}{1.697182in}}%
\pgfpathlineto{\pgfqpoint{2.775017in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.775738in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.776009in}{1.573143in}}%
\pgfpathlineto{\pgfqpoint{2.776099in}{1.722604in}}%
\pgfpathlineto{\pgfqpoint{2.776911in}{1.631573in}}%
\pgfpathlineto{\pgfqpoint{2.777091in}{1.653204in}}%
\pgfpathlineto{\pgfqpoint{2.777271in}{1.617872in}}%
\pgfpathlineto{\pgfqpoint{2.777362in}{1.707248in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.654903in}}%
\pgfpathlineto{\pgfqpoint{2.778624in}{1.577914in}}%
\pgfpathlineto{\pgfqpoint{2.779255in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{2.779346in}{1.657039in}}%
\pgfpathlineto{\pgfqpoint{2.780247in}{1.574337in}}%
\pgfpathlineto{\pgfqpoint{2.779706in}{1.735211in}}%
\pgfpathlineto{\pgfqpoint{2.780428in}{1.635700in}}%
\pgfpathlineto{\pgfqpoint{2.780698in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{2.781149in}{1.557064in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{1.620061in}}%
\pgfpathlineto{\pgfqpoint{2.782141in}{1.549055in}}%
\pgfpathlineto{\pgfqpoint{2.781690in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{1.622059in}}%
\pgfpathlineto{\pgfqpoint{2.782773in}{1.701374in}}%
\pgfpathlineto{\pgfqpoint{2.783314in}{1.585495in}}%
\pgfpathlineto{\pgfqpoint{2.783584in}{1.645135in}}%
\pgfpathlineto{\pgfqpoint{2.784216in}{1.581249in}}%
\pgfpathlineto{\pgfqpoint{2.783765in}{1.661875in}}%
\pgfpathlineto{\pgfqpoint{2.784486in}{1.623026in}}%
\pgfpathlineto{\pgfqpoint{2.784576in}{1.701325in}}%
\pgfpathlineto{\pgfqpoint{2.785117in}{1.570813in}}%
\pgfpathlineto{\pgfqpoint{2.785568in}{1.630589in}}%
\pgfpathlineto{\pgfqpoint{2.786380in}{1.694340in}}%
\pgfpathlineto{\pgfqpoint{2.785749in}{1.594691in}}%
\pgfpathlineto{\pgfqpoint{2.786560in}{1.627396in}}%
\pgfpathlineto{\pgfqpoint{2.787192in}{1.587288in}}%
\pgfpathlineto{\pgfqpoint{2.787101in}{1.670712in}}%
\pgfpathlineto{\pgfqpoint{2.787462in}{1.616586in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{1.734586in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{1.557414in}}%
\pgfpathlineto{\pgfqpoint{2.788635in}{1.694867in}}%
\pgfpathlineto{\pgfqpoint{2.789446in}{1.554768in}}%
\pgfpathlineto{\pgfqpoint{2.789807in}{1.621838in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{1.625592in}}%
\pgfpathlineto{\pgfqpoint{2.790709in}{1.551719in}}%
\pgfpathlineto{\pgfqpoint{2.790168in}{1.684866in}}%
\pgfpathlineto{\pgfqpoint{2.790979in}{1.630440in}}%
\pgfpathlineto{\pgfqpoint{2.791520in}{1.647993in}}%
\pgfpathlineto{\pgfqpoint{2.791611in}{1.563599in}}%
\pgfpathlineto{\pgfqpoint{2.791971in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{2.791791in}{1.632530in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{1.562484in}}%
\pgfpathlineto{\pgfqpoint{2.793054in}{1.646209in}}%
\pgfpathlineto{\pgfqpoint{2.793504in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.793595in}{1.564223in}}%
\pgfpathlineto{\pgfqpoint{2.793955in}{1.759650in}}%
\pgfpathlineto{\pgfqpoint{2.794587in}{1.582029in}}%
\pgfpathlineto{\pgfqpoint{2.795308in}{1.686725in}}%
\pgfpathlineto{\pgfqpoint{2.794857in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{2.795579in}{1.591185in}}%
\pgfpathlineto{\pgfqpoint{2.795939in}{1.659565in}}%
\pgfpathlineto{\pgfqpoint{2.796751in}{1.541163in}}%
\pgfpathlineto{\pgfqpoint{2.796841in}{1.671821in}}%
\pgfpathlineto{\pgfqpoint{2.797833in}{1.614493in}}%
\pgfpathlineto{\pgfqpoint{2.797923in}{1.616021in}}%
\pgfpathlineto{\pgfqpoint{2.798825in}{1.528437in}}%
\pgfpathlineto{\pgfqpoint{2.798915in}{1.591312in}}%
\pgfpathlineto{\pgfqpoint{2.799006in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{2.799907in}{1.510790in}}%
\pgfpathlineto{\pgfqpoint{2.799998in}{1.588022in}}%
\pgfpathlineto{\pgfqpoint{2.800449in}{1.507947in}}%
\pgfpathlineto{\pgfqpoint{2.800178in}{1.601557in}}%
\pgfpathlineto{\pgfqpoint{2.800809in}{1.585977in}}%
\pgfpathlineto{\pgfqpoint{2.801170in}{1.636083in}}%
\pgfpathlineto{\pgfqpoint{2.801350in}{1.532778in}}%
\pgfpathlineto{\pgfqpoint{2.801892in}{1.594276in}}%
\pgfpathlineto{\pgfqpoint{2.802793in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{2.802342in}{1.623325in}}%
\pgfpathlineto{\pgfqpoint{2.802884in}{1.587117in}}%
\pgfpathlineto{\pgfqpoint{2.802974in}{1.645169in}}%
\pgfpathlineto{\pgfqpoint{2.803515in}{1.544781in}}%
\pgfpathlineto{\pgfqpoint{2.803966in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{2.804236in}{1.655940in}}%
\pgfpathlineto{\pgfqpoint{2.804868in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{2.804958in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.805048in}{1.515186in}}%
\pgfpathlineto{\pgfqpoint{2.805499in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.806040in}{1.578622in}}%
\pgfpathlineto{\pgfqpoint{2.806220in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{2.807122in}{1.517896in}}%
\pgfpathlineto{\pgfqpoint{2.807212in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{2.807303in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{2.808204in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{2.808295in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{2.808475in}{1.630217in}}%
\pgfpathlineto{\pgfqpoint{2.809287in}{1.539778in}}%
\pgfpathlineto{\pgfqpoint{2.809828in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{2.809647in}{1.514636in}}%
\pgfpathlineto{\pgfqpoint{2.810369in}{1.557822in}}%
\pgfpathlineto{\pgfqpoint{2.810549in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{2.810639in}{1.498284in}}%
\pgfpathlineto{\pgfqpoint{2.811000in}{1.591732in}}%
\pgfpathlineto{\pgfqpoint{2.811631in}{1.505841in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{1.619117in}}%
\pgfpathlineto{\pgfqpoint{2.812443in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{2.812714in}{1.548039in}}%
\pgfpathlineto{\pgfqpoint{2.812894in}{1.619736in}}%
\pgfpathlineto{\pgfqpoint{2.813164in}{1.511933in}}%
\pgfpathlineto{\pgfqpoint{2.813255in}{1.673745in}}%
\pgfpathlineto{\pgfqpoint{2.813976in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{2.814247in}{1.520593in}}%
\pgfpathlineto{\pgfqpoint{2.814337in}{1.501598in}}%
\pgfpathlineto{\pgfqpoint{2.814427in}{1.738409in}}%
\pgfpathlineto{\pgfqpoint{2.815419in}{1.511221in}}%
\pgfpathlineto{\pgfqpoint{2.816501in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{2.816591in}{1.644255in}}%
\pgfpathlineto{\pgfqpoint{2.817403in}{1.501716in}}%
\pgfpathlineto{\pgfqpoint{2.817674in}{1.512970in}}%
\pgfpathlineto{\pgfqpoint{2.817764in}{1.617814in}}%
\pgfpathlineto{\pgfqpoint{2.818395in}{1.485296in}}%
\pgfpathlineto{\pgfqpoint{2.818756in}{1.564898in}}%
\pgfpathlineto{\pgfqpoint{2.819387in}{1.453307in}}%
\pgfpathlineto{\pgfqpoint{2.818936in}{1.581059in}}%
\pgfpathlineto{\pgfqpoint{2.819838in}{1.517953in}}%
\pgfpathlineto{\pgfqpoint{2.820469in}{1.563175in}}%
\pgfpathlineto{\pgfqpoint{2.820560in}{1.488395in}}%
\pgfpathlineto{\pgfqpoint{2.820920in}{1.522220in}}%
\pgfpathlineto{\pgfqpoint{2.821101in}{1.532653in}}%
\pgfpathlineto{\pgfqpoint{2.822002in}{1.448389in}}%
\pgfpathlineto{\pgfqpoint{2.821281in}{1.604600in}}%
\pgfpathlineto{\pgfqpoint{2.822183in}{1.519449in}}%
\pgfpathlineto{\pgfqpoint{2.822634in}{1.608035in}}%
\pgfpathlineto{\pgfqpoint{2.823175in}{1.482692in}}%
\pgfpathlineto{\pgfqpoint{2.823265in}{1.504635in}}%
\pgfpathlineto{\pgfqpoint{2.823355in}{1.505329in}}%
\pgfpathlineto{\pgfqpoint{2.823536in}{1.603172in}}%
\pgfpathlineto{\pgfqpoint{2.823716in}{1.500234in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.593001in}}%
\pgfpathlineto{\pgfqpoint{2.824888in}{1.477108in}}%
\pgfpathlineto{\pgfqpoint{2.824798in}{1.687775in}}%
\pgfpathlineto{\pgfqpoint{2.825700in}{1.539302in}}%
\pgfpathlineto{\pgfqpoint{2.826061in}{1.595080in}}%
\pgfpathlineto{\pgfqpoint{2.826241in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{2.826782in}{1.630077in}}%
\pgfpathlineto{\pgfqpoint{2.827143in}{1.523465in}}%
\pgfpathlineto{\pgfqpoint{2.827594in}{1.636886in}}%
\pgfpathlineto{\pgfqpoint{2.827864in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{1.600902in}}%
\pgfpathlineto{\pgfqpoint{2.829307in}{1.433538in}}%
\pgfpathlineto{\pgfqpoint{2.829668in}{1.499216in}}%
\pgfpathlineto{\pgfqpoint{2.830480in}{1.472677in}}%
\pgfpathlineto{\pgfqpoint{2.830840in}{1.602590in}}%
\pgfpathlineto{\pgfqpoint{2.831382in}{1.422781in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{1.623600in}}%
\pgfpathlineto{\pgfqpoint{2.832193in}{1.469242in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{1.603892in}}%
\pgfpathlineto{\pgfqpoint{2.832464in}{1.432744in}}%
\pgfpathlineto{\pgfqpoint{2.833275in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{2.834448in}{1.652253in}}%
\pgfpathlineto{\pgfqpoint{2.834267in}{1.437196in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{1.588693in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{1.428728in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{2.836432in}{1.681855in}}%
\pgfpathlineto{\pgfqpoint{2.836793in}{1.553361in}}%
\pgfpathlineto{\pgfqpoint{2.836973in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{2.837694in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{2.837875in}{1.492001in}}%
\pgfpathlineto{\pgfqpoint{2.838777in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{2.838326in}{1.433607in}}%
\pgfpathlineto{\pgfqpoint{2.838957in}{1.506463in}}%
\pgfpathlineto{\pgfqpoint{2.839228in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{2.839588in}{1.525631in}}%
\pgfpathlineto{\pgfqpoint{2.839949in}{1.492905in}}%
\pgfpathlineto{\pgfqpoint{2.840400in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{2.840851in}{1.432377in}}%
\pgfpathlineto{\pgfqpoint{2.841031in}{1.559217in}}%
\pgfpathlineto{\pgfqpoint{2.841121in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{2.841753in}{1.627609in}}%
\pgfpathlineto{\pgfqpoint{2.842113in}{1.521194in}}%
\pgfpathlineto{\pgfqpoint{2.842204in}{1.630711in}}%
\pgfpathlineto{\pgfqpoint{2.842925in}{1.427419in}}%
\pgfpathlineto{\pgfqpoint{2.843105in}{1.513649in}}%
\pgfpathlineto{\pgfqpoint{2.843196in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{2.843737in}{1.572109in}}%
\pgfpathlineto{\pgfqpoint{2.844188in}{1.487436in}}%
\pgfpathlineto{\pgfqpoint{2.844278in}{1.472728in}}%
\pgfpathlineto{\pgfqpoint{2.844368in}{1.473294in}}%
\pgfpathlineto{\pgfqpoint{2.844458in}{1.636424in}}%
\pgfpathlineto{\pgfqpoint{2.844729in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.494076in}}%
\pgfpathlineto{\pgfqpoint{2.846442in}{1.655068in}}%
\pgfpathlineto{\pgfqpoint{2.845631in}{1.460665in}}%
\pgfpathlineto{\pgfqpoint{2.846532in}{1.493170in}}%
\pgfpathlineto{\pgfqpoint{2.847254in}{1.448626in}}%
\pgfpathlineto{\pgfqpoint{2.846803in}{1.612258in}}%
\pgfpathlineto{\pgfqpoint{2.847434in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{2.848066in}{1.668230in}}%
\pgfpathlineto{\pgfqpoint{2.847795in}{1.441977in}}%
\pgfpathlineto{\pgfqpoint{2.848426in}{1.499828in}}%
\pgfpathlineto{\pgfqpoint{2.848516in}{1.429620in}}%
\pgfpathlineto{\pgfqpoint{2.849058in}{1.592623in}}%
\pgfpathlineto{\pgfqpoint{2.849508in}{1.479907in}}%
\pgfpathlineto{\pgfqpoint{2.849689in}{1.619542in}}%
\pgfpathlineto{\pgfqpoint{2.850140in}{1.464032in}}%
\pgfpathlineto{\pgfqpoint{2.850501in}{1.522609in}}%
\pgfpathlineto{\pgfqpoint{2.850771in}{1.706131in}}%
\pgfpathlineto{\pgfqpoint{2.851583in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{2.851853in}{1.636370in}}%
\pgfpathlineto{\pgfqpoint{2.852755in}{1.541268in}}%
\pgfpathlineto{\pgfqpoint{2.852845in}{1.590594in}}%
\pgfpathlineto{\pgfqpoint{2.853296in}{1.428306in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{1.491995in}}%
\pgfpathlineto{\pgfqpoint{2.854198in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{2.854378in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{2.854649in}{1.523627in}}%
\pgfpathlineto{\pgfqpoint{2.854739in}{1.670814in}}%
\pgfpathlineto{\pgfqpoint{2.855010in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{2.855731in}{1.589832in}}%
\pgfpathlineto{\pgfqpoint{2.856453in}{1.422204in}}%
\pgfpathlineto{\pgfqpoint{2.856813in}{1.495381in}}%
\pgfpathlineto{\pgfqpoint{2.857805in}{1.723151in}}%
\pgfpathlineto{\pgfqpoint{2.857715in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{2.857986in}{1.598981in}}%
\pgfpathlineto{\pgfqpoint{2.858888in}{1.450065in}}%
\pgfpathlineto{\pgfqpoint{2.858437in}{1.599595in}}%
\pgfpathlineto{\pgfqpoint{2.859158in}{1.497174in}}%
\pgfpathlineto{\pgfqpoint{2.859789in}{1.604617in}}%
\pgfpathlineto{\pgfqpoint{2.860060in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{2.860150in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{2.860601in}{1.421759in}}%
\pgfpathlineto{\pgfqpoint{2.860331in}{1.562922in}}%
\pgfpathlineto{\pgfqpoint{2.860872in}{1.470020in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{1.626366in}}%
\pgfpathlineto{\pgfqpoint{2.861773in}{1.402184in}}%
\pgfpathlineto{\pgfqpoint{2.861954in}{1.474854in}}%
\pgfpathlineto{\pgfqpoint{2.862856in}{1.744299in}}%
\pgfpathlineto{\pgfqpoint{2.862585in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{2.863126in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{2.863307in}{1.389071in}}%
\pgfpathlineto{\pgfqpoint{2.864208in}{1.554090in}}%
\pgfpathlineto{\pgfqpoint{2.864569in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{2.864389in}{1.675088in}}%
\pgfpathlineto{\pgfqpoint{2.865200in}{1.622454in}}%
\pgfpathlineto{\pgfqpoint{2.865742in}{1.422933in}}%
\pgfpathlineto{\pgfqpoint{2.865922in}{1.653053in}}%
\pgfpathlineto{\pgfqpoint{2.866373in}{1.443640in}}%
\pgfpathlineto{\pgfqpoint{2.866734in}{1.626439in}}%
\pgfpathlineto{\pgfqpoint{2.866553in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{2.867455in}{1.514753in}}%
\pgfpathlineto{\pgfqpoint{2.868447in}{1.424447in}}%
\pgfpathlineto{\pgfqpoint{2.867726in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{2.868537in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{2.868627in}{1.509777in}}%
\pgfpathlineto{\pgfqpoint{2.868718in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{2.869259in}{1.665126in}}%
\pgfpathlineto{\pgfqpoint{2.869710in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{2.869890in}{1.473594in}}%
\pgfpathlineto{\pgfqpoint{2.869980in}{1.422669in}}%
\pgfpathlineto{\pgfqpoint{2.870341in}{1.674220in}}%
\pgfpathlineto{\pgfqpoint{2.870972in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{2.871062in}{1.480837in}}%
\pgfpathlineto{\pgfqpoint{2.871423in}{1.593271in}}%
\pgfpathlineto{\pgfqpoint{2.872145in}{1.379543in}}%
\pgfpathlineto{\pgfqpoint{2.873317in}{1.582307in}}%
\pgfpathlineto{\pgfqpoint{2.873678in}{1.409234in}}%
\pgfpathlineto{\pgfqpoint{2.874489in}{1.506718in}}%
\pgfpathlineto{\pgfqpoint{2.875030in}{1.402986in}}%
\pgfpathlineto{\pgfqpoint{2.874760in}{1.605413in}}%
\pgfpathlineto{\pgfqpoint{2.875572in}{1.479219in}}%
\pgfpathlineto{\pgfqpoint{2.875842in}{1.487908in}}%
\pgfpathlineto{\pgfqpoint{2.875752in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{2.875932in}{1.484573in}}%
\pgfpathlineto{\pgfqpoint{2.876022in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.876293in}{1.458196in}}%
\pgfpathlineto{\pgfqpoint{2.877014in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{2.877105in}{1.534828in}}%
\pgfpathlineto{\pgfqpoint{2.877465in}{1.406122in}}%
\pgfpathlineto{\pgfqpoint{2.878277in}{1.447152in}}%
\pgfpathlineto{\pgfqpoint{2.879089in}{1.597264in}}%
\pgfpathlineto{\pgfqpoint{2.878818in}{1.391184in}}%
\pgfpathlineto{\pgfqpoint{2.879359in}{1.482576in}}%
\pgfpathlineto{\pgfqpoint{2.879449in}{1.480816in}}%
\pgfpathlineto{\pgfqpoint{2.879540in}{1.629966in}}%
\pgfpathlineto{\pgfqpoint{2.879900in}{1.374270in}}%
\pgfpathlineto{\pgfqpoint{2.880441in}{1.491543in}}%
\pgfpathlineto{\pgfqpoint{2.880983in}{1.614604in}}%
\pgfpathlineto{\pgfqpoint{2.881614in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{2.882516in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{2.882426in}{1.390094in}}%
\pgfpathlineto{\pgfqpoint{2.883057in}{1.501927in}}%
\pgfpathlineto{\pgfqpoint{2.883868in}{1.413374in}}%
\pgfpathlineto{\pgfqpoint{2.883598in}{1.582491in}}%
\pgfpathlineto{\pgfqpoint{2.883959in}{1.460438in}}%
\pgfpathlineto{\pgfqpoint{2.884229in}{1.579439in}}%
\pgfpathlineto{\pgfqpoint{2.884410in}{1.369098in}}%
\pgfpathlineto{\pgfqpoint{2.885041in}{1.480449in}}%
\pgfpathlineto{\pgfqpoint{2.885311in}{1.567958in}}%
\pgfpathlineto{\pgfqpoint{2.885762in}{1.479906in}}%
\pgfpathlineto{\pgfqpoint{2.886123in}{1.551574in}}%
\pgfpathlineto{\pgfqpoint{2.886574in}{1.400504in}}%
\pgfpathlineto{\pgfqpoint{2.887295in}{1.495926in}}%
\pgfpathlineto{\pgfqpoint{2.888287in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{2.887927in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{2.888378in}{1.604941in}}%
\pgfpathlineto{\pgfqpoint{2.888919in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{2.889550in}{1.498778in}}%
\pgfpathlineto{\pgfqpoint{2.890181in}{1.654683in}}%
\pgfpathlineto{\pgfqpoint{2.890271in}{1.460566in}}%
\pgfpathlineto{\pgfqpoint{2.890542in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{2.890632in}{1.395596in}}%
\pgfpathlineto{\pgfqpoint{2.891263in}{1.663158in}}%
\pgfpathlineto{\pgfqpoint{2.891624in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{2.892436in}{1.416645in}}%
\pgfpathlineto{\pgfqpoint{2.892797in}{1.655503in}}%
\pgfpathlineto{\pgfqpoint{2.893157in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{2.893879in}{1.456121in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{1.672842in}}%
\pgfpathlineto{\pgfqpoint{2.894510in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{2.895051in}{1.543401in}}%
\pgfpathlineto{\pgfqpoint{2.895232in}{1.534878in}}%
\pgfpathlineto{\pgfqpoint{2.895682in}{1.585836in}}%
\pgfpathlineto{\pgfqpoint{2.895592in}{1.417879in}}%
\pgfpathlineto{\pgfqpoint{2.895953in}{1.554222in}}%
\pgfpathlineto{\pgfqpoint{2.896043in}{1.381598in}}%
\pgfpathlineto{\pgfqpoint{2.896494in}{1.599077in}}%
\pgfpathlineto{\pgfqpoint{2.897035in}{1.524177in}}%
\pgfpathlineto{\pgfqpoint{2.897125in}{1.603312in}}%
\pgfpathlineto{\pgfqpoint{2.897306in}{1.378162in}}%
\pgfpathlineto{\pgfqpoint{2.898117in}{1.542401in}}%
\pgfpathlineto{\pgfqpoint{2.898478in}{1.369259in}}%
\pgfpathlineto{\pgfqpoint{2.899019in}{1.609396in}}%
\pgfpathlineto{\pgfqpoint{2.899109in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{2.899380in}{1.564761in}}%
\pgfpathlineto{\pgfqpoint{2.900101in}{1.377489in}}%
\pgfpathlineto{\pgfqpoint{2.900282in}{1.531990in}}%
\pgfpathlineto{\pgfqpoint{2.900913in}{1.559586in}}%
\pgfpathlineto{\pgfqpoint{2.901544in}{1.375366in}}%
\pgfpathlineto{\pgfqpoint{2.901905in}{1.579016in}}%
\pgfpathlineto{\pgfqpoint{2.902807in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{2.903168in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{2.903979in}{1.416865in}}%
\pgfpathlineto{\pgfqpoint{2.904971in}{1.582802in}}%
\pgfpathlineto{\pgfqpoint{2.905152in}{1.480087in}}%
\pgfpathlineto{\pgfqpoint{2.905603in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{2.905783in}{1.589067in}}%
\pgfpathlineto{\pgfqpoint{2.906144in}{1.417763in}}%
\pgfpathlineto{\pgfqpoint{2.907046in}{1.541676in}}%
\pgfpathlineto{\pgfqpoint{2.907136in}{1.359479in}}%
\pgfpathlineto{\pgfqpoint{2.907316in}{1.523276in}}%
\pgfpathlineto{\pgfqpoint{2.907857in}{1.387871in}}%
\pgfpathlineto{\pgfqpoint{2.908308in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{2.909390in}{1.411808in}}%
\pgfpathlineto{\pgfqpoint{2.908759in}{1.663050in}}%
\pgfpathlineto{\pgfqpoint{2.909481in}{1.444552in}}%
\pgfpathlineto{\pgfqpoint{2.910382in}{1.589554in}}%
\pgfpathlineto{\pgfqpoint{2.909661in}{1.382153in}}%
\pgfpathlineto{\pgfqpoint{2.910473in}{1.517141in}}%
\pgfpathlineto{\pgfqpoint{2.911194in}{1.374823in}}%
\pgfpathlineto{\pgfqpoint{2.911374in}{1.539056in}}%
\pgfpathlineto{\pgfqpoint{2.911555in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{2.911825in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{2.911916in}{1.401135in}}%
\pgfpathlineto{\pgfqpoint{2.912276in}{1.437545in}}%
\pgfpathlineto{\pgfqpoint{2.912366in}{1.412100in}}%
\pgfpathlineto{\pgfqpoint{2.912547in}{1.633256in}}%
\pgfpathlineto{\pgfqpoint{2.912727in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{1.686706in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{1.400663in}}%
\pgfpathlineto{\pgfqpoint{2.913809in}{1.550457in}}%
\pgfpathlineto{\pgfqpoint{2.914711in}{1.416038in}}%
\pgfpathlineto{\pgfqpoint{2.913990in}{1.577122in}}%
\pgfpathlineto{\pgfqpoint{2.914892in}{1.450804in}}%
\pgfpathlineto{\pgfqpoint{2.914982in}{1.613270in}}%
\pgfpathlineto{\pgfqpoint{2.915523in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{2.915974in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{2.916605in}{1.583420in}}%
\pgfpathlineto{\pgfqpoint{2.916785in}{1.406649in}}%
\pgfpathlineto{\pgfqpoint{2.917056in}{1.529568in}}%
\pgfpathlineto{\pgfqpoint{2.917777in}{1.409546in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{1.535136in}}%
\pgfpathlineto{\pgfqpoint{2.918048in}{1.459749in}}%
\pgfpathlineto{\pgfqpoint{2.918138in}{1.633222in}}%
\pgfpathlineto{\pgfqpoint{2.918409in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{2.919130in}{1.479490in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.448370in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{1.637507in}}%
\pgfpathlineto{\pgfqpoint{2.919942in}{1.378681in}}%
\pgfpathlineto{\pgfqpoint{2.920393in}{1.530611in}}%
\pgfpathlineto{\pgfqpoint{2.920754in}{1.402933in}}%
\pgfpathlineto{\pgfqpoint{2.920844in}{1.587250in}}%
\pgfpathlineto{\pgfqpoint{2.921295in}{1.403432in}}%
\pgfpathlineto{\pgfqpoint{2.922016in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{2.921746in}{1.359480in}}%
\pgfpathlineto{\pgfqpoint{2.922377in}{1.414640in}}%
\pgfpathlineto{\pgfqpoint{2.922467in}{1.405963in}}%
\pgfpathlineto{\pgfqpoint{2.922738in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{2.923279in}{1.354498in}}%
\pgfpathlineto{\pgfqpoint{2.923639in}{1.496177in}}%
\pgfpathlineto{\pgfqpoint{2.923820in}{1.396285in}}%
\pgfpathlineto{\pgfqpoint{2.924271in}{1.570339in}}%
\pgfpathlineto{\pgfqpoint{2.924722in}{1.433926in}}%
\pgfpathlineto{\pgfqpoint{2.925623in}{1.431034in}}%
\pgfpathlineto{\pgfqpoint{2.925984in}{1.649296in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{2.926706in}{1.700705in}}%
\pgfpathlineto{\pgfqpoint{2.927157in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{2.927337in}{1.379771in}}%
\pgfpathlineto{\pgfqpoint{2.927427in}{1.619971in}}%
\pgfpathlineto{\pgfqpoint{2.927698in}{1.323305in}}%
\pgfpathlineto{\pgfqpoint{2.928419in}{1.601473in}}%
\pgfpathlineto{\pgfqpoint{2.928870in}{1.421631in}}%
\pgfpathlineto{\pgfqpoint{2.929141in}{1.614932in}}%
\pgfpathlineto{\pgfqpoint{2.929592in}{1.466067in}}%
\pgfpathlineto{\pgfqpoint{2.930042in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{2.929772in}{1.411177in}}%
\pgfpathlineto{\pgfqpoint{2.930674in}{1.484169in}}%
\pgfpathlineto{\pgfqpoint{2.931305in}{1.589065in}}%
\pgfpathlineto{\pgfqpoint{2.931666in}{1.432346in}}%
\pgfpathlineto{\pgfqpoint{2.932207in}{1.593281in}}%
\pgfpathlineto{\pgfqpoint{2.932117in}{1.402998in}}%
\pgfpathlineto{\pgfqpoint{2.932748in}{1.429287in}}%
\pgfpathlineto{\pgfqpoint{2.933109in}{1.472614in}}%
\pgfpathlineto{\pgfqpoint{2.933289in}{1.393073in}}%
\pgfpathlineto{\pgfqpoint{2.933560in}{1.414348in}}%
\pgfpathlineto{\pgfqpoint{2.933650in}{1.401490in}}%
\pgfpathlineto{\pgfqpoint{2.934281in}{1.632365in}}%
\pgfpathlineto{\pgfqpoint{2.934552in}{1.379334in}}%
\pgfpathlineto{\pgfqpoint{2.934822in}{1.580548in}}%
\pgfpathlineto{\pgfqpoint{2.935544in}{1.388906in}}%
\pgfpathlineto{\pgfqpoint{2.935003in}{1.595491in}}%
\pgfpathlineto{\pgfqpoint{2.935995in}{1.467614in}}%
\pgfpathlineto{\pgfqpoint{2.936445in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{2.936806in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{2.936896in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{2.937618in}{1.558974in}}%
\pgfpathlineto{\pgfqpoint{2.937888in}{1.513515in}}%
\pgfpathlineto{\pgfqpoint{2.938610in}{1.623981in}}%
\pgfpathlineto{\pgfqpoint{2.938430in}{1.415426in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{2.939061in}{1.547711in}}%
\pgfpathlineto{\pgfqpoint{2.939331in}{1.432011in}}%
\pgfpathlineto{\pgfqpoint{2.940053in}{1.514504in}}%
\pgfpathlineto{\pgfqpoint{2.940143in}{1.387593in}}%
\pgfpathlineto{\pgfqpoint{2.940233in}{1.546630in}}%
\pgfpathlineto{\pgfqpoint{2.941045in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{2.941496in}{1.626620in}}%
\pgfpathlineto{\pgfqpoint{2.941315in}{1.376992in}}%
\pgfpathlineto{\pgfqpoint{2.942127in}{1.526940in}}%
\pgfpathlineto{\pgfqpoint{2.942398in}{1.407085in}}%
\pgfpathlineto{\pgfqpoint{2.942578in}{1.509188in}}%
\pgfpathlineto{\pgfqpoint{2.943209in}{1.627781in}}%
\pgfpathlineto{\pgfqpoint{2.942939in}{1.412786in}}%
\pgfpathlineto{\pgfqpoint{2.943750in}{1.620739in}}%
\pgfpathlineto{\pgfqpoint{2.944021in}{1.396457in}}%
\pgfpathlineto{\pgfqpoint{2.944923in}{1.487310in}}%
\pgfpathlineto{\pgfqpoint{2.945644in}{1.408101in}}%
\pgfpathlineto{\pgfqpoint{2.945374in}{1.589800in}}%
\pgfpathlineto{\pgfqpoint{2.945734in}{1.484816in}}%
\pgfpathlineto{\pgfqpoint{2.945825in}{1.562571in}}%
\pgfpathlineto{\pgfqpoint{2.946546in}{1.400821in}}%
\pgfpathlineto{\pgfqpoint{2.946817in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{2.947177in}{1.372134in}}%
\pgfpathlineto{\pgfqpoint{2.947448in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{2.947899in}{1.464530in}}%
\pgfpathlineto{\pgfqpoint{2.948440in}{1.387558in}}%
\pgfpathlineto{\pgfqpoint{2.948169in}{1.615348in}}%
\pgfpathlineto{\pgfqpoint{2.948801in}{1.446225in}}%
\pgfpathlineto{\pgfqpoint{2.948891in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{2.949432in}{1.376730in}}%
\pgfpathlineto{\pgfqpoint{2.949883in}{1.463654in}}%
\pgfpathlineto{\pgfqpoint{2.950604in}{1.560858in}}%
\pgfpathlineto{\pgfqpoint{2.950965in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{2.951777in}{1.580041in}}%
\pgfpathlineto{\pgfqpoint{2.951416in}{1.373485in}}%
\pgfpathlineto{\pgfqpoint{2.952047in}{1.471510in}}%
\pgfpathlineto{\pgfqpoint{2.952137in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{2.952679in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{2.953129in}{1.413488in}}%
\pgfpathlineto{\pgfqpoint{2.954121in}{1.565950in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{1.388369in}}%
\pgfpathlineto{\pgfqpoint{2.954212in}{1.501883in}}%
\pgfpathlineto{\pgfqpoint{2.955023in}{1.552658in}}%
\pgfpathlineto{\pgfqpoint{2.955474in}{1.345610in}}%
\pgfpathlineto{\pgfqpoint{2.956737in}{1.596677in}}%
\pgfpathlineto{\pgfqpoint{2.956917in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{2.957819in}{1.477885in}}%
\pgfpathlineto{\pgfqpoint{2.958540in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{2.958270in}{1.357188in}}%
\pgfpathlineto{\pgfqpoint{2.958901in}{1.474943in}}%
\pgfpathlineto{\pgfqpoint{2.959262in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{2.959803in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{2.960344in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{1.761521in}}%
\pgfpathlineto{\pgfqpoint{2.961697in}{1.395029in}}%
\pgfpathlineto{\pgfqpoint{2.962238in}{1.476507in}}%
\pgfpathlineto{\pgfqpoint{2.962328in}{1.475229in}}%
\pgfpathlineto{\pgfqpoint{2.962418in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{2.963140in}{1.688432in}}%
\pgfpathlineto{\pgfqpoint{2.963501in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{2.964132in}{1.541741in}}%
\pgfpathlineto{\pgfqpoint{2.964673in}{1.465594in}}%
\pgfpathlineto{\pgfqpoint{2.965575in}{1.381139in}}%
\pgfpathlineto{\pgfqpoint{2.965124in}{1.529525in}}%
\pgfpathlineto{\pgfqpoint{2.965755in}{1.407212in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{2.966026in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.966928in}{1.486542in}}%
\pgfpathlineto{\pgfqpoint{2.967018in}{1.371941in}}%
\pgfpathlineto{\pgfqpoint{2.967288in}{1.616318in}}%
\pgfpathlineto{\pgfqpoint{2.968010in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{2.968280in}{1.636452in}}%
\pgfpathlineto{\pgfqpoint{2.968731in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{2.969092in}{1.482167in}}%
\pgfpathlineto{\pgfqpoint{2.969633in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{2.969363in}{1.590997in}}%
\pgfpathlineto{\pgfqpoint{2.970174in}{1.416584in}}%
\pgfpathlineto{\pgfqpoint{2.970986in}{1.575662in}}%
\pgfpathlineto{\pgfqpoint{2.970805in}{1.361663in}}%
\pgfpathlineto{\pgfqpoint{2.971256in}{1.436309in}}%
\pgfpathlineto{\pgfqpoint{2.971527in}{1.551556in}}%
\pgfpathlineto{\pgfqpoint{2.972158in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{2.972609in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{2.973240in}{1.408509in}}%
\pgfpathlineto{\pgfqpoint{2.973782in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{2.974323in}{1.416116in}}%
\pgfpathlineto{\pgfqpoint{2.974413in}{1.418988in}}%
\pgfpathlineto{\pgfqpoint{2.974593in}{1.541354in}}%
\pgfpathlineto{\pgfqpoint{2.974683in}{1.354157in}}%
\pgfpathlineto{\pgfqpoint{2.975405in}{1.478805in}}%
\pgfpathlineto{\pgfqpoint{2.975495in}{1.374914in}}%
\pgfpathlineto{\pgfqpoint{2.975675in}{1.586035in}}%
\pgfpathlineto{\pgfqpoint{2.976487in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{2.977028in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{2.976848in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{2.977479in}{1.444493in}}%
\pgfpathlineto{\pgfqpoint{2.977569in}{1.436188in}}%
\pgfpathlineto{\pgfqpoint{2.977659in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{2.977750in}{1.470475in}}%
\pgfpathlineto{\pgfqpoint{2.978651in}{1.561055in}}%
\pgfpathlineto{\pgfqpoint{2.978110in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{2.978832in}{1.472248in}}%
\pgfpathlineto{\pgfqpoint{2.979283in}{1.411922in}}%
\pgfpathlineto{\pgfqpoint{2.979553in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{2.980185in}{1.379958in}}%
\pgfpathlineto{\pgfqpoint{2.980726in}{1.445759in}}%
\pgfpathlineto{\pgfqpoint{2.981718in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{2.981086in}{1.336779in}}%
\pgfpathlineto{\pgfqpoint{2.981988in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{2.982349in}{1.387155in}}%
\pgfpathlineto{\pgfqpoint{2.983161in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{2.983882in}{1.586633in}}%
\pgfpathlineto{\pgfqpoint{2.983521in}{1.435565in}}%
\pgfpathlineto{\pgfqpoint{2.984333in}{1.534551in}}%
\pgfpathlineto{\pgfqpoint{2.985054in}{1.378882in}}%
\pgfpathlineto{\pgfqpoint{2.984784in}{1.563969in}}%
\pgfpathlineto{\pgfqpoint{2.985415in}{1.447701in}}%
\pgfpathlineto{\pgfqpoint{2.985596in}{1.383713in}}%
\pgfpathlineto{\pgfqpoint{2.986497in}{1.595682in}}%
\pgfpathlineto{\pgfqpoint{2.986768in}{1.374464in}}%
\pgfpathlineto{\pgfqpoint{2.987129in}{1.612948in}}%
\pgfpathlineto{\pgfqpoint{2.987670in}{1.484515in}}%
\pgfpathlineto{\pgfqpoint{2.988301in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{2.987850in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{2.988481in}{1.479849in}}%
\pgfpathlineto{\pgfqpoint{2.988572in}{1.546644in}}%
\pgfpathlineto{\pgfqpoint{2.989203in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{2.989473in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{2.990015in}{1.369746in}}%
\pgfpathlineto{\pgfqpoint{2.989834in}{1.548720in}}%
\pgfpathlineto{\pgfqpoint{2.990646in}{1.449975in}}%
\pgfpathlineto{\pgfqpoint{2.991548in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.991818in}{1.650252in}}%
\pgfpathlineto{\pgfqpoint{2.992179in}{1.379350in}}%
\pgfpathlineto{\pgfqpoint{2.992991in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.993081in}{1.574230in}}%
\pgfpathlineto{\pgfqpoint{2.993532in}{1.325664in}}%
\pgfpathlineto{\pgfqpoint{2.994073in}{1.528477in}}%
\pgfpathlineto{\pgfqpoint{2.995155in}{1.377381in}}%
\pgfpathlineto{\pgfqpoint{2.995245in}{1.404567in}}%
\pgfpathlineto{\pgfqpoint{2.995516in}{1.543552in}}%
\pgfpathlineto{\pgfqpoint{2.995606in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{2.996327in}{1.429608in}}%
\pgfpathlineto{\pgfqpoint{2.996778in}{1.632833in}}%
\pgfpathlineto{\pgfqpoint{2.997229in}{1.387592in}}%
\pgfpathlineto{\pgfqpoint{2.997500in}{1.528722in}}%
\pgfpathlineto{\pgfqpoint{2.997770in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{2.998672in}{1.436003in}}%
\pgfpathlineto{\pgfqpoint{2.999033in}{1.532522in}}%
\pgfpathlineto{\pgfqpoint{2.998853in}{1.427826in}}%
\pgfpathlineto{\pgfqpoint{2.999664in}{1.474138in}}%
\pgfpathlineto{\pgfqpoint{3.000205in}{1.348059in}}%
\pgfpathlineto{\pgfqpoint{3.000656in}{1.558130in}}%
\pgfpathlineto{\pgfqpoint{3.000746in}{1.580373in}}%
\pgfpathlineto{\pgfqpoint{3.001017in}{1.398305in}}%
\pgfpathlineto{\pgfqpoint{3.001197in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{3.001919in}{1.587030in}}%
\pgfpathlineto{\pgfqpoint{3.002280in}{1.389284in}}%
\pgfpathlineto{\pgfqpoint{3.003091in}{1.585911in}}%
\pgfpathlineto{\pgfqpoint{3.003001in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{3.003452in}{1.518980in}}%
\pgfpathlineto{\pgfqpoint{3.004083in}{1.582527in}}%
\pgfpathlineto{\pgfqpoint{3.004534in}{1.363150in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{3.005346in}{1.359318in}}%
\pgfpathlineto{\pgfqpoint{3.005707in}{1.515101in}}%
\pgfpathlineto{\pgfqpoint{3.006699in}{1.387182in}}%
\pgfpathlineto{\pgfqpoint{3.006248in}{1.559528in}}%
\pgfpathlineto{\pgfqpoint{3.006789in}{1.509619in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{1.392839in}}%
\pgfpathlineto{\pgfqpoint{3.007240in}{1.574783in}}%
\pgfpathlineto{\pgfqpoint{3.007871in}{1.511413in}}%
\pgfpathlineto{\pgfqpoint{3.008051in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{3.008322in}{1.379340in}}%
\pgfpathlineto{\pgfqpoint{3.008592in}{1.452308in}}%
\pgfpathlineto{\pgfqpoint{3.008953in}{1.499874in}}%
\pgfpathlineto{\pgfqpoint{3.009224in}{1.349715in}}%
\pgfpathlineto{\pgfqpoint{3.009494in}{1.570032in}}%
\pgfpathlineto{\pgfqpoint{3.010306in}{1.545319in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{1.407883in}}%
\pgfpathlineto{\pgfqpoint{3.010576in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{3.011388in}{1.463603in}}%
\pgfpathlineto{\pgfqpoint{3.011478in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{1.543775in}}%
\pgfpathlineto{\pgfqpoint{3.011839in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{3.012921in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{1.395135in}}%
\pgfpathlineto{\pgfqpoint{3.014003in}{1.644578in}}%
\pgfpathlineto{\pgfqpoint{3.014545in}{1.395322in}}%
\pgfpathlineto{\pgfqpoint{3.015176in}{1.504932in}}%
\pgfpathlineto{\pgfqpoint{3.015897in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{3.015717in}{1.514473in}}%
\pgfpathlineto{\pgfqpoint{3.016348in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{3.016529in}{1.592300in}}%
\pgfpathlineto{\pgfqpoint{3.016619in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{3.017521in}{1.527433in}}%
\pgfpathlineto{\pgfqpoint{3.017611in}{1.543441in}}%
\pgfpathlineto{\pgfqpoint{3.017881in}{1.451734in}}%
\pgfpathlineto{\pgfqpoint{3.018062in}{1.521426in}}%
\pgfpathlineto{\pgfqpoint{3.019144in}{1.386777in}}%
\pgfpathlineto{\pgfqpoint{3.018242in}{1.612282in}}%
\pgfpathlineto{\pgfqpoint{3.019234in}{1.450140in}}%
\pgfpathlineto{\pgfqpoint{3.019595in}{1.600322in}}%
\pgfpathlineto{\pgfqpoint{3.019414in}{1.386745in}}%
\pgfpathlineto{\pgfqpoint{3.019956in}{1.549605in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{3.022210in}{1.579077in}}%
\pgfpathlineto{\pgfqpoint{3.022481in}{1.362201in}}%
\pgfpathlineto{\pgfqpoint{3.023383in}{1.465899in}}%
\pgfpathlineto{\pgfqpoint{3.023563in}{1.564223in}}%
\pgfpathlineto{\pgfqpoint{3.023743in}{1.438752in}}%
\pgfpathlineto{\pgfqpoint{3.023833in}{1.497887in}}%
\pgfpathlineto{\pgfqpoint{3.024735in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{3.024104in}{1.555440in}}%
\pgfpathlineto{\pgfqpoint{3.024916in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{3.025006in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{3.025096in}{1.378044in}}%
\pgfpathlineto{\pgfqpoint{3.025276in}{1.524119in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.417966in}}%
\pgfpathlineto{\pgfqpoint{3.026900in}{1.379197in}}%
\pgfpathlineto{\pgfqpoint{3.027260in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{3.028433in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{3.029244in}{1.593550in}}%
\pgfpathlineto{\pgfqpoint{3.029605in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{3.030507in}{1.372462in}}%
\pgfpathlineto{\pgfqpoint{3.030417in}{1.601130in}}%
\pgfpathlineto{\pgfqpoint{3.030687in}{1.439076in}}%
\pgfpathlineto{\pgfqpoint{3.030958in}{1.569300in}}%
\pgfpathlineto{\pgfqpoint{3.030868in}{1.321518in}}%
\pgfpathlineto{\pgfqpoint{3.031770in}{1.446972in}}%
\pgfpathlineto{\pgfqpoint{3.031860in}{1.386035in}}%
\pgfpathlineto{\pgfqpoint{3.032491in}{1.612620in}}%
\pgfpathlineto{\pgfqpoint{3.032581in}{1.689148in}}%
\pgfpathlineto{\pgfqpoint{3.032852in}{1.366430in}}%
\pgfpathlineto{\pgfqpoint{3.033483in}{1.519126in}}%
\pgfpathlineto{\pgfqpoint{3.034205in}{1.385150in}}%
\pgfpathlineto{\pgfqpoint{3.033934in}{1.562983in}}%
\pgfpathlineto{\pgfqpoint{3.034565in}{1.472373in}}%
\pgfpathlineto{\pgfqpoint{3.034746in}{1.482666in}}%
\pgfpathlineto{\pgfqpoint{3.034836in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{3.035377in}{1.640685in}}%
\pgfpathlineto{\pgfqpoint{3.035197in}{1.425258in}}%
\pgfpathlineto{\pgfqpoint{3.036008in}{1.567860in}}%
\pgfpathlineto{\pgfqpoint{3.037000in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{3.036639in}{1.614080in}}%
\pgfpathlineto{\pgfqpoint{3.037181in}{1.415065in}}%
\pgfpathlineto{\pgfqpoint{3.037451in}{1.592527in}}%
\pgfpathlineto{\pgfqpoint{3.037722in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{3.038263in}{1.503943in}}%
\pgfpathlineto{\pgfqpoint{3.039345in}{1.306197in}}%
\pgfpathlineto{\pgfqpoint{3.038443in}{1.582882in}}%
\pgfpathlineto{\pgfqpoint{3.039435in}{1.395835in}}%
\pgfpathlineto{\pgfqpoint{3.039525in}{1.398603in}}%
\pgfpathlineto{\pgfqpoint{3.039796in}{1.603233in}}%
\pgfpathlineto{\pgfqpoint{3.040427in}{1.397359in}}%
\pgfpathlineto{\pgfqpoint{3.040517in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{3.040608in}{1.341136in}}%
\pgfpathlineto{\pgfqpoint{3.041239in}{1.677509in}}%
\pgfpathlineto{\pgfqpoint{3.041509in}{1.373302in}}%
\pgfpathlineto{\pgfqpoint{3.041780in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{3.041960in}{1.328761in}}%
\pgfpathlineto{\pgfqpoint{3.042592in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{3.043493in}{1.375579in}}%
\pgfpathlineto{\pgfqpoint{3.043133in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{3.043674in}{1.387105in}}%
\pgfpathlineto{\pgfqpoint{3.044485in}{1.545147in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{1.313119in}}%
\pgfpathlineto{\pgfqpoint{3.044756in}{1.474593in}}%
\pgfpathlineto{\pgfqpoint{3.045387in}{1.338150in}}%
\pgfpathlineto{\pgfqpoint{3.045117in}{1.510575in}}%
\pgfpathlineto{\pgfqpoint{3.045838in}{1.413372in}}%
\pgfpathlineto{\pgfqpoint{3.046019in}{1.583564in}}%
\pgfpathlineto{\pgfqpoint{3.046560in}{1.398524in}}%
\pgfpathlineto{\pgfqpoint{3.046920in}{1.436133in}}%
\pgfpathlineto{\pgfqpoint{3.047462in}{1.539114in}}%
\pgfpathlineto{\pgfqpoint{3.047371in}{1.383221in}}%
\pgfpathlineto{\pgfqpoint{3.047822in}{1.419055in}}%
\pgfpathlineto{\pgfqpoint{3.048724in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{3.048544in}{1.511507in}}%
\pgfpathlineto{\pgfqpoint{3.048904in}{1.424128in}}%
\pgfpathlineto{\pgfqpoint{3.048995in}{1.503565in}}%
\pgfpathlineto{\pgfqpoint{3.049265in}{1.375166in}}%
\pgfpathlineto{\pgfqpoint{3.049896in}{1.404516in}}%
\pgfpathlineto{\pgfqpoint{3.049987in}{1.376331in}}%
\pgfpathlineto{\pgfqpoint{3.050167in}{1.460632in}}%
\pgfpathlineto{\pgfqpoint{3.050257in}{1.733613in}}%
\pgfpathlineto{\pgfqpoint{3.051159in}{1.377576in}}%
\pgfpathlineto{\pgfqpoint{3.051249in}{1.451019in}}%
\pgfpathlineto{\pgfqpoint{3.051339in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{3.051520in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{3.052241in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{3.053143in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{3.053414in}{1.542593in}}%
\pgfpathlineto{\pgfqpoint{3.053684in}{1.364855in}}%
\pgfpathlineto{\pgfqpoint{3.054496in}{1.578806in}}%
\pgfpathlineto{\pgfqpoint{3.054586in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{3.055037in}{1.549649in}}%
\pgfpathlineto{\pgfqpoint{3.055668in}{1.421680in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{3.056480in}{1.377459in}}%
\pgfpathlineto{\pgfqpoint{3.056750in}{1.444349in}}%
\pgfpathlineto{\pgfqpoint{3.056841in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{3.057382in}{1.549573in}}%
\pgfpathlineto{\pgfqpoint{3.057833in}{1.375007in}}%
\pgfpathlineto{\pgfqpoint{3.058013in}{1.586326in}}%
\pgfpathlineto{\pgfqpoint{3.058193in}{1.354681in}}%
\pgfpathlineto{\pgfqpoint{3.059005in}{1.421923in}}%
\pgfpathlineto{\pgfqpoint{3.059907in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{3.059276in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{3.060177in}{1.464023in}}%
\pgfpathlineto{\pgfqpoint{3.060719in}{1.560890in}}%
\pgfpathlineto{\pgfqpoint{3.061169in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{3.061440in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{3.062252in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{3.062432in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{3.063514in}{1.512474in}}%
\pgfpathlineto{\pgfqpoint{3.064416in}{1.350117in}}%
\pgfpathlineto{\pgfqpoint{3.063875in}{1.523554in}}%
\pgfpathlineto{\pgfqpoint{3.064596in}{1.503101in}}%
\pgfpathlineto{\pgfqpoint{3.065408in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{3.065228in}{1.628290in}}%
\pgfpathlineto{\pgfqpoint{3.065949in}{1.351891in}}%
\pgfpathlineto{\pgfqpoint{3.066490in}{1.583474in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{1.345122in}}%
\pgfpathlineto{\pgfqpoint{3.067212in}{1.453604in}}%
\pgfpathlineto{\pgfqpoint{3.067933in}{1.551191in}}%
\pgfpathlineto{\pgfqpoint{3.067392in}{1.383925in}}%
\pgfpathlineto{\pgfqpoint{3.068114in}{1.500668in}}%
\pgfpathlineto{\pgfqpoint{3.068384in}{1.530846in}}%
\pgfpathlineto{\pgfqpoint{3.069286in}{1.353041in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{1.685998in}}%
\pgfpathlineto{\pgfqpoint{3.070458in}{1.482527in}}%
\pgfpathlineto{\pgfqpoint{3.071090in}{1.521019in}}%
\pgfpathlineto{\pgfqpoint{3.071541in}{1.396017in}}%
\pgfpathlineto{\pgfqpoint{3.071901in}{1.522967in}}%
\pgfpathlineto{\pgfqpoint{3.072533in}{1.465758in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{1.336770in}}%
\pgfpathlineto{\pgfqpoint{3.073434in}{1.524795in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{1.492157in}}%
\pgfpathlineto{\pgfqpoint{3.073705in}{1.576143in}}%
\pgfpathlineto{\pgfqpoint{3.073976in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{3.074697in}{1.489225in}}%
\pgfpathlineto{\pgfqpoint{3.075599in}{1.385890in}}%
\pgfpathlineto{\pgfqpoint{3.075148in}{1.528741in}}%
\pgfpathlineto{\pgfqpoint{3.075689in}{1.486606in}}%
\pgfpathlineto{\pgfqpoint{3.075869in}{1.562443in}}%
\pgfpathlineto{\pgfqpoint{3.076230in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{3.076501in}{1.463998in}}%
\pgfpathlineto{\pgfqpoint{3.077132in}{1.384777in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.584822in}}%
\pgfpathlineto{\pgfqpoint{3.077583in}{1.423070in}}%
\pgfpathlineto{\pgfqpoint{3.078304in}{1.579295in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{3.078755in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{3.079387in}{1.354570in}}%
\pgfpathlineto{\pgfqpoint{3.079747in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{3.079837in}{1.477422in}}%
\pgfpathlineto{\pgfqpoint{3.080198in}{1.411897in}}%
\pgfpathlineto{\pgfqpoint{3.080379in}{1.574110in}}%
\pgfpathlineto{\pgfqpoint{3.081010in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{3.081371in}{1.618509in}}%
\pgfpathlineto{\pgfqpoint{3.081461in}{1.327791in}}%
\pgfpathlineto{\pgfqpoint{3.082182in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{3.082543in}{1.582851in}}%
\pgfpathlineto{\pgfqpoint{3.082904in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{3.083084in}{1.488159in}}%
\pgfpathlineto{\pgfqpoint{3.083174in}{1.368785in}}%
\pgfpathlineto{\pgfqpoint{3.084076in}{1.565885in}}%
\pgfpathlineto{\pgfqpoint{3.084166in}{1.409162in}}%
\pgfpathlineto{\pgfqpoint{3.084798in}{1.532167in}}%
\pgfpathlineto{\pgfqpoint{3.084527in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{3.085339in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{3.085699in}{1.372272in}}%
\pgfpathlineto{\pgfqpoint{3.086240in}{1.524564in}}%
\pgfpathlineto{\pgfqpoint{3.086421in}{1.480944in}}%
\pgfpathlineto{\pgfqpoint{3.086511in}{1.572675in}}%
\pgfpathlineto{\pgfqpoint{3.087323in}{1.363670in}}%
\pgfpathlineto{\pgfqpoint{3.087413in}{1.410277in}}%
\pgfpathlineto{\pgfqpoint{3.088225in}{1.683413in}}%
\pgfpathlineto{\pgfqpoint{3.088134in}{1.371356in}}%
\pgfpathlineto{\pgfqpoint{3.088585in}{1.462657in}}%
\pgfpathlineto{\pgfqpoint{3.089036in}{1.381147in}}%
\pgfpathlineto{\pgfqpoint{3.088856in}{1.548183in}}%
\pgfpathlineto{\pgfqpoint{3.089758in}{1.405692in}}%
\pgfpathlineto{\pgfqpoint{3.089848in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{3.090569in}{1.386727in}}%
\pgfpathlineto{\pgfqpoint{3.091020in}{1.578068in}}%
\pgfpathlineto{\pgfqpoint{3.092102in}{1.602530in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{1.302350in}}%
\pgfpathlineto{\pgfqpoint{3.092553in}{1.623247in}}%
\pgfpathlineto{\pgfqpoint{3.093545in}{1.502676in}}%
\pgfpathlineto{\pgfqpoint{3.093636in}{1.393693in}}%
\pgfpathlineto{\pgfqpoint{3.094447in}{1.597087in}}%
\pgfpathlineto{\pgfqpoint{3.094628in}{1.471068in}}%
\pgfpathlineto{\pgfqpoint{3.095259in}{1.365637in}}%
\pgfpathlineto{\pgfqpoint{3.094988in}{1.540984in}}%
\pgfpathlineto{\pgfqpoint{3.095620in}{1.515326in}}%
\pgfpathlineto{\pgfqpoint{3.095710in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{3.096071in}{1.440659in}}%
\pgfpathlineto{\pgfqpoint{3.096251in}{1.525193in}}%
\pgfpathlineto{\pgfqpoint{3.096341in}{1.476173in}}%
\pgfpathlineto{\pgfqpoint{3.096431in}{1.645293in}}%
\pgfpathlineto{\pgfqpoint{3.097243in}{1.405830in}}%
\pgfpathlineto{\pgfqpoint{3.097423in}{1.447437in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{1.438487in}}%
\pgfpathlineto{\pgfqpoint{3.097604in}{1.570905in}}%
\pgfpathlineto{\pgfqpoint{3.098415in}{1.397868in}}%
\pgfpathlineto{\pgfqpoint{3.098596in}{1.473785in}}%
\pgfpathlineto{\pgfqpoint{3.098686in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{3.098866in}{1.342580in}}%
\pgfpathlineto{\pgfqpoint{3.099227in}{1.486027in}}%
\pgfpathlineto{\pgfqpoint{3.099768in}{1.382169in}}%
\pgfpathlineto{\pgfqpoint{3.100490in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{3.100580in}{1.349859in}}%
\pgfpathlineto{\pgfqpoint{3.100850in}{1.476676in}}%
\pgfpathlineto{\pgfqpoint{3.101211in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{3.101301in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{3.102113in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{3.102293in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{3.102564in}{1.309959in}}%
\pgfpathlineto{\pgfqpoint{3.102744in}{1.553885in}}%
\pgfpathlineto{\pgfqpoint{3.103736in}{1.443258in}}%
\pgfpathlineto{\pgfqpoint{3.104728in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{3.104007in}{1.495925in}}%
\pgfpathlineto{\pgfqpoint{3.104818in}{1.383378in}}%
\pgfpathlineto{\pgfqpoint{3.105540in}{1.345555in}}%
\pgfpathlineto{\pgfqpoint{3.105991in}{1.581229in}}%
\pgfpathlineto{\pgfqpoint{3.106622in}{1.393248in}}%
\pgfpathlineto{\pgfqpoint{3.106983in}{1.593987in}}%
\pgfpathlineto{\pgfqpoint{3.107073in}{1.468402in}}%
\pgfpathlineto{\pgfqpoint{3.108065in}{1.606649in}}%
\pgfpathlineto{\pgfqpoint{3.107885in}{1.383931in}}%
\pgfpathlineto{\pgfqpoint{3.108155in}{1.433677in}}%
\pgfpathlineto{\pgfqpoint{3.109057in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{3.109147in}{1.572479in}}%
\pgfpathlineto{\pgfqpoint{3.109237in}{1.358447in}}%
\pgfpathlineto{\pgfqpoint{3.110229in}{1.433952in}}%
\pgfpathlineto{\pgfqpoint{3.110680in}{1.534687in}}%
\pgfpathlineto{\pgfqpoint{3.110590in}{1.368409in}}%
\pgfpathlineto{\pgfqpoint{3.111402in}{1.471474in}}%
\pgfpathlineto{\pgfqpoint{3.112033in}{1.355208in}}%
\pgfpathlineto{\pgfqpoint{3.112123in}{1.517763in}}%
\pgfpathlineto{\pgfqpoint{3.112664in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.586924in}}%
\pgfpathlineto{\pgfqpoint{3.113837in}{1.553699in}}%
\pgfpathlineto{\pgfqpoint{3.114107in}{1.576147in}}%
\pgfpathlineto{\pgfqpoint{3.115009in}{1.382178in}}%
\pgfpathlineto{\pgfqpoint{3.115550in}{1.572399in}}%
\pgfpathlineto{\pgfqpoint{3.116362in}{1.443371in}}%
\pgfpathlineto{\pgfqpoint{3.117083in}{1.381579in}}%
\pgfpathlineto{\pgfqpoint{3.116542in}{1.591775in}}%
\pgfpathlineto{\pgfqpoint{3.117354in}{1.461245in}}%
\pgfpathlineto{\pgfqpoint{3.118075in}{1.657750in}}%
\pgfpathlineto{\pgfqpoint{3.117985in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{3.118346in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{3.118707in}{1.352550in}}%
\pgfpathlineto{\pgfqpoint{3.119248in}{1.556252in}}%
\pgfpathlineto{\pgfqpoint{3.119428in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{3.120150in}{1.587761in}}%
\pgfpathlineto{\pgfqpoint{3.119969in}{1.384806in}}%
\pgfpathlineto{\pgfqpoint{3.120420in}{1.477807in}}%
\pgfpathlineto{\pgfqpoint{3.120510in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{3.120781in}{1.597105in}}%
\pgfpathlineto{\pgfqpoint{3.121592in}{1.349854in}}%
\pgfpathlineto{\pgfqpoint{3.122043in}{1.619118in}}%
\pgfpathlineto{\pgfqpoint{3.122675in}{1.538842in}}%
\pgfpathlineto{\pgfqpoint{3.123667in}{1.392670in}}%
\pgfpathlineto{\pgfqpoint{3.123306in}{1.658542in}}%
\pgfpathlineto{\pgfqpoint{3.123847in}{1.393568in}}%
\pgfpathlineto{\pgfqpoint{3.124659in}{1.565433in}}%
\pgfpathlineto{\pgfqpoint{3.124388in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{3.124929in}{1.470372in}}%
\pgfpathlineto{\pgfqpoint{3.125380in}{1.305536in}}%
\pgfpathlineto{\pgfqpoint{3.125200in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{3.125921in}{1.435077in}}%
\pgfpathlineto{\pgfqpoint{3.126011in}{1.599915in}}%
\pgfpathlineto{\pgfqpoint{3.126192in}{1.367813in}}%
\pgfpathlineto{\pgfqpoint{3.126913in}{1.447431in}}%
\pgfpathlineto{\pgfqpoint{3.127003in}{1.352732in}}%
\pgfpathlineto{\pgfqpoint{3.127184in}{1.575209in}}%
\pgfpathlineto{\pgfqpoint{3.127996in}{1.462324in}}%
\pgfpathlineto{\pgfqpoint{3.128807in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{3.128897in}{1.369169in}}%
\pgfpathlineto{\pgfqpoint{3.129438in}{1.610403in}}%
\pgfpathlineto{\pgfqpoint{3.129980in}{1.428066in}}%
\pgfpathlineto{\pgfqpoint{3.130430in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{3.130340in}{1.398147in}}%
\pgfpathlineto{\pgfqpoint{3.130881in}{1.459505in}}%
\pgfpathlineto{\pgfqpoint{3.131783in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{3.131242in}{1.507642in}}%
\pgfpathlineto{\pgfqpoint{3.131964in}{1.434119in}}%
\pgfpathlineto{\pgfqpoint{3.133226in}{1.586960in}}%
\pgfpathlineto{\pgfqpoint{3.132234in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{3.133316in}{1.529002in}}%
\pgfpathlineto{\pgfqpoint{3.133767in}{1.353997in}}%
\pgfpathlineto{\pgfqpoint{3.134489in}{1.405068in}}%
\pgfpathlineto{\pgfqpoint{3.134579in}{1.389128in}}%
\pgfpathlineto{\pgfqpoint{3.134669in}{1.625582in}}%
\pgfpathlineto{\pgfqpoint{3.135661in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{3.136022in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{3.135932in}{1.527470in}}%
\pgfpathlineto{\pgfqpoint{3.136653in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{3.137465in}{1.606349in}}%
\pgfpathlineto{\pgfqpoint{3.137645in}{1.362138in}}%
\pgfpathlineto{\pgfqpoint{3.137735in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{3.138096in}{1.389628in}}%
\pgfpathlineto{\pgfqpoint{3.138186in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{3.138818in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{3.139178in}{1.574842in}}%
\pgfpathlineto{\pgfqpoint{3.138998in}{1.379291in}}%
\pgfpathlineto{\pgfqpoint{3.139900in}{1.411387in}}%
\pgfpathlineto{\pgfqpoint{3.140260in}{1.501972in}}%
\pgfpathlineto{\pgfqpoint{3.140351in}{1.580149in}}%
\pgfpathlineto{\pgfqpoint{3.141162in}{1.379503in}}%
\pgfpathlineto{\pgfqpoint{3.141252in}{1.457390in}}%
\pgfpathlineto{\pgfqpoint{3.141794in}{1.369207in}}%
\pgfpathlineto{\pgfqpoint{3.142064in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{3.142876in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{3.142245in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{3.143237in}{1.438105in}}%
\pgfpathlineto{\pgfqpoint{3.143327in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{3.143417in}{1.379060in}}%
\pgfpathlineto{\pgfqpoint{3.144319in}{1.436868in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{1.373565in}}%
\pgfpathlineto{\pgfqpoint{3.144589in}{1.577642in}}%
\pgfpathlineto{\pgfqpoint{3.145130in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.581178in}}%
\pgfpathlineto{\pgfqpoint{3.146032in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{3.146213in}{1.505270in}}%
\pgfpathlineto{\pgfqpoint{3.146573in}{1.363937in}}%
\pgfpathlineto{\pgfqpoint{3.147295in}{1.490831in}}%
\pgfpathlineto{\pgfqpoint{3.147565in}{1.556750in}}%
\pgfpathlineto{\pgfqpoint{3.148287in}{1.328114in}}%
\pgfpathlineto{\pgfqpoint{3.149369in}{1.505700in}}%
\pgfpathlineto{\pgfqpoint{3.149459in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{3.150271in}{1.306649in}}%
\pgfpathlineto{\pgfqpoint{3.150361in}{1.507999in}}%
\pgfpathlineto{\pgfqpoint{3.150541in}{1.354341in}}%
\pgfpathlineto{\pgfqpoint{3.151443in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{3.151624in}{1.352940in}}%
\pgfpathlineto{\pgfqpoint{3.151714in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{3.151984in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{3.152345in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{3.153157in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{3.153968in}{1.737459in}}%
\pgfpathlineto{\pgfqpoint{3.154059in}{1.332034in}}%
\pgfpathlineto{\pgfqpoint{3.155141in}{1.441598in}}%
\pgfpathlineto{\pgfqpoint{3.155231in}{1.420263in}}%
\pgfpathlineto{\pgfqpoint{3.155411in}{1.552006in}}%
\pgfpathlineto{\pgfqpoint{3.155592in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{3.155952in}{1.611537in}}%
\pgfpathlineto{\pgfqpoint{3.155772in}{1.381095in}}%
\pgfpathlineto{\pgfqpoint{3.156674in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{3.156764in}{1.469939in}}%
\pgfpathlineto{\pgfqpoint{3.157576in}{1.356157in}}%
\pgfpathlineto{\pgfqpoint{3.157305in}{1.514195in}}%
\pgfpathlineto{\pgfqpoint{3.157846in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{3.158207in}{1.551700in}}%
\pgfpathlineto{\pgfqpoint{3.158568in}{1.316901in}}%
\pgfpathlineto{\pgfqpoint{3.158748in}{1.339144in}}%
\pgfpathlineto{\pgfqpoint{3.160191in}{1.527767in}}%
\pgfpathlineto{\pgfqpoint{3.160281in}{1.521005in}}%
\pgfpathlineto{\pgfqpoint{3.160642in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{3.160462in}{1.640159in}}%
\pgfpathlineto{\pgfqpoint{3.161454in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{1.525599in}}%
\pgfpathlineto{\pgfqpoint{3.162536in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{3.163438in}{1.555555in}}%
\pgfpathlineto{\pgfqpoint{3.162987in}{1.329155in}}%
\pgfpathlineto{\pgfqpoint{3.163798in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{3.164069in}{1.376038in}}%
\pgfpathlineto{\pgfqpoint{3.163979in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{3.164881in}{1.428361in}}%
\pgfpathlineto{\pgfqpoint{3.165782in}{1.369199in}}%
\pgfpathlineto{\pgfqpoint{3.165963in}{1.577361in}}%
\pgfpathlineto{\pgfqpoint{3.166233in}{1.612478in}}%
\pgfpathlineto{\pgfqpoint{3.167135in}{1.336714in}}%
\pgfpathlineto{\pgfqpoint{3.167316in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{3.168308in}{1.435327in}}%
\pgfpathlineto{\pgfqpoint{3.168759in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.168668in}{1.467736in}}%
\pgfpathlineto{\pgfqpoint{3.169390in}{1.401026in}}%
\pgfpathlineto{\pgfqpoint{3.170021in}{1.552250in}}%
\pgfpathlineto{\pgfqpoint{3.169931in}{1.394165in}}%
\pgfpathlineto{\pgfqpoint{3.170562in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{3.171193in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{3.170743in}{1.561881in}}%
\pgfpathlineto{\pgfqpoint{3.171644in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{3.172185in}{1.607781in}}%
\pgfpathlineto{\pgfqpoint{3.171825in}{1.370894in}}%
\pgfpathlineto{\pgfqpoint{3.172727in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{3.172817in}{1.402899in}}%
\pgfpathlineto{\pgfqpoint{3.173899in}{1.417522in}}%
\pgfpathlineto{\pgfqpoint{3.174620in}{1.554585in}}%
\pgfpathlineto{\pgfqpoint{3.174711in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{3.174981in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{3.175071in}{1.366096in}}%
\pgfpathlineto{\pgfqpoint{3.175342in}{1.586511in}}%
\pgfpathlineto{\pgfqpoint{3.176063in}{1.421895in}}%
\pgfpathlineto{\pgfqpoint{3.176154in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{3.176514in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{3.177146in}{1.406639in}}%
\pgfpathlineto{\pgfqpoint{3.177236in}{1.393246in}}%
\pgfpathlineto{\pgfqpoint{3.177326in}{1.415786in}}%
\pgfpathlineto{\pgfqpoint{3.178138in}{1.570678in}}%
\pgfpathlineto{\pgfqpoint{3.178047in}{1.353318in}}%
\pgfpathlineto{\pgfqpoint{3.178408in}{1.417370in}}%
\pgfpathlineto{\pgfqpoint{3.178949in}{1.537899in}}%
\pgfpathlineto{\pgfqpoint{3.178769in}{1.308242in}}%
\pgfpathlineto{\pgfqpoint{3.179400in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{3.180392in}{1.510140in}}%
\pgfpathlineto{\pgfqpoint{3.180843in}{1.492545in}}%
\pgfpathlineto{\pgfqpoint{3.180933in}{1.381227in}}%
\pgfpathlineto{\pgfqpoint{3.181023in}{1.583858in}}%
\pgfpathlineto{\pgfqpoint{3.181925in}{1.450675in}}%
\pgfpathlineto{\pgfqpoint{3.182106in}{1.447423in}}%
\pgfpathlineto{\pgfqpoint{3.182196in}{1.385684in}}%
\pgfpathlineto{\pgfqpoint{3.182917in}{1.561997in}}%
\pgfpathlineto{\pgfqpoint{3.183188in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{3.183368in}{1.541399in}}%
\pgfpathlineto{\pgfqpoint{3.183729in}{1.397056in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{1.413386in}}%
\pgfpathlineto{\pgfqpoint{3.184090in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{3.184360in}{1.483431in}}%
\pgfpathlineto{\pgfqpoint{3.184992in}{1.421557in}}%
\pgfpathlineto{\pgfqpoint{3.185893in}{1.602046in}}%
\pgfpathlineto{\pgfqpoint{3.185262in}{1.373906in}}%
\pgfpathlineto{\pgfqpoint{3.186074in}{1.464293in}}%
\pgfpathlineto{\pgfqpoint{3.186254in}{1.336997in}}%
\pgfpathlineto{\pgfqpoint{3.186525in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{3.187156in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{3.187607in}{1.513924in}}%
\pgfpathlineto{\pgfqpoint{3.187968in}{1.410335in}}%
\pgfpathlineto{\pgfqpoint{3.188058in}{1.373065in}}%
\pgfpathlineto{\pgfqpoint{3.188419in}{1.515221in}}%
\pgfpathlineto{\pgfqpoint{3.188869in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{3.189501in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{3.189861in}{1.451762in}}%
\pgfpathlineto{\pgfqpoint{3.190222in}{1.323244in}}%
\pgfpathlineto{\pgfqpoint{3.190673in}{1.543120in}}%
\pgfpathlineto{\pgfqpoint{3.190944in}{1.485154in}}%
\pgfpathlineto{\pgfqpoint{3.191034in}{1.599106in}}%
\pgfpathlineto{\pgfqpoint{3.191575in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{3.192026in}{1.484793in}}%
\pgfpathlineto{\pgfqpoint{3.192116in}{1.542789in}}%
\pgfpathlineto{\pgfqpoint{3.192747in}{1.330956in}}%
\pgfpathlineto{\pgfqpoint{3.192928in}{1.441142in}}%
\pgfpathlineto{\pgfqpoint{3.193830in}{1.370612in}}%
\pgfpathlineto{\pgfqpoint{3.193469in}{1.501689in}}%
\pgfpathlineto{\pgfqpoint{3.194010in}{1.383746in}}%
\pgfpathlineto{\pgfqpoint{3.195002in}{1.358619in}}%
\pgfpathlineto{\pgfqpoint{3.195182in}{1.610870in}}%
\pgfpathlineto{\pgfqpoint{3.196265in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{3.196355in}{1.540773in}}%
\pgfpathlineto{\pgfqpoint{3.196715in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{3.197347in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{3.197527in}{1.309400in}}%
\pgfpathlineto{\pgfqpoint{3.198068in}{1.576829in}}%
\pgfpathlineto{\pgfqpoint{3.198429in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{3.198880in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{3.199331in}{1.460465in}}%
\pgfpathlineto{\pgfqpoint{3.199421in}{1.337891in}}%
\pgfpathlineto{\pgfqpoint{3.199872in}{1.596933in}}%
\pgfpathlineto{\pgfqpoint{3.200413in}{1.362002in}}%
\pgfpathlineto{\pgfqpoint{3.201225in}{1.514303in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{1.324777in}}%
\pgfpathlineto{\pgfqpoint{3.201585in}{1.471518in}}%
\pgfpathlineto{\pgfqpoint{3.202487in}{1.350514in}}%
\pgfpathlineto{\pgfqpoint{3.202036in}{1.566653in}}%
\pgfpathlineto{\pgfqpoint{3.202577in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{3.202848in}{1.581614in}}%
\pgfpathlineto{\pgfqpoint{3.203118in}{1.345124in}}%
\pgfpathlineto{\pgfqpoint{3.203569in}{1.455273in}}%
\pgfpathlineto{\pgfqpoint{3.204201in}{1.349492in}}%
\pgfpathlineto{\pgfqpoint{3.203930in}{1.570760in}}%
\pgfpathlineto{\pgfqpoint{3.204471in}{1.503304in}}%
\pgfpathlineto{\pgfqpoint{3.204561in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{3.204922in}{1.348106in}}%
\pgfpathlineto{\pgfqpoint{3.205193in}{1.460389in}}%
\pgfpathlineto{\pgfqpoint{3.206095in}{1.379601in}}%
\pgfpathlineto{\pgfqpoint{3.205734in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{3.206185in}{1.478718in}}%
\pgfpathlineto{\pgfqpoint{3.206275in}{1.521036in}}%
\pgfpathlineto{\pgfqpoint{3.206365in}{1.352575in}}%
\pgfpathlineto{\pgfqpoint{3.207177in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{3.207898in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{3.207447in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{3.208079in}{1.455127in}}%
\pgfpathlineto{\pgfqpoint{3.208259in}{1.323306in}}%
\pgfpathlineto{\pgfqpoint{3.209161in}{1.555958in}}%
\pgfpathlineto{\pgfqpoint{3.210063in}{1.355663in}}%
\pgfpathlineto{\pgfqpoint{3.210243in}{1.522244in}}%
\pgfpathlineto{\pgfqpoint{3.210333in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{3.210423in}{1.377877in}}%
\pgfpathlineto{\pgfqpoint{3.210964in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{3.211055in}{1.384288in}}%
\pgfpathlineto{\pgfqpoint{3.212137in}{1.518259in}}%
\pgfpathlineto{\pgfqpoint{3.211235in}{1.286229in}}%
\pgfpathlineto{\pgfqpoint{3.212227in}{1.465557in}}%
\pgfpathlineto{\pgfqpoint{3.212317in}{1.339691in}}%
\pgfpathlineto{\pgfqpoint{3.212678in}{1.547923in}}%
\pgfpathlineto{\pgfqpoint{3.213399in}{1.362668in}}%
\pgfpathlineto{\pgfqpoint{3.213490in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{3.213580in}{1.521276in}}%
\pgfpathlineto{\pgfqpoint{3.214031in}{1.395672in}}%
\pgfpathlineto{\pgfqpoint{3.214933in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{3.214301in}{1.387252in}}%
\pgfpathlineto{\pgfqpoint{3.215113in}{1.409226in}}%
\pgfpathlineto{\pgfqpoint{3.215203in}{1.349407in}}%
\pgfpathlineto{\pgfqpoint{3.215834in}{1.489738in}}%
\pgfpathlineto{\pgfqpoint{3.216015in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{3.216105in}{1.566862in}}%
\pgfpathlineto{\pgfqpoint{3.216917in}{1.349036in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{1.427170in}}%
\pgfpathlineto{\pgfqpoint{3.218089in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{3.217728in}{1.527030in}}%
\pgfpathlineto{\pgfqpoint{3.218179in}{1.435887in}}%
\pgfpathlineto{\pgfqpoint{3.218630in}{1.332091in}}%
\pgfpathlineto{\pgfqpoint{3.218720in}{1.571587in}}%
\pgfpathlineto{\pgfqpoint{3.219802in}{1.533762in}}%
\pgfpathlineto{\pgfqpoint{3.220434in}{1.337179in}}%
\pgfpathlineto{\pgfqpoint{3.220975in}{1.418311in}}%
\pgfpathlineto{\pgfqpoint{3.221606in}{1.570004in}}%
\pgfpathlineto{\pgfqpoint{3.221336in}{1.353128in}}%
\pgfpathlineto{\pgfqpoint{3.222147in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{3.222328in}{1.356728in}}%
\pgfpathlineto{\pgfqpoint{3.222778in}{1.520717in}}%
\pgfpathlineto{\pgfqpoint{3.223229in}{1.412910in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{1.558415in}}%
\pgfpathlineto{\pgfqpoint{3.223951in}{1.376772in}}%
\pgfpathlineto{\pgfqpoint{3.224312in}{1.403335in}}%
\pgfpathlineto{\pgfqpoint{3.225213in}{1.559917in}}%
\pgfpathlineto{\pgfqpoint{3.225123in}{1.363896in}}%
\pgfpathlineto{\pgfqpoint{3.225304in}{1.486563in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{1.331155in}}%
\pgfpathlineto{\pgfqpoint{3.225574in}{1.551936in}}%
\pgfpathlineto{\pgfqpoint{3.226476in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{3.226566in}{1.495497in}}%
\pgfpathlineto{\pgfqpoint{3.227468in}{1.351202in}}%
\pgfpathlineto{\pgfqpoint{3.227648in}{1.489148in}}%
\pgfpathlineto{\pgfqpoint{3.227739in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{3.228370in}{1.519243in}}%
\pgfpathlineto{\pgfqpoint{3.228731in}{1.461085in}}%
\pgfpathlineto{\pgfqpoint{3.229091in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{3.229001in}{1.488555in}}%
\pgfpathlineto{\pgfqpoint{3.229813in}{1.396012in}}%
\pgfpathlineto{\pgfqpoint{3.230083in}{1.561489in}}%
\pgfpathlineto{\pgfqpoint{3.230624in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{3.230895in}{1.550561in}}%
\pgfpathlineto{\pgfqpoint{3.231256in}{1.343891in}}%
\pgfpathlineto{\pgfqpoint{3.231977in}{1.466721in}}%
\pgfpathlineto{\pgfqpoint{3.232067in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{3.232789in}{1.347090in}}%
\pgfpathlineto{\pgfqpoint{3.233059in}{1.462605in}}%
\pgfpathlineto{\pgfqpoint{3.233150in}{1.465867in}}%
\pgfpathlineto{\pgfqpoint{3.233601in}{1.365861in}}%
\pgfpathlineto{\pgfqpoint{3.233420in}{1.512651in}}%
\pgfpathlineto{\pgfqpoint{3.234142in}{1.426815in}}%
\pgfpathlineto{\pgfqpoint{3.235134in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{3.234412in}{1.383935in}}%
\pgfpathlineto{\pgfqpoint{3.235314in}{1.519483in}}%
\pgfpathlineto{\pgfqpoint{3.235765in}{1.400916in}}%
\pgfpathlineto{\pgfqpoint{3.236486in}{1.409005in}}%
\pgfpathlineto{\pgfqpoint{3.237028in}{1.539761in}}%
\pgfpathlineto{\pgfqpoint{3.236847in}{1.352200in}}%
\pgfpathlineto{\pgfqpoint{3.237208in}{1.433921in}}%
\pgfpathlineto{\pgfqpoint{3.238110in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.237569in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{3.238290in}{1.454366in}}%
\pgfpathlineto{\pgfqpoint{3.238741in}{1.356786in}}%
\pgfpathlineto{\pgfqpoint{3.238831in}{1.614007in}}%
\pgfpathlineto{\pgfqpoint{3.239192in}{1.496319in}}%
\pgfpathlineto{\pgfqpoint{3.239282in}{1.574736in}}%
\pgfpathlineto{\pgfqpoint{3.240004in}{1.374720in}}%
\pgfpathlineto{\pgfqpoint{3.240094in}{1.399202in}}%
\pgfpathlineto{\pgfqpoint{3.240274in}{1.336205in}}%
\pgfpathlineto{\pgfqpoint{3.240454in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{3.241086in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{3.241988in}{1.389945in}}%
\pgfpathlineto{\pgfqpoint{3.242168in}{1.524377in}}%
\pgfpathlineto{\pgfqpoint{3.243160in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{1.591095in}}%
\pgfpathlineto{\pgfqpoint{3.243340in}{1.433238in}}%
\pgfpathlineto{\pgfqpoint{3.243431in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{3.243521in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{3.244332in}{1.547567in}}%
\pgfpathlineto{\pgfqpoint{3.244783in}{1.323528in}}%
\pgfpathlineto{\pgfqpoint{3.245505in}{1.415023in}}%
\pgfpathlineto{\pgfqpoint{3.246497in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{3.246316in}{1.399662in}}%
\pgfpathlineto{\pgfqpoint{3.246587in}{1.452781in}}%
\pgfpathlineto{\pgfqpoint{3.247038in}{1.485828in}}%
\pgfpathlineto{\pgfqpoint{3.247218in}{1.339520in}}%
\pgfpathlineto{\pgfqpoint{3.247399in}{1.387046in}}%
\pgfpathlineto{\pgfqpoint{3.247489in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{3.247940in}{1.518353in}}%
\pgfpathlineto{\pgfqpoint{3.248391in}{1.393288in}}%
\pgfpathlineto{\pgfqpoint{3.249292in}{1.563446in}}%
\pgfpathlineto{\pgfqpoint{3.248842in}{1.383614in}}%
\pgfpathlineto{\pgfqpoint{3.249473in}{1.400525in}}%
\pgfpathlineto{\pgfqpoint{3.249924in}{1.377168in}}%
\pgfpathlineto{\pgfqpoint{3.250645in}{1.562370in}}%
\pgfpathlineto{\pgfqpoint{3.251818in}{1.337249in}}%
\pgfpathlineto{\pgfqpoint{3.252449in}{1.519418in}}%
\pgfpathlineto{\pgfqpoint{3.252990in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{3.253261in}{1.372575in}}%
\pgfpathlineto{\pgfqpoint{3.253351in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{3.254433in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{3.255245in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{3.255154in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{3.255515in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{3.255696in}{1.300220in}}%
\pgfpathlineto{\pgfqpoint{3.255876in}{1.590067in}}%
\pgfpathlineto{\pgfqpoint{3.256507in}{1.436813in}}%
\pgfpathlineto{\pgfqpoint{3.256597in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{3.256778in}{1.341690in}}%
\pgfpathlineto{\pgfqpoint{3.257499in}{1.421722in}}%
\pgfpathlineto{\pgfqpoint{3.257589in}{1.352650in}}%
\pgfpathlineto{\pgfqpoint{3.258130in}{1.495127in}}%
\pgfpathlineto{\pgfqpoint{3.258581in}{1.392442in}}%
\pgfpathlineto{\pgfqpoint{3.258672in}{1.395520in}}%
\pgfpathlineto{\pgfqpoint{3.258762in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{3.259393in}{1.320783in}}%
\pgfpathlineto{\pgfqpoint{3.259754in}{1.400780in}}%
\pgfpathlineto{\pgfqpoint{3.260024in}{1.361686in}}%
\pgfpathlineto{\pgfqpoint{3.260115in}{1.516456in}}%
\pgfpathlineto{\pgfqpoint{3.260205in}{1.624853in}}%
\pgfpathlineto{\pgfqpoint{3.261107in}{1.375621in}}%
\pgfpathlineto{\pgfqpoint{3.261197in}{1.494452in}}%
\pgfpathlineto{\pgfqpoint{3.261287in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{3.261467in}{1.339931in}}%
\pgfpathlineto{\pgfqpoint{3.262008in}{1.492792in}}%
\pgfpathlineto{\pgfqpoint{3.262730in}{1.311984in}}%
\pgfpathlineto{\pgfqpoint{3.262369in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{3.263091in}{1.419538in}}%
\pgfpathlineto{\pgfqpoint{3.263632in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{3.263451in}{1.327122in}}%
\pgfpathlineto{\pgfqpoint{3.264173in}{1.410221in}}%
\pgfpathlineto{\pgfqpoint{3.264894in}{1.529108in}}%
\pgfpathlineto{\pgfqpoint{3.264353in}{1.388815in}}%
\pgfpathlineto{\pgfqpoint{3.265255in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{3.266067in}{1.308463in}}%
\pgfpathlineto{\pgfqpoint{3.265526in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{3.266337in}{1.470191in}}%
\pgfpathlineto{\pgfqpoint{3.266518in}{1.420477in}}%
\pgfpathlineto{\pgfqpoint{3.267419in}{1.330257in}}%
\pgfpathlineto{\pgfqpoint{3.267059in}{1.486493in}}%
\pgfpathlineto{\pgfqpoint{3.267510in}{1.465199in}}%
\pgfpathlineto{\pgfqpoint{3.268231in}{1.547146in}}%
\pgfpathlineto{\pgfqpoint{3.268321in}{1.374205in}}%
\pgfpathlineto{\pgfqpoint{3.268502in}{1.422481in}}%
\pgfpathlineto{\pgfqpoint{3.268682in}{1.387613in}}%
\pgfpathlineto{\pgfqpoint{3.268772in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{3.269403in}{1.547976in}}%
\pgfpathlineto{\pgfqpoint{3.269043in}{1.336055in}}%
\pgfpathlineto{\pgfqpoint{3.269854in}{1.425261in}}%
\pgfpathlineto{\pgfqpoint{3.270486in}{1.562159in}}%
\pgfpathlineto{\pgfqpoint{3.270305in}{1.377495in}}%
\pgfpathlineto{\pgfqpoint{3.270756in}{1.433658in}}%
\pgfpathlineto{\pgfqpoint{3.271658in}{1.334759in}}%
\pgfpathlineto{\pgfqpoint{3.270937in}{1.490294in}}%
\pgfpathlineto{\pgfqpoint{3.271929in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{3.272019in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{3.272199in}{1.537830in}}%
\pgfpathlineto{\pgfqpoint{3.272650in}{1.349101in}}%
\pgfpathlineto{\pgfqpoint{3.273101in}{1.442512in}}%
\pgfpathlineto{\pgfqpoint{3.273913in}{1.326838in}}%
\pgfpathlineto{\pgfqpoint{3.273552in}{1.666836in}}%
\pgfpathlineto{\pgfqpoint{3.274003in}{1.490500in}}%
\pgfpathlineto{\pgfqpoint{3.274093in}{1.521625in}}%
\pgfpathlineto{\pgfqpoint{3.274544in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{3.274905in}{1.438886in}}%
\pgfpathlineto{\pgfqpoint{3.275085in}{1.515754in}}%
\pgfpathlineto{\pgfqpoint{3.276077in}{1.341159in}}%
\pgfpathlineto{\pgfqpoint{3.276528in}{1.535834in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{1.362860in}}%
\pgfpathlineto{\pgfqpoint{3.277249in}{1.361489in}}%
\pgfpathlineto{\pgfqpoint{3.278422in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{3.279233in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{3.279143in}{1.532990in}}%
\pgfpathlineto{\pgfqpoint{3.279504in}{1.469418in}}%
\pgfpathlineto{\pgfqpoint{3.279594in}{1.470370in}}%
\pgfpathlineto{\pgfqpoint{3.280496in}{1.560344in}}%
\pgfpathlineto{\pgfqpoint{3.280767in}{1.384022in}}%
\pgfpathlineto{\pgfqpoint{3.281759in}{1.522508in}}%
\pgfpathlineto{\pgfqpoint{3.281127in}{1.367826in}}%
\pgfpathlineto{\pgfqpoint{3.281849in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{3.281939in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{3.282931in}{1.363037in}}%
\pgfpathlineto{\pgfqpoint{3.283923in}{1.524554in}}%
\pgfpathlineto{\pgfqpoint{3.283202in}{1.294924in}}%
\pgfpathlineto{\pgfqpoint{3.284194in}{1.415565in}}%
\pgfpathlineto{\pgfqpoint{3.285095in}{1.476128in}}%
\pgfpathlineto{\pgfqpoint{3.285186in}{1.319203in}}%
\pgfpathlineto{\pgfqpoint{3.285907in}{1.640450in}}%
\pgfpathlineto{\pgfqpoint{3.286268in}{1.379910in}}%
\pgfpathlineto{\pgfqpoint{3.286448in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{3.286538in}{1.336408in}}%
\pgfpathlineto{\pgfqpoint{3.286719in}{1.360104in}}%
\pgfpathlineto{\pgfqpoint{3.287350in}{1.561644in}}%
\pgfpathlineto{\pgfqpoint{3.287891in}{1.504755in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{1.508533in}}%
\pgfpathlineto{\pgfqpoint{3.288162in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{3.288522in}{1.380442in}}%
\pgfpathlineto{\pgfqpoint{3.288793in}{1.502165in}}%
\pgfpathlineto{\pgfqpoint{3.289063in}{1.461457in}}%
\pgfpathlineto{\pgfqpoint{3.289154in}{1.530408in}}%
\pgfpathlineto{\pgfqpoint{3.289605in}{1.333098in}}%
\pgfpathlineto{\pgfqpoint{3.290055in}{1.449135in}}%
\pgfpathlineto{\pgfqpoint{3.290777in}{1.294201in}}%
\pgfpathlineto{\pgfqpoint{3.290506in}{1.467780in}}%
\pgfpathlineto{\pgfqpoint{3.291138in}{1.359024in}}%
\pgfpathlineto{\pgfqpoint{3.291228in}{1.500924in}}%
\pgfpathlineto{\pgfqpoint{3.291859in}{1.342624in}}%
\pgfpathlineto{\pgfqpoint{3.292220in}{1.441554in}}%
\pgfpathlineto{\pgfqpoint{3.292761in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{3.292581in}{1.495294in}}%
\pgfpathlineto{\pgfqpoint{3.293392in}{1.389377in}}%
\pgfpathlineto{\pgfqpoint{3.294565in}{1.510601in}}%
\pgfpathlineto{\pgfqpoint{3.293663in}{1.374329in}}%
\pgfpathlineto{\pgfqpoint{3.294655in}{1.408471in}}%
\pgfpathlineto{\pgfqpoint{3.294835in}{1.341457in}}%
\pgfpathlineto{\pgfqpoint{3.295196in}{1.522987in}}%
\pgfpathlineto{\pgfqpoint{3.295466in}{1.462814in}}%
\pgfpathlineto{\pgfqpoint{3.295557in}{1.572208in}}%
\pgfpathlineto{\pgfqpoint{3.296368in}{1.358636in}}%
\pgfpathlineto{\pgfqpoint{3.296459in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{3.296549in}{1.331710in}}%
\pgfpathlineto{\pgfqpoint{3.296909in}{1.497623in}}%
\pgfpathlineto{\pgfqpoint{3.297541in}{1.389900in}}%
\pgfpathlineto{\pgfqpoint{3.297721in}{1.336764in}}%
\pgfpathlineto{\pgfqpoint{3.297901in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{3.298443in}{1.354577in}}%
\pgfpathlineto{\pgfqpoint{3.299435in}{1.541220in}}%
\pgfpathlineto{\pgfqpoint{3.299525in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{3.300246in}{1.316447in}}%
\pgfpathlineto{\pgfqpoint{3.299795in}{1.467278in}}%
\pgfpathlineto{\pgfqpoint{3.300336in}{1.416093in}}%
\pgfpathlineto{\pgfqpoint{3.301419in}{1.599783in}}%
\pgfpathlineto{\pgfqpoint{3.301148in}{1.327705in}}%
\pgfpathlineto{\pgfqpoint{3.301509in}{1.478780in}}%
\pgfpathlineto{\pgfqpoint{3.301599in}{1.490166in}}%
\pgfpathlineto{\pgfqpoint{3.301689in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{3.301960in}{1.419607in}}%
\pgfpathlineto{\pgfqpoint{3.302771in}{1.318583in}}%
\pgfpathlineto{\pgfqpoint{3.302320in}{1.532335in}}%
\pgfpathlineto{\pgfqpoint{3.302952in}{1.464627in}}%
\pgfpathlineto{\pgfqpoint{3.304124in}{1.368040in}}%
\pgfpathlineto{\pgfqpoint{3.304214in}{1.436359in}}%
\pgfpathlineto{\pgfqpoint{3.304575in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{3.305206in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{3.305747in}{1.337560in}}%
\pgfpathlineto{\pgfqpoint{3.306289in}{1.360491in}}%
\pgfpathlineto{\pgfqpoint{3.307281in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{3.306469in}{1.325275in}}%
\pgfpathlineto{\pgfqpoint{3.307371in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{3.308002in}{1.348913in}}%
\pgfpathlineto{\pgfqpoint{3.308363in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{3.308453in}{1.367177in}}%
\pgfpathlineto{\pgfqpoint{3.308543in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{3.309355in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{3.309535in}{1.466943in}}%
\pgfpathlineto{\pgfqpoint{3.309716in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{3.309806in}{1.514778in}}%
\pgfpathlineto{\pgfqpoint{3.310527in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{3.310617in}{1.562370in}}%
\pgfpathlineto{\pgfqpoint{3.310978in}{1.350706in}}%
\pgfpathlineto{\pgfqpoint{3.311609in}{1.391018in}}%
\pgfpathlineto{\pgfqpoint{3.311700in}{1.391662in}}%
\pgfpathlineto{\pgfqpoint{3.312060in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{3.312331in}{1.361530in}}%
\pgfpathlineto{\pgfqpoint{3.312872in}{1.425630in}}%
\pgfpathlineto{\pgfqpoint{3.313684in}{1.343299in}}%
\pgfpathlineto{\pgfqpoint{3.313413in}{1.460333in}}%
\pgfpathlineto{\pgfqpoint{3.313774in}{1.394130in}}%
\pgfpathlineto{\pgfqpoint{3.313864in}{1.563999in}}%
\pgfpathlineto{\pgfqpoint{3.314856in}{1.450143in}}%
\pgfpathlineto{\pgfqpoint{3.315127in}{1.672286in}}%
\pgfpathlineto{\pgfqpoint{3.315036in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{3.315397in}{1.422690in}}%
\pgfpathlineto{\pgfqpoint{3.315487in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{3.316209in}{1.525526in}}%
\pgfpathlineto{\pgfqpoint{3.316299in}{1.370900in}}%
\pgfpathlineto{\pgfqpoint{3.317020in}{1.517317in}}%
\pgfpathlineto{\pgfqpoint{3.317381in}{1.414012in}}%
\pgfpathlineto{\pgfqpoint{3.317742in}{1.353756in}}%
\pgfpathlineto{\pgfqpoint{3.317922in}{1.503023in}}%
\pgfpathlineto{\pgfqpoint{3.318103in}{1.416424in}}%
\pgfpathlineto{\pgfqpoint{3.318734in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{3.319004in}{1.320958in}}%
\pgfpathlineto{\pgfqpoint{3.319095in}{1.431150in}}%
\pgfpathlineto{\pgfqpoint{3.319636in}{1.343176in}}%
\pgfpathlineto{\pgfqpoint{3.319365in}{1.491162in}}%
\pgfpathlineto{\pgfqpoint{3.320267in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{3.320988in}{1.605174in}}%
\pgfpathlineto{\pgfqpoint{3.321079in}{1.314438in}}%
\pgfpathlineto{\pgfqpoint{3.321259in}{1.400440in}}%
\pgfpathlineto{\pgfqpoint{3.321349in}{1.354815in}}%
\pgfpathlineto{\pgfqpoint{3.321800in}{1.524404in}}%
\pgfpathlineto{\pgfqpoint{3.321890in}{1.430910in}}%
\pgfpathlineto{\pgfqpoint{3.321980in}{1.600476in}}%
\pgfpathlineto{\pgfqpoint{3.322341in}{1.301539in}}%
\pgfpathlineto{\pgfqpoint{3.322972in}{1.417921in}}%
\pgfpathlineto{\pgfqpoint{3.323063in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{3.323153in}{1.477990in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{1.453613in}}%
\pgfpathlineto{\pgfqpoint{3.323333in}{1.605203in}}%
\pgfpathlineto{\pgfqpoint{3.323694in}{1.358356in}}%
\pgfpathlineto{\pgfqpoint{3.324235in}{1.408344in}}%
\pgfpathlineto{\pgfqpoint{3.324506in}{1.357373in}}%
\pgfpathlineto{\pgfqpoint{3.324415in}{1.582146in}}%
\pgfpathlineto{\pgfqpoint{3.325227in}{1.431237in}}%
\pgfpathlineto{\pgfqpoint{3.325317in}{1.436153in}}%
\pgfpathlineto{\pgfqpoint{3.325407in}{1.412124in}}%
\pgfpathlineto{\pgfqpoint{3.325768in}{1.323782in}}%
\pgfpathlineto{\pgfqpoint{3.325949in}{1.529696in}}%
\pgfpathlineto{\pgfqpoint{3.326219in}{1.438484in}}%
\pgfpathlineto{\pgfqpoint{3.326580in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{3.327031in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{3.327211in}{1.380312in}}%
\pgfpathlineto{\pgfqpoint{3.327301in}{1.345716in}}%
\pgfpathlineto{\pgfqpoint{3.327662in}{1.445787in}}%
\pgfpathlineto{\pgfqpoint{3.327752in}{1.624613in}}%
\pgfpathlineto{\pgfqpoint{3.328564in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{3.328654in}{1.482510in}}%
\pgfpathlineto{\pgfqpoint{3.329195in}{1.337729in}}%
\pgfpathlineto{\pgfqpoint{3.328925in}{1.605219in}}%
\pgfpathlineto{\pgfqpoint{3.329826in}{1.390937in}}%
\pgfpathlineto{\pgfqpoint{3.330818in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{3.330368in}{1.336339in}}%
\pgfpathlineto{\pgfqpoint{3.330999in}{1.503020in}}%
\pgfpathlineto{\pgfqpoint{3.331540in}{1.349832in}}%
\pgfpathlineto{\pgfqpoint{3.332081in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{3.332261in}{1.522522in}}%
\pgfpathlineto{\pgfqpoint{3.332622in}{1.388953in}}%
\pgfpathlineto{\pgfqpoint{3.333073in}{1.515773in}}%
\pgfpathlineto{\pgfqpoint{3.333795in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{3.334245in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{3.334516in}{1.526077in}}%
\pgfpathlineto{\pgfqpoint{3.334426in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{3.335237in}{1.467607in}}%
\pgfpathlineto{\pgfqpoint{3.336229in}{1.343745in}}%
\pgfpathlineto{\pgfqpoint{3.335598in}{1.486188in}}%
\pgfpathlineto{\pgfqpoint{3.336320in}{1.363146in}}%
\pgfpathlineto{\pgfqpoint{3.336590in}{1.525233in}}%
\pgfpathlineto{\pgfqpoint{3.337402in}{1.433350in}}%
\pgfpathlineto{\pgfqpoint{3.337672in}{1.360604in}}%
\pgfpathlineto{\pgfqpoint{3.337582in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{3.338304in}{1.417294in}}%
\pgfpathlineto{\pgfqpoint{3.339115in}{1.541826in}}%
\pgfpathlineto{\pgfqpoint{3.338574in}{1.349769in}}%
\pgfpathlineto{\pgfqpoint{3.339476in}{1.518153in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{1.423448in}}%
\pgfpathlineto{\pgfqpoint{3.339837in}{1.272821in}}%
\pgfpathlineto{\pgfqpoint{3.340288in}{1.502065in}}%
\pgfpathlineto{\pgfqpoint{3.340829in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{3.341550in}{1.375712in}}%
\pgfpathlineto{\pgfqpoint{3.341821in}{1.577793in}}%
\pgfpathlineto{\pgfqpoint{3.341731in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{3.342633in}{1.418294in}}%
\pgfpathlineto{\pgfqpoint{3.343174in}{1.338479in}}%
\pgfpathlineto{\pgfqpoint{3.342813in}{1.491508in}}%
\pgfpathlineto{\pgfqpoint{3.343354in}{1.395538in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{1.492306in}}%
\pgfpathlineto{\pgfqpoint{3.344436in}{1.374791in}}%
\pgfpathlineto{\pgfqpoint{3.345158in}{1.508231in}}%
\pgfpathlineto{\pgfqpoint{3.345248in}{1.322223in}}%
\pgfpathlineto{\pgfqpoint{3.345609in}{1.478816in}}%
\pgfpathlineto{\pgfqpoint{3.346691in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{3.346150in}{1.580957in}}%
\pgfpathlineto{\pgfqpoint{3.346961in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{3.347773in}{1.561673in}}%
\pgfpathlineto{\pgfqpoint{3.347863in}{1.367097in}}%
\pgfpathlineto{\pgfqpoint{3.348044in}{1.379002in}}%
\pgfpathlineto{\pgfqpoint{3.348134in}{1.331869in}}%
\pgfpathlineto{\pgfqpoint{3.348765in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{3.348945in}{1.434184in}}%
\pgfpathlineto{\pgfqpoint{3.349577in}{1.555998in}}%
\pgfpathlineto{\pgfqpoint{3.349126in}{1.313942in}}%
\pgfpathlineto{\pgfqpoint{3.350028in}{1.447094in}}%
\pgfpathlineto{\pgfqpoint{3.350839in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{3.350659in}{1.541379in}}%
\pgfpathlineto{\pgfqpoint{3.351200in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{3.351471in}{1.332694in}}%
\pgfpathlineto{\pgfqpoint{3.352372in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{3.353004in}{1.315362in}}%
\pgfpathlineto{\pgfqpoint{3.353274in}{1.518822in}}%
\pgfpathlineto{\pgfqpoint{3.353455in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{3.353545in}{1.516255in}}%
\pgfpathlineto{\pgfqpoint{3.354537in}{1.429063in}}%
\pgfpathlineto{\pgfqpoint{3.354897in}{1.356041in}}%
\pgfpathlineto{\pgfqpoint{3.355348in}{1.514717in}}%
\pgfpathlineto{\pgfqpoint{3.355619in}{1.372693in}}%
\pgfpathlineto{\pgfqpoint{3.355799in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{3.355980in}{1.338598in}}%
\pgfpathlineto{\pgfqpoint{3.356521in}{1.379310in}}%
\pgfpathlineto{\pgfqpoint{3.356611in}{1.283440in}}%
\pgfpathlineto{\pgfqpoint{3.356882in}{1.493668in}}%
\pgfpathlineto{\pgfqpoint{3.357513in}{1.358926in}}%
\pgfpathlineto{\pgfqpoint{3.358054in}{1.475301in}}%
\pgfpathlineto{\pgfqpoint{3.358595in}{1.345243in}}%
\pgfpathlineto{\pgfqpoint{3.358685in}{1.449061in}}%
\pgfpathlineto{\pgfqpoint{3.358775in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{3.359316in}{1.474879in}}%
\pgfpathlineto{\pgfqpoint{3.359767in}{1.424259in}}%
\pgfpathlineto{\pgfqpoint{3.360038in}{1.496892in}}%
\pgfpathlineto{\pgfqpoint{3.359948in}{1.332130in}}%
\pgfpathlineto{\pgfqpoint{3.360399in}{1.469524in}}%
\pgfpathlineto{\pgfqpoint{3.360489in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{3.361210in}{1.501643in}}%
\pgfpathlineto{\pgfqpoint{3.361481in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{3.362022in}{1.517182in}}%
\pgfpathlineto{\pgfqpoint{3.362743in}{1.340339in}}%
\pgfpathlineto{\pgfqpoint{3.363555in}{1.535122in}}%
\pgfpathlineto{\pgfqpoint{3.363104in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{3.364547in}{1.493146in}}%
\pgfpathlineto{\pgfqpoint{3.364998in}{1.362963in}}%
\pgfpathlineto{\pgfqpoint{3.364818in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{3.365720in}{1.408883in}}%
\pgfpathlineto{\pgfqpoint{3.365810in}{1.505775in}}%
\pgfpathlineto{\pgfqpoint{3.366531in}{1.366059in}}%
\pgfpathlineto{\pgfqpoint{3.366802in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{3.367343in}{1.548163in}}%
\pgfpathlineto{\pgfqpoint{3.367433in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{3.367794in}{1.437744in}}%
\pgfpathlineto{\pgfqpoint{3.368064in}{1.357440in}}%
\pgfpathlineto{\pgfqpoint{3.368425in}{1.519714in}}%
\pgfpathlineto{\pgfqpoint{3.368876in}{1.426017in}}%
\pgfpathlineto{\pgfqpoint{3.369507in}{1.320732in}}%
\pgfpathlineto{\pgfqpoint{3.369778in}{1.432302in}}%
\pgfpathlineto{\pgfqpoint{3.369958in}{1.400396in}}%
\pgfpathlineto{\pgfqpoint{3.370048in}{1.606094in}}%
\pgfpathlineto{\pgfqpoint{3.370680in}{1.345029in}}%
\pgfpathlineto{\pgfqpoint{3.371040in}{1.453794in}}%
\pgfpathlineto{\pgfqpoint{3.371311in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{3.371852in}{1.469979in}}%
\pgfpathlineto{\pgfqpoint{3.372032in}{1.447592in}}%
\pgfpathlineto{\pgfqpoint{3.372573in}{1.538421in}}%
\pgfpathlineto{\pgfqpoint{3.372393in}{1.332017in}}%
\pgfpathlineto{\pgfqpoint{3.372754in}{1.454100in}}%
\pgfpathlineto{\pgfqpoint{3.372844in}{1.311749in}}%
\pgfpathlineto{\pgfqpoint{3.373205in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{3.373836in}{1.412044in}}%
\pgfpathlineto{\pgfqpoint{3.374558in}{1.489688in}}%
\pgfpathlineto{\pgfqpoint{3.374918in}{1.343980in}}%
\pgfpathlineto{\pgfqpoint{3.375459in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{3.375640in}{1.297207in}}%
\pgfpathlineto{\pgfqpoint{3.376091in}{1.474751in}}%
\pgfpathlineto{\pgfqpoint{3.376992in}{1.500698in}}%
\pgfpathlineto{\pgfqpoint{3.377263in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{3.377985in}{1.509227in}}%
\pgfpathlineto{\pgfqpoint{3.378435in}{1.473736in}}%
\pgfpathlineto{\pgfqpoint{3.379427in}{1.320095in}}%
\pgfpathlineto{\pgfqpoint{3.379518in}{1.368385in}}%
\pgfpathlineto{\pgfqpoint{3.380149in}{1.519430in}}%
\pgfpathlineto{\pgfqpoint{3.380690in}{1.395301in}}%
\pgfpathlineto{\pgfqpoint{3.380870in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{3.381051in}{1.397952in}}%
\pgfpathlineto{\pgfqpoint{3.381862in}{1.518917in}}%
\pgfpathlineto{\pgfqpoint{3.382043in}{1.310840in}}%
\pgfpathlineto{\pgfqpoint{3.383035in}{1.577504in}}%
\pgfpathlineto{\pgfqpoint{3.383215in}{1.405243in}}%
\pgfpathlineto{\pgfqpoint{3.383396in}{1.445791in}}%
\pgfpathlineto{\pgfqpoint{3.383486in}{1.343488in}}%
\pgfpathlineto{\pgfqpoint{3.383576in}{1.560803in}}%
\pgfpathlineto{\pgfqpoint{3.383756in}{1.329226in}}%
\pgfpathlineto{\pgfqpoint{3.384568in}{1.379203in}}%
\pgfpathlineto{\pgfqpoint{3.385199in}{1.480551in}}%
\pgfpathlineto{\pgfqpoint{3.385019in}{1.353553in}}%
\pgfpathlineto{\pgfqpoint{3.385560in}{1.404854in}}%
\pgfpathlineto{\pgfqpoint{3.386462in}{1.312821in}}%
\pgfpathlineto{\pgfqpoint{3.385830in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{3.386732in}{1.359595in}}%
\pgfpathlineto{\pgfqpoint{3.386823in}{1.356297in}}%
\pgfpathlineto{\pgfqpoint{3.386913in}{1.478004in}}%
\pgfpathlineto{\pgfqpoint{3.387364in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{3.387905in}{1.370042in}}%
\pgfpathlineto{\pgfqpoint{3.388175in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{1.513383in}}%
\pgfpathlineto{\pgfqpoint{3.388897in}{1.382984in}}%
\pgfpathlineto{\pgfqpoint{3.389618in}{1.514978in}}%
\pgfpathlineto{\pgfqpoint{3.389257in}{1.335485in}}%
\pgfpathlineto{\pgfqpoint{3.389708in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{3.389799in}{1.340953in}}%
\pgfpathlineto{\pgfqpoint{3.389889in}{1.482187in}}%
\pgfpathlineto{\pgfqpoint{3.390340in}{1.361271in}}%
\pgfpathlineto{\pgfqpoint{3.390430in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{3.391422in}{1.359267in}}%
\pgfpathlineto{\pgfqpoint{3.391512in}{1.466017in}}%
\pgfpathlineto{\pgfqpoint{3.392504in}{1.391080in}}%
\pgfpathlineto{\pgfqpoint{3.392955in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{3.393586in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{3.393857in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{3.393947in}{1.311512in}}%
\pgfpathlineto{\pgfqpoint{3.394759in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{3.395210in}{1.374230in}}%
\pgfpathlineto{\pgfqpoint{3.395119in}{1.487677in}}%
\pgfpathlineto{\pgfqpoint{3.395390in}{1.398346in}}%
\pgfpathlineto{\pgfqpoint{3.395480in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{3.395660in}{1.356502in}}%
\pgfpathlineto{\pgfqpoint{3.396472in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{3.396833in}{1.384034in}}%
\pgfpathlineto{\pgfqpoint{3.396743in}{1.445304in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{1.422166in}}%
\pgfpathlineto{\pgfqpoint{3.397013in}{1.523613in}}%
\pgfpathlineto{\pgfqpoint{3.397194in}{1.333234in}}%
\pgfpathlineto{\pgfqpoint{3.397915in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{3.398005in}{1.348993in}}%
\pgfpathlineto{\pgfqpoint{3.398095in}{1.508165in}}%
\pgfpathlineto{\pgfqpoint{3.399087in}{1.480202in}}%
\pgfpathlineto{\pgfqpoint{3.399268in}{1.295812in}}%
\pgfpathlineto{\pgfqpoint{3.399629in}{1.556292in}}%
\pgfpathlineto{\pgfqpoint{3.400260in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{3.400711in}{1.335721in}}%
\pgfpathlineto{\pgfqpoint{3.400621in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{3.401342in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{3.401613in}{1.488236in}}%
\pgfpathlineto{\pgfqpoint{3.401883in}{1.358811in}}%
\pgfpathlineto{\pgfqpoint{3.402064in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{3.402695in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{3.403146in}{1.327504in}}%
\pgfpathlineto{\pgfqpoint{3.403506in}{1.555870in}}%
\pgfpathlineto{\pgfqpoint{3.404318in}{1.455725in}}%
\pgfpathlineto{\pgfqpoint{3.404498in}{1.367623in}}%
\pgfpathlineto{\pgfqpoint{3.404589in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{3.404679in}{1.328908in}}%
\pgfpathlineto{\pgfqpoint{3.405220in}{1.613135in}}%
\pgfpathlineto{\pgfqpoint{3.405671in}{1.377657in}}%
\pgfpathlineto{\pgfqpoint{3.406483in}{1.370702in}}%
\pgfpathlineto{\pgfqpoint{3.406843in}{1.513699in}}%
\pgfpathlineto{\pgfqpoint{3.407024in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{3.407384in}{1.524879in}}%
\pgfpathlineto{\pgfqpoint{3.408016in}{1.415637in}}%
\pgfpathlineto{\pgfqpoint{3.408376in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{3.408647in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{3.409098in}{1.361234in}}%
\pgfpathlineto{\pgfqpoint{3.409459in}{1.303665in}}%
\pgfpathlineto{\pgfqpoint{3.410180in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{3.411082in}{1.334786in}}%
\pgfpathlineto{\pgfqpoint{3.411352in}{1.400627in}}%
\pgfpathlineto{\pgfqpoint{3.411803in}{1.304054in}}%
\pgfpathlineto{\pgfqpoint{3.412254in}{1.498091in}}%
\pgfpathlineto{\pgfqpoint{3.412344in}{1.334452in}}%
\pgfpathlineto{\pgfqpoint{3.413336in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{3.414148in}{1.313629in}}%
\pgfpathlineto{\pgfqpoint{3.414419in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{3.414509in}{1.381086in}}%
\pgfpathlineto{\pgfqpoint{3.415140in}{1.612504in}}%
\pgfpathlineto{\pgfqpoint{3.415501in}{1.513205in}}%
\pgfpathlineto{\pgfqpoint{3.415952in}{1.334232in}}%
\pgfpathlineto{\pgfqpoint{3.416673in}{1.409748in}}%
\pgfpathlineto{\pgfqpoint{3.416854in}{1.367943in}}%
\pgfpathlineto{\pgfqpoint{3.417034in}{1.424488in}}%
\pgfpathlineto{\pgfqpoint{3.417575in}{1.388115in}}%
\pgfpathlineto{\pgfqpoint{3.418026in}{1.530996in}}%
\pgfpathlineto{\pgfqpoint{3.419108in}{1.303284in}}%
\pgfpathlineto{\pgfqpoint{3.419198in}{1.439483in}}%
\pgfpathlineto{\pgfqpoint{3.419649in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{3.420190in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{3.420641in}{1.362830in}}%
\pgfpathlineto{\pgfqpoint{3.421002in}{1.445735in}}%
\pgfpathlineto{\pgfqpoint{3.421363in}{1.382324in}}%
\pgfpathlineto{\pgfqpoint{3.421453in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{3.421814in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{3.422355in}{1.359715in}}%
\pgfpathlineto{\pgfqpoint{3.423257in}{1.537583in}}%
\pgfpathlineto{\pgfqpoint{3.423437in}{1.372946in}}%
\pgfpathlineto{\pgfqpoint{3.424249in}{1.497236in}}%
\pgfpathlineto{\pgfqpoint{3.424790in}{1.492988in}}%
\pgfpathlineto{\pgfqpoint{3.425601in}{1.521043in}}%
\pgfpathlineto{\pgfqpoint{3.425962in}{1.313541in}}%
\pgfpathlineto{\pgfqpoint{3.426052in}{1.586019in}}%
\pgfpathlineto{\pgfqpoint{3.426323in}{1.259766in}}%
\pgfpathlineto{\pgfqpoint{3.427044in}{1.350348in}}%
\pgfpathlineto{\pgfqpoint{3.427856in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{3.427405in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{3.428217in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{3.428758in}{1.348534in}}%
\pgfpathlineto{\pgfqpoint{3.429299in}{1.474018in}}%
\pgfpathlineto{\pgfqpoint{3.429570in}{1.332908in}}%
\pgfpathlineto{\pgfqpoint{3.430111in}{1.472541in}}%
\pgfpathlineto{\pgfqpoint{3.430201in}{1.593743in}}%
\pgfpathlineto{\pgfqpoint{3.430562in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{3.431103in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{3.431193in}{1.354083in}}%
\pgfpathlineto{\pgfqpoint{3.431554in}{1.412526in}}%
\pgfpathlineto{\pgfqpoint{3.432185in}{1.499504in}}%
\pgfpathlineto{\pgfqpoint{3.431824in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{3.432365in}{1.420085in}}%
\pgfpathlineto{\pgfqpoint{3.432455in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{3.432816in}{1.521759in}}%
\pgfpathlineto{\pgfqpoint{3.433538in}{1.323081in}}%
\pgfpathlineto{\pgfqpoint{3.433898in}{1.541288in}}%
\pgfpathlineto{\pgfqpoint{3.434439in}{1.318995in}}%
\pgfpathlineto{\pgfqpoint{3.434710in}{1.504868in}}%
\pgfpathlineto{\pgfqpoint{3.434800in}{1.307461in}}%
\pgfpathlineto{\pgfqpoint{3.435792in}{1.314059in}}%
\pgfpathlineto{\pgfqpoint{3.436153in}{1.497701in}}%
\pgfpathlineto{\pgfqpoint{3.436965in}{1.388592in}}%
\pgfpathlineto{\pgfqpoint{3.437596in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{3.437325in}{1.329266in}}%
\pgfpathlineto{\pgfqpoint{3.438047in}{1.405156in}}%
\pgfpathlineto{\pgfqpoint{3.438768in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{3.438227in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{1.423712in}}%
\pgfpathlineto{\pgfqpoint{3.439490in}{1.520136in}}%
\pgfpathlineto{\pgfqpoint{3.439309in}{1.333625in}}%
\pgfpathlineto{\pgfqpoint{3.439850in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{3.440842in}{1.301007in}}%
\pgfpathlineto{\pgfqpoint{3.440933in}{1.482619in}}%
\pgfpathlineto{\pgfqpoint{3.441925in}{1.361749in}}%
\pgfpathlineto{\pgfqpoint{3.442827in}{1.543331in}}%
\pgfpathlineto{\pgfqpoint{3.442917in}{1.410449in}}%
\pgfpathlineto{\pgfqpoint{3.443007in}{1.324959in}}%
\pgfpathlineto{\pgfqpoint{3.443187in}{1.457401in}}%
\pgfpathlineto{\pgfqpoint{3.443999in}{1.374884in}}%
\pgfpathlineto{\pgfqpoint{3.444450in}{1.342120in}}%
\pgfpathlineto{\pgfqpoint{3.444540in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{3.444811in}{1.405494in}}%
\pgfpathlineto{\pgfqpoint{3.445261in}{1.352586in}}%
\pgfpathlineto{\pgfqpoint{3.445983in}{1.561109in}}%
\pgfpathlineto{\pgfqpoint{3.446704in}{1.295768in}}%
\pgfpathlineto{\pgfqpoint{3.447065in}{1.492477in}}%
\pgfpathlineto{\pgfqpoint{3.447606in}{1.335022in}}%
\pgfpathlineto{\pgfqpoint{3.447877in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{3.448238in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{3.448328in}{1.410043in}}%
\pgfpathlineto{\pgfqpoint{3.448508in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{3.448598in}{1.383297in}}%
\pgfpathlineto{\pgfqpoint{3.449410in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{3.449049in}{1.311636in}}%
\pgfpathlineto{\pgfqpoint{3.449680in}{1.392476in}}%
\pgfpathlineto{\pgfqpoint{3.449861in}{1.336212in}}%
\pgfpathlineto{\pgfqpoint{3.450402in}{1.502754in}}%
\pgfpathlineto{\pgfqpoint{3.450492in}{1.609876in}}%
\pgfpathlineto{\pgfqpoint{3.451033in}{1.317537in}}%
\pgfpathlineto{\pgfqpoint{3.451394in}{1.366104in}}%
\pgfpathlineto{\pgfqpoint{3.451665in}{1.260866in}}%
\pgfpathlineto{\pgfqpoint{3.452476in}{1.489856in}}%
\pgfpathlineto{\pgfqpoint{3.453378in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{3.453198in}{1.524686in}}%
\pgfpathlineto{\pgfqpoint{3.453649in}{1.357295in}}%
\pgfpathlineto{\pgfqpoint{3.454099in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{3.454370in}{1.351801in}}%
\pgfpathlineto{\pgfqpoint{3.454821in}{1.441143in}}%
\pgfpathlineto{\pgfqpoint{3.455092in}{1.364081in}}%
\pgfpathlineto{\pgfqpoint{3.455362in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{3.455452in}{1.384303in}}%
\pgfpathlineto{\pgfqpoint{3.455542in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{3.455993in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{3.456444in}{1.385540in}}%
\pgfpathlineto{\pgfqpoint{3.456715in}{1.509485in}}%
\pgfpathlineto{\pgfqpoint{3.457526in}{1.287998in}}%
\pgfpathlineto{\pgfqpoint{3.458068in}{1.447040in}}%
\pgfpathlineto{\pgfqpoint{3.458609in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{3.458699in}{1.319494in}}%
\pgfpathlineto{\pgfqpoint{3.459420in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{3.459691in}{1.449551in}}%
\pgfpathlineto{\pgfqpoint{3.460142in}{1.374778in}}%
\pgfpathlineto{\pgfqpoint{3.459871in}{1.564236in}}%
\pgfpathlineto{\pgfqpoint{3.460863in}{1.386588in}}%
\pgfpathlineto{\pgfqpoint{3.461314in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{3.461585in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{3.461945in}{1.421459in}}%
\pgfpathlineto{\pgfqpoint{3.462216in}{1.540715in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{1.347860in}}%
\pgfpathlineto{\pgfqpoint{3.463118in}{1.533424in}}%
\pgfpathlineto{\pgfqpoint{3.463659in}{1.301673in}}%
\pgfpathlineto{\pgfqpoint{3.463839in}{1.392586in}}%
\pgfpathlineto{\pgfqpoint{3.464290in}{1.471145in}}%
\pgfpathlineto{\pgfqpoint{3.464471in}{1.311617in}}%
\pgfpathlineto{\pgfqpoint{3.464741in}{1.450117in}}%
\pgfpathlineto{\pgfqpoint{3.465102in}{1.317937in}}%
\pgfpathlineto{\pgfqpoint{3.464922in}{1.498739in}}%
\pgfpathlineto{\pgfqpoint{3.465823in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{3.466635in}{1.492873in}}%
\pgfpathlineto{\pgfqpoint{3.466364in}{1.327590in}}%
\pgfpathlineto{\pgfqpoint{3.466815in}{1.490621in}}%
\pgfpathlineto{\pgfqpoint{3.467266in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{3.467898in}{1.407933in}}%
\pgfpathlineto{\pgfqpoint{3.467988in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{3.468078in}{1.479681in}}%
\pgfpathlineto{\pgfqpoint{3.468168in}{1.494556in}}%
\pgfpathlineto{\pgfqpoint{3.468439in}{1.364179in}}%
\pgfpathlineto{\pgfqpoint{3.468529in}{1.444174in}}%
\pgfpathlineto{\pgfqpoint{3.469341in}{1.323562in}}%
\pgfpathlineto{\pgfqpoint{3.469160in}{1.483988in}}%
\pgfpathlineto{\pgfqpoint{3.469521in}{1.360533in}}%
\pgfpathlineto{\pgfqpoint{3.469701in}{1.537294in}}%
\pgfpathlineto{\pgfqpoint{3.470333in}{1.344073in}}%
\pgfpathlineto{\pgfqpoint{3.470513in}{1.499361in}}%
\pgfpathlineto{\pgfqpoint{3.470603in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{3.471595in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{3.471685in}{1.527649in}}%
\pgfpathlineto{\pgfqpoint{3.472226in}{1.356148in}}%
\pgfpathlineto{\pgfqpoint{3.472587in}{1.380973in}}%
\pgfpathlineto{\pgfqpoint{3.472677in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{3.472767in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{3.472858in}{1.403001in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{1.455290in}}%
\pgfpathlineto{\pgfqpoint{3.473760in}{1.306077in}}%
\pgfpathlineto{\pgfqpoint{3.473940in}{1.396208in}}%
\pgfpathlineto{\pgfqpoint{3.474301in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{3.474210in}{1.366633in}}%
\pgfpathlineto{\pgfqpoint{3.474661in}{1.384681in}}%
\pgfpathlineto{\pgfqpoint{3.474752in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{3.475022in}{1.458795in}}%
\pgfpathlineto{\pgfqpoint{3.475744in}{1.341506in}}%
\pgfpathlineto{\pgfqpoint{3.476285in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{3.476736in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{3.476916in}{1.477601in}}%
\pgfpathlineto{\pgfqpoint{3.477367in}{1.493737in}}%
\pgfpathlineto{\pgfqpoint{3.477998in}{1.320313in}}%
\pgfpathlineto{\pgfqpoint{3.478088in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{3.479080in}{1.378688in}}%
\pgfpathlineto{\pgfqpoint{3.479982in}{1.367126in}}%
\pgfpathlineto{\pgfqpoint{3.480163in}{1.454375in}}%
\pgfpathlineto{\pgfqpoint{3.480704in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{3.481064in}{1.478455in}}%
\pgfpathlineto{\pgfqpoint{3.481245in}{1.375844in}}%
\pgfpathlineto{\pgfqpoint{3.481696in}{1.508055in}}%
\pgfpathlineto{\pgfqpoint{3.482056in}{1.332091in}}%
\pgfpathlineto{\pgfqpoint{3.482417in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{3.482507in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{3.482688in}{1.508318in}}%
\pgfpathlineto{\pgfqpoint{3.483499in}{1.378436in}}%
\pgfpathlineto{\pgfqpoint{3.483770in}{1.479043in}}%
\pgfpathlineto{\pgfqpoint{3.484221in}{1.324674in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{1.403520in}}%
\pgfpathlineto{\pgfqpoint{3.485393in}{1.357219in}}%
\pgfpathlineto{\pgfqpoint{3.484942in}{1.504245in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{3.486115in}{1.629369in}}%
\pgfpathlineto{\pgfqpoint{3.485844in}{1.371979in}}%
\pgfpathlineto{\pgfqpoint{3.486566in}{1.429603in}}%
\pgfpathlineto{\pgfqpoint{3.486656in}{1.295625in}}%
\pgfpathlineto{\pgfqpoint{3.487197in}{1.478952in}}%
\pgfpathlineto{\pgfqpoint{3.487648in}{1.378061in}}%
\pgfpathlineto{\pgfqpoint{3.488099in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{3.487828in}{1.322804in}}%
\pgfpathlineto{\pgfqpoint{3.488550in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{3.489001in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.473841in}}%
\pgfpathlineto{\pgfqpoint{3.489361in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{3.489451in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{3.490173in}{1.350458in}}%
\pgfpathlineto{\pgfqpoint{3.490443in}{1.400486in}}%
\pgfpathlineto{\pgfqpoint{3.490624in}{1.485707in}}%
\pgfpathlineto{\pgfqpoint{3.491075in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{3.491526in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{3.491706in}{1.285152in}}%
\pgfpathlineto{\pgfqpoint{3.492428in}{1.527224in}}%
\pgfpathlineto{\pgfqpoint{3.492698in}{1.350751in}}%
\pgfpathlineto{\pgfqpoint{3.492969in}{1.316522in}}%
\pgfpathlineto{\pgfqpoint{3.493780in}{1.490995in}}%
\pgfpathlineto{\pgfqpoint{3.493870in}{1.279137in}}%
\pgfpathlineto{\pgfqpoint{3.494682in}{1.507803in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{1.342248in}}%
\pgfpathlineto{\pgfqpoint{3.495584in}{1.655449in}}%
\pgfpathlineto{\pgfqpoint{3.496125in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{3.496486in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{3.497297in}{1.325208in}}%
\pgfpathlineto{\pgfqpoint{3.497388in}{1.317831in}}%
\pgfpathlineto{\pgfqpoint{3.497478in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{3.498109in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{3.498019in}{1.321106in}}%
\pgfpathlineto{\pgfqpoint{3.498650in}{1.494687in}}%
\pgfpathlineto{\pgfqpoint{3.499462in}{1.334964in}}%
\pgfpathlineto{\pgfqpoint{3.499823in}{1.336985in}}%
\pgfpathlineto{\pgfqpoint{3.500634in}{1.493880in}}%
\pgfpathlineto{\pgfqpoint{3.500183in}{1.302572in}}%
\pgfpathlineto{\pgfqpoint{3.500815in}{1.354832in}}%
\pgfpathlineto{\pgfqpoint{3.500905in}{1.301031in}}%
\pgfpathlineto{\pgfqpoint{3.501085in}{1.508011in}}%
\pgfpathlineto{\pgfqpoint{3.501807in}{1.402754in}}%
\pgfpathlineto{\pgfqpoint{3.502077in}{1.556748in}}%
\pgfpathlineto{\pgfqpoint{3.502438in}{1.356113in}}%
\pgfpathlineto{\pgfqpoint{3.502979in}{1.455466in}}%
\pgfpathlineto{\pgfqpoint{3.503069in}{1.452119in}}%
\pgfpathlineto{\pgfqpoint{3.503881in}{1.302867in}}%
\pgfpathlineto{\pgfqpoint{3.503610in}{1.471815in}}%
\pgfpathlineto{\pgfqpoint{3.504151in}{1.360571in}}%
\pgfpathlineto{\pgfqpoint{3.504873in}{1.511167in}}%
\pgfpathlineto{\pgfqpoint{3.504332in}{1.332184in}}%
\pgfpathlineto{\pgfqpoint{3.505143in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{3.505685in}{1.284121in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{1.346045in}}%
\pgfpathlineto{\pgfqpoint{3.506857in}{1.476564in}}%
\pgfpathlineto{\pgfqpoint{3.506947in}{1.325098in}}%
\pgfpathlineto{\pgfqpoint{3.507308in}{1.332152in}}%
\pgfpathlineto{\pgfqpoint{3.508480in}{1.534994in}}%
\pgfpathlineto{\pgfqpoint{3.507669in}{1.302953in}}%
\pgfpathlineto{\pgfqpoint{3.508841in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{3.509021in}{1.330168in}}%
\pgfpathlineto{\pgfqpoint{3.510013in}{1.358177in}}%
\pgfpathlineto{\pgfqpoint{3.510735in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{3.510825in}{1.350884in}}%
\pgfpathlineto{\pgfqpoint{3.511096in}{1.432493in}}%
\pgfpathlineto{\pgfqpoint{3.511186in}{1.308435in}}%
\pgfpathlineto{\pgfqpoint{3.511276in}{1.481101in}}%
\pgfpathlineto{\pgfqpoint{3.512268in}{1.337778in}}%
\pgfpathlineto{\pgfqpoint{3.512899in}{1.567900in}}%
\pgfpathlineto{\pgfqpoint{3.513350in}{1.556397in}}%
\pgfpathlineto{\pgfqpoint{3.514432in}{1.344439in}}%
\pgfpathlineto{\pgfqpoint{3.513621in}{1.636250in}}%
\pgfpathlineto{\pgfqpoint{3.514523in}{1.352987in}}%
\pgfpathlineto{\pgfqpoint{3.515154in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{3.515965in}{1.458749in}}%
\pgfpathlineto{\pgfqpoint{3.516867in}{1.299180in}}%
\pgfpathlineto{\pgfqpoint{3.516957in}{1.509813in}}%
\pgfpathlineto{\pgfqpoint{3.517048in}{1.387586in}}%
\pgfpathlineto{\pgfqpoint{3.517318in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{3.517408in}{1.312854in}}%
\pgfpathlineto{\pgfqpoint{3.517949in}{1.398848in}}%
\pgfpathlineto{\pgfqpoint{3.518851in}{1.249218in}}%
\pgfpathlineto{\pgfqpoint{3.518761in}{1.498150in}}%
\pgfpathlineto{\pgfqpoint{3.519032in}{1.374105in}}%
\pgfpathlineto{\pgfqpoint{3.519212in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{3.519302in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{3.519753in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{3.519843in}{1.299618in}}%
\pgfpathlineto{\pgfqpoint{3.520384in}{1.546255in}}%
\pgfpathlineto{\pgfqpoint{3.520835in}{1.302609in}}%
\pgfpathlineto{\pgfqpoint{3.521286in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{3.521196in}{1.267268in}}%
\pgfpathlineto{\pgfqpoint{3.522008in}{1.447362in}}%
\pgfpathlineto{\pgfqpoint{3.522278in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{3.522459in}{1.332297in}}%
\pgfpathlineto{\pgfqpoint{3.522819in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{3.523361in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{3.523451in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{3.524353in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{3.523811in}{1.286606in}}%
\pgfpathlineto{\pgfqpoint{3.524533in}{1.470926in}}%
\pgfpathlineto{\pgfqpoint{3.524984in}{1.356345in}}%
\pgfpathlineto{\pgfqpoint{3.524803in}{1.493300in}}%
\pgfpathlineto{\pgfqpoint{3.525615in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{3.525886in}{1.522567in}}%
\pgfpathlineto{\pgfqpoint{3.526337in}{1.336960in}}%
\pgfpathlineto{\pgfqpoint{3.526697in}{1.431371in}}%
\pgfpathlineto{\pgfqpoint{3.527780in}{1.461039in}}%
\pgfpathlineto{\pgfqpoint{3.527870in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{3.528681in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{3.528952in}{1.413340in}}%
\pgfpathlineto{\pgfqpoint{3.529042in}{1.325802in}}%
\pgfpathlineto{\pgfqpoint{3.529222in}{1.478114in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{1.347419in}}%
\pgfpathlineto{\pgfqpoint{3.530214in}{1.511498in}}%
\pgfpathlineto{\pgfqpoint{3.531116in}{1.440516in}}%
\pgfpathlineto{\pgfqpoint{3.531748in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{3.532198in}{1.332498in}}%
\pgfpathlineto{\pgfqpoint{3.533010in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{3.533281in}{1.354559in}}%
\pgfpathlineto{\pgfqpoint{3.533371in}{1.292931in}}%
\pgfpathlineto{\pgfqpoint{3.533551in}{1.500901in}}%
\pgfpathlineto{\pgfqpoint{3.534183in}{1.487661in}}%
\pgfpathlineto{\pgfqpoint{3.534814in}{1.318168in}}%
\pgfpathlineto{\pgfqpoint{3.535265in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{3.535625in}{1.480504in}}%
\pgfpathlineto{\pgfqpoint{3.535716in}{1.259349in}}%
\pgfpathlineto{\pgfqpoint{3.536167in}{1.401274in}}%
\pgfpathlineto{\pgfqpoint{3.536888in}{1.454912in}}%
\pgfpathlineto{\pgfqpoint{3.537339in}{1.310230in}}%
\pgfpathlineto{\pgfqpoint{3.538331in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{3.538962in}{1.422025in}}%
\pgfpathlineto{\pgfqpoint{3.539323in}{1.334573in}}%
\pgfpathlineto{\pgfqpoint{3.539143in}{1.496864in}}%
\pgfpathlineto{\pgfqpoint{3.540044in}{1.375718in}}%
\pgfpathlineto{\pgfqpoint{3.540135in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{3.540676in}{1.279040in}}%
\pgfpathlineto{\pgfqpoint{3.541127in}{1.377415in}}%
\pgfpathlineto{\pgfqpoint{3.541578in}{1.478593in}}%
\pgfpathlineto{\pgfqpoint{3.541758in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{3.541848in}{1.371866in}}%
\pgfpathlineto{\pgfqpoint{3.541938in}{1.299591in}}%
\pgfpathlineto{\pgfqpoint{3.542479in}{1.471560in}}%
\pgfpathlineto{\pgfqpoint{3.542840in}{1.395943in}}%
\pgfpathlineto{\pgfqpoint{3.543471in}{1.602815in}}%
\pgfpathlineto{\pgfqpoint{3.543021in}{1.340723in}}%
\pgfpathlineto{\pgfqpoint{3.543652in}{1.377112in}}%
\pgfpathlineto{\pgfqpoint{3.543742in}{1.322735in}}%
\pgfpathlineto{\pgfqpoint{3.544193in}{1.599061in}}%
\pgfpathlineto{\pgfqpoint{3.544463in}{1.378945in}}%
\pgfpathlineto{\pgfqpoint{3.544554in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{3.544914in}{1.307359in}}%
\pgfpathlineto{\pgfqpoint{3.545546in}{1.402025in}}%
\pgfpathlineto{\pgfqpoint{3.545997in}{1.380978in}}%
\pgfpathlineto{\pgfqpoint{3.546628in}{1.481678in}}%
\pgfpathlineto{\pgfqpoint{3.546808in}{1.334140in}}%
\pgfpathlineto{\pgfqpoint{3.547079in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{3.547800in}{1.352915in}}%
\pgfpathlineto{\pgfqpoint{3.548702in}{1.505421in}}%
\pgfpathlineto{\pgfqpoint{3.548432in}{1.328625in}}%
\pgfpathlineto{\pgfqpoint{3.548973in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{3.549784in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{3.549424in}{1.568074in}}%
\pgfpathlineto{\pgfqpoint{3.549965in}{1.394674in}}%
\pgfpathlineto{\pgfqpoint{3.550596in}{1.278755in}}%
\pgfpathlineto{\pgfqpoint{3.551047in}{1.520295in}}%
\pgfpathlineto{\pgfqpoint{3.551859in}{1.314846in}}%
\pgfpathlineto{\pgfqpoint{3.552219in}{1.374980in}}%
\pgfpathlineto{\pgfqpoint{3.553121in}{1.298400in}}%
\pgfpathlineto{\pgfqpoint{3.552400in}{1.446731in}}%
\pgfpathlineto{\pgfqpoint{3.553301in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{3.553662in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{3.554113in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{3.554293in}{1.383422in}}%
\pgfpathlineto{\pgfqpoint{3.554384in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{3.555105in}{1.498388in}}%
\pgfpathlineto{\pgfqpoint{3.555286in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{3.555736in}{1.512374in}}%
\pgfpathlineto{\pgfqpoint{3.556097in}{1.351770in}}%
\pgfpathlineto{\pgfqpoint{3.556278in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{3.556638in}{1.516309in}}%
\pgfpathlineto{\pgfqpoint{3.557360in}{1.351505in}}%
\pgfpathlineto{\pgfqpoint{3.557720in}{1.462627in}}%
\pgfpathlineto{\pgfqpoint{3.558262in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{3.558442in}{1.414182in}}%
\pgfpathlineto{\pgfqpoint{3.559344in}{1.356889in}}%
\pgfpathlineto{\pgfqpoint{3.558622in}{1.475500in}}%
\pgfpathlineto{\pgfqpoint{3.559524in}{1.372556in}}%
\pgfpathlineto{\pgfqpoint{3.559975in}{1.457562in}}%
\pgfpathlineto{\pgfqpoint{3.560426in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{3.560606in}{1.362200in}}%
\pgfpathlineto{\pgfqpoint{3.560697in}{1.359036in}}%
\pgfpathlineto{\pgfqpoint{3.560787in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{3.561508in}{1.510357in}}%
\pgfpathlineto{\pgfqpoint{3.561147in}{1.341294in}}%
\pgfpathlineto{\pgfqpoint{3.561869in}{1.413659in}}%
\pgfpathlineto{\pgfqpoint{3.562139in}{1.383502in}}%
\pgfpathlineto{\pgfqpoint{3.562049in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{3.562230in}{1.406814in}}%
\pgfpathlineto{\pgfqpoint{3.562320in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{3.563131in}{1.302968in}}%
\pgfpathlineto{\pgfqpoint{3.563312in}{1.366100in}}%
\pgfpathlineto{\pgfqpoint{3.563402in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{3.563492in}{1.562188in}}%
\pgfpathlineto{\pgfqpoint{3.564394in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{3.565116in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{3.565025in}{1.326676in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{1.399981in}}%
\pgfpathlineto{\pgfqpoint{3.565657in}{1.325858in}}%
\pgfpathlineto{\pgfqpoint{3.566288in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{3.566558in}{1.367558in}}%
\pgfpathlineto{\pgfqpoint{3.566649in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{3.567460in}{1.299110in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{1.392680in}}%
\pgfpathlineto{\pgfqpoint{3.567821in}{1.512220in}}%
\pgfpathlineto{\pgfqpoint{3.567911in}{1.299979in}}%
\pgfpathlineto{\pgfqpoint{3.568723in}{1.448188in}}%
\pgfpathlineto{\pgfqpoint{3.568993in}{1.287198in}}%
\pgfpathlineto{\pgfqpoint{3.569715in}{1.477975in}}%
\pgfpathlineto{\pgfqpoint{3.569805in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{3.569895in}{1.451460in}}%
\pgfpathlineto{\pgfqpoint{3.569985in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{3.570617in}{1.569548in}}%
\pgfpathlineto{\pgfqpoint{3.570977in}{1.388253in}}%
\pgfpathlineto{\pgfqpoint{3.571338in}{1.309911in}}%
\pgfpathlineto{\pgfqpoint{3.571158in}{1.475986in}}%
\pgfpathlineto{\pgfqpoint{3.572060in}{1.361258in}}%
\pgfpathlineto{\pgfqpoint{3.573052in}{1.494664in}}%
\pgfpathlineto{\pgfqpoint{3.573142in}{1.435558in}}%
\pgfpathlineto{\pgfqpoint{3.573773in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{3.573954in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{3.574134in}{1.388600in}}%
\pgfpathlineto{\pgfqpoint{3.574585in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{3.574855in}{1.338409in}}%
\pgfpathlineto{\pgfqpoint{3.575216in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{3.575396in}{1.333405in}}%
\pgfpathlineto{\pgfqpoint{3.575757in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{3.576208in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{3.577020in}{1.489182in}}%
\pgfpathlineto{\pgfqpoint{3.576749in}{1.358761in}}%
\pgfpathlineto{\pgfqpoint{3.577290in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{3.577561in}{1.339866in}}%
\pgfpathlineto{\pgfqpoint{3.578102in}{1.514910in}}%
\pgfpathlineto{\pgfqpoint{3.578192in}{1.381505in}}%
\pgfpathlineto{\pgfqpoint{3.578823in}{1.319485in}}%
\pgfpathlineto{\pgfqpoint{3.579274in}{1.486150in}}%
\pgfpathlineto{\pgfqpoint{3.579815in}{1.528675in}}%
\pgfpathlineto{\pgfqpoint{3.580357in}{1.319935in}}%
\pgfpathlineto{\pgfqpoint{3.580807in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{3.581439in}{1.415481in}}%
\pgfpathlineto{\pgfqpoint{3.581980in}{1.337337in}}%
\pgfpathlineto{\pgfqpoint{3.581709in}{1.424604in}}%
\pgfpathlineto{\pgfqpoint{3.582521in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{3.582882in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{3.583784in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{3.584325in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{3.584956in}{1.451621in}}%
\pgfpathlineto{\pgfqpoint{3.585497in}{1.518299in}}%
\pgfpathlineto{\pgfqpoint{3.586128in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{3.586218in}{1.486039in}}%
\pgfpathlineto{\pgfqpoint{3.587211in}{1.361238in}}%
\pgfpathlineto{\pgfqpoint{3.588293in}{1.505722in}}%
\pgfpathlineto{\pgfqpoint{3.588203in}{1.332786in}}%
\pgfpathlineto{\pgfqpoint{3.588383in}{1.416768in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{1.250186in}}%
\pgfpathlineto{\pgfqpoint{3.588744in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{1.360938in}}%
\pgfpathlineto{\pgfqpoint{3.590187in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{3.590367in}{1.319157in}}%
\pgfpathlineto{\pgfqpoint{3.590547in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{3.590998in}{1.314094in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{1.591120in}}%
\pgfpathlineto{\pgfqpoint{3.591630in}{1.385894in}}%
\pgfpathlineto{\pgfqpoint{3.591900in}{1.559398in}}%
\pgfpathlineto{\pgfqpoint{3.592261in}{1.344836in}}%
\pgfpathlineto{\pgfqpoint{3.592712in}{1.468228in}}%
\pgfpathlineto{\pgfqpoint{3.593794in}{1.320352in}}%
\pgfpathlineto{\pgfqpoint{3.593163in}{1.525367in}}%
\pgfpathlineto{\pgfqpoint{3.593884in}{1.385932in}}%
\pgfpathlineto{\pgfqpoint{3.593974in}{1.467685in}}%
\pgfpathlineto{\pgfqpoint{3.594425in}{1.296354in}}%
\pgfpathlineto{\pgfqpoint{3.594966in}{1.377233in}}%
\pgfpathlineto{\pgfqpoint{3.595688in}{1.475225in}}%
\pgfpathlineto{\pgfqpoint{3.595417in}{1.277649in}}%
\pgfpathlineto{\pgfqpoint{3.595958in}{1.402142in}}%
\pgfpathlineto{\pgfqpoint{3.596229in}{1.300564in}}%
\pgfpathlineto{\pgfqpoint{3.596680in}{1.498872in}}%
\pgfpathlineto{\pgfqpoint{3.597131in}{1.340428in}}%
\pgfpathlineto{\pgfqpoint{3.598213in}{1.545524in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{1.465737in}}%
\pgfpathlineto{\pgfqpoint{3.598483in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{3.599115in}{1.528554in}}%
\pgfpathlineto{\pgfqpoint{3.599385in}{1.385802in}}%
\pgfpathlineto{\pgfqpoint{3.599475in}{1.575448in}}%
\pgfpathlineto{\pgfqpoint{3.599656in}{1.353042in}}%
\pgfpathlineto{\pgfqpoint{3.600468in}{1.410146in}}%
\pgfpathlineto{\pgfqpoint{3.600738in}{1.495870in}}%
\pgfpathlineto{\pgfqpoint{3.601279in}{1.265987in}}%
\pgfpathlineto{\pgfqpoint{3.601460in}{1.430630in}}%
\pgfpathlineto{\pgfqpoint{3.601550in}{1.319349in}}%
\pgfpathlineto{\pgfqpoint{3.602452in}{1.521707in}}%
\pgfpathlineto{\pgfqpoint{3.602542in}{1.714815in}}%
\pgfpathlineto{\pgfqpoint{3.602812in}{1.320863in}}%
\pgfpathlineto{\pgfqpoint{3.603444in}{1.358521in}}%
\pgfpathlineto{\pgfqpoint{3.603624in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{3.603804in}{1.344230in}}%
\pgfpathlineto{\pgfqpoint{3.603894in}{1.515715in}}%
\pgfpathlineto{\pgfqpoint{3.604616in}{1.335342in}}%
\pgfpathlineto{\pgfqpoint{3.604886in}{1.477957in}}%
\pgfpathlineto{\pgfqpoint{3.605608in}{1.340666in}}%
\pgfpathlineto{\pgfqpoint{3.605879in}{1.511481in}}%
\pgfpathlineto{\pgfqpoint{3.606059in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{3.606871in}{1.561872in}}%
\pgfpathlineto{\pgfqpoint{3.606600in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{3.607051in}{1.399520in}}%
\pgfpathlineto{\pgfqpoint{3.607412in}{1.493560in}}%
\pgfpathlineto{\pgfqpoint{3.608133in}{1.291409in}}%
\pgfpathlineto{\pgfqpoint{3.608404in}{1.507012in}}%
\pgfpathlineto{\pgfqpoint{3.609215in}{1.408842in}}%
\pgfpathlineto{\pgfqpoint{3.609396in}{1.315700in}}%
\pgfpathlineto{\pgfqpoint{3.609666in}{1.469444in}}%
\pgfpathlineto{\pgfqpoint{3.610207in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{3.610298in}{1.477027in}}%
\pgfpathlineto{\pgfqpoint{3.610929in}{1.324796in}}%
\pgfpathlineto{\pgfqpoint{3.611290in}{1.376320in}}%
\pgfpathlineto{\pgfqpoint{3.611740in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{3.612101in}{1.470213in}}%
\pgfpathlineto{\pgfqpoint{3.612372in}{1.302739in}}%
\pgfpathlineto{\pgfqpoint{3.612642in}{1.576545in}}%
\pgfpathlineto{\pgfqpoint{3.613274in}{1.367931in}}%
\pgfpathlineto{\pgfqpoint{3.614175in}{1.442517in}}%
\pgfpathlineto{\pgfqpoint{3.614085in}{1.313226in}}%
\pgfpathlineto{\pgfqpoint{3.614266in}{1.376617in}}%
\pgfpathlineto{\pgfqpoint{3.614987in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{3.614807in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{3.615348in}{1.345287in}}%
\pgfpathlineto{\pgfqpoint{3.616159in}{1.439604in}}%
\pgfpathlineto{\pgfqpoint{3.615979in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{3.616430in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{3.617151in}{1.281359in}}%
\pgfpathlineto{\pgfqpoint{3.617061in}{1.505500in}}%
\pgfpathlineto{\pgfqpoint{3.617242in}{1.309768in}}%
\pgfpathlineto{\pgfqpoint{3.617422in}{1.477815in}}%
\pgfpathlineto{\pgfqpoint{3.618143in}{1.305113in}}%
\pgfpathlineto{\pgfqpoint{3.618324in}{1.419905in}}%
\pgfpathlineto{\pgfqpoint{3.619316in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{3.619136in}{1.480603in}}%
\pgfpathlineto{\pgfqpoint{3.619406in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{3.619947in}{1.474936in}}%
\pgfpathlineto{\pgfqpoint{3.619677in}{1.326049in}}%
\pgfpathlineto{\pgfqpoint{3.620488in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{3.621029in}{1.338418in}}%
\pgfpathlineto{\pgfqpoint{3.621300in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{3.621661in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{3.622112in}{1.291834in}}%
\pgfpathlineto{\pgfqpoint{3.622653in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{3.623104in}{1.274019in}}%
\pgfpathlineto{\pgfqpoint{3.623735in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{3.624366in}{1.448895in}}%
\pgfpathlineto{\pgfqpoint{3.624276in}{1.283537in}}%
\pgfpathlineto{\pgfqpoint{3.624547in}{1.399410in}}%
\pgfpathlineto{\pgfqpoint{3.624727in}{1.308809in}}%
\pgfpathlineto{\pgfqpoint{3.625088in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{3.625448in}{1.378839in}}%
\pgfpathlineto{\pgfqpoint{3.626260in}{1.480577in}}%
\pgfpathlineto{\pgfqpoint{3.626350in}{1.324891in}}%
\pgfpathlineto{\pgfqpoint{3.626531in}{1.460456in}}%
\pgfpathlineto{\pgfqpoint{3.627342in}{1.302653in}}%
\pgfpathlineto{\pgfqpoint{3.627432in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{3.628334in}{1.513933in}}%
\pgfpathlineto{\pgfqpoint{3.628515in}{1.447739in}}%
\pgfpathlineto{\pgfqpoint{3.629326in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{3.629597in}{1.419998in}}%
\pgfpathlineto{\pgfqpoint{3.629777in}{1.323162in}}%
\pgfpathlineto{\pgfqpoint{3.630408in}{1.422805in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{1.371656in}}%
\pgfpathlineto{\pgfqpoint{3.631310in}{1.614064in}}%
\pgfpathlineto{\pgfqpoint{3.631400in}{1.342611in}}%
\pgfpathlineto{\pgfqpoint{3.631671in}{1.351734in}}%
\pgfpathlineto{\pgfqpoint{3.631851in}{1.490688in}}%
\pgfpathlineto{\pgfqpoint{3.632663in}{1.312598in}}%
\pgfpathlineto{\pgfqpoint{3.632934in}{1.424057in}}%
\pgfpathlineto{\pgfqpoint{3.633385in}{1.342675in}}%
\pgfpathlineto{\pgfqpoint{3.633114in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{3.634016in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{3.634196in}{1.492796in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{3.634918in}{1.426744in}}%
\pgfpathlineto{\pgfqpoint{3.635549in}{1.292392in}}%
\pgfpathlineto{\pgfqpoint{3.635459in}{1.463640in}}%
\pgfpathlineto{\pgfqpoint{3.636000in}{1.452056in}}%
\pgfpathlineto{\pgfqpoint{3.636361in}{1.515269in}}%
\pgfpathlineto{\pgfqpoint{3.636180in}{1.348001in}}%
\pgfpathlineto{\pgfqpoint{3.636902in}{1.414494in}}%
\pgfpathlineto{\pgfqpoint{3.637443in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{3.637804in}{1.430915in}}%
\pgfpathlineto{\pgfqpoint{3.637894in}{1.469610in}}%
\pgfpathlineto{\pgfqpoint{3.637984in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{3.638615in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{3.638705in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{3.639607in}{1.461860in}}%
\pgfpathlineto{\pgfqpoint{3.639788in}{1.344722in}}%
\pgfpathlineto{\pgfqpoint{3.639878in}{1.278129in}}%
\pgfpathlineto{\pgfqpoint{3.640689in}{1.448201in}}%
\pgfpathlineto{\pgfqpoint{3.640780in}{1.337393in}}%
\pgfpathlineto{\pgfqpoint{3.641681in}{1.505363in}}%
\pgfpathlineto{\pgfqpoint{3.641952in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{3.642403in}{1.293822in}}%
\pgfpathlineto{\pgfqpoint{3.642313in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{3.643124in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{3.643936in}{1.468344in}}%
\pgfpathlineto{\pgfqpoint{3.644116in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{3.644297in}{1.425429in}}%
\pgfpathlineto{\pgfqpoint{3.644477in}{1.311177in}}%
\pgfpathlineto{\pgfqpoint{3.645018in}{1.532098in}}%
\pgfpathlineto{\pgfqpoint{3.645379in}{1.324453in}}%
\pgfpathlineto{\pgfqpoint{3.645740in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{3.646551in}{1.456049in}}%
\pgfpathlineto{\pgfqpoint{3.646912in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{3.647543in}{1.483969in}}%
\pgfpathlineto{\pgfqpoint{3.647724in}{1.388610in}}%
\pgfpathlineto{\pgfqpoint{3.648265in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{3.648355in}{1.456049in}}%
\pgfpathlineto{\pgfqpoint{3.648445in}{1.390953in}}%
\pgfpathlineto{\pgfqpoint{3.648535in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{3.648626in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{3.649527in}{1.441721in}}%
\pgfpathlineto{\pgfqpoint{3.649708in}{1.370717in}}%
\pgfpathlineto{\pgfqpoint{3.649798in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{3.650610in}{1.376747in}}%
\pgfpathlineto{\pgfqpoint{3.651511in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{3.651151in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{3.651782in}{1.454189in}}%
\pgfpathlineto{\pgfqpoint{3.652503in}{1.311764in}}%
\pgfpathlineto{\pgfqpoint{3.652053in}{1.521489in}}%
\pgfpathlineto{\pgfqpoint{3.652774in}{1.339947in}}%
\pgfpathlineto{\pgfqpoint{3.652864in}{1.477484in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{1.294972in}}%
\pgfpathlineto{\pgfqpoint{3.653856in}{1.331459in}}%
\pgfpathlineto{\pgfqpoint{3.654848in}{1.486924in}}%
\pgfpathlineto{\pgfqpoint{3.654578in}{1.325227in}}%
\pgfpathlineto{\pgfqpoint{3.655119in}{1.466429in}}%
\pgfpathlineto{\pgfqpoint{3.655480in}{1.313095in}}%
\pgfpathlineto{\pgfqpoint{3.655930in}{1.543646in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{1.435441in}}%
\pgfpathlineto{\pgfqpoint{3.656291in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{3.656562in}{1.319343in}}%
\pgfpathlineto{\pgfqpoint{3.657193in}{1.343320in}}%
\pgfpathlineto{\pgfqpoint{3.657283in}{1.311192in}}%
\pgfpathlineto{\pgfqpoint{3.657644in}{1.431144in}}%
\pgfpathlineto{\pgfqpoint{3.657914in}{1.415415in}}%
\pgfpathlineto{\pgfqpoint{3.658726in}{1.484235in}}%
\pgfpathlineto{\pgfqpoint{3.658095in}{1.260637in}}%
\pgfpathlineto{\pgfqpoint{3.658816in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{3.659448in}{1.455927in}}%
\pgfpathlineto{\pgfqpoint{3.659899in}{1.283890in}}%
\pgfpathlineto{\pgfqpoint{3.660800in}{1.483112in}}%
\pgfpathlineto{\pgfqpoint{3.660981in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{3.661071in}{1.326576in}}%
\pgfpathlineto{\pgfqpoint{3.661251in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{3.661973in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{3.662875in}{1.490129in}}%
\pgfpathlineto{\pgfqpoint{3.662424in}{1.343479in}}%
\pgfpathlineto{\pgfqpoint{3.663055in}{1.371120in}}%
\pgfpathlineto{\pgfqpoint{3.663506in}{1.326228in}}%
\pgfpathlineto{\pgfqpoint{3.663776in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{3.664318in}{1.279061in}}%
\pgfpathlineto{\pgfqpoint{3.664949in}{1.475796in}}%
\pgfpathlineto{\pgfqpoint{3.665129in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{3.666121in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{3.666302in}{1.292007in}}%
\pgfpathlineto{\pgfqpoint{3.666662in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{3.667294in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{3.668195in}{1.307588in}}%
\pgfpathlineto{\pgfqpoint{3.668376in}{1.512412in}}%
\pgfpathlineto{\pgfqpoint{3.669458in}{1.302049in}}%
\pgfpathlineto{\pgfqpoint{3.669548in}{1.324849in}}%
\pgfpathlineto{\pgfqpoint{3.669909in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{3.669729in}{1.289201in}}%
\pgfpathlineto{\pgfqpoint{3.670630in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{3.671171in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{3.671532in}{1.336182in}}%
\pgfpathlineto{\pgfqpoint{3.671622in}{1.602868in}}%
\pgfpathlineto{\pgfqpoint{3.671803in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{3.672614in}{1.416785in}}%
\pgfpathlineto{\pgfqpoint{3.672975in}{1.468007in}}%
\pgfpathlineto{\pgfqpoint{3.672885in}{1.264395in}}%
\pgfpathlineto{\pgfqpoint{3.673606in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{3.673697in}{1.381209in}}%
\pgfpathlineto{\pgfqpoint{3.673967in}{1.533663in}}%
\pgfpathlineto{\pgfqpoint{3.674689in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{3.674779in}{1.409577in}}%
\pgfpathlineto{\pgfqpoint{3.675230in}{1.307943in}}%
\pgfpathlineto{\pgfqpoint{3.675681in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{3.675861in}{1.350760in}}%
\pgfpathlineto{\pgfqpoint{3.675951in}{1.499563in}}%
\pgfpathlineto{\pgfqpoint{3.676582in}{1.289244in}}%
\pgfpathlineto{\pgfqpoint{3.676943in}{1.432721in}}%
\pgfpathlineto{\pgfqpoint{3.677394in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{3.677935in}{1.451749in}}%
\pgfpathlineto{\pgfqpoint{3.678206in}{1.356064in}}%
\pgfpathlineto{\pgfqpoint{3.679198in}{1.488172in}}%
\pgfpathlineto{\pgfqpoint{3.678747in}{1.314133in}}%
\pgfpathlineto{\pgfqpoint{3.679288in}{1.400887in}}%
\pgfpathlineto{\pgfqpoint{3.679739in}{1.413975in}}%
\pgfpathlineto{\pgfqpoint{3.680551in}{1.319276in}}%
\pgfpathlineto{\pgfqpoint{3.681723in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{3.681092in}{1.285283in}}%
\pgfpathlineto{\pgfqpoint{3.681813in}{1.485574in}}%
\pgfpathlineto{\pgfqpoint{3.682174in}{1.313919in}}%
\pgfpathlineto{\pgfqpoint{3.682986in}{1.383849in}}%
\pgfpathlineto{\pgfqpoint{3.683076in}{1.525381in}}%
\pgfpathlineto{\pgfqpoint{3.683256in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{3.683978in}{1.386620in}}%
\pgfpathlineto{\pgfqpoint{3.684158in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{3.684879in}{1.444946in}}%
\pgfpathlineto{\pgfqpoint{3.685150in}{1.305081in}}%
\pgfpathlineto{\pgfqpoint{3.685962in}{1.594345in}}%
\pgfpathlineto{\pgfqpoint{3.685781in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{3.686322in}{1.363979in}}%
\pgfpathlineto{\pgfqpoint{3.686683in}{1.320315in}}%
\pgfpathlineto{\pgfqpoint{3.686593in}{1.553679in}}%
\pgfpathlineto{\pgfqpoint{3.687224in}{1.372450in}}%
\pgfpathlineto{\pgfqpoint{3.687495in}{1.509738in}}%
\pgfpathlineto{\pgfqpoint{3.688306in}{1.355217in}}%
\pgfpathlineto{\pgfqpoint{3.688577in}{1.474224in}}%
\pgfpathlineto{\pgfqpoint{3.688847in}{1.339279in}}%
\pgfpathlineto{\pgfqpoint{3.689389in}{1.343770in}}%
\pgfpathlineto{\pgfqpoint{3.690381in}{1.445499in}}%
\pgfpathlineto{\pgfqpoint{3.690020in}{1.300604in}}%
\pgfpathlineto{\pgfqpoint{3.690471in}{1.376957in}}%
\pgfpathlineto{\pgfqpoint{3.691102in}{1.295633in}}%
\pgfpathlineto{\pgfqpoint{3.691463in}{1.440781in}}%
\pgfpathlineto{\pgfqpoint{3.691553in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{3.691733in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{3.692274in}{1.351044in}}%
\pgfpathlineto{\pgfqpoint{3.692545in}{1.386276in}}%
\pgfpathlineto{\pgfqpoint{3.693176in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{3.693086in}{1.424853in}}%
\pgfpathlineto{\pgfqpoint{3.693717in}{1.341684in}}%
\pgfpathlineto{\pgfqpoint{3.693898in}{1.297826in}}%
\pgfpathlineto{\pgfqpoint{3.693988in}{1.409487in}}%
\pgfpathlineto{\pgfqpoint{3.694619in}{1.458985in}}%
\pgfpathlineto{\pgfqpoint{3.694168in}{1.276232in}}%
\pgfpathlineto{\pgfqpoint{3.694890in}{1.400960in}}%
\pgfpathlineto{\pgfqpoint{3.695341in}{1.288697in}}%
\pgfpathlineto{\pgfqpoint{3.695250in}{1.530592in}}%
\pgfpathlineto{\pgfqpoint{3.695972in}{1.375038in}}%
\pgfpathlineto{\pgfqpoint{3.696423in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{3.696784in}{1.288460in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{3.697505in}{1.463411in}}%
\pgfpathlineto{\pgfqpoint{3.698227in}{1.318596in}}%
\pgfpathlineto{\pgfqpoint{3.698317in}{1.292999in}}%
\pgfpathlineto{\pgfqpoint{3.698497in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{3.698587in}{1.356688in}}%
\pgfpathlineto{\pgfqpoint{3.698677in}{1.530020in}}%
\pgfpathlineto{\pgfqpoint{3.699219in}{1.284826in}}%
\pgfpathlineto{\pgfqpoint{3.699669in}{1.427338in}}%
\pgfpathlineto{\pgfqpoint{3.700481in}{1.327949in}}%
\pgfpathlineto{\pgfqpoint{3.700211in}{1.501835in}}%
\pgfpathlineto{\pgfqpoint{3.700752in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{3.700932in}{1.391087in}}%
\pgfpathlineto{\pgfqpoint{3.701203in}{1.287953in}}%
\pgfpathlineto{\pgfqpoint{3.701383in}{1.474121in}}%
\pgfpathlineto{\pgfqpoint{3.701924in}{1.379202in}}%
\pgfpathlineto{\pgfqpoint{3.702014in}{1.474704in}}%
\pgfpathlineto{\pgfqpoint{3.702465in}{1.291319in}}%
\pgfpathlineto{\pgfqpoint{3.703006in}{1.373767in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{1.292495in}}%
\pgfpathlineto{\pgfqpoint{3.703187in}{1.422788in}}%
\pgfpathlineto{\pgfqpoint{3.703998in}{1.367579in}}%
\pgfpathlineto{\pgfqpoint{3.704990in}{1.551647in}}%
\pgfpathlineto{\pgfqpoint{3.704269in}{1.290587in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.395344in}}%
\pgfpathlineto{\pgfqpoint{3.705261in}{1.486802in}}%
\pgfpathlineto{\pgfqpoint{3.705802in}{1.311957in}}%
\pgfpathlineto{\pgfqpoint{3.706163in}{1.401387in}}%
\pgfpathlineto{\pgfqpoint{3.706253in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{3.707065in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{3.707335in}{1.338386in}}%
\pgfpathlineto{\pgfqpoint{3.707425in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{3.708147in}{1.480094in}}%
\pgfpathlineto{\pgfqpoint{3.708327in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{3.708417in}{1.362638in}}%
\pgfpathlineto{\pgfqpoint{3.708507in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{3.709049in}{1.455655in}}%
\pgfpathlineto{\pgfqpoint{3.709409in}{1.395969in}}%
\pgfpathlineto{\pgfqpoint{3.709499in}{1.469398in}}%
\pgfpathlineto{\pgfqpoint{3.710311in}{1.254127in}}%
\pgfpathlineto{\pgfqpoint{3.710401in}{1.370008in}}%
\pgfpathlineto{\pgfqpoint{3.710492in}{1.324010in}}%
\pgfpathlineto{\pgfqpoint{3.710852in}{1.596432in}}%
\pgfpathlineto{\pgfqpoint{3.711484in}{1.333123in}}%
\pgfpathlineto{\pgfqpoint{3.712205in}{1.461905in}}%
\pgfpathlineto{\pgfqpoint{3.711844in}{1.246581in}}%
\pgfpathlineto{\pgfqpoint{3.712746in}{1.357347in}}%
\pgfpathlineto{\pgfqpoint{3.712926in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{3.713197in}{1.489194in}}%
\pgfpathlineto{\pgfqpoint{3.713558in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{3.713648in}{1.465308in}}%
\pgfpathlineto{\pgfqpoint{3.714099in}{1.330428in}}%
\pgfpathlineto{\pgfqpoint{3.714640in}{1.404406in}}%
\pgfpathlineto{\pgfqpoint{3.715452in}{1.283448in}}%
\pgfpathlineto{\pgfqpoint{3.715181in}{1.427889in}}%
\pgfpathlineto{\pgfqpoint{3.715812in}{1.321099in}}%
\pgfpathlineto{\pgfqpoint{3.716263in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{3.715993in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{3.716624in}{1.310716in}}%
\pgfpathlineto{\pgfqpoint{3.716714in}{1.450445in}}%
\pgfpathlineto{\pgfqpoint{3.717796in}{1.429032in}}%
\pgfpathlineto{\pgfqpoint{3.718247in}{1.280680in}}%
\pgfpathlineto{\pgfqpoint{3.718518in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{3.718879in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{3.719149in}{1.451680in}}%
\pgfpathlineto{\pgfqpoint{3.719420in}{1.274878in}}%
\pgfpathlineto{\pgfqpoint{3.719961in}{1.350976in}}%
\pgfpathlineto{\pgfqpoint{3.720231in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{3.720322in}{1.324803in}}%
\pgfpathlineto{\pgfqpoint{3.720412in}{1.541152in}}%
\pgfpathlineto{\pgfqpoint{3.721404in}{1.421421in}}%
\pgfpathlineto{\pgfqpoint{3.721584in}{1.404780in}}%
\pgfpathlineto{\pgfqpoint{3.722125in}{1.543137in}}%
\pgfpathlineto{\pgfqpoint{3.722756in}{1.265349in}}%
\pgfpathlineto{\pgfqpoint{3.723478in}{1.433672in}}%
\pgfpathlineto{\pgfqpoint{3.723839in}{1.384120in}}%
\pgfpathlineto{\pgfqpoint{3.724741in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{3.724380in}{1.480037in}}%
\pgfpathlineto{\pgfqpoint{3.724831in}{1.349908in}}%
\pgfpathlineto{\pgfqpoint{3.725642in}{1.484267in}}%
\pgfpathlineto{\pgfqpoint{3.725101in}{1.296592in}}%
\pgfpathlineto{\pgfqpoint{3.725913in}{1.423013in}}%
\pgfpathlineto{\pgfqpoint{3.726905in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{3.727175in}{1.333377in}}%
\pgfpathlineto{\pgfqpoint{3.728077in}{1.477157in}}%
\pgfpathlineto{\pgfqpoint{3.727626in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{3.728348in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{3.729160in}{1.314255in}}%
\pgfpathlineto{\pgfqpoint{3.728528in}{1.458470in}}%
\pgfpathlineto{\pgfqpoint{3.729250in}{1.410764in}}%
\pgfpathlineto{\pgfqpoint{3.729340in}{1.504080in}}%
\pgfpathlineto{\pgfqpoint{3.730061in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{3.730242in}{1.360915in}}%
\pgfpathlineto{\pgfqpoint{3.730873in}{1.274316in}}%
\pgfpathlineto{\pgfqpoint{3.730693in}{1.527918in}}%
\pgfpathlineto{\pgfqpoint{3.730963in}{1.396614in}}%
\pgfpathlineto{\pgfqpoint{3.731053in}{1.455128in}}%
\pgfpathlineto{\pgfqpoint{3.731414in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{3.731955in}{1.431354in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{3.732406in}{1.475580in}}%
\pgfpathlineto{\pgfqpoint{3.733128in}{1.306101in}}%
\pgfpathlineto{\pgfqpoint{3.734210in}{1.471008in}}%
\pgfpathlineto{\pgfqpoint{3.734300in}{1.457019in}}%
\pgfpathlineto{\pgfqpoint{3.734661in}{1.296016in}}%
\pgfpathlineto{\pgfqpoint{3.735472in}{1.353281in}}%
\pgfpathlineto{\pgfqpoint{3.735563in}{1.301839in}}%
\pgfpathlineto{\pgfqpoint{3.735653in}{1.443100in}}%
\pgfpathlineto{\pgfqpoint{3.736464in}{1.351353in}}%
\pgfpathlineto{\pgfqpoint{3.737366in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{3.737276in}{1.325923in}}%
\pgfpathlineto{\pgfqpoint{3.737456in}{1.385732in}}%
\pgfpathlineto{\pgfqpoint{3.737907in}{1.304129in}}%
\pgfpathlineto{\pgfqpoint{3.737727in}{1.491561in}}%
\pgfpathlineto{\pgfqpoint{3.738448in}{1.385949in}}%
\pgfpathlineto{\pgfqpoint{3.738539in}{1.442520in}}%
\pgfpathlineto{\pgfqpoint{3.738990in}{1.295707in}}%
\pgfpathlineto{\pgfqpoint{3.739440in}{1.356462in}}%
\pgfpathlineto{\pgfqpoint{3.739531in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{3.740072in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{3.740342in}{1.338574in}}%
\pgfpathlineto{\pgfqpoint{3.740523in}{1.356059in}}%
\pgfpathlineto{\pgfqpoint{3.740883in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{3.740703in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{3.741244in}{1.389029in}}%
\pgfpathlineto{\pgfqpoint{3.741334in}{1.447794in}}%
\pgfpathlineto{\pgfqpoint{3.741785in}{1.335145in}}%
\pgfpathlineto{\pgfqpoint{3.742146in}{1.405953in}}%
\pgfpathlineto{\pgfqpoint{3.742597in}{1.523396in}}%
\pgfpathlineto{\pgfqpoint{3.743228in}{1.268128in}}%
\pgfpathlineto{\pgfqpoint{3.743499in}{1.475605in}}%
\pgfpathlineto{\pgfqpoint{3.744401in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{3.744851in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{3.745212in}{1.434187in}}%
\pgfpathlineto{\pgfqpoint{3.745483in}{1.351153in}}%
\pgfpathlineto{\pgfqpoint{3.745573in}{1.479924in}}%
\pgfpathlineto{\pgfqpoint{3.746114in}{1.329423in}}%
\pgfpathlineto{\pgfqpoint{3.746565in}{1.477217in}}%
\pgfpathlineto{\pgfqpoint{3.747647in}{1.326239in}}%
\pgfpathlineto{\pgfqpoint{3.747737in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{3.748729in}{1.317505in}}%
\pgfpathlineto{\pgfqpoint{3.747918in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{3.748820in}{1.356101in}}%
\pgfpathlineto{\pgfqpoint{3.749541in}{1.350634in}}%
\pgfpathlineto{\pgfqpoint{3.749992in}{1.446655in}}%
\pgfpathlineto{\pgfqpoint{3.750443in}{1.279615in}}%
\pgfpathlineto{\pgfqpoint{3.750172in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{3.751074in}{1.447888in}}%
\pgfpathlineto{\pgfqpoint{3.751976in}{1.276522in}}%
\pgfpathlineto{\pgfqpoint{3.752156in}{1.466748in}}%
\pgfpathlineto{\pgfqpoint{3.752247in}{1.487867in}}%
\pgfpathlineto{\pgfqpoint{3.752517in}{1.331356in}}%
\pgfpathlineto{\pgfqpoint{3.752697in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{3.752788in}{1.307637in}}%
\pgfpathlineto{\pgfqpoint{3.753509in}{1.507895in}}%
\pgfpathlineto{\pgfqpoint{3.753780in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{3.754681in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{3.755042in}{1.454518in}}%
\pgfpathlineto{\pgfqpoint{3.755764in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{3.756215in}{1.287742in}}%
\pgfpathlineto{\pgfqpoint{3.757116in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{3.757297in}{1.402549in}}%
\pgfpathlineto{\pgfqpoint{3.757928in}{1.521807in}}%
\pgfpathlineto{\pgfqpoint{3.758469in}{1.331634in}}%
\pgfpathlineto{\pgfqpoint{3.759100in}{1.415879in}}%
\pgfpathlineto{\pgfqpoint{3.758830in}{1.318905in}}%
\pgfpathlineto{\pgfqpoint{3.759551in}{1.375551in}}%
\pgfpathlineto{\pgfqpoint{3.760273in}{1.270183in}}%
\pgfpathlineto{\pgfqpoint{3.760363in}{1.446523in}}%
\pgfpathlineto{\pgfqpoint{3.760453in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{3.761355in}{1.330334in}}%
\pgfpathlineto{\pgfqpoint{3.760814in}{1.449361in}}%
\pgfpathlineto{\pgfqpoint{3.761626in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{3.762077in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{3.761896in}{1.355542in}}%
\pgfpathlineto{\pgfqpoint{3.762167in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{3.762257in}{1.272306in}}%
\pgfpathlineto{\pgfqpoint{3.762437in}{1.469345in}}%
\pgfpathlineto{\pgfqpoint{3.763249in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{3.763700in}{1.465742in}}%
\pgfpathlineto{\pgfqpoint{3.764151in}{1.316495in}}%
\pgfpathlineto{\pgfqpoint{3.764421in}{1.419379in}}%
\pgfpathlineto{\pgfqpoint{3.764512in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{3.764602in}{1.321422in}}%
\pgfpathlineto{\pgfqpoint{3.764872in}{1.360057in}}%
\pgfpathlineto{\pgfqpoint{3.765413in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{3.765143in}{1.439242in}}%
\pgfpathlineto{\pgfqpoint{3.765864in}{1.302158in}}%
\pgfpathlineto{\pgfqpoint{3.767037in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{3.767938in}{1.313226in}}%
\pgfpathlineto{\pgfqpoint{3.768209in}{1.374759in}}%
\pgfpathlineto{\pgfqpoint{3.768840in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{3.768480in}{1.484701in}}%
\pgfpathlineto{\pgfqpoint{3.769201in}{1.456771in}}%
\pgfpathlineto{\pgfqpoint{3.770193in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{3.769652in}{1.481091in}}%
\pgfpathlineto{\pgfqpoint{3.770464in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{3.771185in}{1.463471in}}%
\pgfpathlineto{\pgfqpoint{3.770824in}{1.289199in}}%
\pgfpathlineto{\pgfqpoint{3.771636in}{1.380979in}}%
\pgfpathlineto{\pgfqpoint{3.771907in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{3.772628in}{1.404398in}}%
\pgfpathlineto{\pgfqpoint{3.773169in}{1.458647in}}%
\pgfpathlineto{\pgfqpoint{3.772989in}{1.307829in}}%
\pgfpathlineto{\pgfqpoint{3.773620in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{3.773710in}{1.360245in}}%
\pgfpathlineto{\pgfqpoint{3.773800in}{1.514572in}}%
\pgfpathlineto{\pgfqpoint{3.774612in}{1.330763in}}%
\pgfpathlineto{\pgfqpoint{3.774792in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{3.774973in}{1.355647in}}%
\pgfpathlineto{\pgfqpoint{3.775063in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{3.776145in}{1.467305in}}%
\pgfpathlineto{\pgfqpoint{3.775784in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{3.776235in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{3.776416in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{3.777318in}{1.375599in}}%
\pgfpathlineto{\pgfqpoint{3.778400in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{3.778039in}{1.327883in}}%
\pgfpathlineto{\pgfqpoint{3.778490in}{1.419506in}}%
\pgfpathlineto{\pgfqpoint{3.779211in}{1.309185in}}%
\pgfpathlineto{\pgfqpoint{3.779482in}{1.383282in}}%
\pgfpathlineto{\pgfqpoint{3.779572in}{1.468485in}}%
\pgfpathlineto{\pgfqpoint{3.780023in}{1.259641in}}%
\pgfpathlineto{\pgfqpoint{3.780474in}{1.363970in}}%
\pgfpathlineto{\pgfqpoint{3.780564in}{1.328212in}}%
\pgfpathlineto{\pgfqpoint{3.781015in}{1.491348in}}%
\pgfpathlineto{\pgfqpoint{3.781556in}{1.366804in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{3.782187in}{1.322485in}}%
\pgfpathlineto{\pgfqpoint{3.782458in}{1.446476in}}%
\pgfpathlineto{\pgfqpoint{3.782999in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{3.782909in}{1.485674in}}%
\pgfpathlineto{\pgfqpoint{3.783450in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{3.783901in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{3.784262in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{3.784532in}{1.394139in}}%
\pgfpathlineto{\pgfqpoint{3.784983in}{1.327465in}}%
\pgfpathlineto{\pgfqpoint{3.784713in}{1.460993in}}%
\pgfpathlineto{\pgfqpoint{3.785614in}{1.393434in}}%
\pgfpathlineto{\pgfqpoint{3.786065in}{1.528769in}}%
\pgfpathlineto{\pgfqpoint{3.786516in}{1.296053in}}%
\pgfpathlineto{\pgfqpoint{3.787508in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{3.787057in}{1.291647in}}%
\pgfpathlineto{\pgfqpoint{3.787599in}{1.336602in}}%
\pgfpathlineto{\pgfqpoint{3.788861in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{3.788049in}{1.305458in}}%
\pgfpathlineto{\pgfqpoint{3.788951in}{1.410287in}}%
\pgfpathlineto{\pgfqpoint{3.789041in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{3.789853in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{3.790033in}{1.359560in}}%
\pgfpathlineto{\pgfqpoint{3.791025in}{1.518940in}}%
\pgfpathlineto{\pgfqpoint{3.790394in}{1.271836in}}%
\pgfpathlineto{\pgfqpoint{3.791206in}{1.427420in}}%
\pgfpathlineto{\pgfqpoint{3.792018in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{3.791567in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{3.792378in}{1.344322in}}%
\pgfpathlineto{\pgfqpoint{3.793010in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{3.793460in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{3.794092in}{1.315252in}}%
\pgfpathlineto{\pgfqpoint{3.794182in}{1.544296in}}%
\pgfpathlineto{\pgfqpoint{3.794633in}{1.338752in}}%
\pgfpathlineto{\pgfqpoint{3.794903in}{1.412717in}}%
\pgfpathlineto{\pgfqpoint{3.794994in}{1.327707in}}%
\pgfpathlineto{\pgfqpoint{3.795805in}{1.262351in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{1.499474in}}%
\pgfpathlineto{\pgfqpoint{3.796437in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{3.797338in}{1.360777in}}%
\pgfpathlineto{\pgfqpoint{3.797699in}{1.473469in}}%
\pgfpathlineto{\pgfqpoint{3.797519in}{1.333908in}}%
\pgfpathlineto{\pgfqpoint{3.798421in}{1.397736in}}%
\pgfpathlineto{\pgfqpoint{3.799503in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{3.799142in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{3.799683in}{1.315602in}}%
\pgfpathlineto{\pgfqpoint{3.799954in}{1.546837in}}%
\pgfpathlineto{\pgfqpoint{3.800224in}{1.300808in}}%
\pgfpathlineto{\pgfqpoint{3.800946in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{3.801126in}{1.275312in}}%
\pgfpathlineto{\pgfqpoint{3.802118in}{1.324951in}}%
\pgfpathlineto{\pgfqpoint{3.802298in}{1.437081in}}%
\pgfpathlineto{\pgfqpoint{3.803110in}{1.391731in}}%
\pgfpathlineto{\pgfqpoint{3.803471in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{3.803922in}{1.521765in}}%
\pgfpathlineto{\pgfqpoint{3.804192in}{1.386347in}}%
\pgfpathlineto{\pgfqpoint{3.805094in}{1.566240in}}%
\pgfpathlineto{\pgfqpoint{3.804373in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{3.805275in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{3.805635in}{1.301495in}}%
\pgfpathlineto{\pgfqpoint{3.805996in}{1.464303in}}%
\pgfpathlineto{\pgfqpoint{3.806357in}{1.410811in}}%
\pgfpathlineto{\pgfqpoint{3.807168in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{3.807078in}{1.437807in}}%
\pgfpathlineto{\pgfqpoint{3.807349in}{1.385042in}}%
\pgfpathlineto{\pgfqpoint{3.807439in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{3.808251in}{1.263870in}}%
\pgfpathlineto{\pgfqpoint{3.808431in}{1.382854in}}%
\pgfpathlineto{\pgfqpoint{3.808972in}{1.431377in}}%
\pgfpathlineto{\pgfqpoint{3.809513in}{1.314290in}}%
\pgfpathlineto{\pgfqpoint{3.810686in}{1.451320in}}%
\pgfpathlineto{\pgfqpoint{3.811678in}{1.338495in}}%
\pgfpathlineto{\pgfqpoint{3.811858in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{3.811948in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{3.812219in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{3.812940in}{1.412450in}}%
\pgfpathlineto{\pgfqpoint{3.813662in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{3.813301in}{1.519701in}}%
\pgfpathlineto{\pgfqpoint{3.814113in}{1.332474in}}%
\pgfpathlineto{\pgfqpoint{3.814834in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{3.814473in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{3.815014in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{3.815105in}{1.228743in}}%
\pgfpathlineto{\pgfqpoint{3.815375in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{3.815826in}{1.388775in}}%
\pgfpathlineto{\pgfqpoint{3.816728in}{1.271669in}}%
\pgfpathlineto{\pgfqpoint{3.816908in}{1.537734in}}%
\pgfpathlineto{\pgfqpoint{3.817810in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{3.817990in}{1.445204in}}%
\pgfpathlineto{\pgfqpoint{3.819163in}{1.329333in}}%
\pgfpathlineto{\pgfqpoint{3.819253in}{1.397013in}}%
\pgfpathlineto{\pgfqpoint{3.820245in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{3.819884in}{1.405622in}}%
\pgfpathlineto{\pgfqpoint{3.820425in}{1.377508in}}%
\pgfpathlineto{\pgfqpoint{3.821057in}{1.513806in}}%
\pgfpathlineto{\pgfqpoint{3.820696in}{1.362861in}}%
\pgfpathlineto{\pgfqpoint{3.821237in}{1.366556in}}%
\pgfpathlineto{\pgfqpoint{3.821327in}{1.290370in}}%
\pgfpathlineto{\pgfqpoint{3.822229in}{1.455180in}}%
\pgfpathlineto{\pgfqpoint{3.822319in}{1.382758in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{3.822500in}{1.342705in}}%
\pgfpathlineto{\pgfqpoint{3.822590in}{1.358875in}}%
\pgfpathlineto{\pgfqpoint{3.822770in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{3.823041in}{1.463716in}}%
\pgfpathlineto{\pgfqpoint{3.823582in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{3.824303in}{1.316109in}}%
\pgfpathlineto{\pgfqpoint{3.824484in}{1.446496in}}%
\pgfpathlineto{\pgfqpoint{3.824935in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{3.825205in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{3.826107in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.826197in}{1.304895in}}%
\pgfpathlineto{\pgfqpoint{3.827009in}{1.437273in}}%
\pgfpathlineto{\pgfqpoint{3.827189in}{1.340104in}}%
\pgfpathlineto{\pgfqpoint{3.827911in}{1.477916in}}%
\pgfpathlineto{\pgfqpoint{3.827460in}{1.315489in}}%
\pgfpathlineto{\pgfqpoint{3.828362in}{1.376686in}}%
\pgfpathlineto{\pgfqpoint{3.828632in}{1.326526in}}%
\pgfpathlineto{\pgfqpoint{3.828993in}{1.437398in}}%
\pgfpathlineto{\pgfqpoint{3.829173in}{1.343110in}}%
\pgfpathlineto{\pgfqpoint{3.829985in}{1.332938in}}%
\pgfpathlineto{\pgfqpoint{3.830346in}{1.478807in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{1.281043in}}%
\pgfpathlineto{\pgfqpoint{3.832149in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{3.832510in}{1.300165in}}%
\pgfpathlineto{\pgfqpoint{3.833051in}{1.430509in}}%
\pgfpathlineto{\pgfqpoint{3.833231in}{1.294344in}}%
\pgfpathlineto{\pgfqpoint{3.833592in}{1.373748in}}%
\pgfpathlineto{\pgfqpoint{3.833773in}{1.276413in}}%
\pgfpathlineto{\pgfqpoint{3.834314in}{1.453357in}}%
\pgfpathlineto{\pgfqpoint{3.834584in}{1.405835in}}%
\pgfpathlineto{\pgfqpoint{3.834765in}{1.506988in}}%
\pgfpathlineto{\pgfqpoint{3.835306in}{1.315405in}}%
\pgfpathlineto{\pgfqpoint{3.835666in}{1.473366in}}%
\pgfpathlineto{\pgfqpoint{3.836027in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{3.836298in}{1.492709in}}%
\pgfpathlineto{\pgfqpoint{3.836839in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{3.836929in}{1.364586in}}%
\pgfpathlineto{\pgfqpoint{3.837019in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{3.837109in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{3.837200in}{1.462956in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{1.340925in}}%
\pgfpathlineto{\pgfqpoint{3.838101in}{1.379562in}}%
\pgfpathlineto{\pgfqpoint{3.838823in}{1.258178in}}%
\pgfpathlineto{\pgfqpoint{3.838462in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{3.839184in}{1.344700in}}%
\pgfpathlineto{\pgfqpoint{3.839544in}{1.507779in}}%
\pgfpathlineto{\pgfqpoint{3.839815in}{1.323070in}}%
\pgfpathlineto{\pgfqpoint{3.840176in}{1.413854in}}%
\pgfpathlineto{\pgfqpoint{3.840266in}{1.301959in}}%
\pgfpathlineto{\pgfqpoint{3.840356in}{1.455035in}}%
\pgfpathlineto{\pgfqpoint{3.841258in}{1.389743in}}%
\pgfpathlineto{\pgfqpoint{3.841709in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{3.841799in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{3.842250in}{1.348556in}}%
\pgfpathlineto{\pgfqpoint{3.842340in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{3.842701in}{1.505471in}}%
\pgfpathlineto{\pgfqpoint{3.843332in}{1.333809in}}%
\pgfpathlineto{\pgfqpoint{3.843422in}{1.348058in}}%
\pgfpathlineto{\pgfqpoint{3.843603in}{1.488655in}}%
\pgfpathlineto{\pgfqpoint{3.843873in}{1.318701in}}%
\pgfpathlineto{\pgfqpoint{3.844595in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.845136in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{3.845767in}{1.339241in}}%
\pgfpathlineto{\pgfqpoint{3.845857in}{1.341507in}}%
\pgfpathlineto{\pgfqpoint{3.846398in}{1.588000in}}%
\pgfpathlineto{\pgfqpoint{3.846038in}{1.314844in}}%
\pgfpathlineto{\pgfqpoint{3.846939in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{3.847030in}{1.378099in}}%
\pgfpathlineto{\pgfqpoint{3.847480in}{1.315505in}}%
\pgfpathlineto{\pgfqpoint{3.847931in}{1.492037in}}%
\pgfpathlineto{\pgfqpoint{3.849014in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{3.849284in}{1.359651in}}%
\pgfpathlineto{\pgfqpoint{3.850366in}{1.497028in}}%
\pgfpathlineto{\pgfqpoint{3.850006in}{1.279102in}}%
\pgfpathlineto{\pgfqpoint{3.850457in}{1.418537in}}%
\pgfpathlineto{\pgfqpoint{3.850907in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{3.850637in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{3.851629in}{1.374902in}}%
\pgfpathlineto{\pgfqpoint{3.852170in}{1.272883in}}%
\pgfpathlineto{\pgfqpoint{3.851899in}{1.461876in}}%
\pgfpathlineto{\pgfqpoint{3.852801in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{3.853703in}{1.477850in}}%
\pgfpathlineto{\pgfqpoint{3.854154in}{1.444549in}}%
\pgfpathlineto{\pgfqpoint{3.854244in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{3.854425in}{1.469427in}}%
\pgfpathlineto{\pgfqpoint{3.855236in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{3.855597in}{1.301832in}}%
\pgfpathlineto{\pgfqpoint{3.855868in}{1.467893in}}%
\pgfpathlineto{\pgfqpoint{3.855958in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{3.856048in}{1.549143in}}%
\pgfpathlineto{\pgfqpoint{3.856589in}{1.257572in}}%
\pgfpathlineto{\pgfqpoint{3.857040in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{3.857671in}{1.491217in}}%
\pgfpathlineto{\pgfqpoint{3.857401in}{1.251976in}}%
\pgfpathlineto{\pgfqpoint{3.858122in}{1.368428in}}%
\pgfpathlineto{\pgfqpoint{3.858212in}{1.242102in}}%
\pgfpathlineto{\pgfqpoint{3.859114in}{1.465209in}}%
\pgfpathlineto{\pgfqpoint{3.859745in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{3.860377in}{1.390943in}}%
\pgfpathlineto{\pgfqpoint{3.860467in}{1.539235in}}%
\pgfpathlineto{\pgfqpoint{3.860737in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{3.861459in}{1.448838in}}%
\pgfpathlineto{\pgfqpoint{3.862541in}{1.275874in}}%
\pgfpathlineto{\pgfqpoint{3.862631in}{1.352297in}}%
\pgfpathlineto{\pgfqpoint{3.862812in}{1.602126in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{1.302912in}}%
\pgfpathlineto{\pgfqpoint{3.863804in}{1.416215in}}%
\pgfpathlineto{\pgfqpoint{3.864255in}{1.288927in}}%
\pgfpathlineto{\pgfqpoint{3.863984in}{1.594760in}}%
\pgfpathlineto{\pgfqpoint{3.864976in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{3.865878in}{1.496019in}}%
\pgfpathlineto{\pgfqpoint{3.865156in}{1.270715in}}%
\pgfpathlineto{\pgfqpoint{3.865968in}{1.413777in}}%
\pgfpathlineto{\pgfqpoint{3.866599in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{3.866960in}{1.370029in}}%
\pgfpathlineto{\pgfqpoint{3.867050in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{3.867772in}{1.274288in}}%
\pgfpathlineto{\pgfqpoint{3.867952in}{1.360353in}}%
\pgfpathlineto{\pgfqpoint{3.868042in}{1.306388in}}%
\pgfpathlineto{\pgfqpoint{3.868674in}{1.525893in}}%
\pgfpathlineto{\pgfqpoint{3.869034in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{3.869936in}{1.448073in}}%
\pgfpathlineto{\pgfqpoint{3.869395in}{1.261887in}}%
\pgfpathlineto{\pgfqpoint{3.870297in}{1.445366in}}%
\pgfpathlineto{\pgfqpoint{3.870387in}{1.271089in}}%
\pgfpathlineto{\pgfqpoint{3.871018in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{3.871379in}{1.414454in}}%
\pgfpathlineto{\pgfqpoint{3.871650in}{1.474528in}}%
\pgfpathlineto{\pgfqpoint{3.871830in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{3.872101in}{1.407286in}}%
\pgfpathlineto{\pgfqpoint{3.873093in}{1.307088in}}%
\pgfpathlineto{\pgfqpoint{3.872732in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{3.873183in}{1.348361in}}%
\pgfpathlineto{\pgfqpoint{3.873363in}{1.475596in}}%
\pgfpathlineto{\pgfqpoint{3.874085in}{1.302397in}}%
\pgfpathlineto{\pgfqpoint{3.874265in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{3.875347in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{3.875437in}{1.384546in}}%
\pgfpathlineto{\pgfqpoint{3.875888in}{1.512987in}}%
\pgfpathlineto{\pgfqpoint{3.876339in}{1.292342in}}%
\pgfpathlineto{\pgfqpoint{3.877061in}{1.467573in}}%
\pgfpathlineto{\pgfqpoint{3.877421in}{1.384868in}}%
\pgfpathlineto{\pgfqpoint{3.877512in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{3.878504in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{3.878864in}{1.289368in}}%
\pgfpathlineto{\pgfqpoint{3.878684in}{1.374262in}}%
\pgfpathlineto{\pgfqpoint{3.879045in}{1.371474in}}%
\pgfpathlineto{\pgfqpoint{3.879947in}{1.284229in}}%
\pgfpathlineto{\pgfqpoint{3.880217in}{1.461892in}}%
\pgfpathlineto{\pgfqpoint{3.881389in}{1.281205in}}%
\pgfpathlineto{\pgfqpoint{3.881570in}{1.316350in}}%
\pgfpathlineto{\pgfqpoint{3.881840in}{1.465042in}}%
\pgfpathlineto{\pgfqpoint{3.882652in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{3.883374in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{3.883554in}{1.272279in}}%
\pgfpathlineto{\pgfqpoint{3.884546in}{1.483611in}}%
\pgfpathlineto{\pgfqpoint{3.884726in}{1.382235in}}%
\pgfpathlineto{\pgfqpoint{3.885267in}{1.289126in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{3.885718in}{1.358204in}}%
\pgfpathlineto{\pgfqpoint{3.885808in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{3.886710in}{1.297219in}}%
\pgfpathlineto{\pgfqpoint{3.886800in}{1.433178in}}%
\pgfpathlineto{\pgfqpoint{3.887161in}{1.297995in}}%
\pgfpathlineto{\pgfqpoint{3.886981in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{3.887973in}{1.355506in}}%
\pgfpathlineto{\pgfqpoint{3.888243in}{1.457233in}}%
\pgfpathlineto{\pgfqpoint{3.888153in}{1.333299in}}%
\pgfpathlineto{\pgfqpoint{3.888965in}{1.354240in}}%
\pgfpathlineto{\pgfqpoint{3.889416in}{1.304009in}}%
\pgfpathlineto{\pgfqpoint{3.889686in}{1.449587in}}%
\pgfpathlineto{\pgfqpoint{3.889777in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{3.890498in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{3.890588in}{1.308524in}}%
\pgfpathlineto{\pgfqpoint{3.890859in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{3.890949in}{1.417226in}}%
\pgfpathlineto{\pgfqpoint{3.891310in}{1.306288in}}%
\pgfpathlineto{\pgfqpoint{3.891670in}{1.317977in}}%
\pgfpathlineto{\pgfqpoint{3.891941in}{1.429379in}}%
\pgfpathlineto{\pgfqpoint{3.892031in}{1.319944in}}%
\pgfpathlineto{\pgfqpoint{3.892121in}{1.534491in}}%
\pgfpathlineto{\pgfqpoint{3.892392in}{1.319340in}}%
\pgfpathlineto{\pgfqpoint{3.893113in}{1.374164in}}%
\pgfpathlineto{\pgfqpoint{3.893204in}{1.371946in}}%
\pgfpathlineto{\pgfqpoint{3.893294in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{3.893835in}{1.508175in}}%
\pgfpathlineto{\pgfqpoint{3.894286in}{1.371315in}}%
\pgfpathlineto{\pgfqpoint{3.894466in}{1.392710in}}%
\pgfpathlineto{\pgfqpoint{3.895278in}{1.274851in}}%
\pgfpathlineto{\pgfqpoint{3.894827in}{1.413361in}}%
\pgfpathlineto{\pgfqpoint{3.895548in}{1.341828in}}%
\pgfpathlineto{\pgfqpoint{3.896631in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{3.895909in}{1.302346in}}%
\pgfpathlineto{\pgfqpoint{3.896721in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{3.897172in}{1.424826in}}%
\pgfpathlineto{\pgfqpoint{3.897893in}{1.302542in}}%
\pgfpathlineto{\pgfqpoint{3.898434in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{3.899246in}{1.425374in}}%
\pgfpathlineto{\pgfqpoint{3.900148in}{1.276630in}}%
\pgfpathlineto{\pgfqpoint{3.899516in}{1.466608in}}%
\pgfpathlineto{\pgfqpoint{3.900238in}{1.432258in}}%
\pgfpathlineto{\pgfqpoint{3.900328in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{3.900418in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{3.901140in}{1.480482in}}%
\pgfpathlineto{\pgfqpoint{3.901500in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{3.902312in}{1.348780in}}%
\pgfpathlineto{\pgfqpoint{3.902853in}{1.402539in}}%
\pgfpathlineto{\pgfqpoint{3.903214in}{1.287283in}}%
\pgfpathlineto{\pgfqpoint{3.903755in}{1.445102in}}%
\pgfpathlineto{\pgfqpoint{3.904386in}{1.364503in}}%
\pgfpathlineto{\pgfqpoint{3.905288in}{1.293736in}}%
\pgfpathlineto{\pgfqpoint{3.905108in}{1.455019in}}%
\pgfpathlineto{\pgfqpoint{3.905469in}{1.300838in}}%
\pgfpathlineto{\pgfqpoint{3.905919in}{1.531660in}}%
\pgfpathlineto{\pgfqpoint{3.906551in}{1.336993in}}%
\pgfpathlineto{\pgfqpoint{3.907182in}{1.275599in}}%
\pgfpathlineto{\pgfqpoint{3.907092in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{3.907453in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{3.907723in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{3.908445in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{3.908535in}{1.467580in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{3.909707in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{3.909888in}{1.299084in}}%
\pgfpathlineto{\pgfqpoint{3.910158in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{3.910248in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{3.910699in}{1.338014in}}%
\pgfpathlineto{\pgfqpoint{3.911150in}{1.457921in}}%
\pgfpathlineto{\pgfqpoint{3.911240in}{1.285561in}}%
\pgfpathlineto{\pgfqpoint{3.912322in}{1.339670in}}%
\pgfpathlineto{\pgfqpoint{3.912954in}{1.452408in}}%
\pgfpathlineto{\pgfqpoint{3.913314in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{3.913495in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{3.914397in}{1.389176in}}%
\pgfpathlineto{\pgfqpoint{3.914487in}{1.489838in}}%
\pgfpathlineto{\pgfqpoint{3.915118in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{3.915479in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.416918in}}%
\pgfpathlineto{\pgfqpoint{3.915659in}{1.325381in}}%
\pgfpathlineto{\pgfqpoint{3.916471in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{3.916561in}{1.358230in}}%
\pgfpathlineto{\pgfqpoint{3.916651in}{1.517831in}}%
\pgfpathlineto{\pgfqpoint{3.916741in}{1.310673in}}%
\pgfpathlineto{\pgfqpoint{3.917643in}{1.386763in}}%
\pgfpathlineto{\pgfqpoint{3.917733in}{1.389778in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{1.438028in}}%
\pgfpathlineto{\pgfqpoint{3.918816in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{3.920078in}{1.485725in}}%
\pgfpathlineto{\pgfqpoint{3.920619in}{1.300155in}}%
\pgfpathlineto{\pgfqpoint{3.921251in}{1.315968in}}%
\pgfpathlineto{\pgfqpoint{3.921702in}{1.410710in}}%
\pgfpathlineto{\pgfqpoint{3.922062in}{1.273860in}}%
\pgfpathlineto{\pgfqpoint{3.922423in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{3.922874in}{1.313040in}}%
\pgfpathlineto{\pgfqpoint{3.923054in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{3.923144in}{1.369550in}}%
\pgfpathlineto{\pgfqpoint{3.923415in}{1.437692in}}%
\pgfpathlineto{\pgfqpoint{3.923505in}{1.356733in}}%
\pgfpathlineto{\pgfqpoint{3.924317in}{1.422958in}}%
\pgfpathlineto{\pgfqpoint{3.925399in}{1.330116in}}%
\pgfpathlineto{\pgfqpoint{3.924768in}{1.442986in}}%
\pgfpathlineto{\pgfqpoint{3.925489in}{1.338277in}}%
\pgfpathlineto{\pgfqpoint{3.925940in}{1.465251in}}%
\pgfpathlineto{\pgfqpoint{3.925670in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{3.926481in}{1.404554in}}%
\pgfpathlineto{\pgfqpoint{3.927473in}{1.476104in}}%
\pgfpathlineto{\pgfqpoint{3.927654in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{3.927924in}{1.460891in}}%
\pgfpathlineto{\pgfqpoint{3.928736in}{1.302596in}}%
\pgfpathlineto{\pgfqpoint{3.928826in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{3.928916in}{1.394348in}}%
\pgfpathlineto{\pgfqpoint{3.929006in}{1.306798in}}%
\pgfpathlineto{\pgfqpoint{3.929728in}{1.545962in}}%
\pgfpathlineto{\pgfqpoint{3.929998in}{1.365123in}}%
\pgfpathlineto{\pgfqpoint{3.930720in}{1.452446in}}%
\pgfpathlineto{\pgfqpoint{3.930630in}{1.260298in}}%
\pgfpathlineto{\pgfqpoint{3.931171in}{1.449460in}}%
\pgfpathlineto{\pgfqpoint{3.931351in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{3.931532in}{1.586460in}}%
\pgfpathlineto{\pgfqpoint{3.932253in}{1.426804in}}%
\pgfpathlineto{\pgfqpoint{3.932343in}{1.440745in}}%
\pgfpathlineto{\pgfqpoint{3.932614in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{3.932704in}{1.388722in}}%
\pgfpathlineto{\pgfqpoint{3.933425in}{1.287485in}}%
\pgfpathlineto{\pgfqpoint{3.933335in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{3.933786in}{1.345329in}}%
\pgfpathlineto{\pgfqpoint{3.934868in}{1.515097in}}%
\pgfpathlineto{\pgfqpoint{3.935680in}{1.294130in}}%
\pgfpathlineto{\pgfqpoint{3.935951in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{3.936852in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{3.936492in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{3.937033in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{3.937754in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{3.937213in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{3.938025in}{1.413588in}}%
\pgfpathlineto{\pgfqpoint{3.938115in}{1.497697in}}%
\pgfpathlineto{\pgfqpoint{3.938205in}{1.277686in}}%
\pgfpathlineto{\pgfqpoint{3.939017in}{1.388774in}}%
\pgfpathlineto{\pgfqpoint{3.939919in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{3.939287in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{3.940009in}{1.316448in}}%
\pgfpathlineto{\pgfqpoint{3.940099in}{1.631231in}}%
\pgfpathlineto{\pgfqpoint{3.941091in}{1.492852in}}%
\pgfpathlineto{\pgfqpoint{3.941271in}{1.304334in}}%
\pgfpathlineto{\pgfqpoint{3.942263in}{1.318848in}}%
\pgfpathlineto{\pgfqpoint{3.942714in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{3.943346in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{3.943977in}{1.457920in}}%
\pgfpathlineto{\pgfqpoint{3.943616in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{3.944338in}{1.309745in}}%
\pgfpathlineto{\pgfqpoint{3.944428in}{1.265733in}}%
\pgfpathlineto{\pgfqpoint{3.944969in}{1.393743in}}%
\pgfpathlineto{\pgfqpoint{3.945239in}{1.364424in}}%
\pgfpathlineto{\pgfqpoint{3.946051in}{1.626968in}}%
\pgfpathlineto{\pgfqpoint{3.945600in}{1.237508in}}%
\pgfpathlineto{\pgfqpoint{3.946232in}{1.439833in}}%
\pgfpathlineto{\pgfqpoint{3.947133in}{1.282542in}}%
\pgfpathlineto{\pgfqpoint{3.947314in}{1.348930in}}%
\pgfpathlineto{\pgfqpoint{3.948125in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{3.948576in}{1.595047in}}%
\pgfpathlineto{\pgfqpoint{3.948847in}{1.313519in}}%
\pgfpathlineto{\pgfqpoint{3.949749in}{1.358770in}}%
\pgfpathlineto{\pgfqpoint{3.950380in}{1.337091in}}%
\pgfpathlineto{\pgfqpoint{3.950831in}{1.463782in}}%
\pgfpathlineto{\pgfqpoint{3.951643in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{3.951192in}{1.473696in}}%
\pgfpathlineto{\pgfqpoint{3.951913in}{1.381481in}}%
\pgfpathlineto{\pgfqpoint{3.952003in}{1.499024in}}%
\pgfpathlineto{\pgfqpoint{3.952905in}{1.286587in}}%
\pgfpathlineto{\pgfqpoint{3.953085in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{3.953176in}{1.285113in}}%
\pgfpathlineto{\pgfqpoint{3.954168in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{3.954438in}{1.453079in}}%
\pgfpathlineto{\pgfqpoint{3.954528in}{1.240476in}}%
\pgfpathlineto{\pgfqpoint{3.955250in}{1.399028in}}%
\pgfpathlineto{\pgfqpoint{3.955611in}{1.296540in}}%
\pgfpathlineto{\pgfqpoint{3.955791in}{1.567983in}}%
\pgfpathlineto{\pgfqpoint{3.956332in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.957054in}{1.413567in}}%
\pgfpathlineto{\pgfqpoint{3.956963in}{1.263304in}}%
\pgfpathlineto{\pgfqpoint{3.957414in}{1.394554in}}%
\pgfpathlineto{\pgfqpoint{3.957685in}{1.285445in}}%
\pgfpathlineto{\pgfqpoint{3.958316in}{1.452787in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{3.958677in}{1.460585in}}%
\pgfpathlineto{\pgfqpoint{3.958857in}{1.229193in}}%
\pgfpathlineto{\pgfqpoint{3.959669in}{1.377622in}}%
\pgfpathlineto{\pgfqpoint{3.960030in}{1.325896in}}%
\pgfpathlineto{\pgfqpoint{3.959849in}{1.426140in}}%
\pgfpathlineto{\pgfqpoint{3.960751in}{1.353175in}}%
\pgfpathlineto{\pgfqpoint{3.961563in}{1.454211in}}%
\pgfpathlineto{\pgfqpoint{3.961743in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{3.961833in}{1.408255in}}%
\pgfpathlineto{\pgfqpoint{3.962735in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{3.962104in}{1.426387in}}%
\pgfpathlineto{\pgfqpoint{3.962915in}{1.406492in}}%
\pgfpathlineto{\pgfqpoint{3.963186in}{1.366382in}}%
\pgfpathlineto{\pgfqpoint{3.963276in}{1.421577in}}%
\pgfpathlineto{\pgfqpoint{3.963727in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{3.963907in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{3.964449in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{3.965080in}{1.520277in}}%
\pgfpathlineto{\pgfqpoint{3.965350in}{1.291133in}}%
\pgfpathlineto{\pgfqpoint{3.965531in}{1.339833in}}%
\pgfpathlineto{\pgfqpoint{3.965621in}{1.310184in}}%
\pgfpathlineto{\pgfqpoint{3.965892in}{1.426253in}}%
\pgfpathlineto{\pgfqpoint{3.966342in}{1.340522in}}%
\pgfpathlineto{\pgfqpoint{3.967244in}{1.477119in}}%
\pgfpathlineto{\pgfqpoint{3.966523in}{1.299890in}}%
\pgfpathlineto{\pgfqpoint{3.967425in}{1.396928in}}%
\pgfpathlineto{\pgfqpoint{3.967876in}{1.462376in}}%
\pgfpathlineto{\pgfqpoint{3.968507in}{1.258730in}}%
\pgfpathlineto{\pgfqpoint{3.969499in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{3.969589in}{1.299272in}}%
\pgfpathlineto{\pgfqpoint{3.970491in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{3.970761in}{1.419158in}}%
\pgfpathlineto{\pgfqpoint{3.970852in}{1.299534in}}%
\pgfpathlineto{\pgfqpoint{3.971663in}{1.431115in}}%
\pgfpathlineto{\pgfqpoint{3.971844in}{1.352487in}}%
\pgfpathlineto{\pgfqpoint{3.972475in}{1.447330in}}%
\pgfpathlineto{\pgfqpoint{3.972114in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{3.972836in}{1.332541in}}%
\pgfpathlineto{\pgfqpoint{3.973738in}{1.252903in}}%
\pgfpathlineto{\pgfqpoint{3.973377in}{1.451457in}}%
\pgfpathlineto{\pgfqpoint{3.973828in}{1.286198in}}%
\pgfpathlineto{\pgfqpoint{3.974008in}{1.534865in}}%
\pgfpathlineto{\pgfqpoint{3.975000in}{1.395165in}}%
\pgfpathlineto{\pgfqpoint{3.975541in}{1.446877in}}%
\pgfpathlineto{\pgfqpoint{3.975812in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{3.975902in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{3.976263in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{3.976984in}{1.405797in}}%
\pgfpathlineto{\pgfqpoint{3.977435in}{1.457170in}}%
\pgfpathlineto{\pgfqpoint{3.977164in}{1.318798in}}%
\pgfpathlineto{\pgfqpoint{3.977976in}{1.423859in}}%
\pgfpathlineto{\pgfqpoint{3.978247in}{1.311717in}}%
\pgfpathlineto{\pgfqpoint{3.978878in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{3.978968in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{3.979058in}{1.469638in}}%
\pgfpathlineto{\pgfqpoint{3.979509in}{1.244927in}}%
\pgfpathlineto{\pgfqpoint{3.979960in}{1.357495in}}%
\pgfpathlineto{\pgfqpoint{3.980501in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{3.980231in}{1.305380in}}%
\pgfpathlineto{\pgfqpoint{3.980952in}{1.369756in}}%
\pgfpathlineto{\pgfqpoint{3.981583in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{3.981764in}{1.429164in}}%
\pgfpathlineto{\pgfqpoint{3.982125in}{1.276590in}}%
\pgfpathlineto{\pgfqpoint{3.982936in}{1.444672in}}%
\pgfpathlineto{\pgfqpoint{3.983207in}{1.311203in}}%
\pgfpathlineto{\pgfqpoint{3.983297in}{1.303207in}}%
\pgfpathlineto{\pgfqpoint{3.983838in}{1.465487in}}%
\pgfpathlineto{\pgfqpoint{3.984379in}{1.397899in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{1.436743in}}%
\pgfpathlineto{\pgfqpoint{3.985552in}{1.326629in}}%
\pgfpathlineto{\pgfqpoint{3.985642in}{1.415023in}}%
\pgfpathlineto{\pgfqpoint{3.986183in}{1.262780in}}%
\pgfpathlineto{\pgfqpoint{3.986724in}{1.412079in}}%
\pgfpathlineto{\pgfqpoint{3.987445in}{1.301559in}}%
\pgfpathlineto{\pgfqpoint{3.987716in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{3.987806in}{1.429712in}}%
\pgfpathlineto{\pgfqpoint{3.987896in}{1.444352in}}%
\pgfpathlineto{\pgfqpoint{3.988167in}{1.323899in}}%
\pgfpathlineto{\pgfqpoint{3.989069in}{1.296350in}}%
\pgfpathlineto{\pgfqpoint{3.988347in}{1.449502in}}%
\pgfpathlineto{\pgfqpoint{3.989159in}{1.335737in}}%
\pgfpathlineto{\pgfqpoint{3.989971in}{1.472243in}}%
\pgfpathlineto{\pgfqpoint{3.989790in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{3.990241in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{3.990331in}{1.293105in}}%
\pgfpathlineto{\pgfqpoint{3.990602in}{1.443950in}}%
\pgfpathlineto{\pgfqpoint{3.991323in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{3.991955in}{1.432854in}}%
\pgfpathlineto{\pgfqpoint{3.992045in}{1.340847in}}%
\pgfpathlineto{\pgfqpoint{3.992135in}{1.385087in}}%
\pgfpathlineto{\pgfqpoint{3.992586in}{1.253527in}}%
\pgfpathlineto{\pgfqpoint{3.992315in}{1.501469in}}%
\pgfpathlineto{\pgfqpoint{3.993217in}{1.378550in}}%
\pgfpathlineto{\pgfqpoint{3.993758in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{3.993668in}{1.300076in}}%
\pgfpathlineto{\pgfqpoint{3.994299in}{1.453565in}}%
\pgfpathlineto{\pgfqpoint{3.995291in}{1.251187in}}%
\pgfpathlineto{\pgfqpoint{3.994750in}{1.585890in}}%
\pgfpathlineto{\pgfqpoint{3.995382in}{1.409389in}}%
\pgfpathlineto{\pgfqpoint{3.995742in}{1.436197in}}%
\pgfpathlineto{\pgfqpoint{3.996644in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.997726in}{1.519903in}}%
\pgfpathlineto{\pgfqpoint{3.997366in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{3.997817in}{1.391475in}}%
\pgfpathlineto{\pgfqpoint{3.998087in}{1.422363in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{1.312588in}}%
\pgfpathlineto{\pgfqpoint{3.999801in}{1.421914in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{1.267914in}}%
\pgfpathlineto{\pgfqpoint{4.000071in}{1.389624in}}%
\pgfpathlineto{\pgfqpoint{4.000161in}{1.283477in}}%
\pgfpathlineto{\pgfqpoint{4.000702in}{1.476558in}}%
\pgfpathlineto{\pgfqpoint{4.001153in}{1.363542in}}%
\pgfpathlineto{\pgfqpoint{4.001514in}{1.383833in}}%
\pgfpathlineto{\pgfqpoint{4.001785in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{4.001875in}{1.483996in}}%
\pgfpathlineto{\pgfqpoint{4.002686in}{1.252479in}}%
\pgfpathlineto{\pgfqpoint{4.002867in}{1.358124in}}%
\pgfpathlineto{\pgfqpoint{4.002957in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{4.003137in}{1.469349in}}%
\pgfpathlineto{\pgfqpoint{4.003949in}{1.323799in}}%
\pgfpathlineto{\pgfqpoint{4.004039in}{1.474577in}}%
\pgfpathlineto{\pgfqpoint{4.004941in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{4.005031in}{1.323927in}}%
\pgfpathlineto{\pgfqpoint{4.005212in}{1.419957in}}%
\pgfpathlineto{\pgfqpoint{4.005843in}{1.270699in}}%
\pgfpathlineto{\pgfqpoint{4.006113in}{1.384176in}}%
\pgfpathlineto{\pgfqpoint{4.006384in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{4.006294in}{1.422774in}}%
\pgfpathlineto{\pgfqpoint{4.007286in}{1.323497in}}%
\pgfpathlineto{\pgfqpoint{4.007376in}{1.323696in}}%
\pgfpathlineto{\pgfqpoint{4.007556in}{1.287660in}}%
\pgfpathlineto{\pgfqpoint{4.007647in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{4.007737in}{1.381656in}}%
\pgfpathlineto{\pgfqpoint{4.007827in}{1.474258in}}%
\pgfpathlineto{\pgfqpoint{4.008458in}{1.292937in}}%
\pgfpathlineto{\pgfqpoint{4.008819in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{4.009180in}{1.324566in}}%
\pgfpathlineto{\pgfqpoint{4.009450in}{1.432754in}}%
\pgfpathlineto{\pgfqpoint{4.009540in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{4.010082in}{1.275343in}}%
\pgfpathlineto{\pgfqpoint{4.010352in}{1.392832in}}%
\pgfpathlineto{\pgfqpoint{4.010532in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{4.010623in}{1.444689in}}%
\pgfpathlineto{\pgfqpoint{4.011434in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{4.012066in}{1.490488in}}%
\pgfpathlineto{\pgfqpoint{4.012607in}{1.345880in}}%
\pgfpathlineto{\pgfqpoint{4.012967in}{1.293363in}}%
\pgfpathlineto{\pgfqpoint{4.012877in}{1.413241in}}%
\pgfpathlineto{\pgfqpoint{4.013328in}{1.349546in}}%
\pgfpathlineto{\pgfqpoint{4.014050in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{4.014230in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{4.014591in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{4.014681in}{1.438582in}}%
\pgfpathlineto{\pgfqpoint{4.015312in}{1.247097in}}%
\pgfpathlineto{\pgfqpoint{4.015763in}{1.408154in}}%
\pgfpathlineto{\pgfqpoint{4.016575in}{1.312743in}}%
\pgfpathlineto{\pgfqpoint{4.016034in}{1.471989in}}%
\pgfpathlineto{\pgfqpoint{4.016935in}{1.349699in}}%
\pgfpathlineto{\pgfqpoint{4.017747in}{1.470262in}}%
\pgfpathlineto{\pgfqpoint{4.017477in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{4.017927in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{4.018108in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{4.018649in}{1.383425in}}%
\pgfpathlineto{\pgfqpoint{4.018739in}{1.378370in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{4.019641in}{1.277446in}}%
\pgfpathlineto{\pgfqpoint{4.019731in}{1.386544in}}%
\pgfpathlineto{\pgfqpoint{4.020453in}{1.464425in}}%
\pgfpathlineto{\pgfqpoint{4.020723in}{1.310030in}}%
\pgfpathlineto{\pgfqpoint{4.020813in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{4.021535in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{4.021805in}{1.381370in}}%
\pgfpathlineto{\pgfqpoint{4.022437in}{1.386881in}}%
\pgfpathlineto{\pgfqpoint{4.022707in}{1.275755in}}%
\pgfpathlineto{\pgfqpoint{4.022797in}{1.410383in}}%
\pgfpathlineto{\pgfqpoint{4.023429in}{1.232651in}}%
\pgfpathlineto{\pgfqpoint{4.023789in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{4.023970in}{1.292629in}}%
\pgfpathlineto{\pgfqpoint{4.024331in}{1.365002in}}%
\pgfpathlineto{\pgfqpoint{4.024421in}{1.311819in}}%
\pgfpathlineto{\pgfqpoint{4.025142in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{4.024872in}{1.294607in}}%
\pgfpathlineto{\pgfqpoint{4.025503in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{4.025864in}{1.324654in}}%
\pgfpathlineto{\pgfqpoint{4.025683in}{1.473484in}}%
\pgfpathlineto{\pgfqpoint{4.026675in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{4.026765in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{4.026946in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{4.027848in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{4.028659in}{1.313318in}}%
\pgfpathlineto{\pgfqpoint{4.029020in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{4.029832in}{1.254860in}}%
\pgfpathlineto{\pgfqpoint{4.029200in}{1.420869in}}%
\pgfpathlineto{\pgfqpoint{4.030012in}{1.338209in}}%
\pgfpathlineto{\pgfqpoint{4.030102in}{1.441293in}}%
\pgfpathlineto{\pgfqpoint{4.030463in}{1.304402in}}%
\pgfpathlineto{\pgfqpoint{4.031094in}{1.363027in}}%
\pgfpathlineto{\pgfqpoint{4.031184in}{1.395138in}}%
\pgfpathlineto{\pgfqpoint{4.031635in}{1.282342in}}%
\pgfpathlineto{\pgfqpoint{4.032176in}{1.370435in}}%
\pgfpathlineto{\pgfqpoint{4.032988in}{1.252069in}}%
\pgfpathlineto{\pgfqpoint{4.032447in}{1.380354in}}%
\pgfpathlineto{\pgfqpoint{4.033259in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{4.033529in}{1.571162in}}%
\pgfpathlineto{\pgfqpoint{4.033980in}{1.313450in}}%
\pgfpathlineto{\pgfqpoint{4.034251in}{1.329786in}}%
\pgfpathlineto{\pgfqpoint{4.034972in}{1.286902in}}%
\pgfpathlineto{\pgfqpoint{4.034431in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{4.035243in}{1.331490in}}%
\pgfpathlineto{\pgfqpoint{4.035603in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{4.036325in}{1.348787in}}%
\pgfpathlineto{\pgfqpoint{4.036956in}{1.252331in}}%
\pgfpathlineto{\pgfqpoint{4.036686in}{1.412037in}}%
\pgfpathlineto{\pgfqpoint{4.037046in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{4.037588in}{1.467805in}}%
\pgfpathlineto{\pgfqpoint{4.037948in}{1.294676in}}%
\pgfpathlineto{\pgfqpoint{4.038129in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{4.038219in}{1.308157in}}%
\pgfpathlineto{\pgfqpoint{4.038760in}{1.458774in}}%
\pgfpathlineto{\pgfqpoint{4.039301in}{1.338899in}}%
\pgfpathlineto{\pgfqpoint{4.039932in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{4.039481in}{1.282719in}}%
\pgfpathlineto{\pgfqpoint{4.040293in}{1.342350in}}%
\pgfpathlineto{\pgfqpoint{4.040744in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{4.040473in}{1.410834in}}%
\pgfpathlineto{\pgfqpoint{4.041375in}{1.317505in}}%
\pgfpathlineto{\pgfqpoint{4.041465in}{1.489389in}}%
\pgfpathlineto{\pgfqpoint{4.042367in}{1.259352in}}%
\pgfpathlineto{\pgfqpoint{4.042548in}{1.439465in}}%
\pgfpathlineto{\pgfqpoint{4.043089in}{1.282979in}}%
\pgfpathlineto{\pgfqpoint{4.043449in}{1.445820in}}%
\pgfpathlineto{\pgfqpoint{4.043810in}{1.346815in}}%
\pgfpathlineto{\pgfqpoint{4.043900in}{1.399797in}}%
\pgfpathlineto{\pgfqpoint{4.044441in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{4.044892in}{1.380892in}}%
\pgfpathlineto{\pgfqpoint{4.045163in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{4.045975in}{1.275370in}}%
\pgfpathlineto{\pgfqpoint{4.046696in}{1.492557in}}%
\pgfpathlineto{\pgfqpoint{4.047057in}{1.346098in}}%
\pgfpathlineto{\pgfqpoint{4.047959in}{1.389045in}}%
\pgfpathlineto{\pgfqpoint{4.048049in}{1.305543in}}%
\pgfpathlineto{\pgfqpoint{4.048139in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{4.048319in}{1.280989in}}%
\pgfpathlineto{\pgfqpoint{4.049131in}{1.379909in}}%
\pgfpathlineto{\pgfqpoint{4.049221in}{1.376722in}}%
\pgfpathlineto{\pgfqpoint{4.049311in}{1.277472in}}%
\pgfpathlineto{\pgfqpoint{4.049943in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{4.050303in}{1.384814in}}%
\pgfpathlineto{\pgfqpoint{4.050394in}{1.379349in}}%
\pgfpathlineto{\pgfqpoint{4.050845in}{1.287487in}}%
\pgfpathlineto{\pgfqpoint{4.050574in}{1.508574in}}%
\pgfpathlineto{\pgfqpoint{4.051476in}{1.368218in}}%
\pgfpathlineto{\pgfqpoint{4.051566in}{1.442554in}}%
\pgfpathlineto{\pgfqpoint{4.051746in}{1.276181in}}%
\pgfpathlineto{\pgfqpoint{4.052468in}{1.342369in}}%
\pgfpathlineto{\pgfqpoint{4.052829in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{4.052648in}{1.446228in}}%
\pgfpathlineto{\pgfqpoint{4.053009in}{1.351862in}}%
\pgfpathlineto{\pgfqpoint{4.053099in}{1.522652in}}%
\pgfpathlineto{\pgfqpoint{4.053370in}{1.300010in}}%
\pgfpathlineto{\pgfqpoint{4.054091in}{1.318698in}}%
\pgfpathlineto{\pgfqpoint{4.054632in}{1.440521in}}%
\pgfpathlineto{\pgfqpoint{4.054362in}{1.298770in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{1.301171in}}%
\pgfpathlineto{\pgfqpoint{4.055264in}{1.305007in}}%
\pgfpathlineto{\pgfqpoint{4.055624in}{1.488166in}}%
\pgfpathlineto{\pgfqpoint{4.056256in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{4.056346in}{1.385517in}}%
\pgfpathlineto{\pgfqpoint{4.056616in}{1.281741in}}%
\pgfpathlineto{\pgfqpoint{4.057067in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{4.057338in}{1.307597in}}%
\pgfpathlineto{\pgfqpoint{4.057698in}{1.492736in}}%
\pgfpathlineto{\pgfqpoint{4.057518in}{1.273203in}}%
\pgfpathlineto{\pgfqpoint{4.058420in}{1.382453in}}%
\pgfpathlineto{\pgfqpoint{4.059051in}{1.420904in}}%
\pgfpathlineto{\pgfqpoint{4.059502in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{4.059953in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{4.060675in}{1.367532in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.461493in}}%
\pgfpathlineto{\pgfqpoint{4.061486in}{1.325464in}}%
\pgfpathlineto{\pgfqpoint{4.061847in}{1.418813in}}%
\pgfpathlineto{\pgfqpoint{4.061937in}{1.268164in}}%
\pgfpathlineto{\pgfqpoint{4.062027in}{1.459713in}}%
\pgfpathlineto{\pgfqpoint{4.062839in}{1.292453in}}%
\pgfpathlineto{\pgfqpoint{4.062929in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{4.063200in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{4.063921in}{1.336421in}}%
\pgfpathlineto{\pgfqpoint{4.064643in}{1.231937in}}%
\pgfpathlineto{\pgfqpoint{4.064462in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{4.064823in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{4.064913in}{1.461246in}}%
\pgfpathlineto{\pgfqpoint{4.065003in}{1.295181in}}%
\pgfpathlineto{\pgfqpoint{4.065905in}{1.359305in}}%
\pgfpathlineto{\pgfqpoint{4.066717in}{1.323465in}}%
\pgfpathlineto{\pgfqpoint{4.066356in}{1.422254in}}%
\pgfpathlineto{\pgfqpoint{4.066897in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{4.066987in}{1.454415in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{1.262796in}}%
\pgfpathlineto{\pgfqpoint{4.068160in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{4.069242in}{1.379949in}}%
\pgfpathlineto{\pgfqpoint{4.070234in}{1.293094in}}%
\pgfpathlineto{\pgfqpoint{4.070144in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{4.070324in}{1.379316in}}%
\pgfpathlineto{\pgfqpoint{4.070414in}{1.457667in}}%
\pgfpathlineto{\pgfqpoint{4.071136in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{4.071406in}{1.360431in}}%
\pgfpathlineto{\pgfqpoint{4.072218in}{1.485057in}}%
\pgfpathlineto{\pgfqpoint{4.071677in}{1.318680in}}%
\pgfpathlineto{\pgfqpoint{4.072308in}{1.464565in}}%
\pgfpathlineto{\pgfqpoint{4.072489in}{1.274088in}}%
\pgfpathlineto{\pgfqpoint{4.072759in}{1.474152in}}%
\pgfpathlineto{\pgfqpoint{4.073481in}{1.286911in}}%
\pgfpathlineto{\pgfqpoint{4.073571in}{1.470582in}}%
\pgfpathlineto{\pgfqpoint{4.074563in}{1.279227in}}%
\pgfpathlineto{\pgfqpoint{4.075645in}{1.454621in}}%
\pgfpathlineto{\pgfqpoint{4.076096in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{4.076817in}{1.288752in}}%
\pgfpathlineto{\pgfqpoint{4.077809in}{1.504343in}}%
\pgfpathlineto{\pgfqpoint{4.077088in}{1.246619in}}%
\pgfpathlineto{\pgfqpoint{4.078080in}{1.380146in}}%
\pgfpathlineto{\pgfqpoint{4.078260in}{1.436558in}}%
\pgfpathlineto{\pgfqpoint{4.078982in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{4.078621in}{1.437532in}}%
\pgfpathlineto{\pgfqpoint{4.079343in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{4.079793in}{1.457223in}}%
\pgfpathlineto{\pgfqpoint{4.080335in}{1.296126in}}%
\pgfpathlineto{\pgfqpoint{4.080425in}{1.338596in}}%
\pgfpathlineto{\pgfqpoint{4.080966in}{1.243029in}}%
\pgfpathlineto{\pgfqpoint{4.081146in}{1.518668in}}%
\pgfpathlineto{\pgfqpoint{4.081327in}{1.290104in}}%
\pgfpathlineto{\pgfqpoint{4.081417in}{1.494581in}}%
\pgfpathlineto{\pgfqpoint{4.082409in}{1.350076in}}%
\pgfpathlineto{\pgfqpoint{4.083311in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{4.082589in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{4.083581in}{1.403888in}}%
\pgfpathlineto{\pgfqpoint{4.084122in}{1.307675in}}%
\pgfpathlineto{\pgfqpoint{4.084212in}{1.447956in}}%
\pgfpathlineto{\pgfqpoint{4.084573in}{1.354484in}}%
\pgfpathlineto{\pgfqpoint{4.085475in}{1.529777in}}%
\pgfpathlineto{\pgfqpoint{4.084754in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{4.085655in}{1.328892in}}%
\pgfpathlineto{\pgfqpoint{4.086377in}{1.430871in}}%
\pgfpathlineto{\pgfqpoint{4.086738in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{1.287290in}}%
\pgfpathlineto{\pgfqpoint{4.087820in}{1.454274in}}%
\pgfpathlineto{\pgfqpoint{4.088631in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{4.088361in}{1.466816in}}%
\pgfpathlineto{\pgfqpoint{4.088992in}{1.352248in}}%
\pgfpathlineto{\pgfqpoint{4.089714in}{1.522594in}}%
\pgfpathlineto{\pgfqpoint{4.089173in}{1.326832in}}%
\pgfpathlineto{\pgfqpoint{4.090074in}{1.401415in}}%
\pgfpathlineto{\pgfqpoint{4.090525in}{1.303552in}}%
\pgfpathlineto{\pgfqpoint{4.091066in}{1.465403in}}%
\pgfpathlineto{\pgfqpoint{4.091247in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{4.092149in}{1.304670in}}%
\pgfpathlineto{\pgfqpoint{4.091517in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{4.092329in}{1.329672in}}%
\pgfpathlineto{\pgfqpoint{4.093321in}{1.467693in}}%
\pgfpathlineto{\pgfqpoint{4.092780in}{1.312401in}}%
\pgfpathlineto{\pgfqpoint{4.093411in}{1.353108in}}%
\pgfpathlineto{\pgfqpoint{4.093952in}{1.299132in}}%
\pgfpathlineto{\pgfqpoint{4.093862in}{1.459935in}}%
\pgfpathlineto{\pgfqpoint{4.094313in}{1.305441in}}%
\pgfpathlineto{\pgfqpoint{4.094584in}{1.504923in}}%
\pgfpathlineto{\pgfqpoint{4.095215in}{1.302171in}}%
\pgfpathlineto{\pgfqpoint{4.095395in}{1.325884in}}%
\pgfpathlineto{\pgfqpoint{4.095576in}{1.305508in}}%
\pgfpathlineto{\pgfqpoint{4.095666in}{1.306330in}}%
\pgfpathlineto{\pgfqpoint{4.096297in}{1.466077in}}%
\pgfpathlineto{\pgfqpoint{4.096748in}{1.455290in}}%
\pgfpathlineto{\pgfqpoint{4.097830in}{1.272457in}}%
\pgfpathlineto{\pgfqpoint{4.097560in}{1.476046in}}%
\pgfpathlineto{\pgfqpoint{4.097920in}{1.342744in}}%
\pgfpathlineto{\pgfqpoint{4.098191in}{1.316663in}}%
\pgfpathlineto{\pgfqpoint{4.098101in}{1.356074in}}%
\pgfpathlineto{\pgfqpoint{4.098281in}{1.342374in}}%
\pgfpathlineto{\pgfqpoint{4.098371in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{4.098461in}{1.303809in}}%
\pgfpathlineto{\pgfqpoint{4.099363in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{4.099634in}{1.426079in}}%
\pgfpathlineto{\pgfqpoint{4.100175in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{4.100445in}{1.344691in}}%
\pgfpathlineto{\pgfqpoint{4.100716in}{1.382598in}}%
\pgfpathlineto{\pgfqpoint{4.100806in}{1.251668in}}%
\pgfpathlineto{\pgfqpoint{4.101257in}{1.342216in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{4.101979in}{1.423359in}}%
\pgfpathlineto{\pgfqpoint{4.102069in}{1.604836in}}%
\pgfpathlineto{\pgfqpoint{4.102700in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{4.103061in}{1.427496in}}%
\pgfpathlineto{\pgfqpoint{4.104143in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{4.103331in}{1.434928in}}%
\pgfpathlineto{\pgfqpoint{4.104233in}{1.355292in}}%
\pgfpathlineto{\pgfqpoint{4.104864in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{4.104955in}{1.382164in}}%
\pgfpathlineto{\pgfqpoint{4.105496in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{4.105315in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{4.105676in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.269496in}}%
\pgfpathlineto{\pgfqpoint{4.106758in}{1.456488in}}%
\pgfpathlineto{\pgfqpoint{4.107570in}{1.476842in}}%
\pgfpathlineto{\pgfqpoint{4.107931in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{4.108111in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{4.109013in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{4.109464in}{1.390362in}}%
\pgfpathlineto{\pgfqpoint{4.109915in}{1.252157in}}%
\pgfpathlineto{\pgfqpoint{4.110546in}{1.418634in}}%
\pgfpathlineto{\pgfqpoint{4.111087in}{1.381787in}}%
\pgfpathlineto{\pgfqpoint{4.111628in}{1.305600in}}%
\pgfpathlineto{\pgfqpoint{4.111448in}{1.480108in}}%
\pgfpathlineto{\pgfqpoint{4.112079in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{4.112169in}{1.418450in}}%
\pgfpathlineto{\pgfqpoint{4.112440in}{1.251686in}}%
\pgfpathlineto{\pgfqpoint{4.113161in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{4.113342in}{1.290563in}}%
\pgfpathlineto{\pgfqpoint{4.113793in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.114334in}{1.315227in}}%
\pgfpathlineto{\pgfqpoint{4.114424in}{1.286308in}}%
\pgfpathlineto{\pgfqpoint{4.114514in}{1.488710in}}%
\pgfpathlineto{\pgfqpoint{4.115055in}{1.348736in}}%
\pgfpathlineto{\pgfqpoint{4.115145in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{4.115867in}{1.283151in}}%
\pgfpathlineto{\pgfqpoint{4.116137in}{1.341239in}}%
\pgfpathlineto{\pgfqpoint{4.116228in}{1.309107in}}%
\pgfpathlineto{\pgfqpoint{4.116679in}{1.445943in}}%
\pgfpathlineto{\pgfqpoint{4.116949in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{4.117039in}{1.495127in}}%
\pgfpathlineto{\pgfqpoint{4.117220in}{1.249759in}}%
\pgfpathlineto{\pgfqpoint{4.118031in}{1.344725in}}%
\pgfpathlineto{\pgfqpoint{4.119023in}{1.422924in}}%
\pgfpathlineto{\pgfqpoint{4.118663in}{1.290162in}}%
\pgfpathlineto{\pgfqpoint{4.119114in}{1.374743in}}%
\pgfpathlineto{\pgfqpoint{4.119925in}{1.276511in}}%
\pgfpathlineto{\pgfqpoint{4.119294in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{4.120196in}{1.319323in}}%
\pgfpathlineto{\pgfqpoint{4.120737in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{4.121278in}{1.484787in}}%
\pgfpathlineto{\pgfqpoint{4.121909in}{1.245994in}}%
\pgfpathlineto{\pgfqpoint{4.122450in}{1.288397in}}%
\pgfpathlineto{\pgfqpoint{4.122811in}{1.453655in}}%
\pgfpathlineto{\pgfqpoint{4.123623in}{1.356680in}}%
\pgfpathlineto{\pgfqpoint{4.123983in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{4.124164in}{1.278966in}}%
\pgfpathlineto{\pgfqpoint{4.124254in}{1.393772in}}%
\pgfpathlineto{\pgfqpoint{4.124344in}{1.299105in}}%
\pgfpathlineto{\pgfqpoint{4.125246in}{1.436528in}}%
\pgfpathlineto{\pgfqpoint{4.125336in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{4.125697in}{1.314650in}}%
\pgfpathlineto{\pgfqpoint{4.125517in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{4.125967in}{1.393961in}}%
\pgfpathlineto{\pgfqpoint{4.126328in}{1.422154in}}%
\pgfpathlineto{\pgfqpoint{4.126509in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{4.126959in}{1.402826in}}%
\pgfpathlineto{\pgfqpoint{4.127952in}{1.280352in}}%
\pgfpathlineto{\pgfqpoint{4.127230in}{1.422700in}}%
\pgfpathlineto{\pgfqpoint{4.128222in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{4.128493in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{4.128673in}{1.318043in}}%
\pgfpathlineto{\pgfqpoint{4.129304in}{1.364952in}}%
\pgfpathlineto{\pgfqpoint{4.130116in}{1.421997in}}%
\pgfpathlineto{\pgfqpoint{4.129936in}{1.289998in}}%
\pgfpathlineto{\pgfqpoint{4.130206in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{4.131018in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{4.131288in}{1.346767in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{1.319462in}}%
\pgfpathlineto{\pgfqpoint{4.132371in}{1.427449in}}%
\pgfpathlineto{\pgfqpoint{4.132912in}{1.272057in}}%
\pgfpathlineto{\pgfqpoint{4.133363in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{4.133813in}{1.454137in}}%
\pgfpathlineto{\pgfqpoint{4.133633in}{1.256534in}}%
\pgfpathlineto{\pgfqpoint{4.134445in}{1.419372in}}%
\pgfpathlineto{\pgfqpoint{4.135166in}{1.278681in}}%
\pgfpathlineto{\pgfqpoint{4.135617in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{4.135797in}{1.308873in}}%
\pgfpathlineto{\pgfqpoint{4.136699in}{1.408291in}}%
\pgfpathlineto{\pgfqpoint{4.136339in}{1.270109in}}%
\pgfpathlineto{\pgfqpoint{4.136880in}{1.293951in}}%
\pgfpathlineto{\pgfqpoint{4.136970in}{1.247722in}}%
\pgfpathlineto{\pgfqpoint{4.137601in}{1.431728in}}%
\pgfpathlineto{\pgfqpoint{4.137872in}{1.312105in}}%
\pgfpathlineto{\pgfqpoint{4.138503in}{1.409889in}}%
\pgfpathlineto{\pgfqpoint{4.138413in}{1.310889in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{1.366244in}}%
\pgfpathlineto{\pgfqpoint{4.139134in}{1.278879in}}%
\pgfpathlineto{\pgfqpoint{4.139495in}{1.419169in}}%
\pgfpathlineto{\pgfqpoint{4.140126in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{4.140397in}{1.415655in}}%
\pgfpathlineto{\pgfqpoint{4.140577in}{1.268757in}}%
\pgfpathlineto{\pgfqpoint{4.141299in}{1.325256in}}%
\pgfpathlineto{\pgfqpoint{4.141389in}{1.303999in}}%
\pgfpathlineto{\pgfqpoint{4.141930in}{1.385951in}}%
\pgfpathlineto{\pgfqpoint{4.142110in}{1.369610in}}%
\pgfpathlineto{\pgfqpoint{4.142742in}{1.485270in}}%
\pgfpathlineto{\pgfqpoint{4.142561in}{1.306425in}}%
\pgfpathlineto{\pgfqpoint{4.143102in}{1.374965in}}%
\pgfpathlineto{\pgfqpoint{4.144094in}{1.311358in}}%
\pgfpathlineto{\pgfqpoint{4.143824in}{1.398835in}}%
\pgfpathlineto{\pgfqpoint{4.144275in}{1.314489in}}%
\pgfpathlineto{\pgfqpoint{4.144455in}{1.525688in}}%
\pgfpathlineto{\pgfqpoint{4.145267in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{4.145357in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{4.145718in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{4.146439in}{1.357342in}}%
\pgfpathlineto{\pgfqpoint{4.146980in}{1.417332in}}%
\pgfpathlineto{\pgfqpoint{4.146800in}{1.273968in}}%
\pgfpathlineto{\pgfqpoint{4.147431in}{1.306079in}}%
\pgfpathlineto{\pgfqpoint{4.148333in}{1.421614in}}%
\pgfpathlineto{\pgfqpoint{4.148243in}{1.265022in}}%
\pgfpathlineto{\pgfqpoint{4.148604in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{4.149054in}{1.232990in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{1.461398in}}%
\pgfpathlineto{\pgfqpoint{4.149686in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{4.149866in}{1.453867in}}%
\pgfpathlineto{\pgfqpoint{4.150588in}{1.273550in}}%
\pgfpathlineto{\pgfqpoint{4.150768in}{1.405633in}}%
\pgfpathlineto{\pgfqpoint{4.151489in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{4.151940in}{1.336562in}}%
\pgfpathlineto{\pgfqpoint{4.152211in}{1.463617in}}%
\pgfpathlineto{\pgfqpoint{4.152932in}{1.278150in}}%
\pgfpathlineto{\pgfqpoint{4.153023in}{1.243858in}}%
\pgfpathlineto{\pgfqpoint{4.153564in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{4.153654in}{1.424872in}}%
\pgfpathlineto{\pgfqpoint{4.153744in}{1.465825in}}%
\pgfpathlineto{\pgfqpoint{4.154105in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{4.154646in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{4.155458in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{4.154826in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{4.155728in}{1.340336in}}%
\pgfpathlineto{\pgfqpoint{4.156179in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{4.156089in}{1.324464in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{1.324806in}}%
\pgfpathlineto{\pgfqpoint{4.156810in}{1.320972in}}%
\pgfpathlineto{\pgfqpoint{4.156900in}{1.349466in}}%
\pgfpathlineto{\pgfqpoint{4.156991in}{1.426074in}}%
\pgfpathlineto{\pgfqpoint{4.157081in}{1.288046in}}%
\pgfpathlineto{\pgfqpoint{4.157983in}{1.383660in}}%
\pgfpathlineto{\pgfqpoint{4.158434in}{1.420479in}}%
\pgfpathlineto{\pgfqpoint{4.159155in}{1.250764in}}%
\pgfpathlineto{\pgfqpoint{4.159245in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{4.159426in}{1.332924in}}%
\pgfpathlineto{\pgfqpoint{4.159696in}{1.311350in}}%
\pgfpathlineto{\pgfqpoint{4.160418in}{1.437156in}}%
\pgfpathlineto{\pgfqpoint{4.159877in}{1.268354in}}%
\pgfpathlineto{\pgfqpoint{4.160778in}{1.303274in}}%
\pgfpathlineto{\pgfqpoint{4.161049in}{1.448307in}}%
\pgfpathlineto{\pgfqpoint{4.161139in}{1.243592in}}%
\pgfpathlineto{\pgfqpoint{4.162221in}{1.417144in}}%
\pgfpathlineto{\pgfqpoint{4.162853in}{1.272974in}}%
\pgfpathlineto{\pgfqpoint{4.163123in}{1.448622in}}%
\pgfpathlineto{\pgfqpoint{4.163303in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{4.164386in}{1.256262in}}%
\pgfpathlineto{\pgfqpoint{4.163845in}{1.412986in}}%
\pgfpathlineto{\pgfqpoint{4.164476in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{4.165017in}{1.237414in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{4.166460in}{1.244111in}}%
\pgfpathlineto{\pgfqpoint{4.166280in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{4.166911in}{1.464921in}}%
\pgfpathlineto{\pgfqpoint{4.167452in}{1.265675in}}%
\pgfpathlineto{\pgfqpoint{4.167813in}{1.396644in}}%
\pgfpathlineto{\pgfqpoint{4.168805in}{1.292024in}}%
\pgfpathlineto{\pgfqpoint{4.168534in}{1.430610in}}%
\pgfpathlineto{\pgfqpoint{4.168895in}{1.353490in}}%
\pgfpathlineto{\pgfqpoint{4.169256in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{4.169346in}{1.286016in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{1.335682in}}%
\pgfpathlineto{\pgfqpoint{4.169977in}{1.278909in}}%
\pgfpathlineto{\pgfqpoint{4.170248in}{1.411708in}}%
\pgfpathlineto{\pgfqpoint{4.170879in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{4.171510in}{1.455414in}}%
\pgfpathlineto{\pgfqpoint{4.171691in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{4.171781in}{1.366305in}}%
\pgfpathlineto{\pgfqpoint{4.172232in}{1.263072in}}%
\pgfpathlineto{\pgfqpoint{4.172412in}{1.462722in}}%
\pgfpathlineto{\pgfqpoint{4.172773in}{1.402391in}}%
\pgfpathlineto{\pgfqpoint{4.172863in}{1.523454in}}%
\pgfpathlineto{\pgfqpoint{4.173224in}{1.253556in}}%
\pgfpathlineto{\pgfqpoint{4.173765in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{4.173855in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{4.173945in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{4.174757in}{1.469922in}}%
\pgfpathlineto{\pgfqpoint{4.174667in}{1.299219in}}%
\pgfpathlineto{\pgfqpoint{4.175027in}{1.400217in}}%
\pgfpathlineto{\pgfqpoint{4.176019in}{1.295843in}}%
\pgfpathlineto{\pgfqpoint{4.176200in}{1.338523in}}%
\pgfpathlineto{\pgfqpoint{4.176560in}{1.479899in}}%
\pgfpathlineto{\pgfqpoint{4.177372in}{1.291191in}}%
\pgfpathlineto{\pgfqpoint{4.178003in}{1.560970in}}%
\pgfpathlineto{\pgfqpoint{4.178274in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{4.178454in}{1.340859in}}%
\pgfpathlineto{\pgfqpoint{4.178995in}{1.272797in}}%
\pgfpathlineto{\pgfqpoint{4.179176in}{1.377669in}}%
\pgfpathlineto{\pgfqpoint{4.179627in}{1.318243in}}%
\pgfpathlineto{\pgfqpoint{4.180078in}{1.408984in}}%
\pgfpathlineto{\pgfqpoint{4.180348in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{4.180799in}{1.374181in}}%
\pgfpathlineto{\pgfqpoint{4.181160in}{1.209391in}}%
\pgfpathlineto{\pgfqpoint{4.180979in}{1.612104in}}%
\pgfpathlineto{\pgfqpoint{4.181791in}{1.379703in}}%
\pgfpathlineto{\pgfqpoint{4.181881in}{1.430380in}}%
\pgfpathlineto{\pgfqpoint{4.182242in}{1.288572in}}%
\pgfpathlineto{\pgfqpoint{4.182873in}{1.383521in}}%
\pgfpathlineto{\pgfqpoint{4.183775in}{1.268629in}}%
\pgfpathlineto{\pgfqpoint{4.183324in}{1.416494in}}%
\pgfpathlineto{\pgfqpoint{4.183956in}{1.335464in}}%
\pgfpathlineto{\pgfqpoint{4.184136in}{1.341430in}}%
\pgfpathlineto{\pgfqpoint{4.184226in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{4.185038in}{1.280594in}}%
\pgfpathlineto{\pgfqpoint{4.184767in}{1.442450in}}%
\pgfpathlineto{\pgfqpoint{4.185308in}{1.331544in}}%
\pgfpathlineto{\pgfqpoint{4.185849in}{1.453722in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.302520in}}%
\pgfpathlineto{\pgfqpoint{4.186300in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{4.187112in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{4.187202in}{1.441599in}}%
\pgfpathlineto{\pgfqpoint{4.187383in}{1.313752in}}%
\pgfpathlineto{\pgfqpoint{4.188194in}{1.458087in}}%
\pgfpathlineto{\pgfqpoint{4.188465in}{1.292214in}}%
\pgfpathlineto{\pgfqpoint{4.188555in}{1.286828in}}%
\pgfpathlineto{\pgfqpoint{4.188735in}{1.335400in}}%
\pgfpathlineto{\pgfqpoint{4.189186in}{1.279425in}}%
\pgfpathlineto{\pgfqpoint{4.189908in}{1.465899in}}%
\pgfpathlineto{\pgfqpoint{4.190178in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{4.191080in}{1.327450in}}%
\pgfpathlineto{\pgfqpoint{4.191531in}{1.543028in}}%
\pgfpathlineto{\pgfqpoint{4.191441in}{1.234860in}}%
\pgfpathlineto{\pgfqpoint{4.192252in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{4.192703in}{1.243536in}}%
\pgfpathlineto{\pgfqpoint{4.193425in}{1.303438in}}%
\pgfpathlineto{\pgfqpoint{4.193515in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{4.194146in}{1.268167in}}%
\pgfpathlineto{\pgfqpoint{4.194507in}{1.365415in}}%
\pgfpathlineto{\pgfqpoint{4.195228in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{4.194868in}{1.419607in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{1.318825in}}%
\pgfpathlineto{\pgfqpoint{4.196130in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{4.196040in}{1.390336in}}%
\pgfpathlineto{\pgfqpoint{4.196401in}{1.342235in}}%
\pgfpathlineto{\pgfqpoint{4.197303in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{4.197213in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{4.197483in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{4.197663in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{4.198295in}{1.421572in}}%
\pgfpathlineto{\pgfqpoint{4.198475in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{4.199377in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{4.198836in}{1.406212in}}%
\pgfpathlineto{\pgfqpoint{4.199647in}{1.325202in}}%
\pgfpathlineto{\pgfqpoint{4.199738in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{4.200459in}{1.291719in}}%
\pgfpathlineto{\pgfqpoint{4.200730in}{1.327270in}}%
\pgfpathlineto{\pgfqpoint{4.201271in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{4.200910in}{1.427355in}}%
\pgfpathlineto{\pgfqpoint{4.201361in}{1.360325in}}%
\pgfpathlineto{\pgfqpoint{4.201451in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{4.202082in}{1.285671in}}%
\pgfpathlineto{\pgfqpoint{4.202353in}{1.309210in}}%
\pgfpathlineto{\pgfqpoint{4.202443in}{1.311577in}}%
\pgfpathlineto{\pgfqpoint{4.203074in}{1.420224in}}%
\pgfpathlineto{\pgfqpoint{4.202714in}{1.296763in}}%
\pgfpathlineto{\pgfqpoint{4.203616in}{1.374395in}}%
\pgfpathlineto{\pgfqpoint{4.203976in}{1.241795in}}%
\pgfpathlineto{\pgfqpoint{4.203796in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{4.204968in}{1.277837in}}%
\pgfpathlineto{\pgfqpoint{4.206051in}{1.428241in}}%
\pgfpathlineto{\pgfqpoint{4.206231in}{1.412158in}}%
\pgfpathlineto{\pgfqpoint{4.206772in}{1.270748in}}%
\pgfpathlineto{\pgfqpoint{4.207223in}{1.434701in}}%
\pgfpathlineto{\pgfqpoint{4.207313in}{1.308691in}}%
\pgfpathlineto{\pgfqpoint{4.207854in}{1.225800in}}%
\pgfpathlineto{\pgfqpoint{4.208395in}{1.400104in}}%
\pgfpathlineto{\pgfqpoint{4.209207in}{1.246723in}}%
\pgfpathlineto{\pgfqpoint{4.208846in}{1.465029in}}%
\pgfpathlineto{\pgfqpoint{4.209477in}{1.348401in}}%
\pgfpathlineto{\pgfqpoint{4.210199in}{1.431942in}}%
\pgfpathlineto{\pgfqpoint{4.210289in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{4.210470in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{4.210560in}{1.241425in}}%
\pgfpathlineto{\pgfqpoint{4.210650in}{1.448965in}}%
\pgfpathlineto{\pgfqpoint{4.211552in}{1.332475in}}%
\pgfpathlineto{\pgfqpoint{4.212273in}{1.444686in}}%
\pgfpathlineto{\pgfqpoint{4.212183in}{1.246886in}}%
\pgfpathlineto{\pgfqpoint{4.212634in}{1.337555in}}%
\pgfpathlineto{\pgfqpoint{4.212724in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{4.213446in}{1.427010in}}%
\pgfpathlineto{\pgfqpoint{4.213806in}{1.290778in}}%
\pgfpathlineto{\pgfqpoint{4.214889in}{1.448809in}}%
\pgfpathlineto{\pgfqpoint{4.214979in}{1.294161in}}%
\pgfpathlineto{\pgfqpoint{4.216061in}{1.341008in}}%
\pgfpathlineto{\pgfqpoint{4.216151in}{1.338548in}}%
\pgfpathlineto{\pgfqpoint{4.216963in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{4.216873in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{4.217233in}{1.333943in}}%
\pgfpathlineto{\pgfqpoint{4.217414in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{4.218045in}{1.324432in}}%
\pgfpathlineto{\pgfqpoint{4.218135in}{1.329088in}}%
\pgfpathlineto{\pgfqpoint{4.218225in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{4.218676in}{1.412968in}}%
\pgfpathlineto{\pgfqpoint{4.219217in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{4.219758in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.220300in}{1.445195in}}%
\pgfpathlineto{\pgfqpoint{4.220931in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{4.221472in}{1.298184in}}%
\pgfpathlineto{\pgfqpoint{4.221742in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{4.222554in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{4.222644in}{1.310127in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{4.223095in}{1.405164in}}%
\pgfpathlineto{\pgfqpoint{4.223636in}{1.332252in}}%
\pgfpathlineto{\pgfqpoint{4.224087in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{4.223817in}{1.288420in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{1.330812in}}%
\pgfpathlineto{\pgfqpoint{4.225079in}{1.277124in}}%
\pgfpathlineto{\pgfqpoint{4.225169in}{1.404170in}}%
\pgfpathlineto{\pgfqpoint{4.225530in}{1.356443in}}%
\pgfpathlineto{\pgfqpoint{4.226342in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{4.226522in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{4.227153in}{1.383695in}}%
\pgfpathlineto{\pgfqpoint{4.226703in}{1.278252in}}%
\pgfpathlineto{\pgfqpoint{4.227604in}{1.303606in}}%
\pgfpathlineto{\pgfqpoint{4.227695in}{1.298558in}}%
\pgfpathlineto{\pgfqpoint{4.228055in}{1.454792in}}%
\pgfpathlineto{\pgfqpoint{4.227965in}{1.255675in}}%
\pgfpathlineto{\pgfqpoint{4.228777in}{1.299280in}}%
\pgfpathlineto{\pgfqpoint{4.229138in}{1.536651in}}%
\pgfpathlineto{\pgfqpoint{4.229769in}{1.273409in}}%
\pgfpathlineto{\pgfqpoint{4.230039in}{1.386821in}}%
\pgfpathlineto{\pgfqpoint{4.230761in}{1.264265in}}%
\pgfpathlineto{\pgfqpoint{4.230851in}{1.333949in}}%
\pgfpathlineto{\pgfqpoint{4.230941in}{1.257579in}}%
\pgfpathlineto{\pgfqpoint{4.231392in}{1.346087in}}%
\pgfpathlineto{\pgfqpoint{4.231933in}{1.337810in}}%
\pgfpathlineto{\pgfqpoint{4.232204in}{1.430981in}}%
\pgfpathlineto{\pgfqpoint{4.232384in}{1.275621in}}%
\pgfpathlineto{\pgfqpoint{4.233015in}{1.335006in}}%
\pgfpathlineto{\pgfqpoint{4.233557in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{4.233737in}{1.406884in}}%
\pgfpathlineto{\pgfqpoint{4.233917in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{4.234458in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{4.234999in}{1.446947in}}%
\pgfpathlineto{\pgfqpoint{4.235450in}{1.259836in}}%
\pgfpathlineto{\pgfqpoint{4.236172in}{1.337237in}}%
\pgfpathlineto{\pgfqpoint{4.236262in}{1.339875in}}%
\pgfpathlineto{\pgfqpoint{4.236623in}{1.287727in}}%
\pgfpathlineto{\pgfqpoint{4.237164in}{1.434910in}}%
\pgfpathlineto{\pgfqpoint{4.237434in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{4.238336in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{4.239509in}{1.470722in}}%
\pgfpathlineto{\pgfqpoint{4.240681in}{1.235131in}}%
\pgfpathlineto{\pgfqpoint{4.241583in}{1.424088in}}%
\pgfpathlineto{\pgfqpoint{4.241763in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{4.241853in}{1.293987in}}%
\pgfpathlineto{\pgfqpoint{4.241944in}{1.285977in}}%
\pgfpathlineto{\pgfqpoint{4.242124in}{1.329109in}}%
\pgfpathlineto{\pgfqpoint{4.242575in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{4.243116in}{1.314539in}}%
\pgfpathlineto{\pgfqpoint{4.243206in}{1.377606in}}%
\pgfpathlineto{\pgfqpoint{4.243747in}{1.244825in}}%
\pgfpathlineto{\pgfqpoint{4.244108in}{1.343691in}}%
\pgfpathlineto{\pgfqpoint{4.244198in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{4.244288in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{4.245190in}{1.398497in}}%
\pgfpathlineto{\pgfqpoint{4.245461in}{1.373676in}}%
\pgfpathlineto{\pgfqpoint{4.245371in}{1.433388in}}%
\pgfpathlineto{\pgfqpoint{4.245551in}{1.409505in}}%
\pgfpathlineto{\pgfqpoint{4.245731in}{1.272408in}}%
\pgfpathlineto{\pgfqpoint{4.246272in}{1.425158in}}%
\pgfpathlineto{\pgfqpoint{4.246723in}{1.291870in}}%
\pgfpathlineto{\pgfqpoint{4.247264in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{4.246904in}{1.254106in}}%
\pgfpathlineto{\pgfqpoint{4.247896in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{4.248617in}{1.251399in}}%
\pgfpathlineto{\pgfqpoint{4.248256in}{1.435458in}}%
\pgfpathlineto{\pgfqpoint{4.249068in}{1.316404in}}%
\pgfpathlineto{\pgfqpoint{4.249880in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{4.249248in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{4.250240in}{1.395757in}}%
\pgfpathlineto{\pgfqpoint{4.250962in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{4.250782in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{4.251413in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{4.251503in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{4.252225in}{1.267798in}}%
\pgfpathlineto{\pgfqpoint{4.251954in}{1.395128in}}%
\pgfpathlineto{\pgfqpoint{4.252405in}{1.335739in}}%
\pgfpathlineto{\pgfqpoint{4.252495in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{4.253307in}{1.293929in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{1.405202in}}%
\pgfpathlineto{\pgfqpoint{4.253938in}{1.261409in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{1.408058in}}%
\pgfpathlineto{\pgfqpoint{4.254659in}{1.326090in}}%
\pgfpathlineto{\pgfqpoint{4.254930in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{4.255110in}{1.296351in}}%
\pgfpathlineto{\pgfqpoint{4.255201in}{1.233123in}}%
\pgfpathlineto{\pgfqpoint{4.255381in}{1.386249in}}%
\pgfpathlineto{\pgfqpoint{4.256102in}{1.343562in}}%
\pgfpathlineto{\pgfqpoint{4.256193in}{1.347039in}}%
\pgfpathlineto{\pgfqpoint{4.256463in}{1.257050in}}%
\pgfpathlineto{\pgfqpoint{4.256373in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{4.257185in}{1.375740in}}%
\pgfpathlineto{\pgfqpoint{4.257275in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{4.257636in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{4.258086in}{1.334171in}}%
\pgfpathlineto{\pgfqpoint{4.258177in}{1.262188in}}%
\pgfpathlineto{\pgfqpoint{4.258267in}{1.432849in}}%
\pgfpathlineto{\pgfqpoint{4.259078in}{1.352614in}}%
\pgfpathlineto{\pgfqpoint{4.259259in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{4.259800in}{1.281748in}}%
\pgfpathlineto{\pgfqpoint{4.260071in}{1.335783in}}%
\pgfpathlineto{\pgfqpoint{4.260161in}{1.266853in}}%
\pgfpathlineto{\pgfqpoint{4.260521in}{1.480958in}}%
\pgfpathlineto{\pgfqpoint{4.261063in}{1.350214in}}%
\pgfpathlineto{\pgfqpoint{4.261513in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{4.261694in}{1.296960in}}%
\pgfpathlineto{\pgfqpoint{4.261964in}{1.349615in}}%
\pgfpathlineto{\pgfqpoint{4.262325in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{4.262235in}{1.465271in}}%
\pgfpathlineto{\pgfqpoint{4.263047in}{1.320132in}}%
\pgfpathlineto{\pgfqpoint{4.263678in}{1.387800in}}%
\pgfpathlineto{\pgfqpoint{4.263497in}{1.279913in}}%
\pgfpathlineto{\pgfqpoint{4.264039in}{1.300410in}}%
\pgfpathlineto{\pgfqpoint{4.264940in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{4.264309in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{4.265031in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{4.265121in}{1.283708in}}%
\pgfpathlineto{\pgfqpoint{4.265301in}{1.317679in}}%
\pgfpathlineto{\pgfqpoint{4.265572in}{1.538753in}}%
\pgfpathlineto{\pgfqpoint{4.266203in}{1.294067in}}%
\pgfpathlineto{\pgfqpoint{4.266383in}{1.447402in}}%
\pgfpathlineto{\pgfqpoint{4.267285in}{1.261193in}}%
\pgfpathlineto{\pgfqpoint{4.267556in}{1.302807in}}%
\pgfpathlineto{\pgfqpoint{4.267646in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{4.267916in}{1.438045in}}%
\pgfpathlineto{\pgfqpoint{4.268458in}{1.278433in}}%
\pgfpathlineto{\pgfqpoint{4.269540in}{1.614616in}}%
\pgfpathlineto{\pgfqpoint{4.268818in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{4.269720in}{1.500278in}}%
\pgfpathlineto{\pgfqpoint{4.270442in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{4.270893in}{1.321106in}}%
\pgfpathlineto{\pgfqpoint{4.271614in}{1.487354in}}%
\pgfpathlineto{\pgfqpoint{4.271163in}{1.297702in}}%
\pgfpathlineto{\pgfqpoint{4.271975in}{1.372622in}}%
\pgfpathlineto{\pgfqpoint{4.272426in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{4.272516in}{1.378201in}}%
\pgfpathlineto{\pgfqpoint{4.273147in}{1.302988in}}%
\pgfpathlineto{\pgfqpoint{4.273418in}{1.434989in}}%
\pgfpathlineto{\pgfqpoint{4.274320in}{1.360269in}}%
\pgfpathlineto{\pgfqpoint{4.275221in}{1.271351in}}%
\pgfpathlineto{\pgfqpoint{4.275041in}{1.444893in}}%
\pgfpathlineto{\pgfqpoint{4.275402in}{1.337196in}}%
\pgfpathlineto{\pgfqpoint{4.275582in}{1.402178in}}%
\pgfpathlineto{\pgfqpoint{4.275672in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{4.276394in}{1.300017in}}%
\pgfpathlineto{\pgfqpoint{4.276935in}{1.414937in}}%
\pgfpathlineto{\pgfqpoint{4.277386in}{1.414118in}}%
\pgfpathlineto{\pgfqpoint{4.278197in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{4.278468in}{1.303231in}}%
\pgfpathlineto{\pgfqpoint{4.279009in}{1.253807in}}%
\pgfpathlineto{\pgfqpoint{4.279640in}{1.420656in}}%
\pgfpathlineto{\pgfqpoint{4.280181in}{1.281236in}}%
\pgfpathlineto{\pgfqpoint{4.280362in}{1.488575in}}%
\pgfpathlineto{\pgfqpoint{4.280813in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{4.280903in}{1.507430in}}%
\pgfpathlineto{\pgfqpoint{4.281715in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{4.281895in}{1.314787in}}%
\pgfpathlineto{\pgfqpoint{4.282075in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{4.282165in}{1.307530in}}%
\pgfpathlineto{\pgfqpoint{4.282616in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{4.282707in}{1.451605in}}%
\pgfpathlineto{\pgfqpoint{4.283158in}{1.271697in}}%
\pgfpathlineto{\pgfqpoint{4.283518in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{4.284240in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{4.284330in}{1.271984in}}%
\pgfpathlineto{\pgfqpoint{4.284871in}{1.398683in}}%
\pgfpathlineto{\pgfqpoint{4.285322in}{1.293583in}}%
\pgfpathlineto{\pgfqpoint{4.285953in}{1.425361in}}%
\pgfpathlineto{\pgfqpoint{4.285683in}{1.291084in}}%
\pgfpathlineto{\pgfqpoint{4.286494in}{1.424092in}}%
\pgfpathlineto{\pgfqpoint{4.286584in}{1.257782in}}%
\pgfpathlineto{\pgfqpoint{4.287577in}{1.371270in}}%
\pgfpathlineto{\pgfqpoint{4.287937in}{1.506702in}}%
\pgfpathlineto{\pgfqpoint{4.288208in}{1.322346in}}%
\pgfpathlineto{\pgfqpoint{4.288569in}{1.380027in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{1.267798in}}%
\pgfpathlineto{\pgfqpoint{4.288839in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{4.289651in}{1.361185in}}%
\pgfpathlineto{\pgfqpoint{4.290011in}{1.262247in}}%
\pgfpathlineto{\pgfqpoint{4.290733in}{1.403629in}}%
\pgfpathlineto{\pgfqpoint{4.291184in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{4.291635in}{1.422332in}}%
\pgfpathlineto{\pgfqpoint{4.291815in}{1.323949in}}%
\pgfpathlineto{\pgfqpoint{4.291905in}{1.405048in}}%
\pgfpathlineto{\pgfqpoint{4.292356in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{4.292897in}{1.391557in}}%
\pgfpathlineto{\pgfqpoint{4.293709in}{1.179221in}}%
\pgfpathlineto{\pgfqpoint{4.293438in}{1.463739in}}%
\pgfpathlineto{\pgfqpoint{4.293889in}{1.299377in}}%
\pgfpathlineto{\pgfqpoint{4.293980in}{1.446969in}}%
\pgfpathlineto{\pgfqpoint{4.294972in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{4.295332in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{4.295422in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{4.295964in}{1.355858in}}%
\pgfpathlineto{\pgfqpoint{4.296234in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{4.297136in}{1.245257in}}%
\pgfpathlineto{\pgfqpoint{4.297948in}{1.429888in}}%
\pgfpathlineto{\pgfqpoint{4.298218in}{1.299093in}}%
\pgfpathlineto{\pgfqpoint{4.298579in}{1.271399in}}%
\pgfpathlineto{\pgfqpoint{4.298489in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{4.298940in}{1.299607in}}%
\pgfpathlineto{\pgfqpoint{4.299932in}{1.443148in}}%
\pgfpathlineto{\pgfqpoint{4.300112in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{4.300924in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{4.300743in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{4.301104in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{4.302096in}{1.412792in}}%
\pgfpathlineto{\pgfqpoint{4.301284in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{4.302186in}{1.368181in}}%
\pgfpathlineto{\pgfqpoint{4.302457in}{1.268639in}}%
\pgfpathlineto{\pgfqpoint{4.302818in}{1.409211in}}%
\pgfpathlineto{\pgfqpoint{4.303088in}{1.316214in}}%
\pgfpathlineto{\pgfqpoint{4.303178in}{1.429508in}}%
\pgfpathlineto{\pgfqpoint{4.304080in}{1.297366in}}%
\pgfpathlineto{\pgfqpoint{4.304170in}{1.264792in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{1.392474in}}%
\pgfpathlineto{\pgfqpoint{4.304982in}{1.353956in}}%
\pgfpathlineto{\pgfqpoint{4.305523in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{4.305974in}{1.269444in}}%
\pgfpathlineto{\pgfqpoint{4.306064in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{4.306966in}{1.278558in}}%
\pgfpathlineto{\pgfqpoint{4.306605in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{4.307146in}{1.353438in}}%
\pgfpathlineto{\pgfqpoint{4.307237in}{1.355761in}}%
\pgfpathlineto{\pgfqpoint{4.307958in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{4.308499in}{1.236389in}}%
\pgfpathlineto{\pgfqpoint{4.308860in}{1.508532in}}%
\pgfpathlineto{\pgfqpoint{4.309581in}{1.319428in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{1.263023in}}%
\pgfpathlineto{\pgfqpoint{4.310573in}{1.385695in}}%
\pgfpathlineto{\pgfqpoint{4.311295in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{4.310754in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{4.311565in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{4.312016in}{1.257484in}}%
\pgfpathlineto{\pgfqpoint{4.312648in}{1.320845in}}%
\pgfpathlineto{\pgfqpoint{4.312828in}{1.280832in}}%
\pgfpathlineto{\pgfqpoint{4.313730in}{1.412832in}}%
\pgfpathlineto{\pgfqpoint{4.314632in}{1.286229in}}%
\pgfpathlineto{\pgfqpoint{4.314090in}{1.437255in}}%
\pgfpathlineto{\pgfqpoint{4.314812in}{1.309690in}}%
\pgfpathlineto{\pgfqpoint{4.314992in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{4.315443in}{1.228880in}}%
\pgfpathlineto{\pgfqpoint{4.315894in}{1.292082in}}%
\pgfpathlineto{\pgfqpoint{4.316976in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{4.316345in}{1.257344in}}%
\pgfpathlineto{\pgfqpoint{4.317067in}{1.355015in}}%
\pgfpathlineto{\pgfqpoint{4.317157in}{1.355451in}}%
\pgfpathlineto{\pgfqpoint{4.317878in}{1.292188in}}%
\pgfpathlineto{\pgfqpoint{4.317698in}{1.438069in}}%
\pgfpathlineto{\pgfqpoint{4.318059in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{4.318780in}{1.527736in}}%
\pgfpathlineto{\pgfqpoint{4.318870in}{1.258109in}}%
\pgfpathlineto{\pgfqpoint{4.319141in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{4.319231in}{1.252972in}}%
\pgfpathlineto{\pgfqpoint{4.319772in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{4.320223in}{1.327275in}}%
\pgfpathlineto{\pgfqpoint{4.320764in}{1.403942in}}%
\pgfpathlineto{\pgfqpoint{4.320854in}{1.258545in}}%
\pgfpathlineto{\pgfqpoint{4.321215in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{4.322117in}{1.412726in}}%
\pgfpathlineto{\pgfqpoint{4.321666in}{1.252888in}}%
\pgfpathlineto{\pgfqpoint{4.322478in}{1.368354in}}%
\pgfpathlineto{\pgfqpoint{4.323019in}{1.418357in}}%
\pgfpathlineto{\pgfqpoint{4.323740in}{1.245404in}}%
\pgfpathlineto{\pgfqpoint{4.324371in}{1.419440in}}%
\pgfpathlineto{\pgfqpoint{4.324913in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{4.325363in}{1.266804in}}%
\pgfpathlineto{\pgfqpoint{4.325454in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{4.325905in}{1.331619in}}%
\pgfpathlineto{\pgfqpoint{4.326355in}{1.435707in}}%
\pgfpathlineto{\pgfqpoint{4.326897in}{1.284419in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{1.308545in}}%
\pgfpathlineto{\pgfqpoint{4.327708in}{1.241905in}}%
\pgfpathlineto{\pgfqpoint{4.327618in}{1.377668in}}%
\pgfpathlineto{\pgfqpoint{4.328159in}{1.263888in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{1.403905in}}%
\pgfpathlineto{\pgfqpoint{4.329332in}{1.362010in}}%
\pgfpathlineto{\pgfqpoint{4.329512in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{4.329602in}{1.450175in}}%
\pgfpathlineto{\pgfqpoint{4.330684in}{1.390777in}}%
\pgfpathlineto{\pgfqpoint{4.331406in}{1.278482in}}%
\pgfpathlineto{\pgfqpoint{4.331316in}{1.422478in}}%
\pgfpathlineto{\pgfqpoint{4.331766in}{1.387942in}}%
\pgfpathlineto{\pgfqpoint{4.332217in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{4.332127in}{1.438284in}}%
\pgfpathlineto{\pgfqpoint{4.332849in}{1.327314in}}%
\pgfpathlineto{\pgfqpoint{4.332939in}{1.453534in}}%
\pgfpathlineto{\pgfqpoint{4.333209in}{1.257875in}}%
\pgfpathlineto{\pgfqpoint{4.333931in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{4.334201in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{1.395027in}}%
\pgfpathlineto{\pgfqpoint{4.334743in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{4.335103in}{1.415775in}}%
\pgfpathlineto{\pgfqpoint{4.334923in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{4.335825in}{1.310719in}}%
\pgfpathlineto{\pgfqpoint{4.336276in}{1.344938in}}%
\pgfpathlineto{\pgfqpoint{4.336456in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{4.336546in}{1.437567in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{1.259811in}}%
\pgfpathlineto{\pgfqpoint{4.337538in}{1.342234in}}%
\pgfpathlineto{\pgfqpoint{4.338170in}{1.280624in}}%
\pgfpathlineto{\pgfqpoint{4.338801in}{1.435317in}}%
\pgfpathlineto{\pgfqpoint{4.339612in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{4.339162in}{1.472180in}}%
\pgfpathlineto{\pgfqpoint{4.339883in}{1.316283in}}%
\pgfpathlineto{\pgfqpoint{4.340154in}{1.406600in}}%
\pgfpathlineto{\pgfqpoint{4.340424in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{4.340965in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{4.341326in}{1.496698in}}%
\pgfpathlineto{\pgfqpoint{4.341777in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{4.342228in}{1.357975in}}%
\pgfpathlineto{\pgfqpoint{4.343130in}{1.248963in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{1.382751in}}%
\pgfpathlineto{\pgfqpoint{4.343310in}{1.316416in}}%
\pgfpathlineto{\pgfqpoint{4.343400in}{1.496789in}}%
\pgfpathlineto{\pgfqpoint{4.343941in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{4.344392in}{1.366674in}}%
\pgfpathlineto{\pgfqpoint{4.344482in}{1.392769in}}%
\pgfpathlineto{\pgfqpoint{4.344933in}{1.229782in}}%
\pgfpathlineto{\pgfqpoint{4.345114in}{1.370885in}}%
\pgfpathlineto{\pgfqpoint{4.345294in}{1.199115in}}%
\pgfpathlineto{\pgfqpoint{4.346106in}{1.451229in}}%
\pgfpathlineto{\pgfqpoint{4.346196in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{4.346376in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{4.347368in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{4.347819in}{1.265330in}}%
\pgfpathlineto{\pgfqpoint{4.347549in}{1.476552in}}%
\pgfpathlineto{\pgfqpoint{4.348450in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{4.349442in}{1.437402in}}%
\pgfpathlineto{\pgfqpoint{4.348992in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{4.349533in}{1.370833in}}%
\pgfpathlineto{\pgfqpoint{4.349984in}{1.304622in}}%
\pgfpathlineto{\pgfqpoint{4.349893in}{1.420529in}}%
\pgfpathlineto{\pgfqpoint{4.350434in}{1.311940in}}%
\pgfpathlineto{\pgfqpoint{4.350795in}{1.451542in}}%
\pgfpathlineto{\pgfqpoint{4.350615in}{1.277671in}}%
\pgfpathlineto{\pgfqpoint{4.351517in}{1.347853in}}%
\pgfpathlineto{\pgfqpoint{4.351607in}{1.308318in}}%
\pgfpathlineto{\pgfqpoint{4.352058in}{1.395895in}}%
\pgfpathlineto{\pgfqpoint{4.352599in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{4.352689in}{1.436176in}}%
\pgfpathlineto{\pgfqpoint{4.352779in}{1.271185in}}%
\pgfpathlineto{\pgfqpoint{4.353591in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{4.353861in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{4.354763in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{4.355755in}{1.460665in}}%
\pgfpathlineto{\pgfqpoint{4.355846in}{1.419664in}}%
\pgfpathlineto{\pgfqpoint{4.356657in}{1.288993in}}%
\pgfpathlineto{\pgfqpoint{4.356477in}{1.447979in}}%
\pgfpathlineto{\pgfqpoint{4.357018in}{1.335791in}}%
\pgfpathlineto{\pgfqpoint{4.357649in}{1.415281in}}%
\pgfpathlineto{\pgfqpoint{4.357739in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{4.358551in}{1.257731in}}%
\pgfpathlineto{\pgfqpoint{4.357920in}{1.358359in}}%
\pgfpathlineto{\pgfqpoint{4.358641in}{1.344098in}}%
\pgfpathlineto{\pgfqpoint{4.358912in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{4.359814in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{4.360625in}{1.252527in}}%
\pgfpathlineto{\pgfqpoint{4.360896in}{1.307007in}}%
\pgfpathlineto{\pgfqpoint{4.361257in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{4.361527in}{1.258171in}}%
\pgfpathlineto{\pgfqpoint{4.361978in}{1.318763in}}%
\pgfpathlineto{\pgfqpoint{4.362068in}{1.315604in}}%
\pgfpathlineto{\pgfqpoint{4.362158in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{4.362970in}{1.378955in}}%
\pgfpathlineto{\pgfqpoint{4.362880in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{4.363241in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{4.363331in}{1.244621in}}%
\pgfpathlineto{\pgfqpoint{4.364052in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{4.364413in}{1.257586in}}%
\pgfpathlineto{\pgfqpoint{4.364954in}{1.456764in}}%
\pgfpathlineto{\pgfqpoint{4.365495in}{1.445059in}}%
\pgfpathlineto{\pgfqpoint{4.365766in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{4.366487in}{1.509598in}}%
\pgfpathlineto{\pgfqpoint{4.366577in}{1.307240in}}%
\pgfpathlineto{\pgfqpoint{4.367028in}{1.389232in}}%
\pgfpathlineto{\pgfqpoint{4.367569in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{4.367660in}{1.353801in}}%
\pgfpathlineto{\pgfqpoint{4.368110in}{1.394260in}}%
\pgfpathlineto{\pgfqpoint{4.368381in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{4.369012in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{4.369463in}{1.447666in}}%
\pgfpathlineto{\pgfqpoint{4.369914in}{1.487887in}}%
\pgfpathlineto{\pgfqpoint{4.370726in}{1.274767in}}%
\pgfpathlineto{\pgfqpoint{4.371177in}{1.470837in}}%
\pgfpathlineto{\pgfqpoint{4.371537in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{4.371898in}{1.366135in}}%
\pgfpathlineto{\pgfqpoint{4.372890in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{4.372529in}{1.474270in}}%
\pgfpathlineto{\pgfqpoint{4.373071in}{1.310756in}}%
\pgfpathlineto{\pgfqpoint{4.373522in}{1.270512in}}%
\pgfpathlineto{\pgfqpoint{4.374063in}{1.409907in}}%
\pgfpathlineto{\pgfqpoint{4.374784in}{1.254980in}}%
\pgfpathlineto{\pgfqpoint{4.375145in}{1.287431in}}%
\pgfpathlineto{\pgfqpoint{4.375235in}{1.476586in}}%
\pgfpathlineto{\pgfqpoint{4.375956in}{1.230456in}}%
\pgfpathlineto{\pgfqpoint{4.376227in}{1.361602in}}%
\pgfpathlineto{\pgfqpoint{4.376768in}{1.241937in}}%
\pgfpathlineto{\pgfqpoint{4.377309in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{4.378121in}{1.223563in}}%
\pgfpathlineto{\pgfqpoint{4.378301in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{4.378482in}{1.320604in}}%
\pgfpathlineto{\pgfqpoint{4.378662in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{4.378933in}{1.265789in}}%
\pgfpathlineto{\pgfqpoint{4.379023in}{1.484583in}}%
\pgfpathlineto{\pgfqpoint{4.379203in}{1.265179in}}%
\pgfpathlineto{\pgfqpoint{4.380015in}{1.315576in}}%
\pgfpathlineto{\pgfqpoint{4.380917in}{1.430711in}}%
\pgfpathlineto{\pgfqpoint{4.380646in}{1.253969in}}%
\pgfpathlineto{\pgfqpoint{4.381007in}{1.327023in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{1.271862in}}%
\pgfpathlineto{\pgfqpoint{4.381367in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{4.381909in}{1.388397in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{1.440870in}}%
\pgfpathlineto{\pgfqpoint{4.382360in}{1.267871in}}%
\pgfpathlineto{\pgfqpoint{4.382901in}{1.343085in}}%
\pgfpathlineto{\pgfqpoint{4.383622in}{1.255381in}}%
\pgfpathlineto{\pgfqpoint{4.383712in}{1.417022in}}%
\pgfpathlineto{\pgfqpoint{4.383983in}{1.310557in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{1.463971in}}%
\pgfpathlineto{\pgfqpoint{4.384885in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{4.385065in}{1.305354in}}%
\pgfpathlineto{\pgfqpoint{4.385155in}{1.271171in}}%
\pgfpathlineto{\pgfqpoint{4.385516in}{1.441133in}}%
\pgfpathlineto{\pgfqpoint{4.385877in}{1.375753in}}%
\pgfpathlineto{\pgfqpoint{4.386057in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{4.386237in}{1.229104in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{1.362021in}}%
\pgfpathlineto{\pgfqpoint{4.387139in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{4.387590in}{1.418240in}}%
\pgfpathlineto{\pgfqpoint{4.387680in}{1.391063in}}%
\pgfpathlineto{\pgfqpoint{4.388221in}{1.461106in}}%
\pgfpathlineto{\pgfqpoint{4.388041in}{1.303793in}}%
\pgfpathlineto{\pgfqpoint{4.388582in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{4.388943in}{1.248107in}}%
\pgfpathlineto{\pgfqpoint{4.388763in}{1.383660in}}%
\pgfpathlineto{\pgfqpoint{4.389574in}{1.328992in}}%
\pgfpathlineto{\pgfqpoint{4.389664in}{1.452181in}}%
\pgfpathlineto{\pgfqpoint{4.390296in}{1.247974in}}%
\pgfpathlineto{\pgfqpoint{4.390656in}{1.344296in}}%
\pgfpathlineto{\pgfqpoint{4.390747in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{4.391468in}{1.223267in}}%
\pgfpathlineto{\pgfqpoint{4.391288in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{4.391919in}{1.271900in}}%
\pgfpathlineto{\pgfqpoint{4.392009in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{4.393001in}{1.310108in}}%
\pgfpathlineto{\pgfqpoint{4.393272in}{1.486408in}}%
\pgfpathlineto{\pgfqpoint{4.393903in}{1.255251in}}%
\pgfpathlineto{\pgfqpoint{4.393993in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{4.394174in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{4.395075in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{4.395526in}{1.246763in}}%
\pgfpathlineto{\pgfqpoint{4.396158in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{4.396248in}{1.428162in}}%
\pgfpathlineto{\pgfqpoint{4.396518in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{4.397330in}{1.414716in}}%
\pgfpathlineto{\pgfqpoint{4.397601in}{1.274135in}}%
\pgfpathlineto{\pgfqpoint{4.398502in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{4.398863in}{1.390365in}}%
\pgfpathlineto{\pgfqpoint{4.398953in}{1.301139in}}%
\pgfpathlineto{\pgfqpoint{4.399043in}{1.446587in}}%
\pgfpathlineto{\pgfqpoint{4.399855in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{4.400035in}{1.283906in}}%
\pgfpathlineto{\pgfqpoint{4.401208in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{4.400667in}{1.262833in}}%
\pgfpathlineto{\pgfqpoint{4.401298in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{4.401749in}{1.228423in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.465071in}}%
\pgfpathlineto{\pgfqpoint{4.402470in}{1.275177in}}%
\pgfpathlineto{\pgfqpoint{4.402651in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{4.403012in}{1.416697in}}%
\pgfpathlineto{\pgfqpoint{4.403102in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{4.403733in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{4.403913in}{1.264185in}}%
\pgfpathlineto{\pgfqpoint{4.404094in}{1.440168in}}%
\pgfpathlineto{\pgfqpoint{4.404815in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{4.405086in}{1.321978in}}%
\pgfpathlineto{\pgfqpoint{4.404996in}{1.424867in}}%
\pgfpathlineto{\pgfqpoint{4.405447in}{1.353721in}}%
\pgfpathlineto{\pgfqpoint{4.405717in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{4.406168in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{4.406439in}{1.321130in}}%
\pgfpathlineto{\pgfqpoint{4.406619in}{1.297552in}}%
\pgfpathlineto{\pgfqpoint{4.406709in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{4.406799in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{4.406980in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{4.407881in}{1.322736in}}%
\pgfpathlineto{\pgfqpoint{4.407972in}{1.306069in}}%
\pgfpathlineto{\pgfqpoint{4.408242in}{1.439622in}}%
\pgfpathlineto{\pgfqpoint{4.408332in}{1.380342in}}%
\pgfpathlineto{\pgfqpoint{4.409144in}{1.494050in}}%
\pgfpathlineto{\pgfqpoint{4.408693in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{4.409234in}{1.315368in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{4.409685in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{4.410136in}{1.296513in}}%
\pgfpathlineto{\pgfqpoint{4.411128in}{1.433566in}}%
\pgfpathlineto{\pgfqpoint{4.410316in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{4.411308in}{1.379845in}}%
\pgfpathlineto{\pgfqpoint{4.412210in}{1.295819in}}%
\pgfpathlineto{\pgfqpoint{4.411940in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{4.412481in}{1.305164in}}%
\pgfpathlineto{\pgfqpoint{4.413202in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{4.413112in}{1.271459in}}%
\pgfpathlineto{\pgfqpoint{4.413653in}{1.374807in}}%
\pgfpathlineto{\pgfqpoint{4.413743in}{1.371363in}}%
\pgfpathlineto{\pgfqpoint{4.414375in}{1.299209in}}%
\pgfpathlineto{\pgfqpoint{4.413924in}{1.470062in}}%
\pgfpathlineto{\pgfqpoint{4.414826in}{1.350386in}}%
\pgfpathlineto{\pgfqpoint{4.414916in}{1.410532in}}%
\pgfpathlineto{\pgfqpoint{4.415547in}{1.256076in}}%
\pgfpathlineto{\pgfqpoint{4.415818in}{1.276070in}}%
\pgfpathlineto{\pgfqpoint{4.416810in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{4.416990in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{4.417261in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{4.417621in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{4.417711in}{1.500252in}}%
\pgfpathlineto{\pgfqpoint{4.418613in}{1.285307in}}%
\pgfpathlineto{\pgfqpoint{4.418704in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{4.419425in}{1.444903in}}%
\pgfpathlineto{\pgfqpoint{4.419966in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{4.420778in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{4.420146in}{1.349554in}}%
\pgfpathlineto{\pgfqpoint{4.420868in}{1.329305in}}%
\pgfpathlineto{\pgfqpoint{4.421770in}{1.265059in}}%
\pgfpathlineto{\pgfqpoint{4.422040in}{1.395734in}}%
\pgfpathlineto{\pgfqpoint{4.422130in}{1.432149in}}%
\pgfpathlineto{\pgfqpoint{4.422491in}{1.281023in}}%
\pgfpathlineto{\pgfqpoint{4.422852in}{1.342565in}}%
\pgfpathlineto{\pgfqpoint{4.423483in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{4.423934in}{1.281085in}}%
\pgfpathlineto{\pgfqpoint{4.424205in}{1.475973in}}%
\pgfpathlineto{\pgfqpoint{4.424836in}{1.249230in}}%
\pgfpathlineto{\pgfqpoint{4.425016in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{4.425557in}{1.288502in}}%
\pgfpathlineto{\pgfqpoint{4.425197in}{1.439037in}}%
\pgfpathlineto{\pgfqpoint{4.426189in}{1.314687in}}%
\pgfpathlineto{\pgfqpoint{4.426459in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{4.426640in}{1.490878in}}%
\pgfpathlineto{\pgfqpoint{4.427091in}{1.292661in}}%
\pgfpathlineto{\pgfqpoint{4.427181in}{1.463070in}}%
\pgfpathlineto{\pgfqpoint{4.427451in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{4.428173in}{1.326254in}}%
\pgfpathlineto{\pgfqpoint{4.428353in}{1.430199in}}%
\pgfpathlineto{\pgfqpoint{4.428894in}{1.281265in}}%
\pgfpathlineto{\pgfqpoint{4.429345in}{1.374994in}}%
\pgfpathlineto{\pgfqpoint{4.429435in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{4.430337in}{1.434119in}}%
\pgfpathlineto{\pgfqpoint{4.430427in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{4.431419in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{4.430608in}{1.248603in}}%
\pgfpathlineto{\pgfqpoint{4.431600in}{1.397553in}}%
\pgfpathlineto{\pgfqpoint{4.432592in}{1.274108in}}%
\pgfpathlineto{\pgfqpoint{4.431960in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{4.432682in}{1.375230in}}%
\pgfpathlineto{\pgfqpoint{4.432772in}{1.378563in}}%
\pgfpathlineto{\pgfqpoint{4.432862in}{1.281403in}}%
\pgfpathlineto{\pgfqpoint{4.433133in}{1.425986in}}%
\pgfpathlineto{\pgfqpoint{4.433854in}{1.318743in}}%
\pgfpathlineto{\pgfqpoint{4.434395in}{1.481331in}}%
\pgfpathlineto{\pgfqpoint{4.434666in}{1.289830in}}%
\pgfpathlineto{\pgfqpoint{4.434756in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{4.435117in}{1.358022in}}%
\pgfpathlineto{\pgfqpoint{4.435387in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{4.435478in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{4.435568in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{4.436560in}{1.400029in}}%
\pgfpathlineto{\pgfqpoint{4.437281in}{1.427417in}}%
\pgfpathlineto{\pgfqpoint{4.437822in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{4.438364in}{1.442624in}}%
\pgfpathlineto{\pgfqpoint{4.439085in}{1.398802in}}%
\pgfpathlineto{\pgfqpoint{4.439626in}{1.250445in}}%
\pgfpathlineto{\pgfqpoint{4.440167in}{1.290898in}}%
\pgfpathlineto{\pgfqpoint{4.440528in}{1.393950in}}%
\pgfpathlineto{\pgfqpoint{4.440348in}{1.273032in}}%
\pgfpathlineto{\pgfqpoint{4.441249in}{1.308165in}}%
\pgfpathlineto{\pgfqpoint{4.441430in}{1.371563in}}%
\pgfpathlineto{\pgfqpoint{4.441971in}{1.298719in}}%
\pgfpathlineto{\pgfqpoint{4.442061in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{4.442963in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{4.442422in}{1.428516in}}%
\pgfpathlineto{\pgfqpoint{4.443143in}{1.375648in}}%
\pgfpathlineto{\pgfqpoint{4.443594in}{1.393349in}}%
\pgfpathlineto{\pgfqpoint{4.444316in}{1.221114in}}%
\pgfpathlineto{\pgfqpoint{4.444496in}{1.407639in}}%
\pgfpathlineto{\pgfqpoint{4.445488in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{4.446390in}{1.268382in}}%
\pgfpathlineto{\pgfqpoint{4.445849in}{1.421815in}}%
\pgfpathlineto{\pgfqpoint{4.446570in}{1.304725in}}%
\pgfpathlineto{\pgfqpoint{4.446660in}{1.454018in}}%
\pgfpathlineto{\pgfqpoint{4.447562in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{4.447652in}{1.310062in}}%
\pgfpathlineto{\pgfqpoint{4.447743in}{1.288902in}}%
\pgfpathlineto{\pgfqpoint{4.448374in}{1.377132in}}%
\pgfpathlineto{\pgfqpoint{4.448735in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{4.449005in}{1.428782in}}%
\pgfpathlineto{\pgfqpoint{4.449095in}{1.287564in}}%
\pgfpathlineto{\pgfqpoint{4.450087in}{1.308068in}}%
\pgfpathlineto{\pgfqpoint{4.450358in}{1.420386in}}%
\pgfpathlineto{\pgfqpoint{4.451079in}{1.296984in}}%
\pgfpathlineto{\pgfqpoint{4.451260in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{4.452252in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{4.452432in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{4.453154in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{4.453063in}{1.284649in}}%
\pgfpathlineto{\pgfqpoint{4.453605in}{1.327544in}}%
\pgfpathlineto{\pgfqpoint{4.453695in}{1.270652in}}%
\pgfpathlineto{\pgfqpoint{4.453785in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{4.454687in}{1.317966in}}%
\pgfpathlineto{\pgfqpoint{4.455138in}{1.396412in}}%
\pgfpathlineto{\pgfqpoint{4.455498in}{1.249550in}}%
\pgfpathlineto{\pgfqpoint{4.455589in}{1.293156in}}%
\pgfpathlineto{\pgfqpoint{4.455769in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{4.456581in}{1.251208in}}%
\pgfpathlineto{\pgfqpoint{4.457753in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{4.459286in}{1.246411in}}%
\pgfpathlineto{\pgfqpoint{4.459376in}{1.402062in}}%
\pgfpathlineto{\pgfqpoint{4.460368in}{1.266684in}}%
\pgfpathlineto{\pgfqpoint{4.460549in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{4.460909in}{1.260832in}}%
\pgfpathlineto{\pgfqpoint{4.461451in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{4.461992in}{1.240485in}}%
\pgfpathlineto{\pgfqpoint{4.461811in}{1.392931in}}%
\pgfpathlineto{\pgfqpoint{4.462352in}{1.278351in}}%
\pgfpathlineto{\pgfqpoint{4.462443in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{4.463254in}{1.265773in}}%
\pgfpathlineto{\pgfqpoint{4.463435in}{1.395082in}}%
\pgfpathlineto{\pgfqpoint{4.464066in}{1.276375in}}%
\pgfpathlineto{\pgfqpoint{4.463705in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{1.317821in}}%
\pgfpathlineto{\pgfqpoint{4.464607in}{1.415029in}}%
\pgfpathlineto{\pgfqpoint{4.464697in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{4.465599in}{1.339644in}}%
\pgfpathlineto{\pgfqpoint{4.466230in}{1.224796in}}%
\pgfpathlineto{\pgfqpoint{4.466411in}{1.389947in}}%
\pgfpathlineto{\pgfqpoint{4.466771in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{4.466862in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{4.467854in}{1.340894in}}%
\pgfpathlineto{\pgfqpoint{4.468395in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{4.468124in}{1.411562in}}%
\pgfpathlineto{\pgfqpoint{4.468936in}{1.339159in}}%
\pgfpathlineto{\pgfqpoint{4.469116in}{1.341135in}}%
\pgfpathlineto{\pgfqpoint{4.469297in}{1.484535in}}%
\pgfpathlineto{\pgfqpoint{4.469477in}{1.296495in}}%
\pgfpathlineto{\pgfqpoint{4.470198in}{1.363068in}}%
\pgfpathlineto{\pgfqpoint{4.471371in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{4.470649in}{1.445000in}}%
\pgfpathlineto{\pgfqpoint{4.471461in}{1.287085in}}%
\pgfpathlineto{\pgfqpoint{4.471731in}{1.242409in}}%
\pgfpathlineto{\pgfqpoint{4.472002in}{1.417435in}}%
\pgfpathlineto{\pgfqpoint{4.472273in}{1.346374in}}%
\pgfpathlineto{\pgfqpoint{4.472904in}{1.403633in}}%
\pgfpathlineto{\pgfqpoint{4.473174in}{1.295827in}}%
\pgfpathlineto{\pgfqpoint{4.473265in}{1.302079in}}%
\pgfpathlineto{\pgfqpoint{4.473445in}{1.241121in}}%
\pgfpathlineto{\pgfqpoint{4.474257in}{1.537451in}}%
\pgfpathlineto{\pgfqpoint{4.474527in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{4.474888in}{1.276421in}}%
\pgfpathlineto{\pgfqpoint{4.474798in}{1.447746in}}%
\pgfpathlineto{\pgfqpoint{4.475429in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{4.476241in}{1.455719in}}%
\pgfpathlineto{\pgfqpoint{4.476150in}{1.237321in}}%
\pgfpathlineto{\pgfqpoint{4.476511in}{1.343482in}}%
\pgfpathlineto{\pgfqpoint{4.477142in}{1.407175in}}%
\pgfpathlineto{\pgfqpoint{4.477233in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{4.477503in}{1.314306in}}%
\pgfpathlineto{\pgfqpoint{4.477593in}{1.309179in}}%
\pgfpathlineto{\pgfqpoint{4.478495in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{4.478585in}{1.235705in}}%
\pgfpathlineto{\pgfqpoint{4.478676in}{1.227376in}}%
\pgfpathlineto{\pgfqpoint{4.479758in}{1.214022in}}%
\pgfpathlineto{\pgfqpoint{4.479938in}{1.440688in}}%
\pgfpathlineto{\pgfqpoint{4.480569in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{4.481111in}{1.290321in}}%
\pgfpathlineto{\pgfqpoint{4.481201in}{1.407680in}}%
\pgfpathlineto{\pgfqpoint{4.481922in}{1.265686in}}%
\pgfpathlineto{\pgfqpoint{4.482193in}{1.299747in}}%
\pgfpathlineto{\pgfqpoint{4.482373in}{1.422535in}}%
\pgfpathlineto{\pgfqpoint{4.482463in}{1.284927in}}%
\pgfpathlineto{\pgfqpoint{4.483365in}{1.330300in}}%
\pgfpathlineto{\pgfqpoint{4.484177in}{1.250211in}}%
\pgfpathlineto{\pgfqpoint{4.484087in}{1.380619in}}%
\pgfpathlineto{\pgfqpoint{4.484357in}{1.376327in}}%
\pgfpathlineto{\pgfqpoint{4.484447in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.484898in}{1.506842in}}%
\pgfpathlineto{\pgfqpoint{4.485259in}{1.267335in}}%
\pgfpathlineto{\pgfqpoint{4.485530in}{1.364658in}}%
\pgfpathlineto{\pgfqpoint{4.485620in}{1.231833in}}%
\pgfpathlineto{\pgfqpoint{4.486161in}{1.422987in}}%
\pgfpathlineto{\pgfqpoint{4.486612in}{1.303880in}}%
\pgfpathlineto{\pgfqpoint{4.486792in}{1.348399in}}%
\pgfpathlineto{\pgfqpoint{4.487243in}{1.250962in}}%
\pgfpathlineto{\pgfqpoint{4.487874in}{1.485926in}}%
\pgfpathlineto{\pgfqpoint{4.487423in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{4.488415in}{1.387479in}}%
\pgfpathlineto{\pgfqpoint{4.489407in}{1.289097in}}%
\pgfpathlineto{\pgfqpoint{4.489498in}{1.377831in}}%
\pgfpathlineto{\pgfqpoint{4.489678in}{1.450967in}}%
\pgfpathlineto{\pgfqpoint{4.490760in}{1.246374in}}%
\pgfpathlineto{\pgfqpoint{4.490941in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{4.491933in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{4.492023in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{4.492474in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{4.492925in}{1.292723in}}%
\pgfpathlineto{\pgfqpoint{4.493466in}{1.233537in}}%
\pgfpathlineto{\pgfqpoint{4.493917in}{1.425134in}}%
\pgfpathlineto{\pgfqpoint{4.494007in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{4.494999in}{1.423852in}}%
\pgfpathlineto{\pgfqpoint{4.495630in}{1.235677in}}%
\pgfpathlineto{\pgfqpoint{4.496261in}{1.304921in}}%
\pgfpathlineto{\pgfqpoint{4.497253in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{4.496622in}{1.290103in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{4.497614in}{1.289691in}}%
\pgfpathlineto{\pgfqpoint{4.497885in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{4.498606in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{4.499147in}{1.392428in}}%
\pgfpathlineto{\pgfqpoint{4.499779in}{1.317902in}}%
\pgfpathlineto{\pgfqpoint{4.500139in}{1.435326in}}%
\pgfpathlineto{\pgfqpoint{4.500320in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{4.500861in}{1.310097in}}%
\pgfpathlineto{\pgfqpoint{4.501672in}{1.423998in}}%
\pgfpathlineto{\pgfqpoint{4.501041in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{4.501853in}{1.355476in}}%
\pgfpathlineto{\pgfqpoint{4.502394in}{1.293660in}}%
\pgfpathlineto{\pgfqpoint{4.502845in}{1.399127in}}%
\pgfpathlineto{\pgfqpoint{4.502935in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{4.503115in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{4.503206in}{1.283901in}}%
\pgfpathlineto{\pgfqpoint{4.503296in}{1.416237in}}%
\pgfpathlineto{\pgfqpoint{4.504107in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{4.505190in}{1.410124in}}%
\pgfpathlineto{\pgfqpoint{4.504468in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{4.505280in}{1.350288in}}%
\pgfpathlineto{\pgfqpoint{4.505460in}{1.394159in}}%
\pgfpathlineto{\pgfqpoint{4.505641in}{1.302429in}}%
\pgfpathlineto{\pgfqpoint{4.505731in}{1.423428in}}%
\pgfpathlineto{\pgfqpoint{4.506182in}{1.245439in}}%
\pgfpathlineto{\pgfqpoint{4.506723in}{1.372932in}}%
\pgfpathlineto{\pgfqpoint{4.507083in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{4.506903in}{1.374959in}}%
\pgfpathlineto{\pgfqpoint{4.507895in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{4.508797in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{4.508256in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{4.509067in}{1.389233in}}%
\pgfpathlineto{\pgfqpoint{4.510060in}{1.217544in}}%
\pgfpathlineto{\pgfqpoint{4.509518in}{1.415821in}}%
\pgfpathlineto{\pgfqpoint{4.510150in}{1.260892in}}%
\pgfpathlineto{\pgfqpoint{4.511232in}{1.397780in}}%
\pgfpathlineto{\pgfqpoint{4.511322in}{1.265481in}}%
\pgfpathlineto{\pgfqpoint{4.512224in}{1.501866in}}%
\pgfpathlineto{\pgfqpoint{4.512404in}{1.304224in}}%
\pgfpathlineto{\pgfqpoint{4.512765in}{1.295944in}}%
\pgfpathlineto{\pgfqpoint{4.513486in}{1.391753in}}%
\pgfpathlineto{\pgfqpoint{4.513667in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.443585in}}%
\pgfpathlineto{\pgfqpoint{4.514659in}{1.248078in}}%
\pgfpathlineto{\pgfqpoint{4.515831in}{1.460224in}}%
\pgfpathlineto{\pgfqpoint{4.516282in}{1.222436in}}%
\pgfpathlineto{\pgfqpoint{4.517004in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{4.517094in}{1.257890in}}%
\pgfpathlineto{\pgfqpoint{4.517815in}{1.426580in}}%
\pgfpathlineto{\pgfqpoint{4.518176in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{4.518266in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{4.518807in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{4.518717in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{4.519348in}{1.389603in}}%
\pgfpathlineto{\pgfqpoint{4.520070in}{1.246292in}}%
\pgfpathlineto{\pgfqpoint{4.520521in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{4.520611in}{1.290913in}}%
\pgfpathlineto{\pgfqpoint{4.520701in}{1.349787in}}%
\pgfpathlineto{\pgfqpoint{4.520791in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{1.285295in}}%
\pgfpathlineto{\pgfqpoint{4.522505in}{1.262845in}}%
\pgfpathlineto{\pgfqpoint{4.523046in}{1.461938in}}%
\pgfpathlineto{\pgfqpoint{4.523407in}{1.243836in}}%
\pgfpathlineto{\pgfqpoint{4.523317in}{1.466219in}}%
\pgfpathlineto{\pgfqpoint{4.524218in}{1.315878in}}%
\pgfpathlineto{\pgfqpoint{4.524309in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{4.524940in}{1.405968in}}%
\pgfpathlineto{\pgfqpoint{4.525301in}{1.341848in}}%
\pgfpathlineto{\pgfqpoint{4.526112in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{4.526383in}{1.379378in}}%
\pgfpathlineto{\pgfqpoint{4.527194in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{4.527465in}{1.339819in}}%
\pgfpathlineto{\pgfqpoint{4.527555in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{4.528277in}{1.277016in}}%
\pgfpathlineto{\pgfqpoint{4.528547in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{4.529449in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{4.529178in}{1.248609in}}%
\pgfpathlineto{\pgfqpoint{4.529539in}{1.290043in}}%
\pgfpathlineto{\pgfqpoint{4.529629in}{1.291883in}}%
\pgfpathlineto{\pgfqpoint{4.529720in}{1.423385in}}%
\pgfpathlineto{\pgfqpoint{4.529990in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{4.530712in}{1.267119in}}%
\pgfpathlineto{\pgfqpoint{4.531613in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{4.531884in}{1.349787in}}%
\pgfpathlineto{\pgfqpoint{4.531974in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{4.532515in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{4.532966in}{1.266840in}}%
\pgfpathlineto{\pgfqpoint{4.533147in}{1.400450in}}%
\pgfpathlineto{\pgfqpoint{4.534139in}{1.374390in}}%
\pgfpathlineto{\pgfqpoint{4.534950in}{1.243886in}}%
\pgfpathlineto{\pgfqpoint{4.535131in}{1.456886in}}%
\pgfpathlineto{\pgfqpoint{4.535311in}{1.283996in}}%
\pgfpathlineto{\pgfqpoint{4.536213in}{1.383659in}}%
\pgfpathlineto{\pgfqpoint{4.535672in}{1.247124in}}%
\pgfpathlineto{\pgfqpoint{4.536393in}{1.320426in}}%
\pgfpathlineto{\pgfqpoint{4.536573in}{1.452365in}}%
\pgfpathlineto{\pgfqpoint{4.536754in}{1.311172in}}%
\pgfpathlineto{\pgfqpoint{4.536844in}{1.330670in}}%
\pgfpathlineto{\pgfqpoint{4.536934in}{1.214140in}}%
\pgfpathlineto{\pgfqpoint{4.537115in}{1.454953in}}%
\pgfpathlineto{\pgfqpoint{4.537926in}{1.293382in}}%
\pgfpathlineto{\pgfqpoint{4.538287in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{4.538467in}{1.232054in}}%
\pgfpathlineto{\pgfqpoint{4.538828in}{1.279461in}}%
\pgfpathlineto{\pgfqpoint{4.539189in}{1.228439in}}%
\pgfpathlineto{\pgfqpoint{4.539099in}{1.423533in}}%
\pgfpathlineto{\pgfqpoint{4.539459in}{1.332411in}}%
\pgfpathlineto{\pgfqpoint{4.540451in}{1.281442in}}%
\pgfpathlineto{\pgfqpoint{4.540542in}{1.474811in}}%
\pgfpathlineto{\pgfqpoint{4.540812in}{1.252993in}}%
\pgfpathlineto{\pgfqpoint{4.541714in}{1.256911in}}%
\pgfpathlineto{\pgfqpoint{4.542255in}{1.481143in}}%
\pgfpathlineto{\pgfqpoint{4.542435in}{1.250413in}}%
\pgfpathlineto{\pgfqpoint{4.542886in}{1.344506in}}%
\pgfpathlineto{\pgfqpoint{4.543878in}{1.252506in}}%
\pgfpathlineto{\pgfqpoint{4.543247in}{1.375773in}}%
\pgfpathlineto{\pgfqpoint{4.543969in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{4.544510in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{4.544600in}{1.271289in}}%
\pgfpathlineto{\pgfqpoint{4.544961in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{4.545051in}{1.262526in}}%
\pgfpathlineto{\pgfqpoint{4.545502in}{1.373065in}}%
\pgfpathlineto{\pgfqpoint{4.545953in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{4.546494in}{1.398894in}}%
\pgfpathlineto{\pgfqpoint{4.546313in}{1.306074in}}%
\pgfpathlineto{\pgfqpoint{4.546945in}{1.370815in}}%
\pgfpathlineto{\pgfqpoint{4.547396in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{4.548117in}{1.331306in}}%
\pgfpathlineto{\pgfqpoint{4.548568in}{1.266240in}}%
\pgfpathlineto{\pgfqpoint{4.549109in}{1.416242in}}%
\pgfpathlineto{\pgfqpoint{4.550281in}{1.256135in}}%
\pgfpathlineto{\pgfqpoint{4.550913in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{4.551273in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{4.551544in}{1.377392in}}%
\pgfpathlineto{\pgfqpoint{4.552356in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{4.552626in}{1.275306in}}%
\pgfpathlineto{\pgfqpoint{4.552987in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{4.553799in}{1.344159in}}%
\pgfpathlineto{\pgfqpoint{4.554069in}{1.232433in}}%
\pgfpathlineto{\pgfqpoint{4.554610in}{1.386914in}}%
\pgfpathlineto{\pgfqpoint{4.555061in}{1.286648in}}%
\pgfpathlineto{\pgfqpoint{4.555332in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{4.555873in}{1.381873in}}%
\pgfpathlineto{\pgfqpoint{4.556414in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{4.556955in}{1.265045in}}%
\pgfpathlineto{\pgfqpoint{4.557316in}{1.390471in}}%
\pgfpathlineto{\pgfqpoint{4.557406in}{1.328901in}}%
\pgfpathlineto{\pgfqpoint{4.557586in}{1.271450in}}%
\pgfpathlineto{\pgfqpoint{4.558578in}{1.422529in}}%
\pgfpathlineto{\pgfqpoint{4.558668in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{4.559661in}{1.408641in}}%
\pgfpathlineto{\pgfqpoint{4.560472in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{1.465168in}}%
\pgfpathlineto{\pgfqpoint{4.560743in}{1.301614in}}%
\pgfpathlineto{\pgfqpoint{4.560833in}{1.434218in}}%
\pgfpathlineto{\pgfqpoint{4.561464in}{1.245713in}}%
\pgfpathlineto{\pgfqpoint{4.561825in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{4.561915in}{1.261246in}}%
\pgfpathlineto{\pgfqpoint{4.562005in}{1.363774in}}%
\pgfpathlineto{\pgfqpoint{4.562637in}{1.309181in}}%
\pgfpathlineto{\pgfqpoint{4.563268in}{1.423200in}}%
\pgfpathlineto{\pgfqpoint{4.563087in}{1.257097in}}%
\pgfpathlineto{\pgfqpoint{4.563719in}{1.359854in}}%
\pgfpathlineto{\pgfqpoint{4.563899in}{1.364136in}}%
\pgfpathlineto{\pgfqpoint{4.564891in}{1.277691in}}%
\pgfpathlineto{\pgfqpoint{4.564350in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{4.564981in}{1.294310in}}%
\pgfpathlineto{\pgfqpoint{4.565793in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{4.566064in}{1.442806in}}%
\pgfpathlineto{\pgfqpoint{4.566154in}{1.252570in}}%
\pgfpathlineto{\pgfqpoint{4.567236in}{1.288541in}}%
\pgfpathlineto{\pgfqpoint{4.567326in}{1.292233in}}%
\pgfpathlineto{\pgfqpoint{4.567416in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{4.567687in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{4.568048in}{1.235549in}}%
\pgfpathlineto{\pgfqpoint{4.568589in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{4.568769in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{4.569581in}{1.406320in}}%
\pgfpathlineto{\pgfqpoint{4.569400in}{1.317268in}}%
\pgfpathlineto{\pgfqpoint{4.569851in}{1.357265in}}%
\pgfpathlineto{\pgfqpoint{4.570843in}{1.230420in}}%
\pgfpathlineto{\pgfqpoint{4.570122in}{1.402783in}}%
\pgfpathlineto{\pgfqpoint{4.571024in}{1.251894in}}%
\pgfpathlineto{\pgfqpoint{4.571925in}{1.420384in}}%
\pgfpathlineto{\pgfqpoint{4.571294in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{4.572196in}{1.306129in}}%
\pgfpathlineto{\pgfqpoint{4.572827in}{1.410850in}}%
\pgfpathlineto{\pgfqpoint{4.572467in}{1.298832in}}%
\pgfpathlineto{\pgfqpoint{4.573188in}{1.327880in}}%
\pgfpathlineto{\pgfqpoint{4.573549in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{4.573639in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{4.574180in}{1.344684in}}%
\pgfpathlineto{\pgfqpoint{4.574270in}{1.407619in}}%
\pgfpathlineto{\pgfqpoint{4.575082in}{1.261406in}}%
\pgfpathlineto{\pgfqpoint{4.575172in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{4.575443in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{4.575533in}{1.245537in}}%
\pgfpathlineto{\pgfqpoint{4.575623in}{1.434090in}}%
\pgfpathlineto{\pgfqpoint{4.576615in}{1.270182in}}%
\pgfpathlineto{\pgfqpoint{4.577066in}{1.257908in}}%
\pgfpathlineto{\pgfqpoint{4.577878in}{1.429629in}}%
\pgfpathlineto{\pgfqpoint{4.578509in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{4.579050in}{1.313090in}}%
\pgfpathlineto{\pgfqpoint{4.579140in}{1.283145in}}%
\pgfpathlineto{\pgfqpoint{4.579771in}{1.399939in}}%
\pgfpathlineto{\pgfqpoint{4.579862in}{1.324979in}}%
\pgfpathlineto{\pgfqpoint{4.579952in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{4.580583in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{4.580944in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{4.581305in}{1.218660in}}%
\pgfpathlineto{\pgfqpoint{4.582116in}{1.439026in}}%
\pgfpathlineto{\pgfqpoint{4.582748in}{1.467565in}}%
\pgfpathlineto{\pgfqpoint{4.583289in}{1.233199in}}%
\pgfpathlineto{\pgfqpoint{4.584100in}{1.425998in}}%
\pgfpathlineto{\pgfqpoint{4.584461in}{1.350260in}}%
\pgfpathlineto{\pgfqpoint{4.584551in}{1.358366in}}%
\pgfpathlineto{\pgfqpoint{4.584641in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{4.584732in}{1.256741in}}%
\pgfpathlineto{\pgfqpoint{4.585092in}{1.401258in}}%
\pgfpathlineto{\pgfqpoint{4.585633in}{1.314425in}}%
\pgfpathlineto{\pgfqpoint{4.585904in}{1.444786in}}%
\pgfpathlineto{\pgfqpoint{4.586265in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{4.586806in}{1.443100in}}%
\pgfpathlineto{\pgfqpoint{4.587167in}{1.275745in}}%
\pgfpathlineto{\pgfqpoint{4.587978in}{1.303642in}}%
\pgfpathlineto{\pgfqpoint{4.588249in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{4.588609in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{4.589060in}{1.363462in}}%
\pgfpathlineto{\pgfqpoint{4.589782in}{1.226167in}}%
\pgfpathlineto{\pgfqpoint{4.589421in}{1.424594in}}%
\pgfpathlineto{\pgfqpoint{4.590233in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{4.590593in}{1.386768in}}%
\pgfpathlineto{\pgfqpoint{4.590954in}{1.246007in}}%
\pgfpathlineto{\pgfqpoint{4.591315in}{1.358705in}}%
\pgfpathlineto{\pgfqpoint{4.592127in}{1.242802in}}%
\pgfpathlineto{\pgfqpoint{4.591856in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{4.592487in}{1.305068in}}%
\pgfpathlineto{\pgfqpoint{4.593119in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{4.593299in}{1.253194in}}%
\pgfpathlineto{\pgfqpoint{4.594020in}{1.464393in}}%
\pgfpathlineto{\pgfqpoint{4.594291in}{1.310836in}}%
\pgfpathlineto{\pgfqpoint{4.594381in}{1.426966in}}%
\pgfpathlineto{\pgfqpoint{4.594562in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{4.595373in}{1.296647in}}%
\pgfpathlineto{\pgfqpoint{4.595463in}{1.283987in}}%
\pgfpathlineto{\pgfqpoint{4.595914in}{1.363918in}}%
\pgfpathlineto{\pgfqpoint{4.596005in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{4.596365in}{1.416350in}}%
\pgfpathlineto{\pgfqpoint{4.596726in}{1.292547in}}%
\pgfpathlineto{\pgfqpoint{4.597177in}{1.359034in}}%
\pgfpathlineto{\pgfqpoint{4.597357in}{1.242623in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{1.405378in}}%
\pgfpathlineto{\pgfqpoint{4.597898in}{1.266498in}}%
\pgfpathlineto{\pgfqpoint{4.597989in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{4.598981in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{4.599341in}{1.434327in}}%
\pgfpathlineto{\pgfqpoint{4.599973in}{1.276630in}}%
\pgfpathlineto{\pgfqpoint{4.600063in}{1.198244in}}%
\pgfpathlineto{\pgfqpoint{4.600784in}{1.392309in}}%
\pgfpathlineto{\pgfqpoint{4.601055in}{1.300118in}}%
\pgfpathlineto{\pgfqpoint{4.601145in}{1.299329in}}%
\pgfpathlineto{\pgfqpoint{4.601866in}{1.426841in}}%
\pgfpathlineto{\pgfqpoint{4.601506in}{1.259611in}}%
\pgfpathlineto{\pgfqpoint{4.602498in}{1.345584in}}%
\pgfpathlineto{\pgfqpoint{4.603309in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{4.603219in}{1.375018in}}%
\pgfpathlineto{\pgfqpoint{4.603400in}{1.335481in}}%
\pgfpathlineto{\pgfqpoint{4.603490in}{1.432121in}}%
\pgfpathlineto{\pgfqpoint{4.603941in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{4.604392in}{1.337827in}}%
\pgfpathlineto{\pgfqpoint{4.605293in}{1.400138in}}%
\pgfpathlineto{\pgfqpoint{4.605474in}{1.254710in}}%
\pgfpathlineto{\pgfqpoint{4.605744in}{1.397091in}}%
\pgfpathlineto{\pgfqpoint{4.606556in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{4.607458in}{1.246050in}}%
\pgfpathlineto{\pgfqpoint{4.607187in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{4.607728in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{4.607999in}{1.274763in}}%
\pgfpathlineto{\pgfqpoint{4.608901in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{4.609893in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{4.609622in}{1.367569in}}%
\pgfpathlineto{\pgfqpoint{4.609983in}{1.319558in}}%
\pgfpathlineto{\pgfqpoint{4.610434in}{1.455196in}}%
\pgfpathlineto{\pgfqpoint{4.610704in}{1.296080in}}%
\pgfpathlineto{\pgfqpoint{4.610885in}{1.333554in}}%
\pgfpathlineto{\pgfqpoint{4.611877in}{1.247686in}}%
\pgfpathlineto{\pgfqpoint{4.611336in}{1.357403in}}%
\pgfpathlineto{\pgfqpoint{4.611967in}{1.320429in}}%
\pgfpathlineto{\pgfqpoint{4.612057in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{4.612869in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{4.613049in}{1.283017in}}%
\pgfpathlineto{\pgfqpoint{4.613771in}{1.394402in}}%
\pgfpathlineto{\pgfqpoint{4.613680in}{1.240048in}}%
\pgfpathlineto{\pgfqpoint{4.614222in}{1.321964in}}%
\pgfpathlineto{\pgfqpoint{4.614312in}{1.301161in}}%
\pgfpathlineto{\pgfqpoint{4.614763in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{4.615033in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{4.615484in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{4.615394in}{1.252662in}}%
\pgfpathlineto{\pgfqpoint{4.615755in}{1.341078in}}%
\pgfpathlineto{\pgfqpoint{4.615845in}{1.251459in}}%
\pgfpathlineto{\pgfqpoint{4.615935in}{1.391831in}}%
\pgfpathlineto{\pgfqpoint{4.616837in}{1.333125in}}%
\pgfpathlineto{\pgfqpoint{4.617198in}{1.253873in}}%
\pgfpathlineto{\pgfqpoint{4.618009in}{1.412541in}}%
\pgfpathlineto{\pgfqpoint{4.618190in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{4.619182in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{4.619542in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{4.619452in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{4.619633in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{4.620084in}{1.407547in}}%
\pgfpathlineto{\pgfqpoint{4.620354in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{4.620805in}{1.364671in}}%
\pgfpathlineto{\pgfqpoint{4.621256in}{1.397439in}}%
\pgfpathlineto{\pgfqpoint{4.621977in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{4.622609in}{1.243971in}}%
\pgfpathlineto{\pgfqpoint{4.623240in}{1.437950in}}%
\pgfpathlineto{\pgfqpoint{4.624142in}{1.267163in}}%
\pgfpathlineto{\pgfqpoint{4.624322in}{1.467495in}}%
\pgfpathlineto{\pgfqpoint{4.624412in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{4.624683in}{1.248334in}}%
\pgfpathlineto{\pgfqpoint{4.624953in}{1.361838in}}%
\pgfpathlineto{\pgfqpoint{4.625044in}{1.479989in}}%
\pgfpathlineto{\pgfqpoint{4.625585in}{1.240611in}}%
\pgfpathlineto{\pgfqpoint{4.626036in}{1.327650in}}%
\pgfpathlineto{\pgfqpoint{4.626757in}{1.412723in}}%
\pgfpathlineto{\pgfqpoint{4.627208in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{4.627659in}{1.398873in}}%
\pgfpathlineto{\pgfqpoint{4.628380in}{1.274646in}}%
\pgfpathlineto{\pgfqpoint{4.628831in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{4.629643in}{1.402216in}}%
\pgfpathlineto{\pgfqpoint{4.630635in}{1.452302in}}%
\pgfpathlineto{\pgfqpoint{4.630815in}{1.230664in}}%
\pgfpathlineto{\pgfqpoint{4.631266in}{1.396023in}}%
\pgfpathlineto{\pgfqpoint{4.631988in}{1.350144in}}%
\pgfpathlineto{\pgfqpoint{4.632529in}{1.259583in}}%
\pgfpathlineto{\pgfqpoint{4.632168in}{1.403169in}}%
\pgfpathlineto{\pgfqpoint{4.633070in}{1.326089in}}%
\pgfpathlineto{\pgfqpoint{4.633160in}{1.331116in}}%
\pgfpathlineto{\pgfqpoint{4.633250in}{1.295292in}}%
\pgfpathlineto{\pgfqpoint{4.634062in}{1.256930in}}%
\pgfpathlineto{\pgfqpoint{4.633521in}{1.423585in}}%
\pgfpathlineto{\pgfqpoint{4.634152in}{1.309827in}}%
\pgfpathlineto{\pgfqpoint{4.635144in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{4.634603in}{1.241315in}}%
\pgfpathlineto{\pgfqpoint{4.635234in}{1.313539in}}%
\pgfpathlineto{\pgfqpoint{4.635595in}{1.253154in}}%
\pgfpathlineto{\pgfqpoint{4.635415in}{1.428883in}}%
\pgfpathlineto{\pgfqpoint{4.636317in}{1.272700in}}%
\pgfpathlineto{\pgfqpoint{4.636858in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{4.636677in}{1.238723in}}%
\pgfpathlineto{\pgfqpoint{4.637489in}{1.318674in}}%
\pgfpathlineto{\pgfqpoint{4.637579in}{1.319534in}}%
\pgfpathlineto{\pgfqpoint{4.638120in}{1.456088in}}%
\pgfpathlineto{\pgfqpoint{4.638301in}{1.262363in}}%
\pgfpathlineto{\pgfqpoint{4.638752in}{1.404629in}}%
\pgfpathlineto{\pgfqpoint{4.639473in}{1.261096in}}%
\pgfpathlineto{\pgfqpoint{4.640104in}{1.296540in}}%
\pgfpathlineto{\pgfqpoint{4.640375in}{1.430516in}}%
\pgfpathlineto{\pgfqpoint{4.641006in}{1.270062in}}%
\pgfpathlineto{\pgfqpoint{4.641186in}{1.344992in}}%
\pgfpathlineto{\pgfqpoint{4.641277in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{4.641637in}{1.377604in}}%
\pgfpathlineto{\pgfqpoint{4.642269in}{1.281588in}}%
\pgfpathlineto{\pgfqpoint{4.642900in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{4.643261in}{1.232565in}}%
\pgfpathlineto{\pgfqpoint{4.643351in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{4.644433in}{1.447336in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{1.275171in}}%
\pgfpathlineto{\pgfqpoint{4.644613in}{1.375660in}}%
\pgfpathlineto{\pgfqpoint{4.645515in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{4.645064in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.645786in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{4.646778in}{1.403462in}}%
\pgfpathlineto{\pgfqpoint{4.647048in}{1.368230in}}%
\pgfpathlineto{\pgfqpoint{4.647680in}{1.248438in}}%
\pgfpathlineto{\pgfqpoint{4.648040in}{1.383256in}}%
\pgfpathlineto{\pgfqpoint{4.648131in}{1.334432in}}%
\pgfpathlineto{\pgfqpoint{4.648221in}{1.337447in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.419430in}}%
\pgfpathlineto{\pgfqpoint{4.648582in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{4.649303in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{4.649664in}{1.266703in}}%
\pgfpathlineto{\pgfqpoint{4.650475in}{1.292728in}}%
\pgfpathlineto{\pgfqpoint{4.651377in}{1.377378in}}%
\pgfpathlineto{\pgfqpoint{4.650836in}{1.260635in}}%
\pgfpathlineto{\pgfqpoint{4.651558in}{1.274545in}}%
\pgfpathlineto{\pgfqpoint{4.651918in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{4.652730in}{1.361263in}}%
\pgfpathlineto{\pgfqpoint{4.653001in}{1.449677in}}%
\pgfpathlineto{\pgfqpoint{4.653902in}{1.289642in}}%
\pgfpathlineto{\pgfqpoint{4.654804in}{1.455659in}}%
\pgfpathlineto{\pgfqpoint{4.654534in}{1.229810in}}%
\pgfpathlineto{\pgfqpoint{4.655075in}{1.359420in}}%
\pgfpathlineto{\pgfqpoint{4.655977in}{1.226831in}}%
\pgfpathlineto{\pgfqpoint{4.656157in}{1.320587in}}%
\pgfpathlineto{\pgfqpoint{4.656337in}{1.353650in}}%
\pgfpathlineto{\pgfqpoint{4.656969in}{1.253968in}}%
\pgfpathlineto{\pgfqpoint{4.657420in}{1.457315in}}%
\pgfpathlineto{\pgfqpoint{4.658141in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{4.658682in}{1.262735in}}%
\pgfpathlineto{\pgfqpoint{4.659313in}{1.291687in}}%
\pgfpathlineto{\pgfqpoint{4.659584in}{1.494935in}}%
\pgfpathlineto{\pgfqpoint{4.660305in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{4.660396in}{1.329830in}}%
\pgfpathlineto{\pgfqpoint{4.660937in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{4.661117in}{1.296758in}}%
\pgfpathlineto{\pgfqpoint{4.661568in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{4.662921in}{1.271089in}}%
\pgfpathlineto{\pgfqpoint{4.663191in}{1.422443in}}%
\pgfpathlineto{\pgfqpoint{4.664003in}{1.282235in}}%
\pgfpathlineto{\pgfqpoint{4.664183in}{1.437895in}}%
\pgfpathlineto{\pgfqpoint{4.664995in}{1.256716in}}%
\pgfpathlineto{\pgfqpoint{4.665085in}{1.302911in}}%
\pgfpathlineto{\pgfqpoint{4.665175in}{1.231663in}}%
\pgfpathlineto{\pgfqpoint{4.665987in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{4.667069in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{4.667159in}{1.321072in}}%
\pgfpathlineto{\pgfqpoint{4.667250in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{4.667791in}{1.289318in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{1.299499in}}%
\pgfpathlineto{\pgfqpoint{4.669053in}{1.361889in}}%
\pgfpathlineto{\pgfqpoint{4.668422in}{1.246789in}}%
\pgfpathlineto{\pgfqpoint{4.669143in}{1.352204in}}%
\pgfpathlineto{\pgfqpoint{4.669324in}{1.424820in}}%
\pgfpathlineto{\pgfqpoint{4.670316in}{1.233763in}}%
\pgfpathlineto{\pgfqpoint{4.671127in}{1.455744in}}%
\pgfpathlineto{\pgfqpoint{4.671488in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{4.671578in}{1.251851in}}%
\pgfpathlineto{\pgfqpoint{4.672390in}{1.403227in}}%
\pgfpathlineto{\pgfqpoint{4.672661in}{1.264121in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{1.244095in}}%
\pgfpathlineto{\pgfqpoint{4.673292in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.673923in}{1.241392in}}%
\pgfpathlineto{\pgfqpoint{4.674104in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{4.674194in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{4.675005in}{1.409034in}}%
\pgfpathlineto{\pgfqpoint{4.675096in}{1.281466in}}%
\pgfpathlineto{\pgfqpoint{4.675186in}{1.375995in}}%
\pgfpathlineto{\pgfqpoint{4.676178in}{1.256680in}}%
\pgfpathlineto{\pgfqpoint{4.677260in}{1.377089in}}%
\pgfpathlineto{\pgfqpoint{4.676989in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{4.677440in}{1.306375in}}%
\pgfpathlineto{\pgfqpoint{4.678162in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{4.678072in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{4.678342in}{1.306160in}}%
\pgfpathlineto{\pgfqpoint{4.679334in}{1.419955in}}%
\pgfpathlineto{\pgfqpoint{4.678883in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{4.679424in}{1.370125in}}%
\pgfpathlineto{\pgfqpoint{4.680056in}{1.255413in}}%
\pgfpathlineto{\pgfqpoint{4.679965in}{1.373583in}}%
\pgfpathlineto{\pgfqpoint{4.680507in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{4.680597in}{1.401793in}}%
\pgfpathlineto{\pgfqpoint{4.681408in}{1.257853in}}%
\pgfpathlineto{\pgfqpoint{4.681589in}{1.384809in}}%
\pgfpathlineto{\pgfqpoint{4.682581in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{4.681769in}{1.414148in}}%
\pgfpathlineto{\pgfqpoint{4.682851in}{1.307338in}}%
\pgfpathlineto{\pgfqpoint{4.683843in}{1.421679in}}%
\pgfpathlineto{\pgfqpoint{4.683122in}{1.248507in}}%
\pgfpathlineto{\pgfqpoint{4.683934in}{1.334228in}}%
\pgfpathlineto{\pgfqpoint{4.684655in}{1.232896in}}%
\pgfpathlineto{\pgfqpoint{4.684114in}{1.401488in}}%
\pgfpathlineto{\pgfqpoint{4.684835in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{4.685827in}{1.415506in}}%
\pgfpathlineto{\pgfqpoint{4.685376in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{4.685918in}{1.303240in}}%
\pgfpathlineto{\pgfqpoint{4.686729in}{1.356478in}}%
\pgfpathlineto{\pgfqpoint{4.686819in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{4.687000in}{1.288835in}}%
\pgfpathlineto{\pgfqpoint{4.688082in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{4.687721in}{1.197792in}}%
\pgfpathlineto{\pgfqpoint{4.688172in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{4.688353in}{1.325321in}}%
\pgfpathlineto{\pgfqpoint{4.688984in}{1.388623in}}%
\pgfpathlineto{\pgfqpoint{4.689254in}{1.254430in}}%
\pgfpathlineto{\pgfqpoint{4.689525in}{1.377616in}}%
\pgfpathlineto{\pgfqpoint{4.689886in}{1.276809in}}%
\pgfpathlineto{\pgfqpoint{4.689795in}{1.435265in}}%
\pgfpathlineto{\pgfqpoint{4.690246in}{1.374775in}}%
\pgfpathlineto{\pgfqpoint{4.690337in}{1.489331in}}%
\pgfpathlineto{\pgfqpoint{4.690878in}{1.281923in}}%
\pgfpathlineto{\pgfqpoint{4.691329in}{1.415140in}}%
\pgfpathlineto{\pgfqpoint{4.692321in}{1.276216in}}%
\pgfpathlineto{\pgfqpoint{4.692501in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{4.692591in}{1.369985in}}%
\pgfpathlineto{\pgfqpoint{4.692681in}{1.319167in}}%
\pgfpathlineto{\pgfqpoint{4.693042in}{1.215713in}}%
\pgfpathlineto{\pgfqpoint{4.692952in}{1.412749in}}%
\pgfpathlineto{\pgfqpoint{4.693764in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{4.694034in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{4.693944in}{1.373573in}}%
\pgfpathlineto{\pgfqpoint{4.694665in}{1.354195in}}%
\pgfpathlineto{\pgfqpoint{4.695477in}{1.448838in}}%
\pgfpathlineto{\pgfqpoint{4.695297in}{1.235571in}}%
\pgfpathlineto{\pgfqpoint{4.695657in}{1.259902in}}%
\pgfpathlineto{\pgfqpoint{4.696108in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{4.696379in}{1.212812in}}%
\pgfpathlineto{\pgfqpoint{4.696740in}{1.392406in}}%
\pgfpathlineto{\pgfqpoint{4.697461in}{1.265339in}}%
\pgfpathlineto{\pgfqpoint{4.697191in}{1.403109in}}%
\pgfpathlineto{\pgfqpoint{4.697822in}{1.344927in}}%
\pgfpathlineto{\pgfqpoint{4.697912in}{1.420164in}}%
\pgfpathlineto{\pgfqpoint{4.698002in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{4.698904in}{1.341531in}}%
\pgfpathlineto{\pgfqpoint{4.698994in}{1.273087in}}%
\pgfpathlineto{\pgfqpoint{4.699175in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{4.699986in}{1.309816in}}%
\pgfpathlineto{\pgfqpoint{4.700167in}{1.458390in}}%
\pgfpathlineto{\pgfqpoint{4.700257in}{1.243231in}}%
\pgfpathlineto{\pgfqpoint{4.700978in}{1.394026in}}%
\pgfpathlineto{\pgfqpoint{4.701880in}{1.269062in}}%
\pgfpathlineto{\pgfqpoint{4.702060in}{1.275961in}}%
\pgfpathlineto{\pgfqpoint{4.702331in}{1.410803in}}%
\pgfpathlineto{\pgfqpoint{4.702872in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{4.703323in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{4.703413in}{1.451269in}}%
\pgfpathlineto{\pgfqpoint{4.703684in}{1.222499in}}%
\pgfpathlineto{\pgfqpoint{4.704225in}{1.311613in}}%
\pgfpathlineto{\pgfqpoint{4.704856in}{1.254358in}}%
\pgfpathlineto{\pgfqpoint{4.704405in}{1.411435in}}%
\pgfpathlineto{\pgfqpoint{4.705307in}{1.263369in}}%
\pgfpathlineto{\pgfqpoint{4.705578in}{1.409632in}}%
\pgfpathlineto{\pgfqpoint{4.706479in}{1.367896in}}%
\pgfpathlineto{\pgfqpoint{4.706750in}{1.279997in}}%
\pgfpathlineto{\pgfqpoint{4.706930in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{4.707562in}{1.290889in}}%
\pgfpathlineto{\pgfqpoint{4.708373in}{1.454357in}}%
\pgfpathlineto{\pgfqpoint{4.708554in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{4.708734in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{4.708824in}{1.380995in}}%
\pgfpathlineto{\pgfqpoint{4.709185in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{4.709636in}{1.341743in}}%
\pgfpathlineto{\pgfqpoint{4.709726in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{4.710538in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{4.710808in}{1.246002in}}%
\pgfpathlineto{\pgfqpoint{4.711530in}{1.212624in}}%
\pgfpathlineto{\pgfqpoint{4.712161in}{1.410475in}}%
\pgfpathlineto{\pgfqpoint{4.712522in}{1.234364in}}%
\pgfpathlineto{\pgfqpoint{4.713243in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{4.713333in}{1.368836in}}%
\pgfpathlineto{\pgfqpoint{4.713965in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{4.713784in}{1.373881in}}%
\pgfpathlineto{\pgfqpoint{4.714506in}{1.300711in}}%
\pgfpathlineto{\pgfqpoint{4.715498in}{1.398691in}}%
\pgfpathlineto{\pgfqpoint{4.715047in}{1.264995in}}%
\pgfpathlineto{\pgfqpoint{4.715588in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{4.715678in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{4.715949in}{1.460332in}}%
\pgfpathlineto{\pgfqpoint{4.716309in}{1.271831in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{1.305891in}}%
\pgfpathlineto{\pgfqpoint{4.717121in}{1.401070in}}%
\pgfpathlineto{\pgfqpoint{4.717031in}{1.245868in}}%
\pgfpathlineto{\pgfqpoint{4.717843in}{1.381779in}}%
\pgfpathlineto{\pgfqpoint{4.718564in}{1.258614in}}%
\pgfpathlineto{\pgfqpoint{4.718835in}{1.364689in}}%
\pgfpathlineto{\pgfqpoint{4.718925in}{1.452018in}}%
\pgfpathlineto{\pgfqpoint{4.719105in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{4.719827in}{1.343253in}}%
\pgfpathlineto{\pgfqpoint{4.720728in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{4.720909in}{1.263118in}}%
\pgfpathlineto{\pgfqpoint{4.721991in}{1.454811in}}%
\pgfpathlineto{\pgfqpoint{4.721720in}{1.236859in}}%
\pgfpathlineto{\pgfqpoint{4.722081in}{1.372948in}}%
\pgfpathlineto{\pgfqpoint{4.723163in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{4.722352in}{1.400815in}}%
\pgfpathlineto{\pgfqpoint{4.723254in}{1.345639in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{1.342148in}}%
\pgfpathlineto{\pgfqpoint{4.723434in}{1.348392in}}%
\pgfpathlineto{\pgfqpoint{4.724336in}{1.266698in}}%
\pgfpathlineto{\pgfqpoint{4.724246in}{1.394538in}}%
\pgfpathlineto{\pgfqpoint{4.724516in}{1.290004in}}%
\pgfpathlineto{\pgfqpoint{4.725598in}{1.383334in}}%
\pgfpathlineto{\pgfqpoint{4.725418in}{1.268528in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{1.326827in}}%
\pgfpathlineto{\pgfqpoint{4.726139in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{4.726049in}{1.298555in}}%
\pgfpathlineto{\pgfqpoint{4.726230in}{1.374568in}}%
\pgfpathlineto{\pgfqpoint{4.726320in}{1.222914in}}%
\pgfpathlineto{\pgfqpoint{4.726410in}{1.435418in}}%
\pgfpathlineto{\pgfqpoint{4.727312in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{4.727673in}{1.418555in}}%
\pgfpathlineto{\pgfqpoint{4.728033in}{1.263205in}}%
\pgfpathlineto{\pgfqpoint{4.728394in}{1.300024in}}%
\pgfpathlineto{\pgfqpoint{4.729296in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{4.728935in}{1.253337in}}%
\pgfpathlineto{\pgfqpoint{4.729476in}{1.347983in}}%
\pgfpathlineto{\pgfqpoint{4.730017in}{1.218403in}}%
\pgfpathlineto{\pgfqpoint{4.729927in}{1.395338in}}%
\pgfpathlineto{\pgfqpoint{4.730468in}{1.325127in}}%
\pgfpathlineto{\pgfqpoint{4.730829in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{4.731460in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{4.731731in}{1.250553in}}%
\pgfpathlineto{\pgfqpoint{4.732182in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{4.732543in}{1.336657in}}%
\pgfpathlineto{\pgfqpoint{4.732633in}{1.334213in}}%
\pgfpathlineto{\pgfqpoint{4.732723in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{4.732813in}{1.433681in}}%
\pgfpathlineto{\pgfqpoint{4.733715in}{1.291178in}}%
\pgfpathlineto{\pgfqpoint{4.733985in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{4.734887in}{1.426753in}}%
\pgfpathlineto{\pgfqpoint{4.735068in}{1.278799in}}%
\pgfpathlineto{\pgfqpoint{4.736060in}{1.332511in}}%
\pgfpathlineto{\pgfqpoint{4.736150in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{4.736871in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{4.737142in}{1.371759in}}%
\pgfpathlineto{\pgfqpoint{4.737683in}{1.251611in}}%
\pgfpathlineto{\pgfqpoint{4.738224in}{1.311929in}}%
\pgfpathlineto{\pgfqpoint{4.739216in}{1.385266in}}%
\pgfpathlineto{\pgfqpoint{4.738855in}{1.250367in}}%
\pgfpathlineto{\pgfqpoint{4.739306in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{4.739847in}{1.278152in}}%
\pgfpathlineto{\pgfqpoint{4.739757in}{1.377254in}}%
\pgfpathlineto{\pgfqpoint{4.740298in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{4.741020in}{1.235737in}}%
\pgfpathlineto{\pgfqpoint{4.741290in}{1.435736in}}%
\pgfpathlineto{\pgfqpoint{4.742373in}{1.284101in}}%
\pgfpathlineto{\pgfqpoint{4.742733in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{4.742553in}{1.252283in}}%
\pgfpathlineto{\pgfqpoint{4.743455in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{4.744447in}{1.235219in}}%
\pgfpathlineto{\pgfqpoint{4.744357in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{4.744537in}{1.315078in}}%
\pgfpathlineto{\pgfqpoint{4.744988in}{1.254983in}}%
\pgfpathlineto{\pgfqpoint{4.744717in}{1.385869in}}%
\pgfpathlineto{\pgfqpoint{4.745529in}{1.326070in}}%
\pgfpathlineto{\pgfqpoint{4.745619in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{4.746431in}{1.413832in}}%
\pgfpathlineto{\pgfqpoint{4.746521in}{1.257797in}}%
\pgfpathlineto{\pgfqpoint{4.746701in}{1.327039in}}%
\pgfpathlineto{\pgfqpoint{4.746792in}{1.361994in}}%
\pgfpathlineto{\pgfqpoint{4.747333in}{1.258957in}}%
\pgfpathlineto{\pgfqpoint{4.747693in}{1.327328in}}%
\pgfpathlineto{\pgfqpoint{4.748054in}{1.231776in}}%
\pgfpathlineto{\pgfqpoint{4.748144in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{4.748415in}{1.296411in}}%
\pgfpathlineto{\pgfqpoint{4.748505in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{4.749317in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{4.749497in}{1.351190in}}%
\pgfpathlineto{\pgfqpoint{4.750218in}{1.413494in}}%
\pgfpathlineto{\pgfqpoint{4.749677in}{1.307589in}}%
\pgfpathlineto{\pgfqpoint{4.750399in}{1.337924in}}%
\pgfpathlineto{\pgfqpoint{4.750669in}{1.276558in}}%
\pgfpathlineto{\pgfqpoint{4.751211in}{1.401100in}}%
\pgfpathlineto{\pgfqpoint{4.751481in}{1.344691in}}%
\pgfpathlineto{\pgfqpoint{4.751571in}{1.342153in}}%
\pgfpathlineto{\pgfqpoint{4.752022in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{4.751842in}{1.483432in}}%
\pgfpathlineto{\pgfqpoint{4.752653in}{1.268001in}}%
\pgfpathlineto{\pgfqpoint{4.753645in}{1.416523in}}%
\pgfpathlineto{\pgfqpoint{4.752924in}{1.246169in}}%
\pgfpathlineto{\pgfqpoint{4.753826in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{4.753916in}{1.341883in}}%
\pgfpathlineto{\pgfqpoint{4.754006in}{1.347704in}}%
\pgfpathlineto{\pgfqpoint{4.754998in}{1.239843in}}%
\pgfpathlineto{\pgfqpoint{4.754187in}{1.366135in}}%
\pgfpathlineto{\pgfqpoint{4.755088in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{4.755539in}{1.375132in}}%
\pgfpathlineto{\pgfqpoint{4.756261in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{4.756351in}{1.382880in}}%
\pgfpathlineto{\pgfqpoint{4.756622in}{1.248040in}}%
\pgfpathlineto{\pgfqpoint{4.756712in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{4.756982in}{1.319133in}}%
\pgfpathlineto{\pgfqpoint{4.757072in}{1.307862in}}%
\pgfpathlineto{\pgfqpoint{4.757163in}{1.474929in}}%
\pgfpathlineto{\pgfqpoint{4.757343in}{1.215043in}}%
\pgfpathlineto{\pgfqpoint{4.758155in}{1.301148in}}%
\pgfpathlineto{\pgfqpoint{4.758515in}{1.403480in}}%
\pgfpathlineto{\pgfqpoint{4.758425in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{4.759237in}{1.340045in}}%
\pgfpathlineto{\pgfqpoint{4.759327in}{1.254934in}}%
\pgfpathlineto{\pgfqpoint{4.759958in}{1.422446in}}%
\pgfpathlineto{\pgfqpoint{4.760319in}{1.256475in}}%
\pgfpathlineto{\pgfqpoint{4.761041in}{1.233169in}}%
\pgfpathlineto{\pgfqpoint{4.761491in}{1.425856in}}%
\pgfpathlineto{\pgfqpoint{4.762033in}{1.255582in}}%
\pgfpathlineto{\pgfqpoint{4.762574in}{1.261524in}}%
\pgfpathlineto{\pgfqpoint{4.763475in}{1.421087in}}%
\pgfpathlineto{\pgfqpoint{4.763746in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{4.764017in}{1.426599in}}%
\pgfpathlineto{\pgfqpoint{4.764918in}{1.266677in}}%
\pgfpathlineto{\pgfqpoint{4.765009in}{1.423619in}}%
\pgfpathlineto{\pgfqpoint{4.765910in}{1.373130in}}%
\pgfpathlineto{\pgfqpoint{4.766001in}{1.216076in}}%
\pgfpathlineto{\pgfqpoint{4.766091in}{1.383864in}}%
\pgfpathlineto{\pgfqpoint{4.766993in}{1.349138in}}%
\pgfpathlineto{\pgfqpoint{4.767083in}{1.398148in}}%
\pgfpathlineto{\pgfqpoint{4.767804in}{1.267765in}}%
\pgfpathlineto{\pgfqpoint{4.768075in}{1.349625in}}%
\pgfpathlineto{\pgfqpoint{4.768887in}{1.221668in}}%
\pgfpathlineto{\pgfqpoint{4.768526in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{4.769157in}{1.270560in}}%
\pgfpathlineto{\pgfqpoint{4.769247in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{4.769428in}{1.253815in}}%
\pgfpathlineto{\pgfqpoint{4.770239in}{1.265884in}}%
\pgfpathlineto{\pgfqpoint{4.770780in}{1.333850in}}%
\pgfpathlineto{\pgfqpoint{4.771231in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{4.771321in}{1.223525in}}%
\pgfpathlineto{\pgfqpoint{4.771502in}{1.347580in}}%
\pgfpathlineto{\pgfqpoint{4.772043in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{4.772945in}{1.276230in}}%
\pgfpathlineto{\pgfqpoint{4.773306in}{1.425822in}}%
\pgfpathlineto{\pgfqpoint{4.774117in}{1.433082in}}%
\pgfpathlineto{\pgfqpoint{4.774658in}{1.211901in}}%
\pgfpathlineto{\pgfqpoint{4.775109in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{4.775740in}{1.271803in}}%
\pgfpathlineto{\pgfqpoint{4.775831in}{1.237669in}}%
\pgfpathlineto{\pgfqpoint{4.776282in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{4.776732in}{1.280198in}}%
\pgfpathlineto{\pgfqpoint{4.777183in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{4.776913in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{4.777724in}{1.314857in}}%
\pgfpathlineto{\pgfqpoint{4.778626in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{4.777905in}{1.372093in}}%
\pgfpathlineto{\pgfqpoint{4.778807in}{1.297916in}}%
\pgfpathlineto{\pgfqpoint{4.779618in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{4.779077in}{1.247932in}}%
\pgfpathlineto{\pgfqpoint{4.779979in}{1.313121in}}%
\pgfpathlineto{\pgfqpoint{4.780069in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{4.780520in}{1.392806in}}%
\pgfpathlineto{\pgfqpoint{4.780971in}{1.337742in}}%
\pgfpathlineto{\pgfqpoint{4.781332in}{1.390044in}}%
\pgfpathlineto{\pgfqpoint{4.782324in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{4.783226in}{1.379209in}}%
\pgfpathlineto{\pgfqpoint{4.783496in}{1.303574in}}%
\pgfpathlineto{\pgfqpoint{4.783586in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{4.783677in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{4.784398in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{4.784669in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{4.785570in}{1.409123in}}%
\pgfpathlineto{\pgfqpoint{4.785751in}{1.354600in}}%
\pgfpathlineto{\pgfqpoint{4.786653in}{1.254577in}}%
\pgfpathlineto{\pgfqpoint{4.786112in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{4.786833in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{4.786923in}{1.360751in}}%
\pgfpathlineto{\pgfqpoint{4.787013in}{1.312053in}}%
\pgfpathlineto{\pgfqpoint{4.787374in}{1.214077in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{1.365810in}}%
\pgfpathlineto{\pgfqpoint{4.788096in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{4.788366in}{1.359375in}}%
\pgfpathlineto{\pgfqpoint{4.788997in}{1.248903in}}%
\pgfpathlineto{\pgfqpoint{4.789539in}{1.447033in}}%
\pgfpathlineto{\pgfqpoint{4.790080in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{4.790170in}{1.254203in}}%
\pgfpathlineto{\pgfqpoint{4.790260in}{1.432834in}}%
\pgfpathlineto{\pgfqpoint{4.791162in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{4.791432in}{1.234792in}}%
\pgfpathlineto{\pgfqpoint{4.791793in}{1.381064in}}%
\pgfpathlineto{\pgfqpoint{4.792154in}{1.321225in}}%
\pgfpathlineto{\pgfqpoint{4.792515in}{1.380911in}}%
\pgfpathlineto{\pgfqpoint{4.792695in}{1.245999in}}%
\pgfpathlineto{\pgfqpoint{4.793146in}{1.289140in}}%
\pgfpathlineto{\pgfqpoint{4.793597in}{1.253856in}}%
\pgfpathlineto{\pgfqpoint{4.793326in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{4.793777in}{1.314225in}}%
\pgfpathlineto{\pgfqpoint{4.793867in}{1.430687in}}%
\pgfpathlineto{\pgfqpoint{4.794138in}{1.271831in}}%
\pgfpathlineto{\pgfqpoint{4.794859in}{1.354273in}}%
\pgfpathlineto{\pgfqpoint{4.795040in}{1.251236in}}%
\pgfpathlineto{\pgfqpoint{4.795400in}{1.374184in}}%
\pgfpathlineto{\pgfqpoint{4.795942in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{4.796934in}{1.401292in}}%
\pgfpathlineto{\pgfqpoint{4.796302in}{1.274682in}}%
\pgfpathlineto{\pgfqpoint{4.797024in}{1.323201in}}%
\pgfpathlineto{\pgfqpoint{4.797114in}{1.218529in}}%
\pgfpathlineto{\pgfqpoint{4.797475in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{4.798106in}{1.327080in}}%
\pgfpathlineto{\pgfqpoint{4.798647in}{1.220769in}}%
\pgfpathlineto{\pgfqpoint{4.798737in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{4.799188in}{1.237147in}}%
\pgfpathlineto{\pgfqpoint{4.799369in}{1.392127in}}%
\pgfpathlineto{\pgfqpoint{4.800270in}{1.328428in}}%
\pgfpathlineto{\pgfqpoint{4.800812in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{4.800631in}{1.384794in}}%
\pgfpathlineto{\pgfqpoint{4.801353in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{4.802254in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{4.801894in}{1.251994in}}%
\pgfpathlineto{\pgfqpoint{4.802525in}{1.313224in}}%
\pgfpathlineto{\pgfqpoint{4.802976in}{1.222732in}}%
\pgfpathlineto{\pgfqpoint{4.802705in}{1.396033in}}%
\pgfpathlineto{\pgfqpoint{4.803156in}{1.275633in}}%
\pgfpathlineto{\pgfqpoint{4.803427in}{1.230057in}}%
\pgfpathlineto{\pgfqpoint{4.804238in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{4.804870in}{1.251126in}}%
\pgfpathlineto{\pgfqpoint{4.804419in}{1.420757in}}%
\pgfpathlineto{\pgfqpoint{4.805411in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{4.805501in}{1.285933in}}%
\pgfpathlineto{\pgfqpoint{4.805591in}{1.381934in}}%
\pgfpathlineto{\pgfqpoint{4.805952in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{4.806583in}{1.328845in}}%
\pgfpathlineto{\pgfqpoint{4.806673in}{1.263811in}}%
\pgfpathlineto{\pgfqpoint{4.807395in}{1.389412in}}%
\pgfpathlineto{\pgfqpoint{4.807575in}{1.281289in}}%
\pgfpathlineto{\pgfqpoint{4.807665in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{4.807756in}{1.218883in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{4.809018in}{1.243080in}}%
\pgfpathlineto{\pgfqpoint{4.809199in}{1.462139in}}%
\pgfpathlineto{\pgfqpoint{4.809920in}{1.299558in}}%
\pgfpathlineto{\pgfqpoint{4.810010in}{1.298089in}}%
\pgfpathlineto{\pgfqpoint{4.810191in}{1.211952in}}%
\pgfpathlineto{\pgfqpoint{4.810732in}{1.355917in}}%
\pgfpathlineto{\pgfqpoint{4.811002in}{1.275606in}}%
\pgfpathlineto{\pgfqpoint{4.811543in}{1.445993in}}%
\pgfpathlineto{\pgfqpoint{4.812084in}{1.346275in}}%
\pgfpathlineto{\pgfqpoint{4.812626in}{1.243880in}}%
\pgfpathlineto{\pgfqpoint{4.812535in}{1.407120in}}%
\pgfpathlineto{\pgfqpoint{4.813257in}{1.277379in}}%
\pgfpathlineto{\pgfqpoint{4.814339in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{4.813888in}{1.220443in}}%
\pgfpathlineto{\pgfqpoint{4.814429in}{1.418996in}}%
\pgfpathlineto{\pgfqpoint{4.815511in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{4.815241in}{1.462145in}}%
\pgfpathlineto{\pgfqpoint{4.815602in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{4.815872in}{1.389088in}}%
\pgfpathlineto{\pgfqpoint{4.816143in}{1.241908in}}%
\pgfpathlineto{\pgfqpoint{4.816233in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{4.817225in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{4.818127in}{1.360842in}}%
\pgfpathlineto{\pgfqpoint{4.818397in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{4.819209in}{1.206822in}}%
\pgfpathlineto{\pgfqpoint{4.818758in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{4.819480in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{4.819840in}{1.394489in}}%
\pgfpathlineto{\pgfqpoint{4.819930in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{4.820472in}{1.299292in}}%
\pgfpathlineto{\pgfqpoint{4.820562in}{1.257609in}}%
\pgfpathlineto{\pgfqpoint{4.821103in}{1.373820in}}%
\pgfpathlineto{\pgfqpoint{4.821554in}{1.269768in}}%
\pgfpathlineto{\pgfqpoint{4.821644in}{1.431404in}}%
\pgfpathlineto{\pgfqpoint{4.822636in}{1.248349in}}%
\pgfpathlineto{\pgfqpoint{4.822726in}{1.249712in}}%
\pgfpathlineto{\pgfqpoint{4.822997in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{4.823087in}{1.247315in}}%
\pgfpathlineto{\pgfqpoint{4.823808in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{4.823899in}{1.286200in}}%
\pgfpathlineto{\pgfqpoint{4.824169in}{1.429470in}}%
\pgfpathlineto{\pgfqpoint{4.824710in}{1.227760in}}%
\pgfpathlineto{\pgfqpoint{4.824981in}{1.340835in}}%
\pgfpathlineto{\pgfqpoint{4.825071in}{1.283930in}}%
\pgfpathlineto{\pgfqpoint{4.825341in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{4.825883in}{1.357474in}}%
\pgfpathlineto{\pgfqpoint{4.825973in}{1.430751in}}%
\pgfpathlineto{\pgfqpoint{4.826784in}{1.217739in}}%
\pgfpathlineto{\pgfqpoint{4.826875in}{1.296793in}}%
\pgfpathlineto{\pgfqpoint{4.827055in}{1.228000in}}%
\pgfpathlineto{\pgfqpoint{4.827776in}{1.388897in}}%
\pgfpathlineto{\pgfqpoint{4.827867in}{1.269660in}}%
\pgfpathlineto{\pgfqpoint{4.828678in}{1.375153in}}%
\pgfpathlineto{\pgfqpoint{4.828137in}{1.260755in}}%
\pgfpathlineto{\pgfqpoint{4.829039in}{1.351096in}}%
\pgfpathlineto{\pgfqpoint{4.829670in}{1.411414in}}%
\pgfpathlineto{\pgfqpoint{4.830121in}{1.301560in}}%
\pgfpathlineto{\pgfqpoint{4.830211in}{1.379285in}}%
\pgfpathlineto{\pgfqpoint{4.830302in}{1.242995in}}%
\pgfpathlineto{\pgfqpoint{4.831203in}{1.342404in}}%
\pgfpathlineto{\pgfqpoint{4.832105in}{1.206076in}}%
\pgfpathlineto{\pgfqpoint{4.832195in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{4.832286in}{1.281368in}}%
\pgfpathlineto{\pgfqpoint{4.832827in}{1.405505in}}%
\pgfpathlineto{\pgfqpoint{4.832917in}{1.250349in}}%
\pgfpathlineto{\pgfqpoint{4.833458in}{1.341212in}}%
\pgfpathlineto{\pgfqpoint{4.833729in}{1.279222in}}%
\pgfpathlineto{\pgfqpoint{4.833999in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{4.834630in}{1.303419in}}%
\pgfpathlineto{\pgfqpoint{4.834991in}{1.462877in}}%
\pgfpathlineto{\pgfqpoint{4.835532in}{1.232601in}}%
\pgfpathlineto{\pgfqpoint{4.835713in}{1.308059in}}%
\pgfpathlineto{\pgfqpoint{4.836344in}{1.194158in}}%
\pgfpathlineto{\pgfqpoint{4.836163in}{1.414314in}}%
\pgfpathlineto{\pgfqpoint{4.836434in}{1.318756in}}%
\pgfpathlineto{\pgfqpoint{4.836524in}{1.396203in}}%
\pgfpathlineto{\pgfqpoint{4.836795in}{1.262400in}}%
\pgfpathlineto{\pgfqpoint{4.837516in}{1.362769in}}%
\pgfpathlineto{\pgfqpoint{4.838328in}{1.271006in}}%
\pgfpathlineto{\pgfqpoint{4.837787in}{1.416576in}}%
\pgfpathlineto{\pgfqpoint{4.838689in}{1.335080in}}%
\pgfpathlineto{\pgfqpoint{4.839500in}{1.431842in}}%
\pgfpathlineto{\pgfqpoint{4.839230in}{1.261812in}}%
\pgfpathlineto{\pgfqpoint{4.839681in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{4.840402in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{4.840582in}{1.268591in}}%
\pgfpathlineto{\pgfqpoint{4.841124in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{4.841665in}{1.358120in}}%
\pgfpathlineto{\pgfqpoint{4.842386in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{4.842657in}{1.402006in}}%
\pgfpathlineto{\pgfqpoint{4.842747in}{1.317706in}}%
\pgfpathlineto{\pgfqpoint{4.843649in}{1.394320in}}%
\pgfpathlineto{\pgfqpoint{4.843017in}{1.204918in}}%
\pgfpathlineto{\pgfqpoint{4.843829in}{1.380902in}}%
\pgfpathlineto{\pgfqpoint{4.844370in}{1.228687in}}%
\pgfpathlineto{\pgfqpoint{4.844911in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{4.845633in}{1.414335in}}%
\pgfpathlineto{\pgfqpoint{4.845272in}{1.255566in}}%
\pgfpathlineto{\pgfqpoint{4.845994in}{1.306257in}}%
\pgfpathlineto{\pgfqpoint{4.846354in}{1.243130in}}%
\pgfpathlineto{\pgfqpoint{4.846444in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{4.846895in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{4.847076in}{1.494782in}}%
\pgfpathlineto{\pgfqpoint{4.847887in}{1.243134in}}%
\pgfpathlineto{\pgfqpoint{4.848068in}{1.370157in}}%
\pgfpathlineto{\pgfqpoint{4.848789in}{1.256728in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{4.849511in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{4.849691in}{1.394618in}}%
\pgfpathlineto{\pgfqpoint{4.850142in}{1.351409in}}%
\pgfpathlineto{\pgfqpoint{4.850863in}{1.407721in}}%
\pgfpathlineto{\pgfqpoint{4.850773in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{4.850954in}{1.267069in}}%
\pgfpathlineto{\pgfqpoint{4.852216in}{1.497575in}}%
\pgfpathlineto{\pgfqpoint{4.851585in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{4.852306in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{4.853298in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{4.853479in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{4.854200in}{1.409566in}}%
\pgfpathlineto{\pgfqpoint{4.854381in}{1.234286in}}%
\pgfpathlineto{\pgfqpoint{4.854651in}{1.375352in}}%
\pgfpathlineto{\pgfqpoint{4.854741in}{1.243493in}}%
\pgfpathlineto{\pgfqpoint{4.855373in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{4.855733in}{1.401640in}}%
\pgfpathlineto{\pgfqpoint{4.856004in}{1.220242in}}%
\pgfpathlineto{\pgfqpoint{4.856906in}{1.297756in}}%
\pgfpathlineto{\pgfqpoint{4.857447in}{1.417113in}}%
\pgfpathlineto{\pgfqpoint{4.857266in}{1.276050in}}%
\pgfpathlineto{\pgfqpoint{4.858078in}{1.349330in}}%
\pgfpathlineto{\pgfqpoint{4.858349in}{1.230542in}}%
\pgfpathlineto{\pgfqpoint{4.858619in}{1.360578in}}%
\pgfpathlineto{\pgfqpoint{4.859160in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{4.860152in}{1.460090in}}%
\pgfpathlineto{\pgfqpoint{4.860243in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{4.860333in}{1.280002in}}%
\pgfpathlineto{\pgfqpoint{4.861325in}{1.224211in}}%
\pgfpathlineto{\pgfqpoint{4.861415in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{4.861685in}{1.204150in}}%
\pgfpathlineto{\pgfqpoint{4.862497in}{1.302710in}}%
\pgfpathlineto{\pgfqpoint{4.862677in}{1.252468in}}%
\pgfpathlineto{\pgfqpoint{4.863399in}{1.404134in}}%
\pgfpathlineto{\pgfqpoint{4.863489in}{1.234585in}}%
\pgfpathlineto{\pgfqpoint{4.864481in}{1.368180in}}%
\pgfpathlineto{\pgfqpoint{4.864571in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{4.864752in}{1.266724in}}%
\pgfpathlineto{\pgfqpoint{4.865022in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{4.865383in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{4.865293in}{1.402412in}}%
\pgfpathlineto{\pgfqpoint{4.866104in}{1.300463in}}%
\pgfpathlineto{\pgfqpoint{4.867006in}{1.225106in}}%
\pgfpathlineto{\pgfqpoint{4.867187in}{1.400413in}}%
\pgfpathlineto{\pgfqpoint{4.868179in}{1.194116in}}%
\pgfpathlineto{\pgfqpoint{4.868269in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{4.868359in}{1.382700in}}%
\pgfpathlineto{\pgfqpoint{4.869171in}{1.220866in}}%
\pgfpathlineto{\pgfqpoint{4.868900in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{4.869441in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{4.869892in}{1.373417in}}%
\pgfpathlineto{\pgfqpoint{4.869622in}{1.243162in}}%
\pgfpathlineto{\pgfqpoint{4.870163in}{1.274581in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{1.193385in}}%
\pgfpathlineto{\pgfqpoint{4.870614in}{1.332000in}}%
\pgfpathlineto{\pgfqpoint{4.871065in}{1.312102in}}%
\pgfpathlineto{\pgfqpoint{4.871155in}{1.385730in}}%
\pgfpathlineto{\pgfqpoint{4.871696in}{1.219677in}}%
\pgfpathlineto{\pgfqpoint{4.872057in}{1.381678in}}%
\pgfpathlineto{\pgfqpoint{4.872507in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{4.873139in}{1.262607in}}%
\pgfpathlineto{\pgfqpoint{4.873500in}{1.237915in}}%
\pgfpathlineto{\pgfqpoint{4.874401in}{1.408602in}}%
\pgfpathlineto{\pgfqpoint{4.874672in}{1.247192in}}%
\pgfpathlineto{\pgfqpoint{4.875484in}{1.271745in}}%
\pgfpathlineto{\pgfqpoint{4.876115in}{1.456371in}}%
\pgfpathlineto{\pgfqpoint{4.875844in}{1.219093in}}%
\pgfpathlineto{\pgfqpoint{4.876566in}{1.315740in}}%
\pgfpathlineto{\pgfqpoint{4.876746in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{4.877107in}{1.244625in}}%
\pgfpathlineto{\pgfqpoint{4.877377in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{4.878099in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{4.877828in}{1.354686in}}%
\pgfpathlineto{\pgfqpoint{4.878369in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{4.878460in}{1.377573in}}%
\pgfpathlineto{\pgfqpoint{4.879001in}{1.241215in}}%
\pgfpathlineto{\pgfqpoint{4.879361in}{1.296793in}}%
\pgfpathlineto{\pgfqpoint{4.879722in}{1.227804in}}%
\pgfpathlineto{\pgfqpoint{4.880083in}{1.362781in}}%
\pgfpathlineto{\pgfqpoint{4.880444in}{1.317623in}}%
\pgfpathlineto{\pgfqpoint{4.881075in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{4.880804in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{4.881165in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{4.881796in}{1.401845in}}%
\pgfpathlineto{\pgfqpoint{4.881887in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{4.882247in}{1.346259in}}%
\pgfpathlineto{\pgfqpoint{4.882608in}{1.212382in}}%
\pgfpathlineto{\pgfqpoint{4.882698in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{4.883330in}{1.348975in}}%
\pgfpathlineto{\pgfqpoint{4.883420in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{4.883600in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{4.883780in}{1.340880in}}%
\pgfpathlineto{\pgfqpoint{4.884682in}{1.242776in}}%
\pgfpathlineto{\pgfqpoint{4.884592in}{1.411936in}}%
\pgfpathlineto{\pgfqpoint{4.884863in}{1.254248in}}%
\pgfpathlineto{\pgfqpoint{4.885584in}{1.404571in}}%
\pgfpathlineto{\pgfqpoint{4.885945in}{1.327390in}}%
\pgfpathlineto{\pgfqpoint{4.886666in}{1.207556in}}%
\pgfpathlineto{\pgfqpoint{4.886756in}{1.360549in}}%
\pgfpathlineto{\pgfqpoint{4.887117in}{1.252096in}}%
\pgfpathlineto{\pgfqpoint{4.888109in}{1.394142in}}%
\pgfpathlineto{\pgfqpoint{4.888019in}{1.233820in}}%
\pgfpathlineto{\pgfqpoint{4.888290in}{1.342049in}}%
\pgfpathlineto{\pgfqpoint{4.888470in}{1.249861in}}%
\pgfpathlineto{\pgfqpoint{4.888921in}{1.362276in}}%
\pgfpathlineto{\pgfqpoint{4.889372in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{4.890093in}{1.376157in}}%
\pgfpathlineto{\pgfqpoint{4.889552in}{1.270403in}}%
\pgfpathlineto{\pgfqpoint{4.890544in}{1.373669in}}%
\pgfpathlineto{\pgfqpoint{4.890995in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{4.891626in}{1.304217in}}%
\pgfpathlineto{\pgfqpoint{4.891717in}{1.393200in}}%
\pgfpathlineto{\pgfqpoint{4.892528in}{1.223277in}}%
\pgfpathlineto{\pgfqpoint{4.892709in}{1.349861in}}%
\pgfpathlineto{\pgfqpoint{4.893610in}{1.223553in}}%
\pgfpathlineto{\pgfqpoint{4.893160in}{1.370082in}}%
\pgfpathlineto{\pgfqpoint{4.893791in}{1.328379in}}%
\pgfpathlineto{\pgfqpoint{4.893881in}{1.496675in}}%
\pgfpathlineto{\pgfqpoint{4.894242in}{1.237107in}}%
\pgfpathlineto{\pgfqpoint{4.894783in}{1.366469in}}%
\pgfpathlineto{\pgfqpoint{4.895685in}{1.231072in}}%
\pgfpathlineto{\pgfqpoint{4.895234in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{4.895955in}{1.293311in}}%
\pgfpathlineto{\pgfqpoint{4.896045in}{1.189704in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{1.364928in}}%
\pgfpathlineto{\pgfqpoint{4.897037in}{1.298353in}}%
\pgfpathlineto{\pgfqpoint{4.897128in}{1.397695in}}%
\pgfpathlineto{\pgfqpoint{4.897218in}{1.275290in}}%
\pgfpathlineto{\pgfqpoint{4.898120in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{4.898300in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{4.898480in}{1.401666in}}%
\pgfpathlineto{\pgfqpoint{4.899202in}{1.307863in}}%
\pgfpathlineto{\pgfqpoint{4.899833in}{1.376763in}}%
\pgfpathlineto{\pgfqpoint{4.899923in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{4.900284in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{4.900825in}{1.371576in}}%
\pgfpathlineto{\pgfqpoint{4.900735in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{4.901366in}{1.348930in}}%
\pgfpathlineto{\pgfqpoint{4.901998in}{1.273388in}}%
\pgfpathlineto{\pgfqpoint{4.901637in}{1.430747in}}%
\pgfpathlineto{\pgfqpoint{4.902088in}{1.340745in}}%
\pgfpathlineto{\pgfqpoint{4.902178in}{1.480271in}}%
\pgfpathlineto{\pgfqpoint{4.902899in}{1.246826in}}%
\pgfpathlineto{\pgfqpoint{4.903170in}{1.296222in}}%
\pgfpathlineto{\pgfqpoint{4.903260in}{1.222890in}}%
\pgfpathlineto{\pgfqpoint{4.904072in}{1.414634in}}%
\pgfpathlineto{\pgfqpoint{4.904252in}{1.244098in}}%
\pgfpathlineto{\pgfqpoint{4.904793in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{4.905334in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{4.905425in}{1.293769in}}%
\pgfpathlineto{\pgfqpoint{4.905605in}{1.419293in}}%
\pgfpathlineto{\pgfqpoint{4.906507in}{1.217652in}}%
\pgfpathlineto{\pgfqpoint{4.907409in}{1.389821in}}%
\pgfpathlineto{\pgfqpoint{4.907589in}{1.267859in}}%
\pgfpathlineto{\pgfqpoint{4.907950in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{4.908220in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{4.908310in}{1.415034in}}%
\pgfpathlineto{\pgfqpoint{4.909393in}{1.387055in}}%
\pgfpathlineto{\pgfqpoint{4.909663in}{1.248995in}}%
\pgfpathlineto{\pgfqpoint{4.910294in}{1.451025in}}%
\pgfpathlineto{\pgfqpoint{4.910565in}{1.277625in}}%
\pgfpathlineto{\pgfqpoint{4.911557in}{1.361714in}}%
\pgfpathlineto{\pgfqpoint{4.911377in}{1.263626in}}%
\pgfpathlineto{\pgfqpoint{4.911647in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{4.912098in}{1.273512in}}%
\pgfpathlineto{\pgfqpoint{4.911828in}{1.475686in}}%
\pgfpathlineto{\pgfqpoint{4.912729in}{1.288718in}}%
\pgfpathlineto{\pgfqpoint{4.913721in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{4.913631in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{4.913812in}{1.345239in}}%
\pgfpathlineto{\pgfqpoint{4.913902in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{4.914894in}{1.381454in}}%
\pgfpathlineto{\pgfqpoint{4.914984in}{1.258822in}}%
\pgfpathlineto{\pgfqpoint{4.915255in}{1.405855in}}%
\pgfpathlineto{\pgfqpoint{4.915705in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{4.916156in}{1.294080in}}%
\pgfpathlineto{\pgfqpoint{4.916607in}{1.227212in}}%
\pgfpathlineto{\pgfqpoint{4.917058in}{1.346577in}}%
\pgfpathlineto{\pgfqpoint{4.917148in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{4.917509in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{4.918140in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{4.918862in}{1.373569in}}%
\pgfpathlineto{\pgfqpoint{4.918952in}{1.261537in}}%
\pgfpathlineto{\pgfqpoint{4.919042in}{1.273324in}}%
\pgfpathlineto{\pgfqpoint{4.919132in}{1.208675in}}%
\pgfpathlineto{\pgfqpoint{4.919403in}{1.356073in}}%
\pgfpathlineto{\pgfqpoint{4.920034in}{1.273831in}}%
\pgfpathlineto{\pgfqpoint{4.920305in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{4.920575in}{1.261126in}}%
\pgfpathlineto{\pgfqpoint{4.921116in}{1.311390in}}%
\pgfpathlineto{\pgfqpoint{4.921387in}{1.242226in}}%
\pgfpathlineto{\pgfqpoint{4.921748in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{4.923010in}{1.400697in}}%
\pgfpathlineto{\pgfqpoint{4.922289in}{1.186096in}}%
\pgfpathlineto{\pgfqpoint{4.923281in}{1.343638in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{1.229285in}}%
\pgfpathlineto{\pgfqpoint{4.923732in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{4.924363in}{1.243670in}}%
\pgfpathlineto{\pgfqpoint{4.924543in}{1.438094in}}%
\pgfpathlineto{\pgfqpoint{4.924814in}{1.212516in}}%
\pgfpathlineto{\pgfqpoint{4.925535in}{1.380162in}}%
\pgfpathlineto{\pgfqpoint{4.925986in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{4.926618in}{1.401616in}}%
\pgfpathlineto{\pgfqpoint{4.926708in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{4.927880in}{1.390141in}}%
\pgfpathlineto{\pgfqpoint{4.928421in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{4.928962in}{1.346104in}}%
\pgfpathlineto{\pgfqpoint{4.929053in}{1.365924in}}%
\pgfpathlineto{\pgfqpoint{4.929413in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{4.929504in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{4.929594in}{1.336294in}}%
\pgfpathlineto{\pgfqpoint{4.930315in}{1.281450in}}%
\pgfpathlineto{\pgfqpoint{4.931127in}{1.397484in}}%
\pgfpathlineto{\pgfqpoint{4.930676in}{1.237600in}}%
\pgfpathlineto{\pgfqpoint{4.931307in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{4.931668in}{1.196995in}}%
\pgfpathlineto{\pgfqpoint{4.932119in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{4.932389in}{1.286940in}}%
\pgfpathlineto{\pgfqpoint{4.933472in}{1.405993in}}%
\pgfpathlineto{\pgfqpoint{4.932931in}{1.219428in}}%
\pgfpathlineto{\pgfqpoint{4.933562in}{1.370810in}}%
\pgfpathlineto{\pgfqpoint{4.934283in}{1.220808in}}%
\pgfpathlineto{\pgfqpoint{4.934734in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{4.934915in}{1.279991in}}%
\pgfpathlineto{\pgfqpoint{4.935546in}{1.218247in}}%
\pgfpathlineto{\pgfqpoint{4.935456in}{1.460030in}}%
\pgfpathlineto{\pgfqpoint{4.935907in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{4.936448in}{1.387558in}}%
\pgfpathlineto{\pgfqpoint{4.936628in}{1.215825in}}%
\pgfpathlineto{\pgfqpoint{4.936989in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{4.937530in}{1.189628in}}%
\pgfpathlineto{\pgfqpoint{4.937981in}{1.365788in}}%
\pgfpathlineto{\pgfqpoint{4.938071in}{1.270703in}}%
\pgfpathlineto{\pgfqpoint{4.938251in}{1.411147in}}%
\pgfpathlineto{\pgfqpoint{4.938612in}{1.243030in}}%
\pgfpathlineto{\pgfqpoint{4.939153in}{1.301999in}}%
\pgfpathlineto{\pgfqpoint{4.939243in}{1.233853in}}%
\pgfpathlineto{\pgfqpoint{4.939334in}{1.452518in}}%
\pgfpathlineto{\pgfqpoint{4.940235in}{1.311883in}}%
\pgfpathlineto{\pgfqpoint{4.940416in}{1.323786in}}%
\pgfpathlineto{\pgfqpoint{4.941047in}{1.247902in}}%
\pgfpathlineto{\pgfqpoint{4.940867in}{1.444572in}}%
\pgfpathlineto{\pgfqpoint{4.941408in}{1.350197in}}%
\pgfpathlineto{\pgfqpoint{4.941498in}{1.351892in}}%
\pgfpathlineto{\pgfqpoint{4.941949in}{1.219031in}}%
\pgfpathlineto{\pgfqpoint{4.942400in}{1.406298in}}%
\pgfpathlineto{\pgfqpoint{4.942580in}{1.268865in}}%
\pgfpathlineto{\pgfqpoint{4.943392in}{1.404509in}}%
\pgfpathlineto{\pgfqpoint{4.942941in}{1.253721in}}%
\pgfpathlineto{\pgfqpoint{4.943662in}{1.390657in}}%
\pgfpathlineto{\pgfqpoint{4.944564in}{1.250840in}}%
\pgfpathlineto{\pgfqpoint{4.943933in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{4.944745in}{1.299215in}}%
\pgfpathlineto{\pgfqpoint{4.945286in}{1.244616in}}%
\pgfpathlineto{\pgfqpoint{4.945917in}{1.421881in}}%
\pgfpathlineto{\pgfqpoint{4.946188in}{1.231482in}}%
\pgfpathlineto{\pgfqpoint{4.946999in}{1.280324in}}%
\pgfpathlineto{\pgfqpoint{4.947270in}{1.460913in}}%
\pgfpathlineto{\pgfqpoint{4.947630in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{4.948081in}{1.357199in}}%
\pgfpathlineto{\pgfqpoint{4.948893in}{1.246071in}}%
\pgfpathlineto{\pgfqpoint{4.949254in}{1.255525in}}%
\pgfpathlineto{\pgfqpoint{4.949434in}{1.218237in}}%
\pgfpathlineto{\pgfqpoint{4.950336in}{1.356676in}}%
\pgfpathlineto{\pgfqpoint{4.950967in}{1.218656in}}%
\pgfpathlineto{\pgfqpoint{4.950877in}{1.449205in}}%
\pgfpathlineto{\pgfqpoint{4.951418in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{4.951779in}{1.262222in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{4.952500in}{1.321647in}}%
\pgfpathlineto{\pgfqpoint{4.953402in}{1.245024in}}%
\pgfpathlineto{\pgfqpoint{4.953492in}{1.404017in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{1.205931in}}%
\pgfpathlineto{\pgfqpoint{4.954665in}{1.314676in}}%
\pgfpathlineto{\pgfqpoint{4.954935in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{4.955026in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{4.955116in}{1.205461in}}%
\pgfpathlineto{\pgfqpoint{4.955657in}{1.368310in}}%
\pgfpathlineto{\pgfqpoint{4.956108in}{1.275693in}}%
\pgfpathlineto{\pgfqpoint{4.956559in}{1.249199in}}%
\pgfpathlineto{\pgfqpoint{4.957190in}{1.366813in}}%
\pgfpathlineto{\pgfqpoint{4.958182in}{1.194744in}}%
\pgfpathlineto{\pgfqpoint{4.957911in}{1.497488in}}%
\pgfpathlineto{\pgfqpoint{4.958362in}{1.327810in}}%
\pgfpathlineto{\pgfqpoint{4.958903in}{1.255011in}}%
\pgfpathlineto{\pgfqpoint{4.958723in}{1.390227in}}%
\pgfpathlineto{\pgfqpoint{4.959354in}{1.299817in}}%
\pgfpathlineto{\pgfqpoint{4.959625in}{1.424226in}}%
\pgfpathlineto{\pgfqpoint{4.960166in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{4.960346in}{1.315581in}}%
\pgfpathlineto{\pgfqpoint{4.960527in}{1.219468in}}%
\pgfpathlineto{\pgfqpoint{4.960617in}{1.432845in}}%
\pgfpathlineto{\pgfqpoint{4.961429in}{1.292057in}}%
\pgfpathlineto{\pgfqpoint{4.961519in}{1.280735in}}%
\pgfpathlineto{\pgfqpoint{4.961699in}{1.360083in}}%
\pgfpathlineto{\pgfqpoint{4.962421in}{1.395592in}}%
\pgfpathlineto{\pgfqpoint{4.962330in}{1.242297in}}%
\pgfpathlineto{\pgfqpoint{4.962601in}{1.312433in}}%
\pgfpathlineto{\pgfqpoint{4.962691in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{4.962781in}{1.278722in}}%
\pgfpathlineto{\pgfqpoint{4.962962in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{4.963503in}{1.219365in}}%
\pgfpathlineto{\pgfqpoint{4.963142in}{1.369306in}}%
\pgfpathlineto{\pgfqpoint{4.963954in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{4.964675in}{1.253915in}}%
\pgfpathlineto{\pgfqpoint{4.964946in}{1.399379in}}%
\pgfpathlineto{\pgfqpoint{4.965036in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{4.966118in}{1.281387in}}%
\pgfpathlineto{\pgfqpoint{4.966840in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{4.967381in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{4.968012in}{1.265664in}}%
\pgfpathlineto{\pgfqpoint{4.968373in}{1.390096in}}%
\pgfpathlineto{\pgfqpoint{4.968463in}{1.283426in}}%
\pgfpathlineto{\pgfqpoint{4.968553in}{1.424483in}}%
\pgfpathlineto{\pgfqpoint{4.969275in}{1.227542in}}%
\pgfpathlineto{\pgfqpoint{4.969545in}{1.310393in}}%
\pgfpathlineto{\pgfqpoint{4.969996in}{1.290646in}}%
\pgfpathlineto{\pgfqpoint{4.970086in}{1.367086in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{1.331060in}}%
\pgfpathlineto{\pgfqpoint{4.970808in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{4.971078in}{1.221608in}}%
\pgfpathlineto{\pgfqpoint{4.971349in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{4.971439in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{4.971709in}{1.453631in}}%
\pgfpathlineto{\pgfqpoint{4.972431in}{1.327843in}}%
\pgfpathlineto{\pgfqpoint{4.972521in}{1.377932in}}%
\pgfpathlineto{\pgfqpoint{4.972611in}{1.234283in}}%
\pgfpathlineto{\pgfqpoint{4.973603in}{1.374973in}}%
\pgfpathlineto{\pgfqpoint{4.974415in}{1.216799in}}%
\pgfpathlineto{\pgfqpoint{4.973964in}{1.396751in}}%
\pgfpathlineto{\pgfqpoint{4.974686in}{1.251232in}}%
\pgfpathlineto{\pgfqpoint{4.974776in}{1.405196in}}%
\pgfpathlineto{\pgfqpoint{4.975317in}{1.243920in}}%
\pgfpathlineto{\pgfqpoint{4.975858in}{1.388978in}}%
\pgfpathlineto{\pgfqpoint{4.975948in}{1.188429in}}%
\pgfpathlineto{\pgfqpoint{4.976940in}{1.322853in}}%
\pgfpathlineto{\pgfqpoint{4.977391in}{1.391496in}}%
\pgfpathlineto{\pgfqpoint{4.977301in}{1.295025in}}%
\pgfpathlineto{\pgfqpoint{4.977752in}{1.337463in}}%
\pgfpathlineto{\pgfqpoint{4.978473in}{1.231469in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.388303in}}%
\pgfpathlineto{\pgfqpoint{4.978834in}{1.345904in}}%
\pgfpathlineto{\pgfqpoint{4.979014in}{1.258663in}}%
\pgfpathlineto{\pgfqpoint{4.979285in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{4.979916in}{1.341675in}}%
\pgfpathlineto{\pgfqpoint{4.980457in}{1.267083in}}%
\pgfpathlineto{\pgfqpoint{4.980547in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{4.980638in}{1.293271in}}%
\pgfpathlineto{\pgfqpoint{4.980728in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{4.981359in}{1.228015in}}%
\pgfpathlineto{\pgfqpoint{4.981720in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{4.982532in}{1.229726in}}%
\pgfpathlineto{\pgfqpoint{4.981900in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{4.982802in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{4.982892in}{1.369423in}}%
\pgfpathlineto{\pgfqpoint{4.983884in}{1.233580in}}%
\pgfpathlineto{\pgfqpoint{4.983974in}{1.236262in}}%
\pgfpathlineto{\pgfqpoint{4.984696in}{1.384741in}}%
\pgfpathlineto{\pgfqpoint{4.985147in}{1.357418in}}%
\pgfpathlineto{\pgfqpoint{4.985237in}{1.230079in}}%
\pgfpathlineto{\pgfqpoint{4.985778in}{1.420681in}}%
\pgfpathlineto{\pgfqpoint{4.986229in}{1.381436in}}%
\pgfpathlineto{\pgfqpoint{4.986951in}{1.227360in}}%
\pgfpathlineto{\pgfqpoint{4.987401in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{4.987672in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{4.987582in}{1.367664in}}%
\pgfpathlineto{\pgfqpoint{4.988393in}{1.269070in}}%
\pgfpathlineto{\pgfqpoint{4.988484in}{1.417410in}}%
\pgfpathlineto{\pgfqpoint{4.988754in}{1.218008in}}%
\pgfpathlineto{\pgfqpoint{4.989476in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{4.990287in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{4.990648in}{1.251475in}}%
\pgfpathlineto{\pgfqpoint{4.990919in}{1.377866in}}%
\pgfpathlineto{\pgfqpoint{4.991009in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{4.991730in}{1.306277in}}%
\pgfpathlineto{\pgfqpoint{4.991820in}{1.239619in}}%
\pgfpathlineto{\pgfqpoint{4.992001in}{1.459122in}}%
\pgfpathlineto{\pgfqpoint{4.992812in}{1.314900in}}%
\pgfpathlineto{\pgfqpoint{4.993534in}{1.242602in}}%
\pgfpathlineto{\pgfqpoint{4.993263in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{4.993714in}{1.301679in}}%
\pgfpathlineto{\pgfqpoint{4.994436in}{1.411768in}}%
\pgfpathlineto{\pgfqpoint{4.994255in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{4.994796in}{1.386072in}}%
\pgfpathlineto{\pgfqpoint{4.995788in}{1.225741in}}%
\pgfpathlineto{\pgfqpoint{4.995157in}{1.416043in}}%
\pgfpathlineto{\pgfqpoint{4.995969in}{1.272213in}}%
\pgfpathlineto{\pgfqpoint{4.996330in}{1.378205in}}%
\pgfpathlineto{\pgfqpoint{4.996961in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{4.997051in}{1.266060in}}%
\pgfpathlineto{\pgfqpoint{4.997502in}{1.416811in}}%
\pgfpathlineto{\pgfqpoint{4.998133in}{1.283221in}}%
\pgfpathlineto{\pgfqpoint{4.998674in}{1.254515in}}%
\pgfpathlineto{\pgfqpoint{4.998314in}{1.365520in}}%
\pgfpathlineto{\pgfqpoint{4.999125in}{1.294634in}}%
\pgfpathlineto{\pgfqpoint{5.000117in}{1.401469in}}%
\pgfpathlineto{\pgfqpoint{4.999666in}{1.259435in}}%
\pgfpathlineto{\pgfqpoint{5.000207in}{1.341835in}}%
\pgfpathlineto{\pgfqpoint{5.000298in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{5.001200in}{1.423480in}}%
\pgfpathlineto{\pgfqpoint{5.001290in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{5.001831in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{5.001921in}{1.260644in}}%
\pgfpathlineto{\pgfqpoint{5.002372in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{5.002462in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{5.003364in}{1.416720in}}%
\pgfpathlineto{\pgfqpoint{5.003454in}{1.272520in}}%
\pgfpathlineto{\pgfqpoint{5.004446in}{1.426569in}}%
\pgfpathlineto{\pgfqpoint{5.004356in}{1.242536in}}%
\pgfpathlineto{\pgfqpoint{5.004536in}{1.280316in}}%
\pgfpathlineto{\pgfqpoint{5.004717in}{1.343980in}}%
\pgfpathlineto{\pgfqpoint{5.005438in}{1.228611in}}%
\pgfpathlineto{\pgfqpoint{5.005979in}{1.406294in}}%
\pgfpathlineto{\pgfqpoint{5.006160in}{1.209341in}}%
\pgfpathlineto{\pgfqpoint{5.006611in}{1.347412in}}%
\pgfpathlineto{\pgfqpoint{5.006701in}{1.343614in}}%
\pgfpathlineto{\pgfqpoint{5.006791in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{5.007512in}{1.211707in}}%
\pgfpathlineto{\pgfqpoint{5.007693in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{5.007873in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{5.008865in}{1.420546in}}%
\pgfpathlineto{\pgfqpoint{5.008595in}{1.258517in}}%
\pgfpathlineto{\pgfqpoint{5.008955in}{1.293585in}}%
\pgfpathlineto{\pgfqpoint{5.009045in}{1.299180in}}%
\pgfpathlineto{\pgfqpoint{5.009136in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{5.009947in}{1.246075in}}%
\pgfpathlineto{\pgfqpoint{5.010128in}{1.265263in}}%
\pgfpathlineto{\pgfqpoint{5.011030in}{1.372478in}}%
\pgfpathlineto{\pgfqpoint{5.010308in}{1.232296in}}%
\pgfpathlineto{\pgfqpoint{5.011390in}{1.330805in}}%
\pgfpathlineto{\pgfqpoint{5.012022in}{1.386935in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{1.243756in}}%
\pgfpathlineto{\pgfqpoint{5.013464in}{1.388781in}}%
\pgfpathlineto{\pgfqpoint{5.013104in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{5.013555in}{1.358017in}}%
\pgfpathlineto{\pgfqpoint{5.014006in}{1.217235in}}%
\pgfpathlineto{\pgfqpoint{5.014186in}{1.402807in}}%
\pgfpathlineto{\pgfqpoint{5.014727in}{1.290959in}}%
\pgfpathlineto{\pgfqpoint{5.014907in}{1.399639in}}%
\pgfpathlineto{\pgfqpoint{5.015449in}{1.148091in}}%
\pgfpathlineto{\pgfqpoint{5.015899in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{5.016350in}{1.400918in}}%
\pgfpathlineto{\pgfqpoint{5.016531in}{1.238399in}}%
\pgfpathlineto{\pgfqpoint{5.016801in}{1.341154in}}%
\pgfpathlineto{\pgfqpoint{5.017342in}{1.234821in}}%
\pgfpathlineto{\pgfqpoint{5.017793in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{5.017883in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{5.018785in}{1.448944in}}%
\pgfpathlineto{\pgfqpoint{5.018334in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{5.018966in}{1.354566in}}%
\pgfpathlineto{\pgfqpoint{5.019056in}{1.240796in}}%
\pgfpathlineto{\pgfqpoint{5.019958in}{1.394280in}}%
\pgfpathlineto{\pgfqpoint{5.020048in}{1.293153in}}%
\pgfpathlineto{\pgfqpoint{5.020138in}{1.415348in}}%
\pgfpathlineto{\pgfqpoint{5.020769in}{1.211589in}}%
\pgfpathlineto{\pgfqpoint{5.021130in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{5.021761in}{1.166201in}}%
\pgfpathlineto{\pgfqpoint{5.021491in}{1.372881in}}%
\pgfpathlineto{\pgfqpoint{5.022483in}{1.279001in}}%
\pgfpathlineto{\pgfqpoint{5.023385in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{5.023114in}{1.208249in}}%
\pgfpathlineto{\pgfqpoint{5.023475in}{1.312359in}}%
\pgfpathlineto{\pgfqpoint{5.023565in}{1.240216in}}%
\pgfpathlineto{\pgfqpoint{5.024196in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{5.024557in}{1.310952in}}%
\pgfpathlineto{\pgfqpoint{5.025188in}{1.427165in}}%
\pgfpathlineto{\pgfqpoint{5.025369in}{1.255616in}}%
\pgfpathlineto{\pgfqpoint{5.025459in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{5.025549in}{1.242142in}}%
\pgfpathlineto{\pgfqpoint{5.025820in}{1.395806in}}%
\pgfpathlineto{\pgfqpoint{5.026541in}{1.254479in}}%
\pgfpathlineto{\pgfqpoint{5.026992in}{1.420348in}}%
\pgfpathlineto{\pgfqpoint{5.027263in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{5.027713in}{1.333196in}}%
\pgfpathlineto{\pgfqpoint{5.028525in}{1.405090in}}%
\pgfpathlineto{\pgfqpoint{5.027984in}{1.239621in}}%
\pgfpathlineto{\pgfqpoint{5.028706in}{1.352216in}}%
\pgfpathlineto{\pgfqpoint{5.029156in}{1.267988in}}%
\pgfpathlineto{\pgfqpoint{5.028976in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{5.029788in}{1.301629in}}%
\pgfpathlineto{\pgfqpoint{5.029878in}{1.377604in}}%
\pgfpathlineto{\pgfqpoint{5.030690in}{1.244409in}}%
\pgfpathlineto{\pgfqpoint{5.030870in}{1.298869in}}%
\pgfpathlineto{\pgfqpoint{5.030960in}{1.221464in}}%
\pgfpathlineto{\pgfqpoint{5.031140in}{1.372730in}}%
\pgfpathlineto{\pgfqpoint{5.031952in}{1.285602in}}%
\pgfpathlineto{\pgfqpoint{5.032042in}{1.420953in}}%
\pgfpathlineto{\pgfqpoint{5.032583in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{5.033034in}{1.306520in}}%
\pgfpathlineto{\pgfqpoint{5.033846in}{1.390448in}}%
\pgfpathlineto{\pgfqpoint{5.033575in}{1.244106in}}%
\pgfpathlineto{\pgfqpoint{5.034026in}{1.312525in}}%
\pgfpathlineto{\pgfqpoint{5.034928in}{1.279830in}}%
\pgfpathlineto{\pgfqpoint{5.034477in}{1.350943in}}%
\pgfpathlineto{\pgfqpoint{5.035018in}{1.301516in}}%
\pgfpathlineto{\pgfqpoint{5.035650in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{5.035379in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{5.036101in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{5.036642in}{1.222775in}}%
\pgfpathlineto{\pgfqpoint{5.036371in}{1.412559in}}%
\pgfpathlineto{\pgfqpoint{5.037273in}{1.223643in}}%
\pgfpathlineto{\pgfqpoint{5.038175in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{5.038626in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{5.038806in}{1.265973in}}%
\pgfpathlineto{\pgfqpoint{5.038986in}{1.271217in}}%
\pgfpathlineto{\pgfqpoint{5.039888in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{5.040249in}{1.414920in}}%
\pgfpathlineto{\pgfqpoint{5.040790in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{5.041331in}{1.283256in}}%
\pgfpathlineto{\pgfqpoint{5.041421in}{1.364794in}}%
\pgfpathlineto{\pgfqpoint{5.041512in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.309295in}}%
\pgfpathlineto{\pgfqpoint{5.043045in}{1.251352in}}%
\pgfpathlineto{\pgfqpoint{5.043135in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{5.043405in}{1.323202in}}%
\pgfpathlineto{\pgfqpoint{5.044127in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{5.043676in}{1.272405in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{5.044848in}{1.379412in}}%
\pgfpathlineto{\pgfqpoint{5.045570in}{1.228938in}}%
\pgfpathlineto{\pgfqpoint{5.046021in}{1.476006in}}%
\pgfpathlineto{\pgfqpoint{5.046652in}{1.264077in}}%
\pgfpathlineto{\pgfqpoint{5.046742in}{1.244090in}}%
\pgfpathlineto{\pgfqpoint{5.047103in}{1.354115in}}%
\pgfpathlineto{\pgfqpoint{5.047193in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{5.047283in}{1.400815in}}%
\pgfpathlineto{\pgfqpoint{5.047644in}{1.248615in}}%
\pgfpathlineto{\pgfqpoint{5.048275in}{1.286587in}}%
\pgfpathlineto{\pgfqpoint{5.048997in}{1.363723in}}%
\pgfpathlineto{\pgfqpoint{5.048636in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{5.049267in}{1.306808in}}%
\pgfpathlineto{\pgfqpoint{5.049628in}{1.234985in}}%
\pgfpathlineto{\pgfqpoint{5.049808in}{1.353859in}}%
\pgfpathlineto{\pgfqpoint{5.050169in}{1.285965in}}%
\pgfpathlineto{\pgfqpoint{5.050259in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{5.051161in}{1.252085in}}%
\pgfpathlineto{\pgfqpoint{5.051251in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{5.052243in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{5.051702in}{1.349409in}}%
\pgfpathlineto{\pgfqpoint{5.052334in}{1.275544in}}%
\pgfpathlineto{\pgfqpoint{5.053145in}{1.336924in}}%
\pgfpathlineto{\pgfqpoint{5.052965in}{1.259702in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.297555in}}%
\pgfpathlineto{\pgfqpoint{5.053596in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{5.053686in}{1.342045in}}%
\pgfpathlineto{\pgfqpoint{5.054137in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{5.054859in}{1.247027in}}%
\pgfpathlineto{\pgfqpoint{5.054949in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{5.055039in}{1.232994in}}%
\pgfpathlineto{\pgfqpoint{5.056121in}{1.241965in}}%
\pgfpathlineto{\pgfqpoint{5.056572in}{1.363234in}}%
\pgfpathlineto{\pgfqpoint{5.057384in}{1.338900in}}%
\pgfpathlineto{\pgfqpoint{5.058015in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{5.058196in}{1.402191in}}%
\pgfpathlineto{\pgfqpoint{5.058556in}{1.294327in}}%
\pgfpathlineto{\pgfqpoint{5.059007in}{1.392980in}}%
\pgfpathlineto{\pgfqpoint{5.059097in}{1.275758in}}%
\pgfpathlineto{\pgfqpoint{5.059729in}{1.348689in}}%
\pgfpathlineto{\pgfqpoint{5.060180in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{5.059909in}{1.378386in}}%
\pgfpathlineto{\pgfqpoint{5.060360in}{1.363684in}}%
\pgfpathlineto{\pgfqpoint{5.060811in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{5.061172in}{1.439946in}}%
\pgfpathlineto{\pgfqpoint{5.061442in}{1.289661in}}%
\pgfpathlineto{\pgfqpoint{5.062344in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{5.061623in}{1.183549in}}%
\pgfpathlineto{\pgfqpoint{5.062524in}{1.315799in}}%
\pgfpathlineto{\pgfqpoint{5.062615in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{5.062885in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{5.063607in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{5.063967in}{1.430269in}}%
\pgfpathlineto{\pgfqpoint{5.064238in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{5.064599in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{5.065140in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{5.065771in}{1.284246in}}%
\pgfpathlineto{\pgfqpoint{5.066673in}{1.392847in}}%
\pgfpathlineto{\pgfqpoint{5.066583in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{5.066853in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{5.067845in}{1.249450in}}%
\pgfpathlineto{\pgfqpoint{5.067214in}{1.358705in}}%
\pgfpathlineto{\pgfqpoint{5.068026in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{5.069018in}{1.463240in}}%
\pgfpathlineto{\pgfqpoint{5.068296in}{1.229789in}}%
\pgfpathlineto{\pgfqpoint{5.069108in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{5.069198in}{1.279912in}}%
\pgfpathlineto{\pgfqpoint{5.069288in}{1.506590in}}%
\pgfpathlineto{\pgfqpoint{5.069469in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{5.070280in}{1.263627in}}%
\pgfpathlineto{\pgfqpoint{5.071543in}{1.344345in}}%
\pgfpathlineto{\pgfqpoint{5.070461in}{1.248719in}}%
\pgfpathlineto{\pgfqpoint{5.071633in}{1.314393in}}%
\pgfpathlineto{\pgfqpoint{5.071723in}{1.273978in}}%
\pgfpathlineto{\pgfqpoint{5.071903in}{1.414650in}}%
\pgfpathlineto{\pgfqpoint{5.072354in}{1.290618in}}%
\pgfpathlineto{\pgfqpoint{5.072445in}{1.485764in}}%
\pgfpathlineto{\pgfqpoint{5.072715in}{1.207600in}}%
\pgfpathlineto{\pgfqpoint{5.073346in}{1.314558in}}%
\pgfpathlineto{\pgfqpoint{5.073437in}{1.181770in}}%
\pgfpathlineto{\pgfqpoint{5.073797in}{1.385735in}}%
\pgfpathlineto{\pgfqpoint{5.074519in}{1.220503in}}%
\pgfpathlineto{\pgfqpoint{5.074880in}{1.434120in}}%
\pgfpathlineto{\pgfqpoint{5.075601in}{1.319327in}}%
\pgfpathlineto{\pgfqpoint{5.076052in}{1.262486in}}%
\pgfpathlineto{\pgfqpoint{5.076413in}{1.357342in}}%
\pgfpathlineto{\pgfqpoint{5.076773in}{1.268174in}}%
\pgfpathlineto{\pgfqpoint{5.077405in}{1.477680in}}%
\pgfpathlineto{\pgfqpoint{5.077044in}{1.247818in}}%
\pgfpathlineto{\pgfqpoint{5.077946in}{1.370244in}}%
\pgfpathlineto{\pgfqpoint{5.078938in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{5.078667in}{1.476356in}}%
\pgfpathlineto{\pgfqpoint{5.079118in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{5.079569in}{1.263437in}}%
\pgfpathlineto{\pgfqpoint{5.079479in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{5.080020in}{1.328036in}}%
\pgfpathlineto{\pgfqpoint{5.080832in}{1.428082in}}%
\pgfpathlineto{\pgfqpoint{5.080200in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{5.081012in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{5.081102in}{1.241716in}}%
\pgfpathlineto{\pgfqpoint{5.082004in}{1.328643in}}%
\pgfpathlineto{\pgfqpoint{5.082094in}{1.411303in}}%
\pgfpathlineto{\pgfqpoint{5.082184in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{5.082996in}{1.325015in}}%
\pgfpathlineto{\pgfqpoint{5.083988in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{5.083267in}{1.366627in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{1.255119in}}%
\pgfpathlineto{\pgfqpoint{5.084619in}{1.348130in}}%
\pgfpathlineto{\pgfqpoint{5.085070in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{5.085160in}{1.210196in}}%
\pgfpathlineto{\pgfqpoint{5.086062in}{1.380034in}}%
\pgfpathlineto{\pgfqpoint{5.086152in}{1.296694in}}%
\pgfpathlineto{\pgfqpoint{5.086784in}{1.241077in}}%
\pgfpathlineto{\pgfqpoint{5.086694in}{1.323295in}}%
\pgfpathlineto{\pgfqpoint{5.087325in}{1.249013in}}%
\pgfpathlineto{\pgfqpoint{5.087595in}{1.407899in}}%
\pgfpathlineto{\pgfqpoint{5.087776in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{5.088497in}{1.394885in}}%
\pgfpathlineto{\pgfqpoint{5.088768in}{1.230072in}}%
\pgfpathlineto{\pgfqpoint{5.089579in}{1.408748in}}%
\pgfpathlineto{\pgfqpoint{5.090752in}{1.198671in}}%
\pgfpathlineto{\pgfqpoint{5.091383in}{1.374371in}}%
\pgfpathlineto{\pgfqpoint{5.091924in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{5.092556in}{1.241654in}}%
\pgfpathlineto{\pgfqpoint{5.092736in}{1.373036in}}%
\pgfpathlineto{\pgfqpoint{5.093097in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{5.093457in}{1.414493in}}%
\pgfpathlineto{\pgfqpoint{5.093548in}{1.271679in}}%
\pgfpathlineto{\pgfqpoint{5.094269in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{5.094720in}{1.232068in}}%
\pgfpathlineto{\pgfqpoint{5.095171in}{1.362167in}}%
\pgfpathlineto{\pgfqpoint{5.095351in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{5.096073in}{1.456862in}}%
\pgfpathlineto{\pgfqpoint{5.096163in}{1.208682in}}%
\pgfpathlineto{\pgfqpoint{5.096433in}{1.338292in}}%
\pgfpathlineto{\pgfqpoint{5.096794in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{5.097606in}{1.243950in}}%
\pgfpathlineto{\pgfqpoint{5.098508in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{5.098778in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{5.099860in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{5.099951in}{1.344530in}}%
\pgfpathlineto{\pgfqpoint{5.100762in}{1.197984in}}%
\pgfpathlineto{\pgfqpoint{5.100131in}{1.426422in}}%
\pgfpathlineto{\pgfqpoint{5.101033in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{5.101844in}{1.407752in}}%
\pgfpathlineto{\pgfqpoint{5.101754in}{1.221671in}}%
\pgfpathlineto{\pgfqpoint{5.102025in}{1.274536in}}%
\pgfpathlineto{\pgfqpoint{5.102205in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{5.103107in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{5.103738in}{1.249606in}}%
\pgfpathlineto{\pgfqpoint{5.104189in}{1.361342in}}%
\pgfpathlineto{\pgfqpoint{5.104820in}{1.483089in}}%
\pgfpathlineto{\pgfqpoint{5.105362in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{5.106354in}{1.385096in}}%
\pgfpathlineto{\pgfqpoint{5.106714in}{1.300562in}}%
\pgfpathlineto{\pgfqpoint{5.107526in}{1.222313in}}%
\pgfpathlineto{\pgfqpoint{5.107165in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{5.107797in}{1.274746in}}%
\pgfpathlineto{\pgfqpoint{5.107887in}{1.353851in}}%
\pgfpathlineto{\pgfqpoint{5.108247in}{1.230188in}}%
\pgfpathlineto{\pgfqpoint{5.108879in}{1.295210in}}%
\pgfpathlineto{\pgfqpoint{5.108969in}{1.234577in}}%
\pgfpathlineto{\pgfqpoint{5.109149in}{1.366124in}}%
\pgfpathlineto{\pgfqpoint{5.109961in}{1.302612in}}%
\pgfpathlineto{\pgfqpoint{5.110051in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{5.110953in}{1.243080in}}%
\pgfpathlineto{\pgfqpoint{5.111043in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{5.111133in}{1.269947in}}%
\pgfpathlineto{\pgfqpoint{5.111404in}{1.266339in}}%
\pgfpathlineto{\pgfqpoint{5.112216in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{5.112306in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{5.112937in}{1.407532in}}%
\pgfpathlineto{\pgfqpoint{5.113298in}{1.396983in}}%
\pgfpathlineto{\pgfqpoint{5.113749in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{5.113658in}{1.452574in}}%
\pgfpathlineto{\pgfqpoint{5.114380in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{5.114470in}{1.413137in}}%
\pgfpathlineto{\pgfqpoint{5.115462in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{5.115643in}{1.239062in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{1.388405in}}%
\pgfpathlineto{\pgfqpoint{5.116364in}{1.259355in}}%
\pgfpathlineto{\pgfqpoint{5.116905in}{1.432324in}}%
\pgfpathlineto{\pgfqpoint{5.116995in}{1.246529in}}%
\pgfpathlineto{\pgfqpoint{5.117446in}{1.355995in}}%
\pgfpathlineto{\pgfqpoint{5.117717in}{1.220407in}}%
\pgfpathlineto{\pgfqpoint{5.118077in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{5.118528in}{1.283738in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{1.494920in}}%
\pgfpathlineto{\pgfqpoint{5.118889in}{1.247039in}}%
\pgfpathlineto{\pgfqpoint{5.119340in}{1.288866in}}%
\pgfpathlineto{\pgfqpoint{5.119430in}{1.161550in}}%
\pgfpathlineto{\pgfqpoint{5.119701in}{1.349424in}}%
\pgfpathlineto{\pgfqpoint{5.120422in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{5.121595in}{1.387488in}}%
\pgfpathlineto{\pgfqpoint{5.121144in}{1.239520in}}%
\pgfpathlineto{\pgfqpoint{5.121685in}{1.382273in}}%
\pgfpathlineto{\pgfqpoint{5.121865in}{1.218974in}}%
\pgfpathlineto{\pgfqpoint{5.122496in}{1.432313in}}%
\pgfpathlineto{\pgfqpoint{5.122857in}{1.313409in}}%
\pgfpathlineto{\pgfqpoint{5.122947in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{5.123218in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{5.123849in}{1.377691in}}%
\pgfpathlineto{\pgfqpoint{5.124931in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{5.125022in}{1.278985in}}%
\pgfpathlineto{\pgfqpoint{5.125743in}{1.379971in}}%
\pgfpathlineto{\pgfqpoint{5.125563in}{1.220296in}}%
\pgfpathlineto{\pgfqpoint{5.125833in}{1.323211in}}%
\pgfpathlineto{\pgfqpoint{5.125923in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{5.126825in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{5.127006in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{5.128178in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{5.127276in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{5.128629in}{1.335558in}}%
\pgfpathlineto{\pgfqpoint{5.129080in}{1.239312in}}%
\pgfpathlineto{\pgfqpoint{5.128809in}{1.367145in}}%
\pgfpathlineto{\pgfqpoint{5.129801in}{1.284300in}}%
\pgfpathlineto{\pgfqpoint{5.129892in}{1.358463in}}%
\pgfpathlineto{\pgfqpoint{5.129982in}{1.262214in}}%
\pgfpathlineto{\pgfqpoint{5.130884in}{1.326927in}}%
\pgfpathlineto{\pgfqpoint{5.130974in}{1.212672in}}%
\pgfpathlineto{\pgfqpoint{5.131876in}{1.392577in}}%
\pgfpathlineto{\pgfqpoint{5.131966in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{5.132236in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{5.132777in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{5.132868in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{5.133860in}{1.298334in}}%
\pgfpathlineto{\pgfqpoint{5.134581in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{5.134491in}{1.258076in}}%
\pgfpathlineto{\pgfqpoint{5.134942in}{1.329186in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.238688in}}%
\pgfpathlineto{\pgfqpoint{5.135212in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{5.135934in}{1.239140in}}%
\pgfpathlineto{\pgfqpoint{5.136475in}{1.368642in}}%
\pgfpathlineto{\pgfqpoint{5.137106in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{5.137196in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{5.137377in}{1.272086in}}%
\pgfpathlineto{\pgfqpoint{5.137738in}{1.341971in}}%
\pgfpathlineto{\pgfqpoint{5.138369in}{1.204614in}}%
\pgfpathlineto{\pgfqpoint{5.138549in}{1.361847in}}%
\pgfpathlineto{\pgfqpoint{5.138730in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{5.139000in}{1.451834in}}%
\pgfpathlineto{\pgfqpoint{5.139722in}{1.256286in}}%
\pgfpathlineto{\pgfqpoint{5.139812in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{5.140714in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{5.140353in}{1.251013in}}%
\pgfpathlineto{\pgfqpoint{5.141164in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{5.141886in}{1.238940in}}%
\pgfpathlineto{\pgfqpoint{5.141706in}{1.361971in}}%
\pgfpathlineto{\pgfqpoint{5.142337in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{5.142878in}{1.463744in}}%
\pgfpathlineto{\pgfqpoint{5.142607in}{1.211547in}}%
\pgfpathlineto{\pgfqpoint{5.143419in}{1.357547in}}%
\pgfpathlineto{\pgfqpoint{5.143780in}{1.207638in}}%
\pgfpathlineto{\pgfqpoint{5.144321in}{1.368071in}}%
\pgfpathlineto{\pgfqpoint{5.144501in}{1.340309in}}%
\pgfpathlineto{\pgfqpoint{5.144591in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{5.144682in}{1.324277in}}%
\pgfpathlineto{\pgfqpoint{5.145223in}{1.218162in}}%
\pgfpathlineto{\pgfqpoint{5.145403in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{5.145764in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{5.145944in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{5.146305in}{1.239117in}}%
\pgfpathlineto{\pgfqpoint{5.146846in}{1.324605in}}%
\pgfpathlineto{\pgfqpoint{5.146936in}{1.215954in}}%
\pgfpathlineto{\pgfqpoint{5.147658in}{1.346562in}}%
\pgfpathlineto{\pgfqpoint{5.147928in}{1.323477in}}%
\pgfpathlineto{\pgfqpoint{5.148650in}{1.433699in}}%
\pgfpathlineto{\pgfqpoint{5.148379in}{1.212846in}}%
\pgfpathlineto{\pgfqpoint{5.149010in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{5.149281in}{1.262258in}}%
\pgfpathlineto{\pgfqpoint{5.149552in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{5.150002in}{1.339615in}}%
\pgfpathlineto{\pgfqpoint{5.150724in}{1.434747in}}%
\pgfpathlineto{\pgfqpoint{5.150273in}{1.262210in}}%
\pgfpathlineto{\pgfqpoint{5.150904in}{1.365436in}}%
\pgfpathlineto{\pgfqpoint{5.150995in}{1.244992in}}%
\pgfpathlineto{\pgfqpoint{5.151806in}{1.368879in}}%
\pgfpathlineto{\pgfqpoint{5.151987in}{1.346320in}}%
\pgfpathlineto{\pgfqpoint{5.152077in}{1.363756in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{1.274832in}}%
\pgfpathlineto{\pgfqpoint{5.152798in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{5.153610in}{1.217195in}}%
\pgfpathlineto{\pgfqpoint{5.153069in}{1.419031in}}%
\pgfpathlineto{\pgfqpoint{5.153880in}{1.275642in}}%
\pgfpathlineto{\pgfqpoint{5.153971in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{5.154061in}{1.212221in}}%
\pgfpathlineto{\pgfqpoint{5.154963in}{1.278626in}}%
\pgfpathlineto{\pgfqpoint{5.155053in}{1.273237in}}%
\pgfpathlineto{\pgfqpoint{5.155143in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{5.155323in}{1.251152in}}%
\pgfpathlineto{\pgfqpoint{5.156225in}{1.332348in}}%
\pgfpathlineto{\pgfqpoint{5.157307in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{5.156766in}{1.460760in}}%
\pgfpathlineto{\pgfqpoint{5.157488in}{1.251164in}}%
\pgfpathlineto{\pgfqpoint{5.157848in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{5.158390in}{1.246353in}}%
\pgfpathlineto{\pgfqpoint{5.158750in}{1.351745in}}%
\pgfpathlineto{\pgfqpoint{5.159742in}{1.263307in}}%
\pgfpathlineto{\pgfqpoint{5.159652in}{1.395261in}}%
\pgfpathlineto{\pgfqpoint{5.159833in}{1.339089in}}%
\pgfpathlineto{\pgfqpoint{5.160103in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{5.160193in}{1.200985in}}%
\pgfpathlineto{\pgfqpoint{5.160825in}{1.317065in}}%
\pgfpathlineto{\pgfqpoint{5.160915in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{5.161907in}{1.330898in}}%
\pgfpathlineto{\pgfqpoint{5.162267in}{1.187332in}}%
\pgfpathlineto{\pgfqpoint{5.163350in}{1.387605in}}%
\pgfpathlineto{\pgfqpoint{5.163440in}{1.325574in}}%
\pgfpathlineto{\pgfqpoint{5.163530in}{1.212139in}}%
\pgfpathlineto{\pgfqpoint{5.164342in}{1.404271in}}%
\pgfpathlineto{\pgfqpoint{5.164522in}{1.230117in}}%
\pgfpathlineto{\pgfqpoint{5.166055in}{1.400165in}}%
\pgfpathlineto{\pgfqpoint{5.166236in}{1.258301in}}%
\pgfpathlineto{\pgfqpoint{5.167137in}{1.353526in}}%
\pgfpathlineto{\pgfqpoint{5.167498in}{1.430673in}}%
\pgfpathlineto{\pgfqpoint{5.167769in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{5.168129in}{1.347282in}}%
\pgfpathlineto{\pgfqpoint{5.169121in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{5.168941in}{1.367703in}}%
\pgfpathlineto{\pgfqpoint{5.169212in}{1.296630in}}%
\pgfpathlineto{\pgfqpoint{5.169663in}{1.382861in}}%
\pgfpathlineto{\pgfqpoint{5.170204in}{1.262028in}}%
\pgfpathlineto{\pgfqpoint{5.171105in}{1.370367in}}%
\pgfpathlineto{\pgfqpoint{5.170655in}{1.242463in}}%
\pgfpathlineto{\pgfqpoint{5.171286in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{5.172007in}{1.229996in}}%
\pgfpathlineto{\pgfqpoint{5.171466in}{1.409032in}}%
\pgfpathlineto{\pgfqpoint{5.172368in}{1.315704in}}%
\pgfpathlineto{\pgfqpoint{5.173270in}{1.397138in}}%
\pgfpathlineto{\pgfqpoint{5.173360in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{5.173901in}{1.339866in}}%
\pgfpathlineto{\pgfqpoint{5.173991in}{1.216601in}}%
\pgfpathlineto{\pgfqpoint{5.174532in}{1.311211in}}%
\pgfpathlineto{\pgfqpoint{5.175164in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{5.174713in}{1.326621in}}%
\pgfpathlineto{\pgfqpoint{5.175705in}{1.254858in}}%
\pgfpathlineto{\pgfqpoint{5.175795in}{1.367583in}}%
\pgfpathlineto{\pgfqpoint{5.176787in}{1.231226in}}%
\pgfpathlineto{\pgfqpoint{5.177148in}{1.221807in}}%
\pgfpathlineto{\pgfqpoint{5.178050in}{1.355652in}}%
\pgfpathlineto{\pgfqpoint{5.179402in}{1.245498in}}%
\pgfpathlineto{\pgfqpoint{5.178410in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{5.179583in}{1.260184in}}%
\pgfpathlineto{\pgfqpoint{5.180034in}{1.464926in}}%
\pgfpathlineto{\pgfqpoint{5.179853in}{1.226825in}}%
\pgfpathlineto{\pgfqpoint{5.180575in}{1.292438in}}%
\pgfpathlineto{\pgfqpoint{5.180665in}{1.215861in}}%
\pgfpathlineto{\pgfqpoint{5.181477in}{1.378892in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{1.253866in}}%
\pgfpathlineto{\pgfqpoint{5.181837in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{5.182559in}{1.246938in}}%
\pgfpathlineto{\pgfqpoint{5.182649in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{5.183280in}{1.223461in}}%
\pgfpathlineto{\pgfqpoint{5.183190in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{5.183731in}{1.258172in}}%
\pgfpathlineto{\pgfqpoint{5.184182in}{1.381377in}}%
\pgfpathlineto{\pgfqpoint{5.184633in}{1.226775in}}%
\pgfpathlineto{\pgfqpoint{5.184904in}{1.350453in}}%
\pgfpathlineto{\pgfqpoint{5.184994in}{1.247234in}}%
\pgfpathlineto{\pgfqpoint{5.185445in}{1.382761in}}%
\pgfpathlineto{\pgfqpoint{5.185986in}{1.332663in}}%
\pgfpathlineto{\pgfqpoint{5.186076in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{5.186166in}{1.268676in}}%
\pgfpathlineto{\pgfqpoint{5.186346in}{1.277438in}}%
\pgfpathlineto{\pgfqpoint{5.186437in}{1.236871in}}%
\pgfpathlineto{\pgfqpoint{5.186888in}{1.338453in}}%
\pgfpathlineto{\pgfqpoint{5.187429in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{5.187789in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{5.187970in}{1.376472in}}%
\pgfpathlineto{\pgfqpoint{5.188060in}{1.328567in}}%
\pgfpathlineto{\pgfqpoint{5.188240in}{1.401425in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{1.252874in}}%
\pgfpathlineto{\pgfqpoint{5.189142in}{1.337624in}}%
\pgfpathlineto{\pgfqpoint{5.189232in}{1.201868in}}%
\pgfpathlineto{\pgfqpoint{5.189954in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{5.190224in}{1.304765in}}%
\pgfpathlineto{\pgfqpoint{5.190495in}{1.238182in}}%
\pgfpathlineto{\pgfqpoint{5.190856in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{5.191397in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{5.192208in}{1.414811in}}%
\pgfpathlineto{\pgfqpoint{5.191577in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{5.192569in}{1.410002in}}%
\pgfpathlineto{\pgfqpoint{5.193291in}{1.226777in}}%
\pgfpathlineto{\pgfqpoint{5.193742in}{1.282930in}}%
\pgfpathlineto{\pgfqpoint{5.194283in}{1.258062in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{5.194463in}{1.260421in}}%
\pgfpathlineto{\pgfqpoint{5.194824in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{5.195545in}{1.314049in}}%
\pgfpathlineto{\pgfqpoint{5.195726in}{1.317531in}}%
\pgfpathlineto{\pgfqpoint{5.195816in}{1.308387in}}%
\pgfpathlineto{\pgfqpoint{5.195906in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{5.195996in}{1.403476in}}%
\pgfpathlineto{\pgfqpoint{5.196898in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{5.196988in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{5.197619in}{1.252280in}}%
\pgfpathlineto{\pgfqpoint{5.197259in}{1.355630in}}%
\pgfpathlineto{\pgfqpoint{5.197890in}{1.263273in}}%
\pgfpathlineto{\pgfqpoint{5.198702in}{1.375029in}}%
\pgfpathlineto{\pgfqpoint{5.198341in}{1.227670in}}%
\pgfpathlineto{\pgfqpoint{5.198972in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{5.199784in}{1.188491in}}%
\pgfpathlineto{\pgfqpoint{5.199153in}{1.381711in}}%
\pgfpathlineto{\pgfqpoint{5.200145in}{1.222282in}}%
\pgfpathlineto{\pgfqpoint{5.200596in}{1.481233in}}%
\pgfpathlineto{\pgfqpoint{5.201137in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{5.201227in}{1.203369in}}%
\pgfpathlineto{\pgfqpoint{5.201588in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{5.202038in}{1.309801in}}%
\pgfpathlineto{\pgfqpoint{5.202129in}{1.312525in}}%
\pgfpathlineto{\pgfqpoint{5.202219in}{1.310406in}}%
\pgfpathlineto{\pgfqpoint{5.202580in}{1.439527in}}%
\pgfpathlineto{\pgfqpoint{5.203121in}{1.229088in}}%
\pgfpathlineto{\pgfqpoint{5.203301in}{1.360100in}}%
\pgfpathlineto{\pgfqpoint{5.203391in}{1.244017in}}%
\pgfpathlineto{\pgfqpoint{5.204383in}{1.300506in}}%
\pgfpathlineto{\pgfqpoint{5.205375in}{1.377922in}}%
\pgfpathlineto{\pgfqpoint{5.205015in}{1.239907in}}%
\pgfpathlineto{\pgfqpoint{5.205465in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{5.205736in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{5.205826in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{5.206638in}{1.187932in}}%
\pgfpathlineto{\pgfqpoint{5.206277in}{1.403236in}}%
\pgfpathlineto{\pgfqpoint{5.206908in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{5.207720in}{1.229248in}}%
\pgfpathlineto{\pgfqpoint{5.207991in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{5.208532in}{1.215808in}}%
\pgfpathlineto{\pgfqpoint{5.208171in}{1.373971in}}%
\pgfpathlineto{\pgfqpoint{5.209073in}{1.325766in}}%
\pgfpathlineto{\pgfqpoint{5.209163in}{1.318624in}}%
\pgfpathlineto{\pgfqpoint{5.209253in}{1.404499in}}%
\pgfpathlineto{\pgfqpoint{5.209524in}{1.259333in}}%
\pgfpathlineto{\pgfqpoint{5.210155in}{1.294886in}}%
\pgfpathlineto{\pgfqpoint{5.210335in}{1.266623in}}%
\pgfpathlineto{\pgfqpoint{5.210606in}{1.440385in}}%
\pgfpathlineto{\pgfqpoint{5.210786in}{1.322076in}}%
\pgfpathlineto{\pgfqpoint{5.210876in}{1.423304in}}%
\pgfpathlineto{\pgfqpoint{5.211688in}{1.239103in}}%
\pgfpathlineto{\pgfqpoint{5.211868in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{5.212139in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{5.212860in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{5.213762in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{5.213131in}{1.374916in}}%
\pgfpathlineto{\pgfqpoint{5.213943in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{5.214033in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{5.214664in}{1.230095in}}%
\pgfpathlineto{\pgfqpoint{5.214935in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{5.215025in}{1.298027in}}%
\pgfpathlineto{\pgfqpoint{5.215295in}{1.255224in}}%
\pgfpathlineto{\pgfqpoint{5.215837in}{1.391791in}}%
\pgfpathlineto{\pgfqpoint{5.215927in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{5.216107in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{5.216648in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{5.217640in}{1.217515in}}%
\pgfpathlineto{\pgfqpoint{5.216919in}{1.404527in}}%
\pgfpathlineto{\pgfqpoint{5.217821in}{1.222338in}}%
\pgfpathlineto{\pgfqpoint{5.218813in}{1.339186in}}%
\pgfpathlineto{\pgfqpoint{5.218903in}{1.229423in}}%
\pgfpathlineto{\pgfqpoint{5.219083in}{1.214802in}}%
\pgfpathlineto{\pgfqpoint{5.219173in}{1.236490in}}%
\pgfpathlineto{\pgfqpoint{5.219264in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{5.220165in}{1.206776in}}%
\pgfpathlineto{\pgfqpoint{5.220256in}{1.285160in}}%
\pgfpathlineto{\pgfqpoint{5.220436in}{1.380345in}}%
\pgfpathlineto{\pgfqpoint{5.220797in}{1.252766in}}%
\pgfpathlineto{\pgfqpoint{5.221428in}{1.350448in}}%
\pgfpathlineto{\pgfqpoint{5.221518in}{1.234182in}}%
\pgfpathlineto{\pgfqpoint{5.221969in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{5.222510in}{1.321829in}}%
\pgfpathlineto{\pgfqpoint{5.223232in}{1.263821in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{1.391318in}}%
\pgfpathlineto{\pgfqpoint{5.223683in}{1.292096in}}%
\pgfpathlineto{\pgfqpoint{5.223773in}{1.278182in}}%
\pgfpathlineto{\pgfqpoint{5.223863in}{1.306156in}}%
\pgfpathlineto{\pgfqpoint{5.223953in}{1.293080in}}%
\pgfpathlineto{\pgfqpoint{5.224043in}{1.446910in}}%
\pgfpathlineto{\pgfqpoint{5.224314in}{1.260731in}}%
\pgfpathlineto{\pgfqpoint{5.225035in}{1.367399in}}%
\pgfpathlineto{\pgfqpoint{5.225125in}{1.370773in}}%
\pgfpathlineto{\pgfqpoint{5.225486in}{1.379255in}}%
\pgfpathlineto{\pgfqpoint{5.226298in}{1.232118in}}%
\pgfpathlineto{\pgfqpoint{5.226478in}{1.380806in}}%
\pgfpathlineto{\pgfqpoint{5.227019in}{1.222390in}}%
\pgfpathlineto{\pgfqpoint{5.227380in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{5.227470in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{5.227741in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{5.228552in}{1.273384in}}%
\pgfpathlineto{\pgfqpoint{5.228913in}{1.321925in}}%
\pgfpathlineto{\pgfqpoint{5.229454in}{1.224192in}}%
\pgfpathlineto{\pgfqpoint{5.229544in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{5.230536in}{1.226160in}}%
\pgfpathlineto{\pgfqpoint{5.231438in}{1.431155in}}%
\pgfpathlineto{\pgfqpoint{5.231709in}{1.291635in}}%
\pgfpathlineto{\pgfqpoint{5.231799in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{5.231889in}{1.302399in}}%
\pgfpathlineto{\pgfqpoint{5.231979in}{1.325855in}}%
\pgfpathlineto{\pgfqpoint{5.232611in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{5.232791in}{1.301149in}}%
\pgfpathlineto{\pgfqpoint{5.233422in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{5.233783in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{5.234775in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{5.234054in}{1.209672in}}%
\pgfpathlineto{\pgfqpoint{5.234955in}{1.305407in}}%
\pgfpathlineto{\pgfqpoint{5.235136in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{5.235226in}{1.396181in}}%
\pgfpathlineto{\pgfqpoint{5.236128in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{5.236218in}{1.266338in}}%
\pgfpathlineto{\pgfqpoint{5.236849in}{1.378185in}}%
\pgfpathlineto{\pgfqpoint{5.236759in}{1.216364in}}%
\pgfpathlineto{\pgfqpoint{5.237571in}{1.352612in}}%
\pgfpathlineto{\pgfqpoint{5.237841in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{5.238473in}{1.387104in}}%
\pgfpathlineto{\pgfqpoint{5.238743in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{5.238924in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{5.239916in}{1.332393in}}%
\pgfpathlineto{\pgfqpoint{5.240547in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{5.240457in}{1.364884in}}%
\pgfpathlineto{\pgfqpoint{5.240908in}{1.334833in}}%
\pgfpathlineto{\pgfqpoint{5.240998in}{1.417617in}}%
\pgfpathlineto{\pgfqpoint{5.241088in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{5.241900in}{1.276802in}}%
\pgfpathlineto{\pgfqpoint{5.241990in}{1.238020in}}%
\pgfpathlineto{\pgfqpoint{5.242351in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{5.242801in}{1.299985in}}%
\pgfpathlineto{\pgfqpoint{5.243072in}{1.366364in}}%
\pgfpathlineto{\pgfqpoint{5.243523in}{1.253401in}}%
\pgfpathlineto{\pgfqpoint{5.243793in}{1.360542in}}%
\pgfpathlineto{\pgfqpoint{5.243974in}{1.214116in}}%
\pgfpathlineto{\pgfqpoint{5.244605in}{1.366913in}}%
\pgfpathlineto{\pgfqpoint{5.244966in}{1.215034in}}%
\pgfpathlineto{\pgfqpoint{5.245056in}{1.406472in}}%
\pgfpathlineto{\pgfqpoint{5.246048in}{1.326741in}}%
\pgfpathlineto{\pgfqpoint{5.246319in}{1.189781in}}%
\pgfpathlineto{\pgfqpoint{5.246499in}{1.403481in}}%
\pgfpathlineto{\pgfqpoint{5.247130in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{5.248303in}{1.350132in}}%
\pgfpathlineto{\pgfqpoint{5.248663in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{5.249385in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{5.250196in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{5.249746in}{1.216157in}}%
\pgfpathlineto{\pgfqpoint{5.250557in}{1.362704in}}%
\pgfpathlineto{\pgfqpoint{5.251189in}{1.227197in}}%
\pgfpathlineto{\pgfqpoint{5.250738in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{5.251459in}{1.270065in}}%
\pgfpathlineto{\pgfqpoint{5.251549in}{1.406643in}}%
\pgfpathlineto{\pgfqpoint{5.251820in}{1.204889in}}%
\pgfpathlineto{\pgfqpoint{5.252541in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{5.253173in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{5.253714in}{1.373211in}}%
\pgfpathlineto{\pgfqpoint{5.254255in}{1.215179in}}%
\pgfpathlineto{\pgfqpoint{5.254525in}{1.386069in}}%
\pgfpathlineto{\pgfqpoint{5.254886in}{1.272270in}}%
\pgfpathlineto{\pgfqpoint{5.255337in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{5.255066in}{1.251751in}}%
\pgfpathlineto{\pgfqpoint{5.255878in}{1.294857in}}%
\pgfpathlineto{\pgfqpoint{5.256509in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{5.256149in}{1.369852in}}%
\pgfpathlineto{\pgfqpoint{5.257050in}{1.251373in}}%
\pgfpathlineto{\pgfqpoint{5.257231in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{5.257411in}{1.228370in}}%
\pgfpathlineto{\pgfqpoint{5.258133in}{1.337178in}}%
\pgfpathlineto{\pgfqpoint{5.258674in}{1.268768in}}%
\pgfpathlineto{\pgfqpoint{5.258493in}{1.369494in}}%
\pgfpathlineto{\pgfqpoint{5.259305in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{5.259576in}{1.386350in}}%
\pgfpathlineto{\pgfqpoint{5.259936in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{5.260387in}{1.290601in}}%
\pgfpathlineto{\pgfqpoint{5.260477in}{1.286452in}}%
\pgfpathlineto{\pgfqpoint{5.260568in}{1.362402in}}%
\pgfpathlineto{\pgfqpoint{5.260838in}{1.206215in}}%
\pgfpathlineto{\pgfqpoint{5.261560in}{1.356335in}}%
\pgfpathlineto{\pgfqpoint{5.261740in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{5.262732in}{1.227632in}}%
\pgfpathlineto{\pgfqpoint{5.263724in}{1.376233in}}%
\pgfpathlineto{\pgfqpoint{5.263183in}{1.193565in}}%
\pgfpathlineto{\pgfqpoint{5.263814in}{1.252939in}}%
\pgfpathlineto{\pgfqpoint{5.264806in}{1.357662in}}%
\pgfpathlineto{\pgfqpoint{5.263995in}{1.223965in}}%
\pgfpathlineto{\pgfqpoint{5.264987in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{5.265888in}{1.400081in}}%
\pgfpathlineto{\pgfqpoint{5.265438in}{1.258750in}}%
\pgfpathlineto{\pgfqpoint{5.265979in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{5.266159in}{1.211381in}}%
\pgfpathlineto{\pgfqpoint{5.266520in}{1.372592in}}%
\pgfpathlineto{\pgfqpoint{5.267151in}{1.225153in}}%
\pgfpathlineto{\pgfqpoint{5.268143in}{1.333305in}}%
\pgfpathlineto{\pgfqpoint{5.268323in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{5.268684in}{1.246937in}}%
\pgfpathlineto{\pgfqpoint{5.269225in}{1.407805in}}%
\pgfpathlineto{\pgfqpoint{5.270307in}{1.411131in}}%
\pgfpathlineto{\pgfqpoint{5.270398in}{1.228573in}}%
\pgfpathlineto{\pgfqpoint{5.271119in}{1.212990in}}%
\pgfpathlineto{\pgfqpoint{5.271660in}{1.358011in}}%
\pgfpathlineto{\pgfqpoint{5.271750in}{1.256272in}}%
\pgfpathlineto{\pgfqpoint{5.272472in}{1.453588in}}%
\pgfpathlineto{\pgfqpoint{5.272742in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{5.273554in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{5.273013in}{1.236297in}}%
\pgfpathlineto{\pgfqpoint{5.273734in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{5.273915in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{5.274546in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{5.274817in}{1.290921in}}%
\pgfpathlineto{\pgfqpoint{5.275087in}{1.398966in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.253142in}}%
\pgfpathlineto{\pgfqpoint{5.275718in}{1.372123in}}%
\pgfpathlineto{\pgfqpoint{5.276891in}{1.242313in}}%
\pgfpathlineto{\pgfqpoint{5.277793in}{1.382163in}}%
\pgfpathlineto{\pgfqpoint{5.277432in}{1.241031in}}%
\pgfpathlineto{\pgfqpoint{5.278063in}{1.320170in}}%
\pgfpathlineto{\pgfqpoint{5.278334in}{1.248615in}}%
\pgfpathlineto{\pgfqpoint{5.278514in}{1.362320in}}%
\pgfpathlineto{\pgfqpoint{5.279326in}{1.226120in}}%
\pgfpathlineto{\pgfqpoint{5.279687in}{1.286830in}}%
\pgfpathlineto{\pgfqpoint{5.280047in}{1.360920in}}%
\pgfpathlineto{\pgfqpoint{5.280137in}{1.285799in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{5.280588in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{5.280679in}{1.356379in}}%
\pgfpathlineto{\pgfqpoint{5.281310in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{5.281851in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{5.281761in}{1.236691in}}%
\pgfpathlineto{\pgfqpoint{5.282392in}{1.291585in}}%
\pgfpathlineto{\pgfqpoint{5.282753in}{1.233588in}}%
\pgfpathlineto{\pgfqpoint{5.282933in}{1.334462in}}%
\pgfpathlineto{\pgfqpoint{5.283384in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{5.284286in}{1.395856in}}%
\pgfpathlineto{\pgfqpoint{5.283835in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{5.284556in}{1.380222in}}%
\pgfpathlineto{\pgfqpoint{5.285188in}{1.245046in}}%
\pgfpathlineto{\pgfqpoint{5.284737in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{5.285729in}{1.323904in}}%
\pgfpathlineto{\pgfqpoint{5.286090in}{1.395996in}}%
\pgfpathlineto{\pgfqpoint{5.286631in}{1.256554in}}%
\pgfpathlineto{\pgfqpoint{5.286811in}{1.339443in}}%
\pgfpathlineto{\pgfqpoint{5.286991in}{1.250691in}}%
\pgfpathlineto{\pgfqpoint{5.287262in}{1.407088in}}%
\pgfpathlineto{\pgfqpoint{5.287893in}{1.342061in}}%
\pgfpathlineto{\pgfqpoint{5.288074in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{5.288164in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{5.288795in}{1.287200in}}%
\pgfpathlineto{\pgfqpoint{5.289517in}{1.375471in}}%
\pgfpathlineto{\pgfqpoint{5.289156in}{1.222148in}}%
\pgfpathlineto{\pgfqpoint{5.289787in}{1.310047in}}%
\pgfpathlineto{\pgfqpoint{5.290418in}{1.212333in}}%
\pgfpathlineto{\pgfqpoint{5.290509in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{5.290869in}{1.284401in}}%
\pgfpathlineto{\pgfqpoint{5.291952in}{1.409893in}}%
\pgfpathlineto{\pgfqpoint{5.291140in}{1.260698in}}%
\pgfpathlineto{\pgfqpoint{5.292042in}{1.322837in}}%
\pgfpathlineto{\pgfqpoint{5.292132in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{5.292222in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{5.293214in}{1.250713in}}%
\pgfpathlineto{\pgfqpoint{5.293936in}{1.394698in}}%
\pgfpathlineto{\pgfqpoint{5.294026in}{1.238945in}}%
\pgfpathlineto{\pgfqpoint{5.294206in}{1.315045in}}%
\pgfpathlineto{\pgfqpoint{5.294296in}{1.215218in}}%
\pgfpathlineto{\pgfqpoint{5.294837in}{1.388952in}}%
\pgfpathlineto{\pgfqpoint{5.295288in}{1.290051in}}%
\pgfpathlineto{\pgfqpoint{5.295920in}{1.368487in}}%
\pgfpathlineto{\pgfqpoint{5.295829in}{1.243086in}}%
\pgfpathlineto{\pgfqpoint{5.296371in}{1.360675in}}%
\pgfpathlineto{\pgfqpoint{5.296551in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{5.297723in}{1.235875in}}%
\pgfpathlineto{\pgfqpoint{5.298625in}{1.492907in}}%
\pgfpathlineto{\pgfqpoint{5.298535in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{5.298805in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{5.298896in}{1.228786in}}%
\pgfpathlineto{\pgfqpoint{5.299707in}{1.379016in}}%
\pgfpathlineto{\pgfqpoint{5.299797in}{1.339243in}}%
\pgfpathlineto{\pgfqpoint{5.300248in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{5.300158in}{1.269039in}}%
\pgfpathlineto{\pgfqpoint{5.300339in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{5.300790in}{1.257144in}}%
\pgfpathlineto{\pgfqpoint{5.301331in}{1.404502in}}%
\pgfpathlineto{\pgfqpoint{5.301421in}{1.405073in}}%
\pgfpathlineto{\pgfqpoint{5.301511in}{1.403682in}}%
\pgfpathlineto{\pgfqpoint{5.301782in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{5.302683in}{1.281536in}}%
\pgfpathlineto{\pgfqpoint{5.303224in}{1.344130in}}%
\pgfpathlineto{\pgfqpoint{5.302954in}{1.220194in}}%
\pgfpathlineto{\pgfqpoint{5.303766in}{1.307330in}}%
\pgfpathlineto{\pgfqpoint{5.303856in}{1.234109in}}%
\pgfpathlineto{\pgfqpoint{5.304577in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{5.304758in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{5.305930in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{5.306651in}{1.223691in}}%
\pgfpathlineto{\pgfqpoint{5.307012in}{1.253006in}}%
\pgfpathlineto{\pgfqpoint{5.307463in}{1.232266in}}%
\pgfpathlineto{\pgfqpoint{5.308094in}{1.427228in}}%
\pgfpathlineto{\pgfqpoint{5.308185in}{1.223733in}}%
\pgfpathlineto{\pgfqpoint{5.309177in}{1.279778in}}%
\pgfpathlineto{\pgfqpoint{5.309988in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{5.310169in}{1.371391in}}%
\pgfpathlineto{\pgfqpoint{5.310259in}{1.246797in}}%
\pgfpathlineto{\pgfqpoint{5.311251in}{1.248021in}}%
\pgfpathlineto{\pgfqpoint{5.311612in}{1.354306in}}%
\pgfpathlineto{\pgfqpoint{5.311702in}{1.219091in}}%
\pgfpathlineto{\pgfqpoint{5.312333in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{5.312874in}{1.166501in}}%
\pgfpathlineto{\pgfqpoint{5.312694in}{1.348547in}}%
\pgfpathlineto{\pgfqpoint{5.313505in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{5.313776in}{1.424438in}}%
\pgfpathlineto{\pgfqpoint{5.313686in}{1.202248in}}%
\pgfpathlineto{\pgfqpoint{5.314678in}{1.344018in}}%
\pgfpathlineto{\pgfqpoint{5.314858in}{1.213628in}}%
\pgfpathlineto{\pgfqpoint{5.315489in}{1.422986in}}%
\pgfpathlineto{\pgfqpoint{5.315760in}{1.240758in}}%
\pgfpathlineto{\pgfqpoint{5.316121in}{1.450725in}}%
\pgfpathlineto{\pgfqpoint{5.316301in}{1.226645in}}%
\pgfpathlineto{\pgfqpoint{5.316842in}{1.327172in}}%
\pgfpathlineto{\pgfqpoint{5.316932in}{1.260417in}}%
\pgfpathlineto{\pgfqpoint{5.317473in}{1.375706in}}%
\pgfpathlineto{\pgfqpoint{5.317924in}{1.287993in}}%
\pgfpathlineto{\pgfqpoint{5.318285in}{1.365340in}}%
\pgfpathlineto{\pgfqpoint{5.318646in}{1.228259in}}%
\pgfpathlineto{\pgfqpoint{5.318916in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{5.319007in}{1.203832in}}%
\pgfpathlineto{\pgfqpoint{5.319638in}{1.360185in}}%
\pgfpathlineto{\pgfqpoint{5.319999in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{5.320179in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{5.320630in}{1.307595in}}%
\pgfpathlineto{\pgfqpoint{5.320720in}{1.277069in}}%
\pgfpathlineto{\pgfqpoint{5.320810in}{1.359062in}}%
\pgfpathlineto{\pgfqpoint{5.321171in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{5.321712in}{1.332425in}}%
\pgfpathlineto{\pgfqpoint{5.322434in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{5.322614in}{1.362437in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{1.272501in}}%
\pgfpathlineto{\pgfqpoint{5.323426in}{1.323459in}}%
\pgfpathlineto{\pgfqpoint{5.323335in}{1.234534in}}%
\pgfpathlineto{\pgfqpoint{5.323696in}{1.282824in}}%
\pgfpathlineto{\pgfqpoint{5.324327in}{1.195104in}}%
\pgfpathlineto{\pgfqpoint{5.324057in}{1.383884in}}%
\pgfpathlineto{\pgfqpoint{5.324869in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{5.324959in}{1.389542in}}%
\pgfpathlineto{\pgfqpoint{5.325951in}{1.288079in}}%
\pgfpathlineto{\pgfqpoint{5.326041in}{1.291801in}}%
\pgfpathlineto{\pgfqpoint{5.326853in}{1.423677in}}%
\pgfpathlineto{\pgfqpoint{5.326943in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{5.327123in}{1.283286in}}%
\pgfpathlineto{\pgfqpoint{5.328025in}{1.410599in}}%
\pgfpathlineto{\pgfqpoint{5.327845in}{1.186571in}}%
\pgfpathlineto{\pgfqpoint{5.328205in}{1.307346in}}%
\pgfpathlineto{\pgfqpoint{5.328296in}{1.220408in}}%
\pgfpathlineto{\pgfqpoint{5.328476in}{1.377374in}}%
\pgfpathlineto{\pgfqpoint{5.329288in}{1.265107in}}%
\pgfpathlineto{\pgfqpoint{5.329468in}{1.372874in}}%
\pgfpathlineto{\pgfqpoint{5.329829in}{1.186934in}}%
\pgfpathlineto{\pgfqpoint{5.330189in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{5.330280in}{1.205398in}}%
\pgfpathlineto{\pgfqpoint{5.330821in}{1.423106in}}%
\pgfpathlineto{\pgfqpoint{5.331362in}{1.209606in}}%
\pgfpathlineto{\pgfqpoint{5.331542in}{1.409840in}}%
\pgfpathlineto{\pgfqpoint{5.331903in}{1.186551in}}%
\pgfpathlineto{\pgfqpoint{5.332354in}{1.291779in}}%
\pgfpathlineto{\pgfqpoint{5.332444in}{1.179547in}}%
\pgfpathlineto{\pgfqpoint{5.333256in}{1.370645in}}%
\pgfpathlineto{\pgfqpoint{5.333436in}{1.283863in}}%
\pgfpathlineto{\pgfqpoint{5.333616in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{5.333797in}{1.374091in}}%
\pgfpathlineto{\pgfqpoint{5.334067in}{1.342524in}}%
\pgfpathlineto{\pgfqpoint{5.334699in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{5.334969in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{5.335691in}{1.345503in}}%
\pgfpathlineto{\pgfqpoint{5.336051in}{1.306001in}}%
\pgfpathlineto{\pgfqpoint{5.336141in}{1.228501in}}%
\pgfpathlineto{\pgfqpoint{5.336863in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{5.337134in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{5.337224in}{1.341355in}}%
\pgfpathlineto{\pgfqpoint{5.337314in}{1.218670in}}%
\pgfpathlineto{\pgfqpoint{5.338216in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{5.338576in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{5.338396in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{5.339208in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{5.339478in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{5.339568in}{1.339256in}}%
\pgfpathlineto{\pgfqpoint{5.340560in}{1.225533in}}%
\pgfpathlineto{\pgfqpoint{5.340290in}{1.365060in}}%
\pgfpathlineto{\pgfqpoint{5.340651in}{1.298026in}}%
\pgfpathlineto{\pgfqpoint{5.341372in}{1.349666in}}%
\pgfpathlineto{\pgfqpoint{5.340921in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{5.341643in}{1.289165in}}%
\pgfpathlineto{\pgfqpoint{5.342454in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{5.341823in}{1.389516in}}%
\pgfpathlineto{\pgfqpoint{5.342725in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{5.343176in}{1.411319in}}%
\pgfpathlineto{\pgfqpoint{5.343717in}{1.211722in}}%
\pgfpathlineto{\pgfqpoint{5.343807in}{1.282425in}}%
\pgfpathlineto{\pgfqpoint{5.344619in}{1.382450in}}%
\pgfpathlineto{\pgfqpoint{5.344799in}{1.255811in}}%
\pgfpathlineto{\pgfqpoint{5.344889in}{1.282632in}}%
\pgfpathlineto{\pgfqpoint{5.345250in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{5.345521in}{1.228434in}}%
\pgfpathlineto{\pgfqpoint{5.345791in}{1.372093in}}%
\pgfpathlineto{\pgfqpoint{5.346332in}{1.207531in}}%
\pgfpathlineto{\pgfqpoint{5.346693in}{1.329589in}}%
\pgfpathlineto{\pgfqpoint{5.346964in}{1.243327in}}%
\pgfpathlineto{\pgfqpoint{5.347324in}{1.360085in}}%
\pgfpathlineto{\pgfqpoint{5.347775in}{1.260454in}}%
\pgfpathlineto{\pgfqpoint{5.348136in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{5.348226in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{5.348767in}{1.319846in}}%
\pgfpathlineto{\pgfqpoint{5.348857in}{1.191001in}}%
\pgfpathlineto{\pgfqpoint{5.349759in}{1.323511in}}%
\pgfpathlineto{\pgfqpoint{5.349849in}{1.313487in}}%
\pgfpathlineto{\pgfqpoint{5.350300in}{1.393410in}}%
\pgfpathlineto{\pgfqpoint{5.350571in}{1.260304in}}%
\pgfpathlineto{\pgfqpoint{5.350932in}{1.310225in}}%
\pgfpathlineto{\pgfqpoint{5.351473in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{5.351112in}{1.256019in}}%
\pgfpathlineto{\pgfqpoint{5.351653in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{5.351743in}{1.269279in}}%
\pgfpathlineto{\pgfqpoint{5.351924in}{1.309718in}}%
\pgfpathlineto{\pgfqpoint{5.352194in}{1.353981in}}%
\pgfpathlineto{\pgfqpoint{5.352465in}{1.202342in}}%
\pgfpathlineto{\pgfqpoint{5.353006in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{5.353727in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{5.353186in}{1.371854in}}%
\pgfpathlineto{\pgfqpoint{5.353817in}{1.280676in}}%
\pgfpathlineto{\pgfqpoint{5.353908in}{1.382098in}}%
\pgfpathlineto{\pgfqpoint{5.354449in}{1.231528in}}%
\pgfpathlineto{\pgfqpoint{5.354900in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{5.354990in}{1.232717in}}%
\pgfpathlineto{\pgfqpoint{5.355892in}{1.409143in}}%
\pgfpathlineto{\pgfqpoint{5.355982in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{5.357064in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{5.357244in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{5.357335in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{5.357605in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{5.358327in}{1.322819in}}%
\pgfpathlineto{\pgfqpoint{5.359228in}{1.216032in}}%
\pgfpathlineto{\pgfqpoint{5.359409in}{1.251323in}}%
\pgfpathlineto{\pgfqpoint{5.359589in}{1.393429in}}%
\pgfpathlineto{\pgfqpoint{5.360491in}{1.323164in}}%
\pgfpathlineto{\pgfqpoint{5.360671in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{5.360762in}{1.339784in}}%
\pgfpathlineto{\pgfqpoint{5.360852in}{1.209410in}}%
\pgfpathlineto{\pgfqpoint{5.361213in}{1.367827in}}%
\pgfpathlineto{\pgfqpoint{5.361754in}{1.223573in}}%
\pgfpathlineto{\pgfqpoint{5.361844in}{1.394287in}}%
\pgfpathlineto{\pgfqpoint{5.362926in}{1.362964in}}%
\pgfpathlineto{\pgfqpoint{5.363467in}{1.270906in}}%
\pgfpathlineto{\pgfqpoint{5.363647in}{1.386268in}}%
\pgfpathlineto{\pgfqpoint{5.364279in}{1.213119in}}%
\pgfpathlineto{\pgfqpoint{5.364730in}{1.249110in}}%
\pgfpathlineto{\pgfqpoint{5.365090in}{1.358698in}}%
\pgfpathlineto{\pgfqpoint{5.365361in}{1.244588in}}%
\pgfpathlineto{\pgfqpoint{5.365812in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{5.366714in}{1.200281in}}%
\pgfpathlineto{\pgfqpoint{5.366263in}{1.352430in}}%
\pgfpathlineto{\pgfqpoint{5.366984in}{1.283359in}}%
\pgfpathlineto{\pgfqpoint{5.367165in}{1.389155in}}%
\pgfpathlineto{\pgfqpoint{5.367525in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{5.367796in}{1.301243in}}%
\pgfpathlineto{\pgfqpoint{5.367976in}{1.225293in}}%
\pgfpathlineto{\pgfqpoint{5.368157in}{1.313841in}}%
\pgfpathlineto{\pgfqpoint{5.368788in}{1.263186in}}%
\pgfpathlineto{\pgfqpoint{5.369419in}{1.472355in}}%
\pgfpathlineto{\pgfqpoint{5.369149in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{5.369870in}{1.304634in}}%
\pgfpathlineto{\pgfqpoint{5.369960in}{1.251439in}}%
\pgfpathlineto{\pgfqpoint{5.370501in}{1.346536in}}%
\pgfpathlineto{\pgfqpoint{5.370952in}{1.254198in}}%
\pgfpathlineto{\pgfqpoint{5.371584in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{5.371133in}{1.220404in}}%
\pgfpathlineto{\pgfqpoint{5.372035in}{1.272345in}}%
\pgfpathlineto{\pgfqpoint{5.372215in}{1.258615in}}%
\pgfpathlineto{\pgfqpoint{5.372666in}{1.388704in}}%
\pgfpathlineto{\pgfqpoint{5.372756in}{1.156987in}}%
\pgfpathlineto{\pgfqpoint{5.373297in}{1.332971in}}%
\pgfpathlineto{\pgfqpoint{5.374109in}{1.220084in}}%
\pgfpathlineto{\pgfqpoint{5.374379in}{1.226254in}}%
\pgfpathlineto{\pgfqpoint{5.375281in}{1.336949in}}%
\pgfpathlineto{\pgfqpoint{5.374920in}{1.189178in}}%
\pgfpathlineto{\pgfqpoint{5.375462in}{1.287082in}}%
\pgfpathlineto{\pgfqpoint{5.376093in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{5.375912in}{1.394814in}}%
\pgfpathlineto{\pgfqpoint{5.376273in}{1.325555in}}%
\pgfpathlineto{\pgfqpoint{5.376363in}{1.369820in}}%
\pgfpathlineto{\pgfqpoint{5.376634in}{1.224675in}}%
\pgfpathlineto{\pgfqpoint{5.377175in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{5.377987in}{1.248899in}}%
\pgfpathlineto{\pgfqpoint{5.378257in}{1.364228in}}%
\pgfpathlineto{\pgfqpoint{5.379159in}{1.395268in}}%
\pgfpathlineto{\pgfqpoint{5.379610in}{1.198956in}}%
\pgfpathlineto{\pgfqpoint{5.380422in}{1.368260in}}%
\pgfpathlineto{\pgfqpoint{5.380782in}{1.280485in}}%
\pgfpathlineto{\pgfqpoint{5.381053in}{1.446318in}}%
\pgfpathlineto{\pgfqpoint{5.380963in}{1.205305in}}%
\pgfpathlineto{\pgfqpoint{5.381865in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{5.382406in}{1.205584in}}%
\pgfpathlineto{\pgfqpoint{5.382947in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{5.384119in}{1.371604in}}%
\pgfpathlineto{\pgfqpoint{5.384390in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{5.385292in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{5.386013in}{1.359690in}}%
\pgfpathlineto{\pgfqpoint{5.385833in}{1.244427in}}%
\pgfpathlineto{\pgfqpoint{5.386284in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{5.386374in}{1.214069in}}%
\pgfpathlineto{\pgfqpoint{5.386464in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{5.387276in}{1.283553in}}%
\pgfpathlineto{\pgfqpoint{5.387366in}{1.360299in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{1.210998in}}%
\pgfpathlineto{\pgfqpoint{5.388358in}{1.264014in}}%
\pgfpathlineto{\pgfqpoint{5.388448in}{1.260176in}}%
\pgfpathlineto{\pgfqpoint{5.388538in}{1.292325in}}%
\pgfpathlineto{\pgfqpoint{5.389169in}{1.352419in}}%
\pgfpathlineto{\pgfqpoint{5.389440in}{1.178659in}}%
\pgfpathlineto{\pgfqpoint{5.389620in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{5.389891in}{1.346680in}}%
\pgfpathlineto{\pgfqpoint{5.390432in}{1.237023in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{1.287155in}}%
\pgfpathlineto{\pgfqpoint{5.391334in}{1.214809in}}%
\pgfpathlineto{\pgfqpoint{5.391153in}{1.354428in}}%
\pgfpathlineto{\pgfqpoint{5.391695in}{1.231711in}}%
\pgfpathlineto{\pgfqpoint{5.392506in}{1.215700in}}%
\pgfpathlineto{\pgfqpoint{5.392867in}{1.440816in}}%
\pgfpathlineto{\pgfqpoint{5.393498in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{5.394130in}{1.231563in}}%
\pgfpathlineto{\pgfqpoint{5.395122in}{1.356485in}}%
\pgfpathlineto{\pgfqpoint{5.395302in}{1.328423in}}%
\pgfpathlineto{\pgfqpoint{5.395843in}{1.209024in}}%
\pgfpathlineto{\pgfqpoint{5.396114in}{1.330729in}}%
\pgfpathlineto{\pgfqpoint{5.396384in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{5.396474in}{1.408321in}}%
\pgfpathlineto{\pgfqpoint{5.397015in}{1.236587in}}%
\pgfpathlineto{\pgfqpoint{5.397376in}{1.275933in}}%
\pgfpathlineto{\pgfqpoint{5.397466in}{1.277622in}}%
\pgfpathlineto{\pgfqpoint{5.398007in}{1.367085in}}%
\pgfpathlineto{\pgfqpoint{5.398188in}{1.227415in}}%
\pgfpathlineto{\pgfqpoint{5.398549in}{1.365199in}}%
\pgfpathlineto{\pgfqpoint{5.399450in}{1.218912in}}%
\pgfpathlineto{\pgfqpoint{5.398999in}{1.400584in}}%
\pgfpathlineto{\pgfqpoint{5.399631in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{5.400172in}{1.439867in}}%
\pgfpathlineto{\pgfqpoint{5.400803in}{1.327427in}}%
\pgfpathlineto{\pgfqpoint{5.401344in}{1.254588in}}%
\pgfpathlineto{\pgfqpoint{5.400984in}{1.363244in}}%
\pgfpathlineto{\pgfqpoint{5.401885in}{1.320489in}}%
\pgfpathlineto{\pgfqpoint{5.402517in}{1.226656in}}%
\pgfpathlineto{\pgfqpoint{5.403148in}{1.259776in}}%
\pgfpathlineto{\pgfqpoint{5.403960in}{1.397092in}}%
\pgfpathlineto{\pgfqpoint{5.404140in}{1.213197in}}%
\pgfpathlineto{\pgfqpoint{5.404320in}{1.353797in}}%
\pgfpathlineto{\pgfqpoint{5.405222in}{1.209904in}}%
\pgfpathlineto{\pgfqpoint{5.405583in}{1.281551in}}%
\pgfpathlineto{\pgfqpoint{5.406034in}{1.396149in}}%
\pgfpathlineto{\pgfqpoint{5.406304in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{5.406575in}{1.295241in}}%
\pgfpathlineto{\pgfqpoint{5.406936in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{5.407296in}{1.355639in}}%
\pgfpathlineto{\pgfqpoint{5.407657in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{5.408379in}{1.402411in}}%
\pgfpathlineto{\pgfqpoint{5.408559in}{1.228264in}}%
\pgfpathlineto{\pgfqpoint{5.408739in}{1.292950in}}%
\pgfpathlineto{\pgfqpoint{5.408829in}{1.200540in}}%
\pgfpathlineto{\pgfqpoint{5.409280in}{1.445714in}}%
\pgfpathlineto{\pgfqpoint{5.409822in}{1.287151in}}%
\pgfpathlineto{\pgfqpoint{5.410002in}{1.204581in}}%
\pgfpathlineto{\pgfqpoint{5.410543in}{1.360455in}}%
\pgfpathlineto{\pgfqpoint{5.410723in}{1.237226in}}%
\pgfpathlineto{\pgfqpoint{5.411896in}{1.361054in}}%
\pgfpathlineto{\pgfqpoint{5.411986in}{1.229332in}}%
\pgfpathlineto{\pgfqpoint{5.412437in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{5.413068in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{5.414241in}{1.365170in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{1.194759in}}%
\pgfpathlineto{\pgfqpoint{5.414421in}{1.327158in}}%
\pgfpathlineto{\pgfqpoint{5.414962in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{1.353829in}}%
\pgfpathlineto{\pgfqpoint{5.415593in}{1.212651in}}%
\pgfpathlineto{\pgfqpoint{5.416766in}{1.368233in}}%
\pgfpathlineto{\pgfqpoint{5.417667in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{5.417938in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{5.418569in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{5.418750in}{1.220566in}}%
\pgfpathlineto{\pgfqpoint{5.419110in}{1.299911in}}%
\pgfpathlineto{\pgfqpoint{5.419201in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{5.419291in}{1.411588in}}%
\pgfpathlineto{\pgfqpoint{5.419471in}{1.215865in}}%
\pgfpathlineto{\pgfqpoint{5.420283in}{1.281695in}}%
\pgfpathlineto{\pgfqpoint{5.420463in}{1.223056in}}%
\pgfpathlineto{\pgfqpoint{5.420553in}{1.307132in}}%
\pgfpathlineto{\pgfqpoint{5.420734in}{1.295067in}}%
\pgfpathlineto{\pgfqpoint{5.420824in}{1.376240in}}%
\pgfpathlineto{\pgfqpoint{5.421275in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{5.421726in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{5.422177in}{1.380402in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{1.227445in}}%
\pgfpathlineto{\pgfqpoint{5.423259in}{1.417130in}}%
\pgfpathlineto{\pgfqpoint{5.423800in}{1.392600in}}%
\pgfpathlineto{\pgfqpoint{5.424612in}{1.272692in}}%
\pgfpathlineto{\pgfqpoint{5.424882in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{5.424972in}{1.411650in}}%
\pgfpathlineto{\pgfqpoint{5.425604in}{1.202411in}}%
\pgfpathlineto{\pgfqpoint{5.425874in}{1.289879in}}%
\pgfpathlineto{\pgfqpoint{5.426325in}{1.229237in}}%
\pgfpathlineto{\pgfqpoint{5.426505in}{1.337211in}}%
\pgfpathlineto{\pgfqpoint{5.426956in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{5.427137in}{1.220168in}}%
\pgfpathlineto{\pgfqpoint{5.428129in}{1.343312in}}%
\pgfpathlineto{\pgfqpoint{5.429031in}{1.206104in}}%
\pgfpathlineto{\pgfqpoint{5.429211in}{1.364266in}}%
\pgfpathlineto{\pgfqpoint{5.429482in}{1.226406in}}%
\pgfpathlineto{\pgfqpoint{5.429572in}{1.381370in}}%
\pgfpathlineto{\pgfqpoint{5.430383in}{1.292588in}}%
\pgfpathlineto{\pgfqpoint{5.430834in}{1.226680in}}%
\pgfpathlineto{\pgfqpoint{5.431015in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{5.431105in}{1.240414in}}%
\pgfpathlineto{\pgfqpoint{5.431195in}{1.419136in}}%
\pgfpathlineto{\pgfqpoint{5.431375in}{1.237037in}}%
\pgfpathlineto{\pgfqpoint{5.432187in}{1.254803in}}%
\pgfpathlineto{\pgfqpoint{5.433359in}{1.382032in}}%
\pgfpathlineto{\pgfqpoint{5.432548in}{1.214386in}}%
\pgfpathlineto{\pgfqpoint{5.433450in}{1.358405in}}%
\pgfpathlineto{\pgfqpoint{5.434532in}{1.376993in}}%
\pgfpathlineto{\pgfqpoint{5.434622in}{1.242660in}}%
\pgfpathlineto{\pgfqpoint{5.434802in}{1.329072in}}%
\pgfpathlineto{\pgfqpoint{5.435794in}{1.324209in}}%
\pgfpathlineto{\pgfqpoint{5.436696in}{1.208641in}}%
\pgfpathlineto{\pgfqpoint{5.436786in}{1.427050in}}%
\pgfpathlineto{\pgfqpoint{5.437778in}{1.335356in}}%
\pgfpathlineto{\pgfqpoint{5.438680in}{1.213563in}}%
\pgfpathlineto{\pgfqpoint{5.438410in}{1.394891in}}%
\pgfpathlineto{\pgfqpoint{5.438861in}{1.240706in}}%
\pgfpathlineto{\pgfqpoint{5.439582in}{1.403964in}}%
\pgfpathlineto{\pgfqpoint{5.439402in}{1.218517in}}%
\pgfpathlineto{\pgfqpoint{5.439943in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{5.440304in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{5.440574in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{5.441025in}{1.363037in}}%
\pgfpathlineto{\pgfqpoint{5.442017in}{1.234624in}}%
\pgfpathlineto{\pgfqpoint{5.441205in}{1.382955in}}%
\pgfpathlineto{\pgfqpoint{5.442107in}{1.305389in}}%
\pgfpathlineto{\pgfqpoint{5.442378in}{1.440159in}}%
\pgfpathlineto{\pgfqpoint{5.442468in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{5.443009in}{1.314031in}}%
\pgfpathlineto{\pgfqpoint{5.443821in}{1.232635in}}%
\pgfpathlineto{\pgfqpoint{5.443370in}{1.345566in}}%
\pgfpathlineto{\pgfqpoint{5.444001in}{1.282725in}}%
\pgfpathlineto{\pgfqpoint{5.444181in}{1.384074in}}%
\pgfpathlineto{\pgfqpoint{5.444542in}{1.210682in}}%
\pgfpathlineto{\pgfqpoint{5.445083in}{1.352978in}}%
\pgfpathlineto{\pgfqpoint{5.445444in}{1.229763in}}%
\pgfpathlineto{\pgfqpoint{5.445264in}{1.401455in}}%
\pgfpathlineto{\pgfqpoint{5.446166in}{1.322016in}}%
\pgfpathlineto{\pgfqpoint{5.446256in}{1.396761in}}%
\pgfpathlineto{\pgfqpoint{5.446707in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{5.447248in}{1.348130in}}%
\pgfpathlineto{\pgfqpoint{5.448240in}{1.195022in}}%
\pgfpathlineto{\pgfqpoint{5.447879in}{1.368116in}}%
\pgfpathlineto{\pgfqpoint{5.448510in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{5.449683in}{1.375872in}}%
\pgfpathlineto{\pgfqpoint{5.450314in}{1.234406in}}%
\pgfpathlineto{\pgfqpoint{5.450224in}{1.380944in}}%
\pgfpathlineto{\pgfqpoint{5.450945in}{1.303127in}}%
\pgfpathlineto{\pgfqpoint{5.451035in}{1.390579in}}%
\pgfpathlineto{\pgfqpoint{5.451757in}{1.252947in}}%
\pgfpathlineto{\pgfqpoint{5.452027in}{1.290664in}}%
\pgfpathlineto{\pgfqpoint{5.452929in}{1.211899in}}%
\pgfpathlineto{\pgfqpoint{5.452569in}{1.375860in}}%
\pgfpathlineto{\pgfqpoint{5.453110in}{1.297381in}}%
\pgfpathlineto{\pgfqpoint{5.453200in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{5.453651in}{1.236749in}}%
\pgfpathlineto{\pgfqpoint{5.453470in}{1.397149in}}%
\pgfpathlineto{\pgfqpoint{5.454102in}{1.255133in}}%
\pgfpathlineto{\pgfqpoint{5.454733in}{1.388289in}}%
\pgfpathlineto{\pgfqpoint{5.454913in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{5.455184in}{1.248424in}}%
\pgfpathlineto{\pgfqpoint{5.456266in}{1.346152in}}%
\pgfpathlineto{\pgfqpoint{5.456086in}{1.217606in}}%
\pgfpathlineto{\pgfqpoint{5.456356in}{1.305294in}}%
\pgfpathlineto{\pgfqpoint{5.456446in}{1.303079in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{1.392184in}}%
\pgfpathlineto{\pgfqpoint{5.457348in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{5.457438in}{1.412524in}}%
\pgfpathlineto{\pgfqpoint{5.458430in}{1.308986in}}%
\pgfpathlineto{\pgfqpoint{5.459152in}{1.428771in}}%
\pgfpathlineto{\pgfqpoint{5.458611in}{1.213279in}}%
\pgfpathlineto{\pgfqpoint{5.459513in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{5.459783in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{5.460324in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{5.460054in}{1.314796in}}%
\pgfpathlineto{\pgfqpoint{5.460865in}{1.247005in}}%
\pgfpathlineto{\pgfqpoint{5.461497in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{5.461948in}{1.292474in}}%
\pgfpathlineto{\pgfqpoint{5.462038in}{1.267079in}}%
\pgfpathlineto{\pgfqpoint{5.462849in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{5.462940in}{1.271002in}}%
\pgfpathlineto{\pgfqpoint{5.463030in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{5.463210in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{5.464022in}{1.385618in}}%
\pgfpathlineto{\pgfqpoint{5.464743in}{1.225765in}}%
\pgfpathlineto{\pgfqpoint{5.465194in}{1.326077in}}%
\pgfpathlineto{\pgfqpoint{5.466096in}{1.338641in}}%
\pgfpathlineto{\pgfqpoint{5.466457in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{5.466637in}{1.351281in}}%
\pgfpathlineto{\pgfqpoint{5.467629in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{5.467810in}{1.282541in}}%
\pgfpathlineto{\pgfqpoint{5.468531in}{1.376472in}}%
\pgfpathlineto{\pgfqpoint{5.468441in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{5.468802in}{1.358999in}}%
\pgfpathlineto{\pgfqpoint{5.469523in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{5.469884in}{1.272403in}}%
\pgfpathlineto{\pgfqpoint{5.470695in}{1.228288in}}%
\pgfpathlineto{\pgfqpoint{5.470966in}{1.348413in}}%
\pgfpathlineto{\pgfqpoint{5.471327in}{1.209200in}}%
\pgfpathlineto{\pgfqpoint{5.472048in}{1.274305in}}%
\pgfpathlineto{\pgfqpoint{5.472679in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{5.472950in}{1.262829in}}%
\pgfpathlineto{\pgfqpoint{5.473401in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{5.473672in}{1.218487in}}%
\pgfpathlineto{\pgfqpoint{5.474483in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{5.474934in}{1.316723in}}%
\pgfpathlineto{\pgfqpoint{5.474844in}{1.211089in}}%
\pgfpathlineto{\pgfqpoint{5.475475in}{1.275351in}}%
\pgfpathlineto{\pgfqpoint{5.476016in}{1.220278in}}%
\pgfpathlineto{\pgfqpoint{5.476197in}{1.392739in}}%
\pgfpathlineto{\pgfqpoint{5.476467in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{5.476557in}{1.294150in}}%
\pgfpathlineto{\pgfqpoint{5.477369in}{1.380121in}}%
\pgfpathlineto{\pgfqpoint{5.477730in}{1.235957in}}%
\pgfpathlineto{\pgfqpoint{5.478541in}{1.216852in}}%
\pgfpathlineto{\pgfqpoint{5.478902in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{5.479984in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{5.480075in}{1.276862in}}%
\pgfpathlineto{\pgfqpoint{5.480165in}{1.272381in}}%
\pgfpathlineto{\pgfqpoint{5.480435in}{1.353240in}}%
\pgfpathlineto{\pgfqpoint{5.480525in}{1.200268in}}%
\pgfpathlineto{\pgfqpoint{5.481157in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{5.481968in}{1.218801in}}%
\pgfpathlineto{\pgfqpoint{5.481517in}{1.359668in}}%
\pgfpathlineto{\pgfqpoint{5.482059in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{5.482510in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{5.482870in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{5.482960in}{1.309630in}}%
\pgfpathlineto{\pgfqpoint{5.483051in}{1.242561in}}%
\pgfpathlineto{\pgfqpoint{5.483141in}{1.401350in}}%
\pgfpathlineto{\pgfqpoint{5.484043in}{1.270167in}}%
\pgfpathlineto{\pgfqpoint{5.484133in}{1.264476in}}%
\pgfpathlineto{\pgfqpoint{5.484223in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{5.484313in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{5.484403in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{5.485125in}{1.252107in}}%
\pgfpathlineto{\pgfqpoint{5.485305in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{5.485395in}{1.187353in}}%
\pgfpathlineto{\pgfqpoint{5.485666in}{1.339415in}}%
\pgfpathlineto{\pgfqpoint{5.486387in}{1.260871in}}%
\pgfpathlineto{\pgfqpoint{5.486929in}{1.230190in}}%
\pgfpathlineto{\pgfqpoint{5.486658in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{5.487019in}{1.298560in}}%
\pgfpathlineto{\pgfqpoint{5.487109in}{1.389771in}}%
\pgfpathlineto{\pgfqpoint{5.487650in}{1.204176in}}%
\pgfpathlineto{\pgfqpoint{5.488101in}{1.308231in}}%
\pgfpathlineto{\pgfqpoint{5.488552in}{1.390428in}}%
\pgfpathlineto{\pgfqpoint{5.488642in}{1.253132in}}%
\pgfpathlineto{\pgfqpoint{5.489093in}{1.280179in}}%
\pgfpathlineto{\pgfqpoint{5.489544in}{1.319677in}}%
\pgfpathlineto{\pgfqpoint{5.490085in}{1.206340in}}%
\pgfpathlineto{\pgfqpoint{5.490536in}{1.368767in}}%
\pgfpathlineto{\pgfqpoint{5.490987in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{5.491257in}{1.330578in}}%
\pgfpathlineto{\pgfqpoint{5.491347in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{5.492249in}{1.239479in}}%
\pgfpathlineto{\pgfqpoint{5.491798in}{1.343166in}}%
\pgfpathlineto{\pgfqpoint{5.492430in}{1.253259in}}%
\pgfpathlineto{\pgfqpoint{5.492971in}{1.361901in}}%
\pgfpathlineto{\pgfqpoint{5.493422in}{1.240642in}}%
\pgfpathlineto{\pgfqpoint{5.493602in}{1.295465in}}%
\pgfpathlineto{\pgfqpoint{5.494324in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{5.494233in}{1.404105in}}%
\pgfpathlineto{\pgfqpoint{5.494594in}{1.249412in}}%
\pgfpathlineto{\pgfqpoint{5.494865in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{5.494774in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{5.495766in}{1.299972in}}%
\pgfpathlineto{\pgfqpoint{5.496398in}{1.217986in}}%
\pgfpathlineto{\pgfqpoint{5.496488in}{1.317129in}}%
\pgfpathlineto{\pgfqpoint{5.496668in}{1.296370in}}%
\pgfpathlineto{\pgfqpoint{5.497480in}{1.414690in}}%
\pgfpathlineto{\pgfqpoint{5.497029in}{1.218724in}}%
\pgfpathlineto{\pgfqpoint{5.497751in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{5.498382in}{1.226444in}}%
\pgfpathlineto{\pgfqpoint{5.498201in}{1.327771in}}%
\pgfpathlineto{\pgfqpoint{5.498652in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{5.498743in}{1.376862in}}%
\pgfpathlineto{\pgfqpoint{5.499374in}{1.210854in}}%
\pgfpathlineto{\pgfqpoint{5.499644in}{1.272500in}}%
\pgfpathlineto{\pgfqpoint{5.500366in}{1.379527in}}%
\pgfpathlineto{\pgfqpoint{5.500185in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{5.500546in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{5.500907in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{5.500727in}{1.370756in}}%
\pgfpathlineto{\pgfqpoint{5.501538in}{1.301696in}}%
\pgfpathlineto{\pgfqpoint{5.501989in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{5.502170in}{1.214739in}}%
\pgfpathlineto{\pgfqpoint{5.502620in}{1.301346in}}%
\pgfpathlineto{\pgfqpoint{5.503432in}{1.240240in}}%
\pgfpathlineto{\pgfqpoint{5.503342in}{1.350373in}}%
\pgfpathlineto{\pgfqpoint{5.503612in}{1.310266in}}%
\pgfpathlineto{\pgfqpoint{5.504334in}{1.209419in}}%
\pgfpathlineto{\pgfqpoint{5.504604in}{1.368819in}}%
\pgfpathlineto{\pgfqpoint{5.505146in}{1.245536in}}%
\pgfpathlineto{\pgfqpoint{5.505777in}{1.289221in}}%
\pgfpathlineto{\pgfqpoint{5.505867in}{1.292701in}}%
\pgfpathlineto{\pgfqpoint{5.506138in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{5.506679in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{5.506949in}{1.308725in}}%
\pgfpathlineto{\pgfqpoint{5.507400in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{5.507130in}{1.251006in}}%
\pgfpathlineto{\pgfqpoint{5.507671in}{1.298206in}}%
\pgfpathlineto{\pgfqpoint{5.508392in}{1.228875in}}%
\pgfpathlineto{\pgfqpoint{5.508482in}{1.368835in}}%
\pgfpathlineto{\pgfqpoint{5.508663in}{1.274132in}}%
\pgfpathlineto{\pgfqpoint{5.508753in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{5.509023in}{1.214005in}}%
\pgfpathlineto{\pgfqpoint{5.509655in}{1.251580in}}%
\pgfpathlineto{\pgfqpoint{5.509745in}{1.167500in}}%
\pgfpathlineto{\pgfqpoint{5.510196in}{1.402132in}}%
\pgfpathlineto{\pgfqpoint{5.510647in}{1.340034in}}%
\pgfpathlineto{\pgfqpoint{5.511729in}{1.198932in}}%
\pgfpathlineto{\pgfqpoint{5.510827in}{1.345988in}}%
\pgfpathlineto{\pgfqpoint{5.511819in}{1.263721in}}%
\pgfpathlineto{\pgfqpoint{5.512180in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{1.254339in}}%
\pgfpathlineto{\pgfqpoint{5.512901in}{1.261639in}}%
\pgfpathlineto{\pgfqpoint{5.513713in}{1.395407in}}%
\pgfpathlineto{\pgfqpoint{5.513172in}{1.230618in}}%
\pgfpathlineto{\pgfqpoint{5.514074in}{1.292522in}}%
\pgfpathlineto{\pgfqpoint{5.514885in}{1.318948in}}%
\pgfpathlineto{\pgfqpoint{5.514254in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{5.515156in}{1.289173in}}%
\pgfpathlineto{\pgfqpoint{5.515517in}{1.222638in}}%
\pgfpathlineto{\pgfqpoint{5.515787in}{1.362563in}}%
\pgfpathlineto{\pgfqpoint{5.516148in}{1.328253in}}%
\pgfpathlineto{\pgfqpoint{5.516419in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{5.516689in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{5.516960in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{5.517050in}{1.348871in}}%
\pgfpathlineto{\pgfqpoint{5.517681in}{1.226567in}}%
\pgfpathlineto{\pgfqpoint{5.518132in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{5.518222in}{1.212500in}}%
\pgfpathlineto{\pgfqpoint{5.519034in}{1.347428in}}%
\pgfpathlineto{\pgfqpoint{5.519304in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{5.519665in}{1.361075in}}%
\pgfpathlineto{\pgfqpoint{5.520387in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{5.520747in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{5.520928in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{5.521649in}{1.353484in}}%
\pgfpathlineto{\pgfqpoint{5.522551in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{5.522641in}{1.382550in}}%
\pgfpathlineto{\pgfqpoint{5.522822in}{1.257701in}}%
\pgfpathlineto{\pgfqpoint{5.522912in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{5.523633in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{5.523904in}{1.240996in}}%
\pgfpathlineto{\pgfqpoint{5.524174in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{5.524084in}{1.189629in}}%
\pgfpathlineto{\pgfqpoint{5.524896in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{5.524986in}{1.221170in}}%
\pgfpathlineto{\pgfqpoint{5.525798in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{5.525888in}{1.257646in}}%
\pgfpathlineto{\pgfqpoint{5.526519in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{5.526339in}{1.221408in}}%
\pgfpathlineto{\pgfqpoint{5.526970in}{1.294923in}}%
\pgfpathlineto{\pgfqpoint{5.527150in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{5.527691in}{1.344729in}}%
\pgfpathlineto{\pgfqpoint{5.528142in}{1.230555in}}%
\pgfpathlineto{\pgfqpoint{5.528774in}{1.375614in}}%
\pgfpathlineto{\pgfqpoint{5.528684in}{1.229849in}}%
\pgfpathlineto{\pgfqpoint{5.529315in}{1.375429in}}%
\pgfpathlineto{\pgfqpoint{5.529946in}{1.246051in}}%
\pgfpathlineto{\pgfqpoint{5.530397in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{5.531389in}{1.248672in}}%
\pgfpathlineto{\pgfqpoint{5.531209in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{5.531660in}{1.263685in}}%
\pgfpathlineto{\pgfqpoint{5.532561in}{1.352915in}}%
\pgfpathlineto{\pgfqpoint{5.532652in}{1.304823in}}%
\pgfpathlineto{\pgfqpoint{5.532742in}{1.216600in}}%
\pgfpathlineto{\pgfqpoint{5.533553in}{1.378868in}}%
\pgfpathlineto{\pgfqpoint{5.533734in}{1.328872in}}%
\pgfpathlineto{\pgfqpoint{5.533914in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{5.534004in}{1.251684in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.336205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.040223in}}%
\pgfpathlineto{\pgfqpoint{1.051878in}{3.928364in}}%
\pgfpathlineto{\pgfqpoint{1.075146in}{3.820171in}}%
\pgfpathlineto{\pgfqpoint{1.097872in}{3.703611in}}%
\pgfpathlineto{\pgfqpoint{1.121049in}{3.572948in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{3.429942in}}%
\pgfpathlineto{\pgfqpoint{1.167945in}{3.267955in}}%
\pgfpathlineto{\pgfqpoint{1.191843in}{3.089520in}}%
\pgfpathlineto{\pgfqpoint{1.214119in}{2.906508in}}%
\pgfpathlineto{\pgfqpoint{1.236484in}{2.704091in}}%
\pgfpathlineto{\pgfqpoint{1.258940in}{2.479982in}}%
\pgfpathlineto{\pgfqpoint{1.283290in}{2.214289in}}%
\pgfpathlineto{\pgfqpoint{1.302318in}{1.984511in}}%
\pgfpathlineto{\pgfqpoint{1.319002in}{1.757435in}}%
\pgfpathlineto{\pgfqpoint{1.334694in}{1.514451in}}%
\pgfpathlineto{\pgfqpoint{1.349574in}{1.248614in}}%
\pgfpathlineto{\pgfqpoint{1.362922in}{0.968870in}}%
\pgfpathlineto{\pgfqpoint{1.374646in}{0.727115in}}%
\pgfpathlineto{\pgfqpoint{1.391871in}{0.726805in}}%
\pgfpathlineto{\pgfqpoint{1.638162in}{0.726462in}}%
\pgfpathlineto{\pgfqpoint{1.906368in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{1.915296in}{0.719405in}}%
\pgfpathlineto{\pgfqpoint{1.919174in}{0.716864in}}%
\pgfpathlineto{\pgfqpoint{1.921429in}{0.715959in}}%
\pgfpathlineto{\pgfqpoint{1.924675in}{0.713737in}}%
\pgfpathlineto{\pgfqpoint{1.926569in}{0.712761in}}%
\pgfpathlineto{\pgfqpoint{1.934055in}{0.709017in}}%
\pgfpathlineto{\pgfqpoint{1.954616in}{0.707312in}}%
\pgfpathlineto{\pgfqpoint{2.017294in}{0.707007in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{0.706892in}}%
\pgfpathlineto{\pgfqpoint{2.748593in}{0.706724in}}%
\pgfpathlineto{\pgfqpoint{2.847885in}{0.706708in}}%
\pgfpathlineto{\pgfqpoint{3.037090in}{0.706599in}}%
\pgfpathlineto{\pgfqpoint{3.065769in}{0.706581in}}%
\pgfpathlineto{\pgfqpoint{3.188058in}{0.706490in}}%
\pgfpathlineto{\pgfqpoint{3.369688in}{0.702986in}}%
\pgfpathlineto{\pgfqpoint{3.372664in}{0.701293in}}%
\pgfpathlineto{\pgfqpoint{3.385199in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{3.585407in}{0.697236in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{3.921341in}{0.697208in}}%
\pgfpathlineto{\pgfqpoint{4.105315in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782759in}{3.338198in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.338198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.338198in}}{\pgfqpoint{5.690556in}{3.365976in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.782759in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754981in}{4.154556in}}{\pgfqpoint{3.754981in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.754981in}{3.365976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754981in}{3.338198in}}{\pgfqpoint{3.782759in}{3.338198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810537in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.088315in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199426in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aug. Chamfer Sampled}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810537in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{4.088315in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199426in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aug. Chamfer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810537in}{3.663043in}}%
\pgfpathlineto{\pgfqpoint{4.088315in}{3.663043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199426in,y=3.614432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Std. Chamfer Sampled}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810537in}{3.469371in}}%
\pgfpathlineto{\pgfqpoint{4.088315in}{3.469371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199426in,y=3.420759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Std. Chamfer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

